Energy Consumption of Neural Networks on NVIDIA Edge Boards: an Empirical Model

Recently, there has been a trend of shifting the execution of deep learning inference tasks toward the edge of the network, closer to the user, to reduce latency and preserve data privacy. At the same time, growing interest is being devoted to the energetic sustainability of machine learning. At the intersection of these trends, we hence find the energetic characterization of machine learning at the edge, which is attracting increasing attention. Unfortunately, calculating the energy consumption of a given neural network during inference is complicated by the heterogeneity of the possible underlying hardware implementation. In this work, we hence aim at profiling the energetic consumption of inference tasks for some modern edge nodes and deriving simple but realistic models. To this end, we performed a large number of experiments to collect the energy consumption of convolutional and fully connected layers on two well-known edge boards by NVIDIA, namely Jetson TX2 and Xavier. From the measurements, we have then distilled a simple, practical model that can provide an estimate of the energy consumption of a certain inference task on the considered boards. We believe that this model can be used in many contexts as, for instance, to guide the search for efficient architectures in Neural Architecture Search, as a heuristic in Neural Network pruning, or to find energy-efficient offloading strategies in a Split computing context, or simply to evaluate the energetic performance of Deep Neural Network architectures.

==> IEEEtran5/energy-clc-tx2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={CLC},
xmin=-1482512998.4, xmax=31236581990.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Energy (J)},
ymin=-1.41166990011909, ymax=30.0657361495471,
ytick style={color=black}
]
\addplot [
  forget plot,
  mark=asterisk,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
73738368 0.272552970647812 0,0,255 0,0,255
73738368 0.242650531326021 0,0,255 0,0,255
73738368 0.245849296569824 0,0,255 0,0,255
73738368 0.229165170192718 0,0,255 0,0,255
73738368 0.333907620112101 0,0,255 0,0,255
73738368 0.340215492248535 0,0,255 0,0,255
73738368 0.455129303741455 0,0,255 0,0,255
73738368 0.3882148029154 0,0,255 0,0,255
73738368 0.304636281728745 0,0,255 0,0,255
73738368 0.33457240819931 0,0,255 0,0,255
73738368 0.315197435075586 0,0,255 0,0,255
73738368 0.254176699638366 0,0,255 0,0,255
73738368 0.402892066812515 0,0,255 0,0,255
73738368 0.293198694705963 0,0,255 0,0,255
73738368 0.419025375106118 0,0,255 0,0,255
73738368 0.339459586524963 0,0,255 0,0,255
73738368 0.278782447457313 0,0,255 0,0,255
73738368 0.323584446430206 0,0,255 0,0,255
73738368 0.369646607081095 0,0,255 0,0,255
73738368 0.375086626052856 0,0,255 0,0,255
73738368 0.290696128845214 0,0,255 0,0,255
73738368 0.276537642478942 0,0,255 0,0,255
73738368 0.250593598365784 0,0,255 0,0,255
73738368 0.27838493270874 0,0,255 0,0,255
73738368 0.277168958091735 0,0,255 0,0,255
73738368 0.301633439064026 0,0,255 0,0,255
73738368 0.334604036808014 0,0,255 0,0,255
73738368 0.297953631877899 0,0,255 0,0,255
73738368 0.438125321388245 0,0,255 0,0,255
73738368 0.311736757755279 0,0,255 0,0,255
4718592 0.129768908023834 0,0,255 0,0,255
4718592 0.0739772622585296 0,0,255 0,0,255
4718592 0.0648622626066207 0,0,255 0,0,255
4718592 0.0642773394584654 0,0,255 0,0,255
4718592 0.0573000419139861 0,0,255 0,0,255
4718592 0.12278500811259 0,0,255 0,0,255
4718592 0.123172962665558 0,0,255 0,0,255
4718592 0.0952671409447987 0,0,255 0,0,255
4718592 0.122230656147003 0,0,255 0,0,255
4718592 0.078117875099182 0,0,255 0,0,255
4718592 0.166424474205289 0,0,255 0,0,255
4718592 0.130583079497019 0,0,255 0,0,255
4718592 0.0511216402053829 0,0,255 0,0,255
4718592 0.161032440662384 0,0,255 0,0,255
4718592 0.106662285725275 0,0,255 0,0,255
4718592 0.129214455080032 0,0,255 0,0,255
4718592 0.0885184979438779 0,0,255 0,0,255
4718592 0.0941496175924936 0,0,255 0,0,255
4718592 0.0766215287844337 0,0,255 0,0,255
4718592 0.1268559196949 0,0,255 0,0,255
4718592 0.0898843936920166 0,0,255 0,0,255
4718592 0.112541607737541 0,0,255 0,0,255
4718592 0.186134147644043 0,0,255 0,0,255
4718592 0.0617633714675901 0,0,255 0,0,255
4718592 0.0967560243606567 0,0,255 0,0,255
4718592 0.0738425741195675 0,0,255 0,0,255
4718592 0.0892544538180033 0,0,255 0,0,255
4718592 0.105585267066955 0,0,255 0,0,255
4718592 0.061779062747955 0,0,255 0,0,255
4718592 0.128406795501709 0,0,255 0,0,255
201603200 0.518720514893532 0,0,255 0,0,255
201603200 0.497548843622207 0,0,255 0,0,255
201603200 0.77115895948912 0,0,255 0,0,255
201603200 0.813009315066867 0,0,255 0,0,255
201603200 0.660506814718246 0,0,255 0,0,255
201603200 0.861010498523712 0,0,255 0,0,255
201603200 0.771776396237887 0,0,255 0,0,255
201603200 0.924051926136016 0,0,255 0,0,255
201603200 0.812569193601608 0,0,255 0,0,255
201603200 0.682731167078018 0,0,255 0,0,255
201603200 1.01482883487028 0,0,255 0,0,255
201603200 1.14040866927097 0,0,255 0,0,255
201603200 0.944779928493499 0,0,255 0,0,255
201603200 0.715929239078001 0,0,255 0,0,255
201603200 0.739659067895677 0,0,255 0,0,255
201603200 0.77598871743679 0,0,255 0,0,255
201603200 0.945982933044433 0,0,255 0,0,255
201603200 0.802097141504288 0,0,255 0,0,255
201603200 0.991860800170898 0,0,255 0,0,255
201603200 0.788246904703287 0,0,255 0,0,255
201603200 1.09476159524918 0,0,255 0,0,255
201603200 0.695251338481903 0,0,255 0,0,255
201603200 0.767902509212494 0,0,255 0,0,255
201603200 0.862982917290467 0,0,255 0,0,255
201603200 0.942492455823081 0,0,255 0,0,255
201603200 0.954240746974945 0,0,255 0,0,255
201603200 0.89683854341507 0,0,255 0,0,255
201603200 0.745197098387612 0,0,255 0,0,255
201603200 0.866304725408554 0,0,255 0,0,255
201603200 0.857994521737099 0,0,255 0,0,255
12903200 0.129523315270742 0,0,255 0,0,255
12903200 0.151249896935054 0,0,255 0,0,255
12903200 0.308773958384991 0,0,255 0,0,255
12903200 0.152625355124473 0,0,255 0,0,255
12903200 0.277613548755646 0,0,255 0,0,255
12903200 0.326467779278755 0,0,255 0,0,255
12903200 0.225117870251337 0,0,255 0,0,255
12903200 0.171598019599914 0,0,255 0,0,255
12903200 0.259515899419784 0,0,255 0,0,255
12903200 0.279363349437713 0,0,255 0,0,255
12903200 0.275606024265289 0,0,255 0,0,255
12903200 0.211342565536499 0,0,255 0,0,255
12903200 0.29175222714742 0,0,255 0,0,255
12903200 0.329835559558868 0,0,255 0,0,255
12903200 0.221373755979538 0,0,255 0,0,255
12903200 0.266168724417686 0,0,255 0,0,255
12903200 0.173639354419708 0,0,255 0,0,255
12903200 0.320083176612854 0,0,255 0,0,255
12903200 0.208648959000905 0,0,255 0,0,255
12903200 0.290334706306457 0,0,255 0,0,255
12903200 0.261256642818451 0,0,255 0,0,255
12903200 0.222336466312408 0,0,255 0,0,255
12903200 0.362902123117447 0,0,255 0,0,255
12903200 0.264138410568237 0,0,255 0,0,255
12903200 0.196795563697815 0,0,255 0,0,255
12903200 0.246548435211181 0,0,255 0,0,255
12903200 0.441078513622284 0,0,255 0,0,255
12903200 0.189891319274902 0,0,255 0,0,255
12903200 0.345956802368164 0,0,255 0,0,255
12903200 0.316866774388722 0,0,255 0,0,255
388870272 1.12973592785597 0,0,255 0,0,255
388870272 1.28451919238908 0,0,255 0,0,255
388870272 1.45745246614729 0,0,255 0,0,255
388870272 1.34284157896042 0,0,255 0,0,255
388870272 1.36240042808056 0,0,255 0,0,255
388870272 1.57400303681692 0,0,255 0,0,255
388870272 1.43521627932436 0,0,255 0,0,255
388870272 1.45912873969078 0,0,255 0,0,255
388870272 1.88856201132139 0,0,255 0,0,255
388870272 1.4384664078667 0,0,255 0,0,255
388870272 1.65540196885381 0,0,255 0,0,255
388870272 1.4484415705204 0,0,255 0,0,255
388870272 1.4164648935318 0,0,255 0,0,255
388870272 1.49472014188766 0,0,255 0,0,255
388870272 1.45322110056877 0,0,255 0,0,255
388870272 1.56524052810669 0,0,255 0,0,255
388870272 1.79430188826561 0,0,255 0,0,255
388870272 1.48770031521537 0,0,255 0,0,255
388870272 1.76527795560019 0,0,255 0,0,255
388870272 1.53432168408394 0,0,255 0,0,255
388870272 1.54896469783783 0,0,255 0,0,255
388870272 1.46671449506283 0,0,255 0,0,255
388870272 1.34058227817218 0,0,255 0,0,255
388870272 1.46366372895241 0,0,255 0,0,255
388870272 1.48312747327983 0,0,255 0,0,255
388870272 1.33704267106056 0,0,255 0,0,255
388870272 1.51168761879206 0,0,255 0,0,255
388870272 1.41717529967736 0,0,255 0,0,255
388870272 1.90556062288637 0,0,255 0,0,255
388870272 1.8995578032732 0,0,255 0,0,255
24893568 0.219920337617397 0,0,255 0,0,255
24893568 0.300569448539189 0,0,255 0,0,255
24893568 0.326016626089811 0,0,255 0,0,255
24893568 0.382137206888198 0,0,255 0,0,255
24893568 0.366041116297245 0,0,255 0,0,255
24893568 0.41988828125 0,0,255 0,0,255
24893568 0.392162971496582 0,0,255 0,0,255
24893568 0.551605960641588 0,0,255 0,0,255
24893568 0.448471122741699 0,0,255 0,0,255
24893568 0.462607832248394 0,0,255 0,0,255
24893568 0.502500940322876 0,0,255 0,0,255
24893568 0.364227536201477 0,0,255 0,0,255
24893568 0.348932664871216 0,0,255 0,0,255
24893568 0.457174070945153 0,0,255 0,0,255
24893568 0.485906132984161 0,0,255 0,0,255
24893568 0.421420735120773 0,0,255 0,0,255
24893568 0.42118349146843 0,0,255 0,0,255
24893568 0.42248704791069 0,0,255 0,0,255
24893568 0.41528099916198 0,0,255 0,0,255
24893568 0.524874460101127 0,0,255 0,0,255
24893568 0.285428526878357 0,0,255 0,0,255
24893568 0.494891927829155 0,0,255 0,0,255
24893568 0.394316114902496 0,0,255 0,0,255
24893568 0.469281340032816 0,0,255 0,0,255
24893568 0.419528582811355 0,0,255 0,0,255
24893568 0.383152218659719 0,0,255 0,0,255
24893568 0.434718876679738 0,0,255 0,0,255
24893568 0.377566692193349 0,0,255 0,0,255
24893568 0.417848995413099 0,0,255 0,0,255
24893568 0.509621418714523 0,0,255 0,0,255
632541312 2.43650909042358 0,0,255 0,0,255
632541312 2.32131328502009 0,0,255 0,0,255
632541312 2.59496663899983 0,0,255 0,0,255
632541312 2.31742890119553 0,0,255 0,0,255
632541312 2.3279340663978 0,0,255 0,0,255
632541312 2.36290099859238 0,0,255 0,0,255
632541312 2.38054354972106 0,0,255 0,0,255
632541312 2.45833073616028 0,0,255 0,0,255
632541312 2.48731363481945 0,0,255 0,0,255
632541312 2.1761400976181 0,0,255 0,0,255
632541312 2.84835235738754 0,0,255 0,0,255
632541312 2.64505970335007 0,0,255 0,0,255
632541312 2.42895316370072 0,0,255 0,0,255
632541312 2.61213049230576 0,0,255 0,0,255
632541312 2.84227665219988 0,0,255 0,0,255
632541312 2.39587796225267 0,0,255 0,0,255
632541312 2.29200585056146 0,0,255 0,0,255
632541312 2.81422509705767 0,0,255 0,0,255
632541312 2.33198022232737 0,0,255 0,0,255
632541312 2.45975958225035 0,0,255 0,0,255
632541312 2.38036452831541 0,0,255 0,0,255
632541312 2.24318517780304 0,0,255 0,0,255
632541312 2.44699338914454 0,0,255 0,0,255
632541312 2.68532175901459 0,0,255 0,0,255
632541312 2.63542671192884 0,0,255 0,0,255
632541312 2.28236146299927 0,0,255 0,0,255
632541312 2.1807692463398 0,0,255 0,0,255
632541312 2.44459451024192 0,0,255 0,0,255
632541312 2.50783821788648 0,0,255 0,0,255
632541312 2.56572506055832 0,0,255 0,0,255
40500000 0.346553362152793 0,0,255 0,0,255
40500000 0.450109042666175 0,0,255 0,0,255
40500000 0.416696345806121 0,0,255 0,0,255
40500000 0.535663580380953 0,0,255 0,0,255
40500000 0.491990616957346 0,0,255 0,0,255
40500000 0.441317543506622 0,0,255 0,0,255
40500000 0.624017684276287 0,0,255 0,0,255
40500000 0.542187918066978 0,0,255 0,0,255
40500000 0.470225230322944 0,0,255 0,0,255
40500000 0.609150856399536 0,0,255 0,0,255
40500000 0.593679611206054 0,0,255 0,0,255
40500000 0.301030713319778 0,0,255 0,0,255
40500000 0.731268266820908 0,0,255 0,0,255
40500000 0.616243156989415 0,0,255 0,0,255
40500000 0.567533217867215 0,0,255 0,0,255
40500000 0.607010680266789 0,0,255 0,0,255
40500000 0.613196050882339 0,0,255 0,0,255
40500000 0.506597376368263 0,0,255 0,0,255
40500000 0.531754304409026 0,0,255 0,0,255
40500000 0.747191852331161 0,0,255 0,0,255
40500000 0.673555036272321 0,0,255 0,0,255
40500000 0.60718567264997 0,0,255 0,0,255
40500000 0.489961028671265 0,0,255 0,0,255
40500000 0.62338685965538 0,0,255 0,0,255
40500000 0.855571690440177 0,0,255 0,0,255
40500000 0.739994249624364 0,0,255 0,0,255
40500000 0.508409948730469 0,0,255 0,0,255
40500000 0.536728842099508 0,0,255 0,0,255
40500000 0.509249015450477 0,0,255 0,0,255
40500000 0.511887928247451 0,0,255 0,0,255
929667200 3.48571201590538 0,0,255 0,0,255
929667200 3.20543622708321 0,0,255 0,0,255
929667200 3.65087821982861 0,0,255 0,0,255
929667200 3.550435192734 0,0,255 0,0,255
929667200 3.84204225448608 0,0,255 0,0,255
929667200 3.54425174295611 0,0,255 0,0,255
929667200 3.35544902796745 0,0,255 0,0,255
929667200 3.52840546567099 0,0,255 0,0,255
929667200 3.66623759651184 0,0,255 0,0,255
929667200 3.76214922158718 0,0,255 0,0,255
929667200 3.3852079540166 0,0,255 0,0,255
929667200 4.03605310082436 0,0,255 0,0,255
929667200 3.94897347197039 0,0,255 0,0,255
929667200 3.61064999389648 0,0,255 0,0,255
929667200 3.17115069937706 0,0,255 0,0,255
929667200 3.55152397937775 0,0,255 0,0,255
929667200 3.65201546854443 0,0,255 0,0,255
929667200 3.84311924500068 0,0,255 0,0,255
929667200 3.3641502847558 0,0,255 0,0,255
929667200 3.60114999037869 0,0,255 0,0,255
929667200 3.48684339032287 0,0,255 0,0,255
929667200 3.67807370521805 0,0,255 0,0,255
929667200 3.238750177145 0,0,255 0,0,255
929667200 3.87847357525826 0,0,255 0,0,255
929667200 3.51198553366131 0,0,255 0,0,255
929667200 3.54628170988511 0,0,255 0,0,255
929667200 3.13603123688698 0,0,255 0,0,255
929667200 3.7798437298688 0,0,255 0,0,255
929667200 3.29561388371271 0,0,255 0,0,255
929667200 3.71091270399543 0,0,255 0,0,255
59535872 0.570505612835288 0,0,255 0,0,255
59535872 0.645262257814407 0,0,255 0,0,255
59535872 0.726693870544433 0,0,255 0,0,255
59535872 0.738116735749774 0,0,255 0,0,255
59535872 0.750503999736574 0,0,255 0,0,255
59535872 0.835275852203369 0,0,255 0,0,255
59535872 1.11631526720965 0,0,255 0,0,255
59535872 0.884682742198308 0,0,255 0,0,255
59535872 0.829933081732855 0,0,255 0,0,255
59535872 0.831342947387695 0,0,255 0,0,255
59535872 0.955626382827759 0,0,255 0,0,255
59535872 1.04320021162033 0,0,255 0,0,255
59535872 0.808219767696717 0,0,255 0,0,255
59535872 0.770557540178299 0,0,255 0,0,255
59535872 0.859661086082458 0,0,255 0,0,255
59535872 0.807262784004211 0,0,255 0,0,255
59535872 0.860481248569488 0,0,255 0,0,255
59535872 0.750793670264157 0,0,255 0,0,255
59535872 0.912200055020196 0,0,255 0,0,255
59535872 1.04321625761986 0,0,255 0,0,255
59535872 0.859796172300974 0,0,255 0,0,255
59535872 0.71719241976738 0,0,255 0,0,255
59535872 0.697826009988784 0,0,255 0,0,255
59535872 0.866211973428726 0,0,255 0,0,255
59535872 0.885103270411491 0,0,255 0,0,255
59535872 0.917853091875712 0,0,255 0,0,255
59535872 0.745303627490997 0,0,255 0,0,255
59535872 1.05459590023756 0,0,255 0,0,255
59535872 0.922453299731016 0,0,255 0,0,255
59535872 0.997137621641159 0,0,255 0,0,255
147476736 0.307820704078674 0,0,255 0,0,255
147476736 0.322724793255329 0,0,255 0,0,255
147476736 0.341711709022522 0,0,255 0,0,255
147476736 0.457434420152144 0,0,255 0,0,255
147476736 0.529168631076812 0,0,255 0,0,255
147476736 0.528757441715761 0,0,255 0,0,255
147476736 0.583180964543269 0,0,255 0,0,255
147476736 0.501944780281612 0,0,255 0,0,255
147476736 0.440021949941461 0,0,255 0,0,255
147476736 0.463453720808029 0,0,255 0,0,255
147476736 0.534847093105316 0,0,255 0,0,255
147476736 0.498427312374115 0,0,255 0,0,255
147476736 0.627265117516884 0,0,255 0,0,255
147476736 0.595377497514089 0,0,255 0,0,255
147476736 0.549705326000849 0,0,255 0,0,255
147476736 0.493457442760467 0,0,255 0,0,255
147476736 0.62688975982666 0,0,255 0,0,255
147476736 0.609658781290054 0,0,255 0,0,255
147476736 0.643419641494751 0,0,255 0,0,255
147476736 0.555573498385293 0,0,255 0,0,255
147476736 0.489944985151291 0,0,255 0,0,255
147476736 0.56984437084198 0,0,255 0,0,255
147476736 0.595682252688841 0,0,255 0,0,255
147476736 0.559131975889206 0,0,255 0,0,255
147476736 0.5852101521492 0,0,255 0,0,255
147476736 0.586772673034668 0,0,255 0,0,255
147476736 0.651988265319304 0,0,255 0,0,255
147476736 0.685429927757808 0,0,255 0,0,255
147476736 0.514630581736564 0,0,255 0,0,255
147476736 0.477909030093087 0,0,255 0,0,255
9437184 0.131104281425476 0,0,255 0,0,255
9437184 0.125090315937996 0,0,255 0,0,255
9437184 0.123135241031647 0,0,255 0,0,255
9437184 0.0923344080448148 0,0,255 0,0,255
9437184 0.0737179868221282 0,0,255 0,0,255
9437184 0.117618365001678 0,0,255 0,0,255
9437184 0.114861020088195 0,0,255 0,0,255
9437184 0.166262016201019 0,0,255 0,0,255
9437184 0.117250115990638 0,0,255 0,0,255
9437184 0.111862504577637 0,0,255 0,0,255
9437184 0.0982683277130123 0,0,255 0,0,255
9437184 0.131324241733551 0,0,255 0,0,255
9437184 0.12813175201416 0,0,255 0,0,255
9437184 0.0920700511932372 0,0,255 0,0,255
9437184 0.127436220645904 0,0,255 0,0,255
9437184 0.107732887268066 0,0,255 0,0,255
9437184 0.10009944820404 0,0,255 0,0,255
9437184 0.156723192453384 0,0,255 0,0,255
9437184 0.150087499141693 0,0,255 0,0,255
9437184 0.144194288492202 0,0,255 0,0,255
9437184 0.161523673534393 0,0,255 0,0,255
9437184 0.177974809408188 0,0,255 0,0,255
9437184 0.150203819274902 0,0,255 0,0,255
9437184 0.160215060710907 0,0,255 0,0,255
9437184 0.125162764549255 0,0,255 0,0,255
9437184 0.125230442047119 0,0,255 0,0,255
9437184 0.162060205936432 0,0,255 0,0,255
9437184 0.163323698043823 0,0,255 0,0,255
9437184 0.128625998497009 0,0,255 0,0,255
9437184 0.122275291442871 0,0,255 0,0,255
403206400 1.14011716236788 0,0,255 0,0,255
403206400 1.24017493486404 0,0,255 0,0,255
403206400 1.42648952436447 0,0,255 0,0,255
403206400 1.75198176208249 0,0,255 0,0,255
403206400 1.48095697670398 0,0,255 0,0,255
403206400 1.4638328640461 0,0,255 0,0,255
403206400 1.72373096674422 0,0,255 0,0,255
403206400 1.6312725148201 0,0,255 0,0,255
403206400 1.58369182534651 0,0,255 0,0,255
403206400 1.66920828353948 0,0,255 0,0,255
403206400 1.56092685287339 0,0,255 0,0,255
403206400 1.98179760089414 0,0,255 0,0,255
403206400 1.39752238726616 0,0,255 0,0,255
403206400 1.53231374826431 0,0,255 0,0,255
403206400 1.68902137273834 0,0,255 0,0,255
403206400 1.44222703211648 0,0,255 0,0,255
403206400 1.86441300376769 0,0,255 0,0,255
403206400 1.73178022475243 0,0,255 0,0,255
403206400 1.62328399495645 0,0,255 0,0,255
403206400 1.65824162483215 0,0,255 0,0,255
403206400 1.64483108820915 0,0,255 0,0,255
403206400 2.08992991373118 0,0,255 0,0,255
403206400 1.3964146871146 0,0,255 0,0,255
403206400 1.52216265416145 0,0,255 0,0,255
403206400 1.49038973564115 0,0,255 0,0,255
403206400 1.60968480110168 0,0,255 0,0,255
403206400 1.871957718747 0,0,255 0,0,255
403206400 1.63994936771393 0,0,255 0,0,255
403206400 1.97389547577611 0,0,255 0,0,255
403206400 1.44777429819107 0,0,255 0,0,255
25806400 0.291468801051378 0,0,255 0,0,255
25806400 0.327941901266575 0,0,255 0,0,255
25806400 0.325836719195048 0,0,255 0,0,255
25806400 0.464053763432936 0,0,255 0,0,255
25806400 0.472728184700012 0,0,255 0,0,255
25806400 0.39249381020334 0,0,255 0,0,255
25806400 0.383600225448608 0,0,255 0,0,255
25806400 0.371335895061493 0,0,255 0,0,255
25806400 0.320740510940551 0,0,255 0,0,255
25806400 0.399956714630127 0,0,255 0,0,255
25806400 0.252524438858032 0,0,255 0,0,255
25806400 0.286062306812831 0,0,255 0,0,255
25806400 0.544300985943187 0,0,255 0,0,255
25806400 0.536222719033559 0,0,255 0,0,255
25806400 0.474107855558395 0,0,255 0,0,255
25806400 0.374817365407944 0,0,255 0,0,255
25806400 0.415487021207809 0,0,255 0,0,255
25806400 0.422333450317383 0,0,255 0,0,255
25806400 0.380977941155434 0,0,255 0,0,255
25806400 0.439357393980026 0,0,255 0,0,255
25806400 0.302379193987165 0,0,255 0,0,255
25806400 0.430645481586456 0,0,255 0,0,255
25806400 0.580875785437497 0,0,255 0,0,255
25806400 0.471919057846069 0,0,255 0,0,255
25806400 0.356875316619873 0,0,255 0,0,255
25806400 0.338689767551422 0,0,255 0,0,255
25806400 0.574228739196604 0,0,255 0,0,255
25806400 0.424306763112545 0,0,255 0,0,255
25806400 0.433663374614715 0,0,255 0,0,255
25806400 0.527874173164367 0,0,255 0,0,255
777740544 2.49114065466172 0,0,255 0,0,255
777740544 2.81925634222031 0,0,255 0,0,255
777740544 3.00959493084664 0,0,255 0,0,255
777740544 3.22276402343964 0,0,255 0,0,255
777740544 3.08909166214683 0,0,255 0,0,255
777740544 2.94862503257313 0,0,255 0,0,255
777740544 3.28647337086384 0,0,255 0,0,255
777740544 2.97983773289583 0,0,255 0,0,255
777740544 3.32838476467133 0,0,255 0,0,255
777740544 2.88276807374954 0,0,255 0,0,255
777740544 2.7236124215126 0,0,255 0,0,255
777740544 3.1091075009488 0,0,255 0,0,255
777740544 2.75907213950157 0,0,255 0,0,255
777740544 3.38693690918862 0,0,255 0,0,255
777740544 2.7453241610527 0,0,255 0,0,255
777740544 2.98200618997864 0,0,255 0,0,255
777740544 2.97846109267644 0,0,255 0,0,255
777740544 3.02166220784187 0,0,255 0,0,255
777740544 3.56053540740411 0,0,255 0,0,255
777740544 2.84041111564636 0,0,255 0,0,255
777740544 3.05505746010542 0,0,255 0,0,255
777740544 2.84646262283325 0,0,255 0,0,255
777740544 2.84671500873566 0,0,255 0,0,255
777740544 2.88915801575309 0,0,255 0,0,255
777740544 2.71628249168396 0,0,255 0,0,255
777740544 3.12133671061198 0,0,255 0,0,255
777740544 2.98200518829758 0,0,255 0,0,255
777740544 3.13628405526627 0,0,255 0,0,255
777740544 3.17340404192607 0,0,255 0,0,255
777740544 3.29107042586803 0,0,255 0,0,255
49787136 0.372231604489413 0,0,255 0,0,255
49787136 0.595710926055908 0,0,255 0,0,255
49787136 0.549429874857267 0,0,255 0,0,255
49787136 0.746273352547125 0,0,255 0,0,255
49787136 0.651030983558068 0,0,255 0,0,255
49787136 0.86044621989131 0,0,255 0,0,255
49787136 0.694479395185198 0,0,255 0,0,255
49787136 0.815803766012192 0,0,255 0,0,255
49787136 0.713717767715454 0,0,255 0,0,255
49787136 0.731271799151103 0,0,255 0,0,255
49787136 0.698902065078418 0,0,255 0,0,255
49787136 0.666254578113556 0,0,255 0,0,255
49787136 0.917431526899338 0,0,255 0,0,255
49787136 0.682404882748922 0,0,255 0,0,255
49787136 0.728901588846655 0,0,255 0,0,255
49787136 0.906776849428812 0,0,255 0,0,255
49787136 0.620382173538208 0,0,255 0,0,255
49787136 0.847344995498657 0,0,255 0,0,255
49787136 0.739086505572001 0,0,255 0,0,255
49787136 0.68667618449529 0,0,255 0,0,255
49787136 0.561782212257385 0,0,255 0,0,255
49787136 0.661878441095352 0,0,255 0,0,255
49787136 0.793552067371515 0,0,255 0,0,255
49787136 0.724493932217359 0,0,255 0,0,255
49787136 0.866042548656463 0,0,255 0,0,255
49787136 0.851002680165427 0,0,255 0,0,255
49787136 0.613588888406753 0,0,255 0,0,255
49787136 0.807772651599004 0,0,255 0,0,255
49787136 0.846465884992055 0,0,255 0,0,255
49787136 0.578445542907715 0,0,255 0,0,255
1265082624 4.51819037793144 0,0,255 0,0,255
1265082624 4.84572952604678 0,0,255 0,0,255
1265082624 5.00664361639023 0,0,255 0,0,255
1265082624 5.07773799478824 0,0,255 0,0,255
1265082624 5.04572995185852 0,0,255 0,0,255
1265082624 5.44018878738085 0,0,255 0,0,255
1265082624 5.31417252612114 0,0,255 0,0,255
1265082624 4.67494994753697 0,0,255 0,0,255
1265082624 5.04269224547639 0,0,255 0,0,255
1265082624 5.03725672819303 0,0,255 0,0,255
1265082624 5.30179621864789 0,0,255 0,0,255
1265082624 4.70715424125425 0,0,255 0,0,255
1265082624 5.13018132322485 0,0,255 0,0,255
1265082624 4.95361258305609 0,0,255 0,0,255
1265082624 4.83594113512962 0,0,255 0,0,255
1265082624 4.50795083212852 0,0,255 0,0,255
1265082624 4.83170689249039 0,0,255 0,0,255
1265082624 4.93764985460554 0,0,255 0,0,255
1265082624 4.66564602910239 0,0,255 0,0,255
1265082624 4.9577579738877 0,0,255 0,0,255
1265082624 4.93613333847212 0,0,255 0,0,255
1265082624 5.19614376919951 0,0,255 0,0,255
1265082624 4.83782012087958 0,0,255 0,0,255
1265082624 4.64753998816013 0,0,255 0,0,255
1265082624 5.15283552222699 0,0,255 0,0,255
1265082624 4.9602224382673 0,0,255 0,0,255
1265082624 4.37233633255959 0,0,255 0,0,255
1265082624 5.01652209773797 0,0,255 0,0,255
1265082624 4.65763098059893 0,0,255 0,0,255
1265082624 4.90452779980004 0,0,255 0,0,255
81000000 0.938999338930303 0,0,255 0,0,255
81000000 1.06823753356934 0,0,255 0,0,255
81000000 1.11760113109861 0,0,255 0,0,255
81000000 1.10340760374069 0,0,255 0,0,255
81000000 1.0141865401268 0,0,255 0,0,255
81000000 1.19294773658117 0,0,255 0,0,255
81000000 1.22434198093414 0,0,255 0,0,255
81000000 1.09227408671379 0,0,255 0,0,255
81000000 1.31986744740735 0,0,255 0,0,255
81000000 1.19031581878662 0,0,255 0,0,255
81000000 1.13697545728683 0,0,255 0,0,255
81000000 1.32192002707514 0,0,255 0,0,255
81000000 0.974390308856964 0,0,255 0,0,255
81000000 1.26144672330221 0,0,255 0,0,255
81000000 1.09585782061683 0,0,255 0,0,255
81000000 1.2081470180208 0,0,255 0,0,255
81000000 1.16023190190242 0,0,255 0,0,255
81000000 1.41480874371529 0,0,255 0,0,255
81000000 1.23313726355813 0,0,255 0,0,255
81000000 1.3816664378643 0,0,255 0,0,255
81000000 1.37493723541757 0,0,255 0,0,255
81000000 1.12943326049381 0,0,255 0,0,255
81000000 0.932729576826095 0,0,255 0,0,255
81000000 1.2701367802918 0,0,255 0,0,255
81000000 1.15355079528264 0,0,255 0,0,255
81000000 1.21174341909091 0,0,255 0,0,255
81000000 1.10506432720025 0,0,255 0,0,255
81000000 1.22630454897881 0,0,255 0,0,255
81000000 1.15441364002228 0,0,255 0,0,255
81000000 1.16782123989529 0,0,255 0,0,255
1859334400 6.96538643429471 0,0,255 0,0,255
1859334400 7.41835272478021 0,0,255 0,0,255
1859334400 6.29327663064003 0,0,255 0,0,255
1859334400 7.29127468997424 0,0,255 0,0,255
1859334400 7.17931060381325 0,0,255 0,0,255
1859334400 7.10964940824407 0,0,255 0,0,255
1859334400 6.72121603727341 0,0,255 0,0,255
1859334400 7.29711265227587 0,0,255 0,0,255
1859334400 6.84923040222336 0,0,255 0,0,255
1859334400 7.10891915196958 0,0,255 0,0,255
1859334400 6.60188952827454 0,0,255 0,0,255
1859334400 6.99691163695009 0,0,255 0,0,255
1859334400 7.05742622274737 0,0,255 0,0,255
1859334400 7.2465499165811 0,0,255 0,0,255
1859334400 7.728689599089 0,0,255 0,0,255
1859334400 7.13768897795677 0,0,255 0,0,255
1859334400 7.64879959058017 0,0,255 0,0,255
1859334400 7.16837228288651 0,0,255 0,0,255
1859334400 7.1104213719885 0,0,255 0,0,255
1859334400 6.77725855207443 0,0,255 0,0,255
1859334400 6.95850280767474 0,0,255 0,0,255
1859334400 6.6665049431324 0,0,255 0,0,255
1859334400 7.46602376649546 0,0,255 0,0,255
1859334400 6.63832600450516 0,0,255 0,0,255
1859334400 7.64479588832855 0,0,255 0,0,255
1859334400 6.98073403134346 0,0,255 0,0,255
1859334400 7.59864925715264 0,0,255 0,0,255
1859334400 6.50218423223495 0,0,255 0,0,255
1859334400 7.76580328256526 0,0,255 0,0,255
1859334400 7.39045625545853 0,0,255 0,0,255
119071744 1.41072519302368 0,0,255 0,0,255
119071744 1.64357139658928 0,0,255 0,0,255
119071744 1.54015357870715 0,0,255 0,0,255
119071744 1.43698356566931 0,0,255 0,0,255
119071744 1.73642230081558 0,0,255 0,0,255
119071744 1.61059605201359 0,0,255 0,0,255
119071744 1.20048014545441 0,0,255 0,0,255
119071744 1.53181051346234 0,0,255 0,0,255
119071744 1.85769685802093 0,0,255 0,0,255
119071744 1.43150170091788 0,0,255 0,0,255
119071744 1.65961171745531 0,0,255 0,0,255
119071744 1.56780608911514 0,0,255 0,0,255
119071744 1.76390216875993 0,0,255 0,0,255
119071744 1.74011990150912 0,0,255 0,0,255
119071744 1.6244383930538 0,0,255 0,0,255
119071744 1.57824433732033 0,0,255 0,0,255
119071744 1.77295334500425 0,0,255 0,0,255
119071744 1.57887670775822 0,0,255 0,0,255
119071744 1.71606244709757 0,0,255 0,0,255
119071744 1.52035731087882 0,0,255 0,0,255
119071744 1.61364568328857 0,0,255 0,0,255
119071744 1.6626149627924 0,0,255 0,0,255
119071744 1.78790777009109 0,0,255 0,0,255
119071744 1.69960716435005 0,0,255 0,0,255
119071744 1.62944979987974 0,0,255 0,0,255
119071744 1.87305104409495 0,0,255 0,0,255
119071744 1.48410754605998 0,0,255 0,0,255
119071744 1.64469450225035 0,0,255 0,0,255
119071744 1.59500257540884 0,0,255 0,0,255
119071744 1.65860770600183 0,0,255 0,0,255
294953472 0.9536515802145 0,0,255 0,0,255
294953472 1.02980442795047 0,0,255 0,0,255
294953472 1.05415380001068 0,0,255 0,0,255
294953472 1.028503642718 0,0,255 0,0,255
294953472 1.03431846337569 0,0,255 0,0,255
294953472 1.39717647729601 0,0,255 0,0,255
294953472 1.10796501159668 0,0,255 0,0,255
294953472 1.17252980442047 0,0,255 0,0,255
294953472 1.33887016797066 0,0,255 0,0,255
294953472 1.31768708024025 0,0,255 0,0,255
294953472 1.24972167788611 0,0,255 0,0,255
294953472 1.08648183191617 0,0,255 0,0,255
294953472 1.23655488903706 0,0,255 0,0,255
294953472 1.01195135498047 0,0,255 0,0,255
294953472 0.979361618131399 0,0,255 0,0,255
294953472 1.46129958876697 0,0,255 0,0,255
294953472 1.14967266249657 0,0,255 0,0,255
294953472 1.26636215925217 0,0,255 0,0,255
294953472 1.09264218664169 0,0,255 0,0,255
294953472 1.24914403752847 0,0,255 0,0,255
294953472 1.30002645486593 0,0,255 0,0,255
294953472 1.10708875966072 0,0,255 0,0,255
294953472 1.22479189515114 0,0,255 0,0,255
294953472 1.06011690244675 0,0,255 0,0,255
294953472 1.00803156021237 0,0,255 0,0,255
294953472 1.29434647607803 0,0,255 0,0,255
294953472 1.13453961785634 0,0,255 0,0,255
294953472 0.984481407770744 0,0,255 0,0,255
294953472 1.1787531739787 0,0,255 0,0,255
294953472 1.48925450532777 0,0,255 0,0,255
18874368 0.148218939113617 0,0,255 0,0,255
18874368 0.230425919824176 0,0,255 0,0,255
18874368 0.230900314044952 0,0,255 0,0,255
18874368 0.150920491218567 0,0,255 0,0,255
18874368 0.270958047866821 0,0,255 0,0,255
18874368 0.259741616249084 0,0,255 0,0,255
18874368 0.305373744964599 0,0,255 0,0,255
18874368 0.243458576202393 0,0,255 0,0,255
18874368 0.306135174206325 0,0,255 0,0,255
18874368 0.249572868347168 0,0,255 0,0,255
18874368 0.241469178040822 0,0,255 0,0,255
18874368 0.514465589272348 0,0,255 0,0,255
18874368 0.274566359996795 0,0,255 0,0,255
18874368 0.343795716762543 0,0,255 0,0,255
18874368 0.322788918495178 0,0,255 0,0,255
18874368 0.261918494701385 0,0,255 0,0,255
18874368 0.308853497564792 0,0,255 0,0,255
18874368 0.276812744140625 0,0,255 0,0,255
18874368 0.328803825378418 0,0,255 0,0,255
18874368 0.302614323198795 0,0,255 0,0,255
18874368 0.269083588600159 0,0,255 0,0,255
18874368 0.271270947217941 0,0,255 0,0,255
18874368 0.372359261410577 0,0,255 0,0,255
18874368 0.234776151180267 0,0,255 0,0,255
18874368 0.279055304527283 0,0,255 0,0,255
18874368 0.254031433820724 0,0,255 0,0,255
18874368 0.362821346786287 0,0,255 0,0,255
18874368 0.200455544948578 0,0,255 0,0,255
18874368 0.208803235721588 0,0,255 0,0,255
18874368 0.234085573196411 0,0,255 0,0,255
806412800 2.83503417326764 0,0,255 0,0,255
806412800 3.05309475108555 0,0,255 0,0,255
806412800 3.21688747718395 0,0,255 0,0,255
806412800 3.48119893706575 0,0,255 0,0,255
806412800 3.56985312070566 0,0,255 0,0,255
806412800 3.06509693200524 0,0,255 0,0,255
806412800 3.39947332993421 0,0,255 0,0,255
806412800 3.11008454511805 0,0,255 0,0,255
806412800 3.1414622272253 0,0,255 0,0,255
806412800 3.1897345597744 0,0,255 0,0,255
806412800 3.35809197003245 0,0,255 0,0,255
806412800 2.88909883475304 0,0,255 0,0,255
806412800 3.18273449203242 0,0,255 0,0,255
806412800 3.19826579984029 0,0,255 0,0,255
806412800 3.04500640457869 0,0,255 0,0,255
806412800 3.41921074540615 0,0,255 0,0,255
806412800 2.99576905462354 0,0,255 0,0,255
806412800 3.10715386323134 0,0,255 0,0,255
806412800 3.10057442033014 0,0,255 0,0,255
806412800 3.03628983295286 0,0,255 0,0,255
806412800 3.14353286785775 0,0,255 0,0,255
806412800 3.33178587520824 0,0,255 0,0,255
806412800 3.0963860473576 0,0,255 0,0,255
806412800 3.34528272446564 0,0,255 0,0,255
806412800 3.01378704669896 0,0,255 0,0,255
806412800 2.85757841300964 0,0,255 0,0,255
806412800 2.99697836354302 0,0,255 0,0,255
806412800 3.14447757464786 0,0,255 0,0,255
806412800 3.20194668722153 0,0,255 0,0,255
51612800 0.992329234600067 0,0,255 0,0,255
51612800 0.574602336883545 0,0,255 0,0,255
51612800 0.595491367721558 0,0,255 0,0,255
51612800 0.617619513750076 0,0,255 0,0,255
51612800 0.828548794388771 0,0,255 0,0,255
51612800 0.764322039484977 0,0,255 0,0,255
51612800 0.599023827910423 0,0,255 0,0,255
51612800 0.735422733827071 0,0,255 0,0,255
51612800 0.841827772378921 0,0,255 0,0,255
51612800 0.815769883116086 0,0,255 0,0,255
51612800 0.616247363805771 0,0,255 0,0,255
51612800 0.673979164123535 0,0,255 0,0,255
51612800 0.705072272904714 0,0,255 0,0,255
51612800 0.731420503854751 0,0,255 0,0,255
51612800 0.674947654485702 0,0,255 0,0,255
51612800 0.796359500169754 0,0,255 0,0,255
51612800 0.758382121955647 0,0,255 0,0,255
51612800 0.646573465517589 0,0,255 0,0,255
51612800 0.780110274569193 0,0,255 0,0,255
51612800 0.68577379822731 0,0,255 0,0,255
51612800 0.865963258624076 0,0,255 0,0,255
51612800 0.772789722355929 0,0,255 0,0,255
51612800 0.806485573196411 0,0,255 0,0,255
51612800 0.775225919485092 0,0,255 0,0,255
51612800 0.896698715686798 0,0,255 0,0,255
51612800 0.87754358291626 0,0,255 0,0,255
51612800 0.834508066773414 0,0,255 0,0,255
51612800 0.937463248934065 0,0,255 0,0,255
51612800 0.923255421443419 0,0,255 0,0,255
51612800 0.820351659093584 0,0,255 0,0,255
1555481088 5.54377814879625 0,0,255 0,0,255
1555481088 6.08775584681393 0,0,255 0,0,255
1555481088 5.78509348690219 0,0,255 0,0,255
1555481088 6.10735250465274 0,0,255 0,0,255
1555481088 5.37594441342354 0,0,255 0,0,255
1555481088 6.08567512822151 0,0,255 0,0,255
1555481088 5.56116444396973 0,0,255 0,0,255
1555481088 5.81145677129944 0,0,255 0,0,255
1555481088 5.82822195396481 0,0,255 0,0,255
1555481088 6.10964463064373 0,0,255 0,0,255
1555481088 6.63228075679842 0,0,255 0,0,255
1555481088 5.29748774933815 0,0,255 0,0,255
1555481088 5.98008789480816 0,0,255 0,0,255
1555481088 5.9415967477774 0,0,255 0,0,255
1555481088 5.86234451854551 0,0,255 0,0,255
1555481088 6.92198212536812 0,0,255 0,0,255
1555481088 6.05095685626348 0,0,255 0,0,255
1555481088 5.38347560691834 0,0,255 0,0,255
1555481088 5.87163981259759 0,0,255 0,0,255
1555481088 5.97088668485121 0,0,255 0,0,255
1555481088 5.89291384269113 0,0,255 0,0,255
1555481088 6.134921481735 0,0,255 0,0,255
1555481088 6.35421010816097 0,0,255 0,0,255
1555481088 6.03538425859245 0,0,255 0,0,255
1555481088 5.98719026781336 0,0,255 0,0,255
1555481088 5.92795519526576 0,0,255 0,0,255
1555481088 6.02808614160441 0,0,255 0,0,255
1555481088 5.97112490647718 0,0,255 0,0,255
1555481088 5.29191908669472 0,0,255 0,0,255
1555481088 6.56371958512526 0,0,255 0,0,255
99574272 1.73096457099915 0,0,255 0,0,255
99574272 1.5532862776007 0,0,255 0,0,255
99574272 1.1090387553374 0,0,255 0,0,255
99574272 1.13105494840005 0,0,255 0,0,255
99574272 1.47184910752557 0,0,255 0,0,255
99574272 1.33425434419087 0,0,255 0,0,255
99574272 1.30750782442093 0,0,255 0,0,255
99574272 1.22222375514291 0,0,255 0,0,255
99574272 1.31805292202177 0,0,255 0,0,255
99574272 1.44145799087441 0,0,255 0,0,255
99574272 1.42795950293541 0,0,255 0,0,255
99574272 1.45213907888957 0,0,255 0,0,255
99574272 1.08704396658474 0,0,255 0,0,255
99574272 1.28290216275265 0,0,255 0,0,255
99574272 1.35742539081971 0,0,255 0,0,255
99574272 1.1920159618421 0,0,255 0,0,255
99574272 1.44209952112287 0,0,255 0,0,255
99574272 1.3331617738141 0,0,255 0,0,255
99574272 1.42806570137631 0,0,255 0,0,255
99574272 1.48026450147996 0,0,255 0,0,255
99574272 1.3336547108997 0,0,255 0,0,255
99574272 1.48044051931302 0,0,255 0,0,255
99574272 1.44889005791057 0,0,255 0,0,255
99574272 1.37473733438764 0,0,255 0,0,255
99574272 1.52464674984708 0,0,255 0,0,255
99574272 1.57608059107463 0,0,255 0,0,255
99574272 1.24509392292603 0,0,255 0,0,255
99574272 1.34782019488017 0,0,255 0,0,255
99574272 1.41235269057751 0,0,255 0,0,255
99574272 1.35108769392967 0,0,255 0,0,255
2530165248 8.0034568169117 0,0,255 0,0,255
2530165248 10.395338515261 0,0,255 0,0,255
2530165248 9.14530332493782 0,0,255 0,0,255
2530165248 10.5720350098927 0,0,255 0,0,255
2530165248 10.107281837874 0,0,255 0,0,255
2530165248 10.7350628046925 0,0,255 0,0,255
2530165248 8.96876349115372 0,0,255 0,0,255
2530165248 10.6097605456849 0,0,255 0,0,255
2530165248 10.3684004605273 0,0,255 0,0,255
2530165248 10.4633878431209 0,0,255 0,0,255
2530165248 9.2513363506794 0,0,255 0,0,255
2530165248 9.94717515605554 0,0,255 0,0,255
2530165248 9.43127310848236 0,0,255 0,0,255
2530165248 9.97943563372281 0,0,255 0,0,255
2530165248 9.130159927845 0,0,255 0,0,255
2530165248 10.0381377372155 0,0,255 0,0,255
2530165248 9.75958211555481 0,0,255 0,0,255
2530165248 10.4994432721064 0,0,255 0,0,255
2530165248 9.05926893639564 0,0,255 0,0,255
2530165248 10.9673456698714 0,0,255 0,0,255
2530165248 9.38394876980782 0,0,255 0,0,255
2530165248 10.3344104868889 0,0,255 0,0,255
2530165248 10.0124124820578 0,0,255 0,0,255
2530165248 9.12278837871552 0,0,255 0,0,255
2530165248 10.2346143158143 0,0,255 0,0,255
2530165248 10.1016377361471 0,0,255 0,0,255
2530165248 9.41835589170456 0,0,255 0,0,255
2530165248 10.34940569175 0,0,255 0,0,255
2530165248 9.75285165971325 0,0,255 0,0,255
2530165248 8.67038226127625 0,0,255 0,0,255
162000000 1.69627118142128 0,0,255 0,0,255
162000000 2.28540734145699 0,0,255 0,0,255
162000000 2.53259174233802 0,0,255 0,0,255
162000000 2.26543333080411 0,0,255 0,0,255
162000000 2.22522885023464 0,0,255 0,0,255
162000000 2.29391049643925 0,0,255 0,0,255
162000000 2.35991566875819 0,0,255 0,0,255
162000000 2.42026888132095 0,0,255 0,0,255
162000000 1.96126273054912 0,0,255 0,0,255
162000000 2.01843700294197 0,0,255 0,0,255
162000000 2.21235869363695 0,0,255 0,0,255
162000000 2.28581645234169 0,0,255 0,0,255
162000000 2.09510852434635 0,0,255 0,0,255
162000000 2.16034885385119 0,0,255 0,0,255
162000000 2.25845706295967 0,0,255 0,0,255
162000000 2.20058715878111 0,0,255 0,0,255
162000000 2.09745313258171 0,0,255 0,0,255
162000000 2.30303897857666 0,0,255 0,0,255
162000000 1.62029446792603 0,0,255 0,0,255
162000000 2.16655254554748 0,0,255 0,0,255
162000000 1.98209225422144 0,0,255 0,0,255
162000000 2.13030027966123 0,0,255 0,0,255
162000000 1.89257322072983 0,0,255 0,0,255
162000000 2.1580732023716 0,0,255 0,0,255
162000000 2.31897169909245 0,0,255 0,0,255
162000000 2.23146005742781 0,0,255 0,0,255
162000000 2.15944458956037 0,0,255 0,0,255
162000000 2.10137275375169 0,0,255 0,0,255
162000000 2.297861784157 0,0,255 0,0,255
162000000 2.67347172905474 0,0,255 0,0,255
3718668800 14.5617292508324 0,0,255 0,0,255
3718668800 16.2756251545856 0,0,255 0,0,255
3718668800 14.1361829152107 0,0,255 0,0,255
3718668800 15.8229398578435 0,0,255 0,0,255
3718668800 14.1948758821487 0,0,255 0,0,255
3718668800 16.079946197151 0,0,255 0,0,255
3718668800 14.1887060141563 0,0,255 0,0,255
3718668800 15.8753436505698 0,0,255 0,0,255
3718668800 13.8265608789921 0,0,255 0,0,255
3718668800 15.7380724054205 0,0,255 0,0,255
3718668800 14.3464001047611 0,0,255 0,0,255
3718668800 15.6289470790631 0,0,255 0,0,255
3718668800 15.7433414637107 0,0,255 0,0,255
3718668800 13.6905453038216 0,0,255 0,0,255
3718668800 15.6243350761696 0,0,255 0,0,255
3718668800 15.8151389188728 0,0,255 0,0,255
3718668800 13.688988902092 0,0,255 0,0,255
3718668800 15.9104246449962 0,0,255 0,0,255
3718668800 14.1715683143139 0,0,255 0,0,255
3718668800 16.5286531854874 0,0,255 0,0,255
3718668800 14.3454529044628 0,0,255 0,0,255
3718668800 15.7777674700484 0,0,255 0,0,255
3718668800 15.5558984776402 0,0,255 0,0,255
3718668800 16.864117641928 0,0,255 0,0,255
3718668800 14.2004106030464 0,0,255 0,0,255
3718668800 15.2291433198594 0,0,255 0,0,255
3718668800 14.231686955452 0,0,255 0,0,255
3718668800 17.3502854438386 0,0,255 0,0,255
3718668800 15.7894800239332 0,0,255 0,0,255
3718668800 13.4824703574181 0,0,255 0,0,255
238143488 3.6621835120519 0,0,255 0,0,255
238143488 3.10913069391251 0,0,255 0,0,255
238143488 2.92083737708841 0,0,255 0,0,255
238143488 3.01651881232628 0,0,255 0,0,255
238143488 2.84267146216393 0,0,255 0,0,255
238143488 3.342834070762 0,0,255 0,0,255
238143488 3.49507216125727 0,0,255 0,0,255
238143488 2.96820227708135 0,0,255 0,0,255
238143488 3.07828531297393 0,0,255 0,0,255
238143488 2.97502906606918 0,0,255 0,0,255
238143488 3.33763509932686 0,0,255 0,0,255
238143488 3.37131831645966 0,0,255 0,0,255
238143488 3.31639116923014 0,0,255 0,0,255
238143488 3.1072710853739 0,0,255 0,0,255
238143488 3.11430551595986 0,0,255 0,0,255
238143488 3.13692404042843 0,0,255 0,0,255
238143488 3.14196507685235 0,0,255 0,0,255
238143488 2.92168469719754 0,0,255 0,0,255
238143488 3.31052941609402 0,0,255 0,0,255
238143488 3.36401573523231 0,0,255 0,0,255
238143488 3.42632104080253 0,0,255 0,0,255
238143488 3.30832927554261 0,0,255 0,0,255
238143488 3.23979741938909 0,0,255 0,0,255
238143488 3.15599804039659 0,0,255 0,0,255
238143488 2.99458413180599 0,0,255 0,0,255
238143488 3.74790802383423 0,0,255 0,0,255
238143488 3.23317548689635 0,0,255 0,0,255
238143488 3.24755505824089 0,0,255 0,0,255
238143488 3.35049281079652 0,0,255 0,0,255
238143488 3.20298105952425 0,0,255 0,0,255
589906944 1.84566736933163 0,0,255 0,0,255
589906944 2.86363816735209 0,0,255 0,0,255
589906944 2.05144998456692 0,0,255 0,0,255
589906944 2.42234915585229 0,0,255 0,0,255
589906944 2.37218291130066 0,0,255 0,0,255
589906944 2.04744850873947 0,0,255 0,0,255
589906944 2.53782093576285 0,0,255 0,0,255
589906944 2.18767208585868 0,0,255 0,0,255
589906944 2.59490526638031 0,0,255 0,0,255
589906944 2.17832115783691 0,0,255 0,0,255
589906944 2.31982494014852 0,0,255 0,0,255
589906944 2.42765912428979 0,0,255 0,0,255
589906944 2.46403063086902 0,0,255 0,0,255
589906944 2.56979343786472 0,0,255 0,0,255
589906944 2.37783470252355 0,0,255 0,0,255
589906944 2.3571244764328 0,0,255 0,0,255
589906944 2.36709380085128 0,0,255 0,0,255
589906944 2.16861300230026 0,0,255 0,0,255
589906944 2.29260241818428 0,0,255 0,0,255
589906944 2.16635291385651 0,0,255 0,0,255
589906944 2.63866969911754 0,0,255 0,0,255
589906944 2.49682298788759 0,0,255 0,0,255
589906944 2.13513966584206 0,0,255 0,0,255
589906944 2.57455709505081 0,0,255 0,0,255
589906944 2.1713903271235 0,0,255 0,0,255
589906944 2.54857557747705 0,0,255 0,0,255
589906944 2.2481934220261 0,0,255 0,0,255
589906944 2.3301053630222 0,0,255 0,0,255
589906944 2.69938384895325 0,0,255 0,0,255
589906944 2.15230928813257 0,0,255 0,0,255
37748736 0.392213872051239 0,0,255 0,0,255
37748736 0.530724012215932 0,0,255 0,0,255
37748736 0.513837325572967 0,0,255 0,0,255
37748736 0.556639898478985 0,0,255 0,0,255
37748736 0.441337747280414 0,0,255 0,0,255
37748736 0.452397256851196 0,0,255 0,0,255
37748736 0.45542920589447 0,0,255 0,0,255
37748736 0.840605333089828 0,0,255 0,0,255
37748736 0.622756426334381 0,0,255 0,0,255
37748736 0.465837681293487 0,0,255 0,0,255
37748736 0.492000955343246 0,0,255 0,0,255
37748736 0.690580465298433 0,0,255 0,0,255
37748736 0.41894665145874 0,0,255 0,0,255
37748736 0.671899667151769 0,0,255 0,0,255
37748736 0.476072479963303 0,0,255 0,0,255
37748736 0.535902452065394 0,0,255 0,0,255
37748736 0.555155054092407 0,0,255 0,0,255
37748736 0.700334443239065 0,0,255 0,0,255
37748736 0.581155903935432 0,0,255 0,0,255
37748736 0.414856067657471 0,0,255 0,0,255
37748736 0.602538688659668 0,0,255 0,0,255
37748736 0.603325499518712 0,0,255 0,0,255
37748736 0.645741176605224 0,0,255 0,0,255
37748736 0.682091766357422 0,0,255 0,0,255
37748736 0.694789387702942 0,0,255 0,0,255
37748736 0.595775091934204 0,0,255 0,0,255
37748736 0.833408870070069 0,0,255 0,0,255
37748736 0.554398642539978 0,0,255 0,0,255
37748736 0.523325058460235 0,0,255 0,0,255
37748736 0.782677990245819 0,0,255 0,0,255
1612825600 5.16412422657013 0,0,255 0,0,255
1612825600 5.8262985283335 0,0,255 0,0,255
1612825600 6.58670682751195 0,0,255 0,0,255
1612825600 6.03139918477912 0,0,255 0,0,255
1612825600 6.51083199392008 0,0,255 0,0,255
1612825600 5.99043035080735 0,0,255 0,0,255
1612825600 6.53024068149626 0,0,255 0,0,255
1612825600 6.28494491053916 0,0,255 0,0,255
1612825600 6.48684406716565 0,0,255 0,0,255
1612825600 6.48748920186541 0,0,255 0,0,255
1612825600 5.96721475249451 0,0,255 0,0,255
1612825600 6.38376300459504 0,0,255 0,0,255
1612825600 5.74237922143936 0,0,255 0,0,255
1612825600 6.26891123777169 0,0,255 0,0,255
1612825600 6.29667588579377 0,0,255 0,0,255
1612825600 6.21582753509911 0,0,255 0,0,255
1612825600 6.15215358543396 0,0,255 0,0,255
1612825600 6.29411095944429 0,0,255 0,0,255
1612825600 6.17729582752267 0,0,255 0,0,255
1612825600 5.9423016166687 0,0,255 0,0,255
1612825600 6.01734037836496 0,0,255 0,0,255
1612825600 6.31120204427838 0,0,255 0,0,255
1612825600 6.10538323733211 0,0,255 0,0,255
1612825600 5.89635449099541 0,0,255 0,0,255
1612825600 6.2265505114326 0,0,255 0,0,255
1612825600 6.99660584002125 0,0,255 0,0,255
1612825600 6.32516963895356 0,0,255 0,0,255
1612825600 6.55439567025153 0,0,255 0,0,255
1612825600 6.6083340438046 0,0,255 0,0,255
1612825600 6.17782606371528 0,0,255 0,0,255
103225600 1.42793074846268 0,0,255 0,0,255
103225600 1.06781467220362 0,0,255 0,0,255
103225600 1.29544295148849 0,0,255 0,0,255
103225600 1.43653688138723 0,0,255 0,0,255
103225600 1.55714429166582 0,0,255 0,0,255
103225600 1.26010597467422 0,0,255 0,0,255
103225600 1.37485976672173 0,0,255 0,0,255
103225600 1.33904567219661 0,0,255 0,0,255
103225600 1.40044631734261 0,0,255 0,0,255
103225600 1.54527356614007 0,0,255 0,0,255
103225600 1.4026754430294 0,0,255 0,0,255
103225600 1.67120285301373 0,0,255 0,0,255
103225600 1.46414414834976 0,0,255 0,0,255
103225600 1.74825521876017 0,0,255 0,0,255
103225600 1.39876843965054 0,0,255 0,0,255
103225600 1.52243246580207 0,0,255 0,0,255
103225600 1.48660185899734 0,0,255 0,0,255
103225600 1.74925463088353 0,0,255 0,0,255
103225600 1.48450376391411 0,0,255 0,0,255
103225600 1.36412215498778 0,0,255 0,0,255
103225600 1.53246732018211 0,0,255 0,0,255
103225600 1.44180351679975 0,0,255 0,0,255
103225600 1.52648407280445 0,0,255 0,0,255
103225600 1.50335431894179 0,0,255 0,0,255
103225600 1.11013699844678 0,0,255 0,0,255
103225600 1.1884599461669 0,0,255 0,0,255
103225600 1.55507524108887 0,0,255 0,0,255
103225600 1.74486791380814 0,0,255 0,0,255
103225600 1.56445595849002 0,0,255 0,0,255
103225600 1.46772999769708 0,0,255 0,0,255
3110962176 12.2523053897262 0,0,255 0,0,255
3110962176 12.7581754320746 0,0,255 0,0,255
3110962176 11.9521303970814 0,0,255 0,0,255
3110962176 12.6625928190208 0,0,255 0,0,255
3110962176 12.6431682846433 0,0,255 0,0,255
3110962176 12.6566021830824 0,0,255 0,0,255
3110962176 12.8945828468614 0,0,255 0,0,255
3110962176 12.9298573895086 0,0,255 0,0,255
3110962176 11.3986186518669 0,0,255 0,0,255
3110962176 12.5885568264795 0,0,255 0,0,255
3110962176 12.8608174571475 0,0,255 0,0,255
3110962176 10.7901266527176 0,0,255 0,0,255
3110962176 12.5930957149721 0,0,255 0,0,255
3110962176 12.7500895192592 0,0,255 0,0,255
3110962176 12.5204173239594 0,0,255 0,0,255
3110962176 11.27494541502 0,0,255 0,0,255
3110962176 12.6191021034553 0,0,255 0,0,255
3110962176 11.5545832996368 0,0,255 0,0,255
3110962176 12.8332174412658 0,0,255 0,0,255
3110962176 11.3016473150253 0,0,255 0,0,255
3110962176 12.8064802704372 0,0,255 0,0,255
3110962176 10.9987301926613 0,0,255 0,0,255
3110962176 12.5121775124356 0,0,255 0,0,255
3110962176 12.9658091167239 0,0,255 0,0,255
3110962176 12.8588215377562 0,0,255 0,0,255
3110962176 12.3909959468795 0,0,255 0,0,255
3110962176 11.7303903083801 0,0,255 0,0,255
3110962176 12.4745806101902 0,0,255 0,0,255
3110962176 11.3410971879959 0,0,255 0,0,255
199148544 3.22973896862113 0,0,255 0,0,255
199148544 2.20457489318401 0,0,255 0,0,255
199148544 2.34883575119511 0,0,255 0,0,255
199148544 3.02845728855241 0,0,255 0,0,255
199148544 3.20863280746287 0,0,255 0,0,255
199148544 2.54547707621256 0,0,255 0,0,255
199148544 2.83048558926582 0,0,255 0,0,255
199148544 2.79451575141687 0,0,255 0,0,255
199148544 2.46406987602283 0,0,255 0,0,255
199148544 2.7386939458704 0,0,255 0,0,255
199148544 2.62208860223161 0,0,255 0,0,255
199148544 2.85631966378631 0,0,255 0,0,255
199148544 2.54059648132324 0,0,255 0,0,255
199148544 2.643611064027 0,0,255 0,0,255
199148544 2.80516678085327 0,0,255 0,0,255
199148544 2.4888527304445 0,0,255 0,0,255
199148544 2.76877327672825 0,0,255 0,0,255
199148544 2.48710806042807 0,0,255 0,0,255
199148544 2.7552577316761 0,0,255 0,0,255
199148544 2.62156045065171 0,0,255 0,0,255
199148544 2.5824363898314 0,0,255 0,0,255
199148544 2.78885672885957 0,0,255 0,0,255
199148544 2.37249514920371 0,0,255 0,0,255
199148544 2.35224925532486 0,0,255 0,0,255
199148544 2.64072448436419 0,0,255 0,0,255
199148544 2.79469105832143 0,0,255 0,0,255
199148544 2.60231899444035 0,0,255 0,0,255
199148544 2.70269587506056 0,0,255 0,0,255
199148544 2.80113727818466 0,0,255 0,0,255
199148544 2.70306130724175 0,0,255 0,0,255
5060330496 20.0927365361466 0,0,255 0,0,255
5060330496 22.6274332580913 0,0,255 0,0,255
5060330496 21.2024623917845 0,0,255 0,0,255
5060330496 22.4822225283015 0,0,255 0,0,255
5060330496 19.0010687513351 0,0,255 0,0,255
5060330496 22.1235648249979 0,0,255 0,0,255
5060330496 19.0724221873283 0,0,255 0,0,255
5060330496 22.178045936805 0,0,255 0,0,255
5060330496 18.7551860733032 0,0,255 0,0,255
5060330496 22.6027963594366 0,0,255 0,0,255
5060330496 18.5962108373642 0,0,255 0,0,255
5060330496 22.1986537189685 0,0,255 0,0,255
5060330496 18.8303691701889 0,0,255 0,0,255
5060330496 22.4457128900016 0,0,255 0,0,255
5060330496 18.8441471748352 0,0,255 0,0,255
5060330496 22.6329441815533 0,0,255 0,0,255
5060330496 19.1111437661648 0,0,255 0,0,255
5060330496 22.0124539615564 0,0,255 0,0,255
5060330496 18.876082988739 0,0,255 0,0,255
5060330496 21.9515358678682 0,0,255 0,0,255
5060330496 22.0528944155551 0,0,255 0,0,255
5060330496 18.7084098243713 0,0,255 0,0,255
5060330496 21.4794861328949 0,0,255 0,0,255
5060330496 18.5169921076298 0,0,255 0,0,255
5060330496 22.650231646159 0,0,255 0,0,255
5060330496 22.2913257776775 0,0,255 0,0,255
5060330496 21.6988529656297 0,0,255 0,0,255
5060330496 18.6874568030834 0,0,255 0,0,255
5060330496 21.7630399295902 0,0,255 0,0,255
5060330496 21.7637239235899 0,0,255 0,0,255
324000000 6.04796308851242 0,0,255 0,0,255
324000000 4.15251936377585 0,0,255 0,0,255
324000000 4.56682987827546 0,0,255 0,0,255
324000000 3.94286768473387 0,0,255 0,0,255
324000000 4.15688061232316 0,0,255 0,0,255
324000000 4.15181016612503 0,0,255 0,0,255
324000000 4.15302039779601 0,0,255 0,0,255
324000000 4.55031036257744 0,0,255 0,0,255
324000000 4.64781364446337 0,0,255 0,0,255
324000000 4.28508491878822 0,0,255 0,0,255
324000000 4.09981145084532 0,0,255 0,0,255
324000000 4.22194360929239 0,0,255 0,0,255
324000000 4.5523144364357 0,0,255 0,0,255
324000000 4.61931804345359 0,0,255 0,0,255
324000000 4.22086326284409 0,0,255 0,0,255
324000000 4.01354521610777 0,0,255 0,0,255
324000000 4.71924885724196 0,0,255 0,0,255
324000000 4.49254274631554 0,0,255 0,0,255
324000000 4.31709766660707 0,0,255 0,0,255
324000000 4.33503083753586 0,0,255 0,0,255
324000000 4.31034958032708 0,0,255 0,0,255
324000000 4.47009263017361 0,0,255 0,0,255
324000000 4.44861488819122 0,0,255 0,0,255
324000000 4.11140538485297 0,0,255 0,0,255
324000000 4.1748503822724 0,0,255 0,0,255
324000000 4.16311444314321 0,0,255 0,0,255
324000000 4.32907613598017 0,0,255 0,0,255
324000000 3.83433282348403 0,0,255 0,0,255
324000000 4.49638238165719 0,0,255 0,0,255
324000000 4.68801220229135 0,0,255 0,0,255
147476736 0.343769354343414 0,128,0 0,128,0
147476736 0.354184056282043 0,128,0 0,128,0
147476736 0.33717923005422 0,128,0 0,128,0
147476736 0.336259893417358 0,128,0 0,128,0
147476736 0.363303751945495 0,128,0 0,128,0
147476736 0.515552111506462 0,128,0 0,128,0
147476736 0.540859487950802 0,128,0 0,128,0
147476736 0.402399466514587 0,128,0 0,128,0
147476736 0.508319984436035 0,128,0 0,128,0
147476736 0.390704353094101 0,128,0 0,128,0
147476736 0.474309362411499 0,128,0 0,128,0
147476736 0.341545133829117 0,128,0 0,128,0
147476736 0.417479388236999 0,128,0 0,128,0
147476736 0.334818875789642 0,128,0 0,128,0
147476736 0.541021984863281 0,128,0 0,128,0
147476736 0.495065788030624 0,128,0 0,128,0
147476736 0.456442425034263 0,128,0 0,128,0
147476736 0.429144493103027 0,128,0 0,128,0
147476736 0.383730794872556 0,128,0 0,128,0
147476736 0.407856551885604 0,128,0 0,128,0
147476736 0.37273842493693 0,128,0 0,128,0
147476736 0.41954730963707 0,128,0 0,128,0
147476736 0.327854927301406 0,128,0 0,128,0
147476736 0.461093451976776 0,128,0 0,128,0
147476736 0.572980949511895 0,128,0 0,128,0
147476736 0.435997236013412 0,128,0 0,128,0
147476736 0.46616133236885 0,128,0 0,128,0
147476736 0.385553323745727 0,128,0 0,128,0
147476736 0.438024652719498 0,128,0 0,128,0
147476736 0.524175424473626 0,128,0 0,128,0
9437184 0.20904240489006 0,128,0 0,128,0
9437184 0.107099128484726 0,128,0 0,128,0
9437184 0.121976991176605 0,128,0 0,128,0
9437184 0.0915736646652219 0,128,0 0,128,0
9437184 0.0971513605117796 0,128,0 0,128,0
9437184 0.0713401470184323 0,128,0 0,128,0
9437184 0.112623903155327 0,128,0 0,128,0
9437184 0.106384108543396 0,128,0 0,128,0
9437184 0.0989085629781087 0,128,0 0,128,0
9437184 0.139733520825704 0,128,0 0,128,0
9437184 0.126252397346496 0,128,0 0,128,0
9437184 0.115770384073257 0,128,0 0,128,0
9437184 0.113922770690918 0,128,0 0,128,0
9437184 0.115507776975631 0,128,0 0,128,0
9437184 0.11614372587204 0,128,0 0,128,0
9437184 0.141010103225708 0,128,0 0,128,0
9437184 0.10910818529129 0,128,0 0,128,0
9437184 0.102685389916102 0,128,0 0,128,0
9437184 0.178204239749908 0,128,0 0,128,0
9437184 0.138224521636963 0,128,0 0,128,0
9437184 0.158195691176823 0,128,0 0,128,0
9437184 0.250890287160873 0,128,0 0,128,0
9437184 0.145903873443603 0,128,0 0,128,0
9437184 0.246623413085938 0,128,0 0,128,0
9437184 0.171234130859375 0,128,0 0,128,0
9437184 0.169860297870636 0,128,0 0,128,0
9437184 0.191741892623901 0,128,0 0,128,0
9437184 0.135887544631958 0,128,0 0,128,0
9437184 0.159337676763534 0,128,0 0,128,0
9437184 0.181611795425415 0,128,0 0,128,0
403206400 0.921713704159385 0,128,0 0,128,0
403206400 0.831210516929626 0,128,0 0,128,0
403206400 1.00941149008901 0,128,0 0,128,0
403206400 0.833922995567321 0,128,0 0,128,0
403206400 1.17314868900511 0,128,0 0,128,0
403206400 0.90980307079951 0,128,0 0,128,0
403206400 1.39000938892365 0,128,0 0,128,0
403206400 1.12900083017349 0,128,0 0,128,0
403206400 0.950931041844686 0,128,0 0,128,0
403206400 1.00587747991085 0,128,0 0,128,0
403206400 1.11895173192024 0,128,0 0,128,0
403206400 0.950727697951453 0,128,0 0,128,0
403206400 0.93640145111084 0,128,0 0,128,0
403206400 1.1836380191803 0,128,0 0,128,0
403206400 1.2679042226618 0,128,0 0,128,0
403206400 1.22063190412521 0,128,0 0,128,0
403206400 0.936939080953598 0,128,0 0,128,0
403206400 1.1061072358631 0,128,0 0,128,0
403206400 1.03423793697357 0,128,0 0,128,0
403206400 0.972055485153198 0,128,0 0,128,0
403206400 1.00945665312976 0,128,0 0,128,0
403206400 1.03372896528244 0,128,0 0,128,0
403206400 0.998192097663879 0,128,0 0,128,0
403206400 1.24777128601074 0,128,0 0,128,0
403206400 0.973532209396362 0,128,0 0,128,0
403206400 1.03880671435595 0,128,0 0,128,0
403206400 1.07684688091278 0,128,0 0,128,0
403206400 0.983712244033814 0,128,0 0,128,0
403206400 1.03029773201261 0,128,0 0,128,0
403206400 0.984312589645385 0,128,0 0,128,0
25806400 0.321781509518623 0,128,0 0,128,0
25806400 0.164029968380928 0,128,0 0,128,0
25806400 0.238473407030105 0,128,0 0,128,0
25806400 0.315123467115255 0,128,0 0,128,0
25806400 0.219471747338772 0,128,0 0,128,0
25806400 0.356430318570137 0,128,0 0,128,0
25806400 0.273808007782156 0,128,0 0,128,0
25806400 0.203823006629944 0,128,0 0,128,0
25806400 0.227382555007934 0,128,0 0,128,0
25806400 0.266145583152771 0,128,0 0,128,0
25806400 0.338497339248657 0,128,0 0,128,0
25806400 0.23024586353302 0,128,0 0,128,0
25806400 0.377732155288969 0,128,0 0,128,0
25806400 0.281832549435752 0,128,0 0,128,0
25806400 0.311763499464307 0,128,0 0,128,0
25806400 0.27603005584081 0,128,0 0,128,0
25806400 0.500076232075691 0,128,0 0,128,0
25806400 0.438450287103653 0,128,0 0,128,0
25806400 0.491520290136337 0,128,0 0,128,0
25806400 0.279974066972732 0,128,0 0,128,0
25806400 0.492280697107315 0,128,0 0,128,0
25806400 0.30794976568222 0,128,0 0,128,0
25806400 0.348868695259094 0,128,0 0,128,0
25806400 0.319846495866775 0,128,0 0,128,0
25806400 0.407011737674474 0,128,0 0,128,0
25806400 0.496041641235351 0,128,0 0,128,0
25806400 0.238411045074462 0,128,0 0,128,0
25806400 0.299139785766601 0,128,0 0,128,0
25806400 0.422856860160827 0,128,0 0,128,0
25806400 0.246352987289428 0,128,0 0,128,0
777740544 1.37380955364487 0,128,0 0,128,0
777740544 1.57107985424995 0,128,0 0,128,0
777740544 2.11734633951187 0,128,0 0,128,0
777740544 1.80059335684776 0,128,0 0,128,0
777740544 1.72098027536143 0,128,0 0,128,0
777740544 1.76974156665802 0,128,0 0,128,0
777740544 2.19283384680748 0,128,0 0,128,0
777740544 2.19605147399221 0,128,0 0,128,0
777740544 1.82943031435211 0,128,0 0,128,0
777740544 1.84450515031815 0,128,0 0,128,0
777740544 2.24352920766977 0,128,0 0,128,0
777740544 1.73434963989258 0,128,0 0,128,0
777740544 2.1029419219176 0,128,0 0,128,0
777740544 1.61557052024206 0,128,0 0,128,0
777740544 1.96478545101484 0,128,0 0,128,0
777740544 1.77342100143433 0,128,0 0,128,0
777740544 1.89466733924202 0,128,0 0,128,0
777740544 2.34597002863884 0,128,0 0,128,0
777740544 1.66758386421204 0,128,0 0,128,0
777740544 2.17157793172201 0,128,0 0,128,0
777740544 1.83713993501663 0,128,0 0,128,0
777740544 2.22910217765661 0,128,0 0,128,0
777740544 1.77123422407067 0,128,0 0,128,0
777740544 1.73578730964661 0,128,0 0,128,0
777740544 2.06135014181426 0,128,0 0,128,0
777740544 1.81016840744019 0,128,0 0,128,0
777740544 2.00082773422373 0,128,0 0,128,0
777740544 1.816304063797 0,128,0 0,128,0
777740544 2.18252238473892 0,128,0 0,128,0
777740544 1.92924848508835 0,128,0 0,128,0
49787136 0.320650194168091 0,128,0 0,128,0
49787136 0.48808495016098 0,128,0 0,128,0
49787136 0.48378761100769 0,128,0 0,128,0
49787136 0.564240492307222 0,128,0 0,128,0
49787136 0.337760461243716 0,128,0 0,128,0
49787136 0.454681452560425 0,128,0 0,128,0
49787136 0.379238968985421 0,128,0 0,128,0
49787136 0.376544375181198 0,128,0 0,128,0
49787136 0.520815521876017 0,128,0 0,128,0
49787136 0.539506862354278 0,128,0 0,128,0
49787136 0.605800092073587 0,128,0 0,128,0
49787136 0.49670165503025 0,128,0 0,128,0
49787136 0.63109081697464 0,128,0 0,128,0
49787136 0.375536227226257 0,128,0 0,128,0
49787136 0.650330280650746 0,128,0 0,128,0
49787136 0.525781284809112 0,128,0 0,128,0
49787136 0.64101097603639 0,128,0 0,128,0
49787136 0.596806306838989 0,128,0 0,128,0
49787136 0.575942234039307 0,128,0 0,128,0
49787136 0.424784590601921 0,128,0 0,128,0
49787136 0.488315019607543 0,128,0 0,128,0
49787136 0.532707763671875 0,128,0 0,128,0
49787136 0.335462921142578 0,128,0 0,128,0
49787136 0.465340128792656 0,128,0 0,128,0
49787136 0.450116285844282 0,128,0 0,128,0
49787136 0.576483336448669 0,128,0 0,128,0
49787136 0.501767957687378 0,128,0 0,128,0
49787136 0.456664224052429 0,128,0 0,128,0
49787136 0.448970542430877 0,128,0 0,128,0
49787136 0.607580195903778 0,128,0 0,128,0
1265082624 2.75830382861874 0,128,0 0,128,0
1265082624 2.55927292513847 0,128,0 0,128,0
1265082624 2.95746025419235 0,128,0 0,128,0
1265082624 2.7612003326416 0,128,0 0,128,0
1265082624 2.97788930606842 0,128,0 0,128,0
1265082624 2.71066550445557 0,128,0 0,128,0
1265082624 3.09363450050354 0,128,0 0,128,0
1265082624 3.27267684287213 0,128,0 0,128,0
1265082624 3.01012750983238 0,128,0 0,128,0
1265082624 3.12080885644292 0,128,0 0,128,0
1265082624 3.17665729024934 0,128,0 0,128,0
1265082624 2.79987595081329 0,128,0 0,128,0
1265082624 2.89668034508734 0,128,0 0,128,0
1265082624 2.95243474531174 0,128,0 0,128,0
1265082624 3.22602290153503 0,128,0 0,128,0
1265082624 2.98534625291824 0,128,0 0,128,0
1265082624 3.61897595478938 0,128,0 0,128,0
1265082624 2.84004082679748 0,128,0 0,128,0
1265082624 3.43700144213299 0,128,0 0,128,0
1265082624 2.69484064722061 0,128,0 0,128,0
1265082624 3.07959916181822 0,128,0 0,128,0
1265082624 2.91747819328308 0,128,0 0,128,0
1265082624 3.09986828422546 0,128,0 0,128,0
1265082624 2.79360465288162 0,128,0 0,128,0
1265082624 3.19621801331986 0,128,0 0,128,0
1265082624 3.41721663902203 0,128,0 0,128,0
1265082624 3.09366289350722 0,128,0 0,128,0
1265082624 3.09137705183029 0,128,0 0,128,0
1265082624 3.40948162436485 0,128,0 0,128,0
1265082624 3.07752309499468 0,128,0 0,128,0
81000000 0.535468459701538 0,128,0 0,128,0
81000000 0.588210876464844 0,128,0 0,128,0
81000000 0.579504705575796 0,128,0 0,128,0
81000000 0.611967080593109 0,128,0 0,128,0
81000000 0.548948406832558 0,128,0 0,128,0
81000000 0.760166204881668 0,128,0 0,128,0
81000000 0.543486434221267 0,128,0 0,128,0
81000000 0.680533289909363 0,128,0 0,128,0
81000000 0.464447806835174 0,128,0 0,128,0
81000000 0.716913311004639 0,128,0 0,128,0
81000000 0.578518515491485 0,128,0 0,128,0
81000000 0.64386479473114 0,128,0 0,128,0
81000000 0.857009739875793 0,128,0 0,128,0
81000000 0.613515641212463 0,128,0 0,128,0
81000000 0.889570139778985 0,128,0 0,128,0
81000000 0.779135983943939 0,128,0 0,128,0
81000000 0.513183061917623 0,128,0 0,128,0
81000000 0.808574013710022 0,128,0 0,128,0
81000000 0.632802653044462 0,128,0 0,128,0
81000000 0.802331686019897 0,128,0 0,128,0
81000000 0.720939152956008 0,128,0 0,128,0
81000000 0.817502334594726 0,128,0 0,128,0
81000000 0.573534405231476 0,128,0 0,128,0
81000000 0.864510106146335 0,128,0 0,128,0
81000000 0.653619807561238 0,128,0 0,128,0
81000000 0.927407759070396 0,128,0 0,128,0
81000000 0.694451612865223 0,128,0 0,128,0
81000000 0.570268592834473 0,128,0 0,128,0
81000000 0.683221443176269 0,128,0 0,128,0
81000000 0.584389377951622 0,128,0 0,128,0
1859334400 4.49022548127608 0,128,0 0,128,0
1859334400 4.42605755519867 0,128,0 0,128,0
1859334400 4.38521289110184 0,128,0 0,128,0
1859334400 4.42760891768512 0,128,0 0,128,0
1859334400 4.61351940357079 0,128,0 0,128,0
1859334400 4.66859122578851 0,128,0 0,128,0
1859334400 4.41882328241522 0,128,0 0,128,0
1859334400 4.08266537475586 0,128,0 0,128,0
1859334400 5.00905252239704 0,128,0 0,128,0
1859334400 4.38633327786739 0,128,0 0,128,0
1859334400 4.67494597387314 0,128,0 0,128,0
1859334400 4.64896096297442 0,128,0 0,128,0
1859334400 4.05387418270111 0,128,0 0,128,0
1859334400 4.51361744842529 0,128,0 0,128,0
1859334400 4.38532361984253 0,128,0 0,128,0
1859334400 4.18924429750443 0,128,0 0,128,0
1859334400 4.39635787924131 0,128,0 0,128,0
1859334400 4.48669144712645 0,128,0 0,128,0
1859334400 4.72127472022484 0,128,0 0,128,0
1859334400 4.3009520816803 0,128,0 0,128,0
1859334400 4.594424007833 0,128,0 0,128,0
1859334400 4.65328937918241 0,128,0 0,128,0
1859334400 4.59029167724868 0,128,0 0,128,0
1859334400 4.17606918811798 0,128,0 0,128,0
1859334400 4.58635326930455 0,128,0 0,128,0
1859334400 4.79056664001942 0,128,0 0,128,0
1859334400 4.26523578214645 0,128,0 0,128,0
1859334400 4.57890013345083 0,128,0 0,128,0
1859334400 4.18317103385925 0,128,0 0,128,0
1859334400 4.37836356765747 0,128,0 0,128,0
119071744 1.16260425710678 0,128,0 0,128,0
119071744 0.817896869540214 0,128,0 0,128,0
119071744 1.08240538561344 0,128,0 0,128,0
119071744 0.765558149381117 0,128,0 0,128,0
119071744 0.969572312772274 0,128,0 0,128,0
119071744 0.905194367281596 0,128,0 0,128,0
119071744 1.08090049743652 0,128,0 0,128,0
119071744 1.08362781119347 0,128,0 0,128,0
119071744 0.988224020004272 0,128,0 0,128,0
119071744 1.20730810060501 0,128,0 0,128,0
119071744 1.26744706344604 0,128,0 0,128,0
119071744 1.05717193457484 0,128,0 0,128,0
119071744 0.907872983545065 0,128,0 0,128,0
119071744 0.952324603557586 0,128,0 0,128,0
119071744 1.49514219574306 0,128,0 0,128,0
119071744 1.31598924635804 0,128,0 0,128,0
119071744 0.888504878452846 0,128,0 0,128,0
119071744 1.06478310728073 0,128,0 0,128,0
119071744 0.870043560282389 0,128,0 0,128,0
119071744 0.910878685780934 0,128,0 0,128,0
119071744 0.940414046399733 0,128,0 0,128,0
119071744 0.8111025390625 0,128,0 0,128,0
119071744 1.06590044689178 0,128,0 0,128,0
119071744 1.14716331659044 0,128,0 0,128,0
119071744 0.880030517578125 0,128,0 0,128,0
119071744 0.687752056121826 0,128,0 0,128,0
119071744 1.32448539733887 0,128,0 0,128,0
119071744 1.01250188350677 0,128,0 0,128,0
119071744 0.810736166440524 0,128,0 0,128,0
119071744 0.705124306678772 0,128,0 0,128,0
294953472 0.594449474016825 0,128,0 0,128,0
294953472 0.717241601228714 0,128,0 0,128,0
294953472 0.710081380605697 0,128,0 0,128,0
294953472 0.885768167972564 0,128,0 0,128,0
294953472 1.00694389241082 0,128,0 0,128,0
294953472 0.849500711917877 0,128,0 0,128,0
294953472 0.711253195762634 0,128,0 0,128,0
294953472 0.899710612773895 0,128,0 0,128,0
294953472 0.826241616010666 0,128,0 0,128,0
294953472 1.22361485561203 0,128,0 0,128,0
294953472 0.791695760250091 0,128,0 0,128,0
294953472 0.740730003118515 0,128,0 0,128,0
294953472 0.796366852283478 0,128,0 0,128,0
294953472 0.912271993923187 0,128,0 0,128,0
294953472 0.980730872154235 0,128,0 0,128,0
294953472 0.972613412033428 0,128,0 0,128,0
294953472 0.733458684682846 0,128,0 0,128,0
294953472 0.792382573127747 0,128,0 0,128,0
294953472 1.02485167264938 0,128,0 0,128,0
294953472 0.811524168491363 0,128,0 0,128,0
294953472 1.11902128731012 0,128,0 0,128,0
294953472 0.99086591720581 0,128,0 0,128,0
294953472 1.0655414955616 0,128,0 0,128,0
294953472 0.815664004802704 0,128,0 0,128,0
294953472 1.02073907852173 0,128,0 0,128,0
294953472 0.890400373844 0,128,0 0,128,0
294953472 0.968943210840225 0,128,0 0,128,0
294953472 0.790661776542663 0,128,0 0,128,0
294953472 1.107399269104 0,128,0 0,128,0
294953472 0.814975353956223 0,128,0 0,128,0
18874368 0.268504492521286 0,128,0 0,128,0
18874368 0.125529350996017 0,128,0 0,128,0
18874368 0.108641095672335 0,128,0 0,128,0
18874368 0.21644744348526 0,128,0 0,128,0
18874368 0.262025827884674 0,128,0 0,128,0
18874368 0.300835906648636 0,128,0 0,128,0
18874368 0.163365054130554 0,128,0 0,128,0
18874368 0.197718238932745 0,128,0 0,128,0
18874368 0.145446699428558 0,128,0 0,128,0
18874368 0.176333611249923 0,128,0 0,128,0
18874368 0.148172555208206 0,128,0 0,128,0
18874368 0.165096325159073 0,128,0 0,128,0
18874368 0.147080993652344 0,128,0 0,128,0
18874368 0.137857016563416 0,128,0 0,128,0
18874368 0.312591116428375 0,128,0 0,128,0
18874368 0.119997011184692 0,128,0 0,128,0
18874368 0.165297686576843 0,128,0 0,128,0
18874368 0.265743714094162 0,128,0 0,128,0
18874368 0.191716899871826 0,128,0 0,128,0
18874368 0.165874936342239 0,128,0 0,128,0
18874368 0.181316912412643 0,128,0 0,128,0
18874368 0.173231163740158 0,128,0 0,128,0
18874368 0.243322405815124 0,128,0 0,128,0
18874368 0.368459398045259 0,128,0 0,128,0
18874368 0.24675725364685 0,128,0 0,128,0
18874368 0.227634727716445 0,128,0 0,128,0
18874368 0.183684461832046 0,128,0 0,128,0
18874368 0.139248907089233 0,128,0 0,128,0
18874368 0.202084572235743 0,128,0 0,128,0
18874368 0.179293279409408 0,128,0 0,128,0
806412800 2.09818773095069 0,128,0 0,128,0
806412800 1.87736446293831 0,128,0 0,128,0
806412800 2.22431327660878 0,128,0 0,128,0
806412800 1.86585755085945 0,128,0 0,128,0
806412800 1.7961065788269 0,128,0 0,128,0
806412800 2.15132847862244 0,128,0 0,128,0
806412800 1.95223044307415 0,128,0 0,128,0
806412800 1.77237061858177 0,128,0 0,128,0
806412800 1.68465388445854 0,128,0 0,128,0
806412800 2.21464335008101 0,128,0 0,128,0
806412800 1.72343673637935 0,128,0 0,128,0
806412800 1.94586237192154 0,128,0 0,128,0
806412800 1.73335126065291 0,128,0 0,128,0
806412800 2.11875475532532 0,128,0 0,128,0
806412800 1.7948451421942 0,128,0 0,128,0
806412800 1.69088472890854 0,128,0 0,128,0
806412800 1.8788969839903 0,128,0 0,128,0
806412800 1.72085116963387 0,128,0 0,128,0
806412800 1.7777972381115 0,128,0 0,128,0
806412800 1.79661478125132 0,128,0 0,128,0
806412800 1.87104054951668 0,128,0 0,128,0
806412800 1.93164637110063 0,128,0 0,128,0
806412800 1.70499030303955 0,128,0 0,128,0
806412800 1.85547482545809 0,128,0 0,128,0
806412800 1.8339923017025 0,128,0 0,128,0
806412800 1.88426187849045 0,128,0 0,128,0
806412800 1.81284829616547 0,128,0 0,128,0
806412800 1.84666429618001 0,128,0 0,128,0
806412800 1.75131544995308 0,128,0 0,128,0
806412800 2.06972976331851 0,128,0 0,128,0
51612800 0.556477621793747 0,128,0 0,128,0
51612800 0.289653763175011 0,128,0 0,128,0
51612800 0.319876087903976 0,128,0 0,128,0
51612800 0.266819596211115 0,128,0 0,128,0
51612800 0.512736229289661 0,128,0 0,128,0
51612800 0.401655981063842 0,128,0 0,128,0
51612800 0.379963226488658 0,128,0 0,128,0
51612800 0.313676308393478 0,128,0 0,128,0
51612800 0.563527020420347 0,128,0 0,128,0
51612800 0.631037873881203 0,128,0 0,128,0
51612800 0.561479329029719 0,128,0 0,128,0
51612800 0.433536819219589 0,128,0 0,128,0
51612800 0.425211868643761 0,128,0 0,128,0
51612800 0.641178024273652 0,128,0 0,128,0
51612800 0.546903557459513 0,128,0 0,128,0
51612800 0.554015789031982 0,128,0 0,128,0
51612800 0.565002587556839 0,128,0 0,128,0
51612800 0.460567326927185 0,128,0 0,128,0
51612800 0.419484340773688 0,128,0 0,128,0
51612800 0.572444258451462 0,128,0 0,128,0
51612800 0.381987591171265 0,128,0 0,128,0
51612800 0.53693236413002 0,128,0 0,128,0
51612800 0.548487117290497 0,128,0 0,128,0
51612800 0.581523080305619 0,128,0 0,128,0
51612800 0.582044143915176 0,128,0 0,128,0
51612800 0.598958250549104 0,128,0 0,128,0
51612800 0.36783262518474 0,128,0 0,128,0
51612800 0.509615703821182 0,128,0 0,128,0
51612800 0.374215308904648 0,128,0 0,128,0
51612800 0.507954878091812 0,128,0 0,128,0
1555481088 3.23169514070858 0,128,0 0,128,0
1555481088 3.06931155204773 0,128,0 0,128,0
1555481088 3.51203493285734 0,128,0 0,128,0
1555481088 3.16723651814461 0,128,0 0,128,0
1555481088 3.71446075226579 0,128,0 0,128,0
1555481088 3.13871997284889 0,128,0 0,128,0
1555481088 3.49331404842982 0,128,0 0,128,0
1555481088 3.28860146069527 0,128,0 0,128,0
1555481088 3.68242128297557 0,128,0 0,128,0
1555481088 3.94039022150406 0,128,0 0,128,0
1555481088 3.56845049878891 0,128,0 0,128,0
1555481088 3.21149734377861 0,128,0 0,128,0
1555481088 3.68908222507981 0,128,0 0,128,0
1555481088 4.12247883004612 0,128,0 0,128,0
1555481088 3.05618097019196 0,128,0 0,128,0
1555481088 3.34700233939637 0,128,0 0,128,0
1555481088 3.53761050868034 0,128,0 0,128,0
1555481088 3.45501477630322 0,128,0 0,128,0
1555481088 3.53122035181522 0,128,0 0,128,0
1555481088 3.64857890121639 0,128,0 0,128,0
1555481088 3.59132065486908 0,128,0 0,128,0
1555481088 3.51014550203862 0,128,0 0,128,0
1555481088 3.29898637294769 0,128,0 0,128,0
1555481088 3.63431566199478 0,128,0 0,128,0
1555481088 3.81807084646592 0,128,0 0,128,0
1555481088 3.92586592951775 0,128,0 0,128,0
1555481088 3.2392985022068 0,128,0 0,128,0
1555481088 3.69358129067624 0,128,0 0,128,0
1555481088 3.65252391860702 0,128,0 0,128,0
1555481088 3.78958397848466 0,128,0 0,128,0
99574272 0.58537935590744 0,128,0 0,128,0
99574272 0.709585317850113 0,128,0 0,128,0
99574272 0.785529327392578 0,128,0 0,128,0
99574272 0.677530675649643 0,128,0 0,128,0
99574272 0.720550497055053 0,128,0 0,128,0
99574272 0.676756411961147 0,128,0 0,128,0
99574272 0.690565765268662 0,128,0 0,128,0
99574272 0.704301090081533 0,128,0 0,128,0
99574272 0.75475628042221 0,128,0 0,128,0
99574272 0.738073526541392 0,128,0 0,128,0
99574272 0.713552833557129 0,128,0 0,128,0
99574272 0.669393694455807 0,128,0 0,128,0
99574272 0.88058092546463 0,128,0 0,128,0
99574272 0.78541971616184 0,128,0 0,128,0
99574272 0.860121177230562 0,128,0 0,128,0
99574272 0.759502937316894 0,128,0 0,128,0
99574272 0.705057648376985 0,128,0 0,128,0
99574272 0.689944666385651 0,128,0 0,128,0
99574272 0.966439583960701 0,128,0 0,128,0
99574272 0.702853039264679 0,128,0 0,128,0
99574272 1.02746562552452 0,128,0 0,128,0
99574272 0.938112474679947 0,128,0 0,128,0
99574272 0.725822521773252 0,128,0 0,128,0
99574272 0.760565497438113 0,128,0 0,128,0
99574272 0.736606963920593 0,128,0 0,128,0
99574272 0.961572888805753 0,128,0 0,128,0
99574272 0.8439910531044 0,128,0 0,128,0
99574272 1.00673807358742 0,128,0 0,128,0
99574272 1.00735297544797 0,128,0 0,128,0
99574272 0.712961087855425 0,128,0 0,128,0
2530165248 5.60547569462912 0,128,0 0,128,0
2530165248 5.79456008590698 0,128,0 0,128,0
2530165248 5.82933017886203 0,128,0 0,128,0
2530165248 5.73649343739385 0,128,0 0,128,0
2530165248 5.74868939254761 0,128,0 0,128,0
2530165248 5.53275943899155 0,128,0 0,128,0
2530165248 5.68073857012548 0,128,0 0,128,0
2530165248 5.18612562322617 0,128,0 0,128,0
2530165248 6.07171290986878 0,128,0 0,128,0
2530165248 5.27649781346321 0,128,0 0,128,0
2530165248 6.0501099586185 0,128,0 0,128,0
2530165248 5.22572038221359 0,128,0 0,128,0
2530165248 5.75370124542236 0,128,0 0,128,0
2530165248 5.83361402282844 0,128,0 0,128,0
2530165248 5.61431039994696 0,128,0 0,128,0
2530165248 6.19420720813893 0,128,0 0,128,0
2530165248 5.40885373806953 0,128,0 0,128,0
2530165248 5.73292640823861 0,128,0 0,128,0
2530165248 5.41698915195465 0,128,0 0,128,0
2530165248 5.96195644363761 0,128,0 0,128,0
2530165248 5.50679895652665 0,128,0 0,128,0
2530165248 5.65546027088165 0,128,0 0,128,0
2530165248 5.70216189998388 0,128,0 0,128,0
2530165248 6.12706024098396 0,128,0 0,128,0
2530165248 5.73760598017981 0,128,0 0,128,0
2530165248 5.10935378360748 0,128,0 0,128,0
2530165248 6.43245803986067 0,128,0 0,128,0
2530165248 5.38576209950447 0,128,0 0,128,0
2530165248 6.07843351932808 0,128,0 0,128,0
2530165248 5.49573883056641 0,128,0 0,128,0
162000000 0.936158683991432 0,128,0 0,128,0
162000000 0.982534997463226 0,128,0 0,128,0
162000000 1.29505243817082 0,128,0 0,128,0
162000000 1.29985694460869 0,128,0 0,128,0
162000000 1.14463095896384 0,128,0 0,128,0
162000000 1.49917438454628 0,128,0 0,128,0
162000000 1.01583186558315 0,128,0 0,128,0
162000000 1.45930982488201 0,128,0 0,128,0
162000000 1.49717678905356 0,128,0 0,128,0
162000000 1.11435966090723 0,128,0 0,128,0
162000000 1.21084771752357 0,128,0 0,128,0
162000000 1.19440706031219 0,128,0 0,128,0
162000000 1.1607668305169 0,128,0 0,128,0
162000000 1.08341757539908 0,128,0 0,128,0
162000000 1.50670415741464 0,128,0 0,128,0
162000000 1.51199127230644 0,128,0 0,128,0
162000000 1.20643338624169 0,128,0 0,128,0
162000000 1.20781827744316 0,128,0 0,128,0
162000000 1.50265868559837 0,128,0 0,128,0
162000000 1.54457071423531 0,128,0 0,128,0
162000000 1.1140194088618 0,128,0 0,128,0
162000000 1.64948687357562 0,128,0 0,128,0
162000000 1.20727466691457 0,128,0 0,128,0
162000000 1.03806163859367 0,128,0 0,128,0
162000000 1.20882608911265 0,128,0 0,128,0
162000000 1.31584953298569 0,128,0 0,128,0
162000000 1.57813988763353 0,128,0 0,128,0
162000000 1.2959484474659 0,128,0 0,128,0
162000000 1.19890472021103 0,128,0 0,128,0
162000000 1.2827839457331 0,128,0 0,128,0
3718668800 8.61973336975597 0,128,0 0,128,0
3718668800 8.31621109500557 0,128,0 0,128,0
3718668800 7.5639552590847 0,128,0 0,128,0
3718668800 9.00549312447437 0,128,0 0,128,0
3718668800 7.78652413988113 0,128,0 0,128,0
3718668800 8.42959767017645 0,128,0 0,128,0
3718668800 8.83694000699303 0,128,0 0,128,0
3718668800 7.81448897027969 0,128,0 0,128,0
3718668800 8.68346341503341 0,128,0 0,128,0
3718668800 7.94763897442818 0,128,0 0,128,0
3718668800 8.7833786643492 0,128,0 0,128,0
3718668800 7.91365416026115 0,128,0 0,128,0
3718668800 8.93133517234125 0,128,0 0,128,0
3718668800 7.87345275807381 0,128,0 0,128,0
3718668800 8.75855638615156 0,128,0 0,128,0
3718668800 8.95882687926292 0,128,0 0,128,0
3718668800 8.60643157363829 0,128,0 0,128,0
3718668800 8.90290438256822 0,128,0 0,128,0
3718668800 8.45005780271187 0,128,0 0,128,0
3718668800 7.8057982468605 0,128,0 0,128,0
3718668800 8.54546252960712 0,128,0 0,128,0
3718668800 7.82555975961685 0,128,0 0,128,0
3718668800 8.29083531971276 0,128,0 0,128,0
3718668800 7.90692617750168 0,128,0 0,128,0
3718668800 8.54830377724767 0,128,0 0,128,0
3718668800 7.76160796380043 0,128,0 0,128,0
3718668800 8.58813769902998 0,128,0 0,128,0
3718668800 7.70038337039948 0,128,0 0,128,0
3718668800 8.59603080842102 0,128,0 0,128,0
3718668800 7.86658878517151 0,128,0 0,128,0
238143488 1.41321326481778 0,128,0 0,128,0
238143488 1.47729934930801 0,128,0 0,128,0
238143488 1.58092565274239 0,128,0 0,128,0
238143488 1.5275794446883 0,128,0 0,128,0
238143488 2.05953906198343 0,128,0 0,128,0
238143488 1.72402215302785 0,128,0 0,128,0
238143488 1.63010386766706 0,128,0 0,128,0
238143488 1.60986813855171 0,128,0 0,128,0
238143488 1.9890475786816 0,128,0 0,128,0
238143488 1.61106540241241 0,128,0 0,128,0
238143488 1.72199175966197 0,128,0 0,128,0
238143488 1.69788152926544 0,128,0 0,128,0
238143488 1.85589247303009 0,128,0 0,128,0
238143488 1.789348306724 0,128,0 0,128,0
238143488 1.66157227588736 0,128,0 0,128,0
238143488 1.79168552207947 0,128,0 0,128,0
238143488 2.23135291145943 0,128,0 0,128,0
238143488 1.55414202705451 0,128,0 0,128,0
238143488 1.69792304039001 0,128,0 0,128,0
238143488 1.72344984340668 0,128,0 0,128,0
238143488 1.71344262338721 0,128,0 0,128,0
238143488 1.64012846742358 0,128,0 0,128,0
238143488 2.11976201891899 0,128,0 0,128,0
238143488 1.57044326181071 0,128,0 0,128,0
238143488 1.52015586254908 0,128,0 0,128,0
238143488 1.77153946726898 0,128,0 0,128,0
238143488 2.01587336439639 0,128,0 0,128,0
238143488 1.64551801954467 0,128,0 0,128,0
238143488 1.59773377057484 0,128,0 0,128,0
238143488 1.87341969799995 0,128,0 0,128,0
589906944 1.11852365136147 0,128,0 0,128,0
589906944 1.22367299983376 0,128,0 0,128,0
589906944 1.47025315237045 0,128,0 0,128,0
589906944 1.24434208165516 0,128,0 0,128,0
589906944 1.44870497322083 0,128,0 0,128,0
589906944 1.52793977878207 0,128,0 0,128,0
589906944 1.66709923970699 0,128,0 0,128,0
589906944 1.79804977199009 0,128,0 0,128,0
589906944 1.34069418780009 0,128,0 0,128,0
589906944 1.50476142113549 0,128,0 0,128,0
589906944 1.70119907863052 0,128,0 0,128,0
589906944 1.24180538201332 0,128,0 0,128,0
589906944 1.37659800068537 0,128,0 0,128,0
589906944 1.25804440999031 0,128,0 0,128,0
589906944 1.35389473640291 0,128,0 0,128,0
589906944 1.43942394288381 0,128,0 0,128,0
589906944 1.50937947653807 0,128,0 0,128,0
589906944 1.2292798845768 0,128,0 0,128,0
589906944 1.57745077729225 0,128,0 0,128,0
589906944 1.30002300109863 0,128,0 0,128,0
589906944 1.31159665124416 0,128,0 0,128,0
589906944 1.31033069944382 0,128,0 0,128,0
589906944 1.31271340465546 0,128,0 0,128,0
589906944 1.30463789391518 0,128,0 0,128,0
589906944 1.54687541306019 0,128,0 0,128,0
589906944 1.26719819164276 0,128,0 0,128,0
589906944 1.76997115569313 0,128,0 0,128,0
589906944 1.31123776912689 0,128,0 0,128,0
589906944 1.52615331031027 0,128,0 0,128,0
589906944 1.28874112868309 0,128,0 0,128,0
37748736 0.223911254167557 0,128,0 0,128,0
37748736 0.161932494878769 0,128,0 0,128,0
37748736 0.22771357357502 0,128,0 0,128,0
37748736 0.229738051550729 0,128,0 0,128,0
37748736 0.295331707636515 0,128,0 0,128,0
37748736 0.458603387316068 0,128,0 0,128,0
37748736 0.26240074634552 0,128,0 0,128,0
37748736 0.245464461898803 0,128,0 0,128,0
37748736 0.270971790122986 0,128,0 0,128,0
37748736 0.37136739216532 0,128,0 0,128,0
37748736 0.348630451202392 0,128,0 0,128,0
37748736 0.411193440580368 0,128,0 0,128,0
37748736 0.357868778347969 0,128,0 0,128,0
37748736 0.349667626619339 0,128,0 0,128,0
37748736 0.321207084655762 0,128,0 0,128,0
37748736 0.378764455318451 0,128,0 0,128,0
37748736 0.293400141000747 0,128,0 0,128,0
37748736 0.352935716833387 0,128,0 0,128,0
37748736 0.342290998356683 0,128,0 0,128,0
37748736 0.331747008562088 0,128,0 0,128,0
37748736 0.325156456947326 0,128,0 0,128,0
37748736 0.315409597805568 0,128,0 0,128,0
37748736 0.368911236763 0,128,0 0,128,0
37748736 0.233384773254394 0,128,0 0,128,0
37748736 0.342793706655502 0,128,0 0,128,0
37748736 0.512136216481526 0,128,0 0,128,0
37748736 0.335164065361023 0,128,0 0,128,0
37748736 0.279338398729051 0,128,0 0,128,0
37748736 0.313668849468231 0,128,0 0,128,0
37748736 0.202520577192306 0,128,0 0,128,0
1612825600 3.57666004106791 0,128,0 0,128,0
1612825600 3.25218924307823 0,128,0 0,128,0
1612825600 3.81731219239533 0,128,0 0,128,0
1612825600 3.60791157913208 0,128,0 0,128,0
1612825600 3.73778374125741 0,128,0 0,128,0
1612825600 3.48524480056763 0,128,0 0,128,0
1612825600 4.07008805416281 0,128,0 0,128,0
1612825600 3.47265026545525 0,128,0 0,128,0
1612825600 3.95036639707088 0,128,0 0,128,0
1612825600 3.28451849365234 0,128,0 0,128,0
1612825600 3.748240094573 0,128,0 0,128,0
1612825600 3.38816135668755 0,128,0 0,128,0
1612825600 4.06575495882971 0,128,0 0,128,0
1612825600 3.6859586760203 0,128,0 0,128,0
1612825600 3.43600406575203 0,128,0 0,128,0
1612825600 3.8616555773107 0,128,0 0,128,0
1612825600 3.718733384315 0,128,0 0,128,0
1612825600 3.58844295883179 0,128,0 0,128,0
1612825600 3.47103641931035 0,128,0 0,128,0
1612825600 3.87187956499154 0,128,0 0,128,0
1612825600 3.38528278779984 0,128,0 0,128,0
1612825600 3.72135095643997 0,128,0 0,128,0
1612825600 3.44602021765709 0,128,0 0,128,0
1612825600 3.83542486735753 0,128,0 0,128,0
1612825600 3.49921734809875 0,128,0 0,128,0
1612825600 3.59781677729289 0,128,0 0,128,0
1612825600 3.45491286420822 0,128,0 0,128,0
1612825600 3.74869880789802 0,128,0 0,128,0
1612825600 3.37499434232712 0,128,0 0,128,0
1612825600 3.84365564682904 0,128,0 0,128,0
103225600 0.526285681565603 0,128,0 0,128,0
103225600 0.560492857933044 0,128,0 0,128,0
103225600 0.819042109342722 0,128,0 0,128,0
103225600 0.815442576015697 0,128,0 0,128,0
103225600 0.834815822208629 0,128,0 0,128,0
103225600 0.74563942513099 0,128,0 0,128,0
103225600 0.883975032269954 0,128,0 0,128,0
103225600 0.896239312901217 0,128,0 0,128,0
103225600 0.804567519201952 0,128,0 0,128,0
103225600 0.780403746366501 0,128,0 0,128,0
103225600 0.651550497055054 0,128,0 0,128,0
103225600 0.953563575410843 0,128,0 0,128,0
103225600 0.781934705461774 0,128,0 0,128,0
103225600 0.822622345129649 0,128,0 0,128,0
103225600 0.765311647555407 0,128,0 0,128,0
103225600 0.748923791005061 0,128,0 0,128,0
103225600 0.776572665452957 0,128,0 0,128,0
103225600 0.7507422519207 0,128,0 0,128,0
103225600 0.921714876188951 0,128,0 0,128,0
103225600 1.03533236682415 0,128,0 0,128,0
103225600 0.969293165399915 0,128,0 0,128,0
103225600 0.844973058013355 0,128,0 0,128,0
103225600 0.791059101819992 0,128,0 0,128,0
103225600 0.600223564931324 0,128,0 0,128,0
103225600 0.781373631954193 0,128,0 0,128,0
103225600 0.876322373270988 0,128,0 0,128,0
103225600 0.725198987960815 0,128,0 0,128,0
103225600 0.974606910158606 0,128,0 0,128,0
103225600 0.957710007190704 0,128,0 0,128,0
103225600 0.902813075557351 0,128,0 0,128,0
3110962176 5.63104780054092 0,128,0 0,128,0
3110962176 7.38917302151944 0,128,0 0,128,0
3110962176 7.12363369305929 0,128,0 0,128,0
3110962176 6.88317858338356 0,128,0 0,128,0
3110962176 6.99054824857151 0,128,0 0,128,0
3110962176 6.51467297410965 0,128,0 0,128,0
3110962176 6.96322063455811 0,128,0 0,128,0
3110962176 6.52765640830994 0,128,0 0,128,0
3110962176 6.84164711012418 0,128,0 0,128,0
3110962176 6.46213493514061 0,128,0 0,128,0
3110962176 7.26218062887472 0,128,0 0,128,0
3110962176 6.88221667615771 0,128,0 0,128,0
3110962176 6.45612254214287 0,128,0 0,128,0
3110962176 7.40625596370253 0,128,0 0,128,0
3110962176 6.46451196503639 0,128,0 0,128,0
3110962176 7.06554319572449 0,128,0 0,128,0
3110962176 7.20302799246688 0,128,0 0,128,0
3110962176 6.53223685979843 0,128,0 0,128,0
3110962176 7.19109473054127 0,128,0 0,128,0
3110962176 6.77724907398224 0,128,0 0,128,0
3110962176 7.59363089584797 0,128,0 0,128,0
3110962176 6.455276689291 0,128,0 0,128,0
3110962176 7.01282989909676 0,128,0 0,128,0
3110962176 6.29990610980988 0,128,0 0,128,0
3110962176 7.15757876927978 0,128,0 0,128,0
3110962176 6.63671765446663 0,128,0 0,128,0
3110962176 7.01798623407924 0,128,0 0,128,0
3110962176 6.92552154460514 0,128,0 0,128,0
3110962176 7.29345194288275 0,128,0 0,128,0
3110962176 6.62464904808998 0,128,0 0,128,0
199148544 1.18708353195872 0,128,0 0,128,0
199148544 1.42709089552032 0,128,0 0,128,0
199148544 1.42993521744272 0,128,0 0,128,0
199148544 1.32717549276352 0,128,0 0,128,0
199148544 1.45511906934738 0,128,0 0,128,0
199148544 1.52436960330217 0,128,0 0,128,0
199148544 1.47309391972825 0,128,0 0,128,0
199148544 1.42041762892405 0,128,0 0,128,0
199148544 1.14084492217793 0,128,0 0,128,0
199148544 1.4567031254371 0,128,0 0,128,0
199148544 1.75593677680246 0,128,0 0,128,0
199148544 1.27426829283888 0,128,0 0,128,0
199148544 1.47925401450848 0,128,0 0,128,0
199148544 1.7300303794384 0,128,0 0,128,0
199148544 1.42739543914795 0,128,0 0,128,0
199148544 1.63707101931716 0,128,0 0,128,0
199148544 1.91867924030011 0,128,0 0,128,0
199148544 1.44429659742322 0,128,0 0,128,0
199148544 1.52584914614938 0,128,0 0,128,0
199148544 1.41121457849849 0,128,0 0,128,0
199148544 1.4385824143546 0,128,0 0,128,0
199148544 1.40433820881627 0,128,0 0,128,0
199148544 1.44820657852292 0,128,0 0,128,0
199148544 1.40450246579894 0,128,0 0,128,0
199148544 1.29867876086516 0,128,0 0,128,0
199148544 1.41303266078776 0,128,0 0,128,0
199148544 1.59191422748566 0,128,0 0,128,0
199148544 1.39050013195385 0,128,0 0,128,0
199148544 1.3595268353172 0,128,0 0,128,0
199148544 1.63970806568464 0,128,0 0,128,0
5060330496 11.5941973949009 0,128,0 0,128,0
5060330496 11.6837284584244 0,128,0 0,128,0
5060330496 11.7243359500753 0,128,0 0,128,0
5060330496 11.8246929632801 0,128,0 0,128,0
5060330496 10.5369562113285 0,128,0 0,128,0
5060330496 11.6417461606594 0,128,0 0,128,0
5060330496 11.9942144337901 0,128,0 0,128,0
5060330496 10.471941639185 0,128,0 0,128,0
5060330496 12.0486487261803 0,128,0 0,128,0
5060330496 10.4319778561592 0,128,0 0,128,0
5060330496 12.0896045961538 0,128,0 0,128,0
5060330496 10.4720964357853 0,128,0 0,128,0
5060330496 11.6038053372247 0,128,0 0,128,0
5060330496 10.6588474771976 0,128,0 0,128,0
5060330496 11.1934619791102 0,128,0 0,128,0
5060330496 11.7156332139598 0,128,0 0,128,0
5060330496 10.4322515144348 0,128,0 0,128,0
5060330496 11.3862957022738 0,128,0 0,128,0
5060330496 10.6244137449265 0,128,0 0,128,0
5060330496 12.2559731596112 0,128,0 0,128,0
5060330496 12.1315371267042 0,128,0 0,128,0
5060330496 10.6690474674702 0,128,0 0,128,0
5060330496 11.9072069593845 0,128,0 0,128,0
5060330496 10.2767127017975 0,128,0 0,128,0
5060330496 11.9489597104094 0,128,0 0,128,0
5060330496 10.2734373207092 0,128,0 0,128,0
5060330496 11.7072830637693 0,128,0 0,128,0
5060330496 11.7719834848953 0,128,0 0,128,0
5060330496 10.3601541748047 0,128,0 0,128,0
5060330496 11.4239740308696 0,128,0 0,128,0
324000000 2.03354919883183 0,128,0 0,128,0
324000000 2.54455931615185 0,128,0 0,128,0
324000000 2.23941581362333 0,128,0 0,128,0
324000000 2.28901911719092 0,128,0 0,128,0
324000000 2.55217250811087 0,128,0 0,128,0
324000000 2.28763667888501 0,128,0 0,128,0
324000000 2.27267133295536 0,128,0 0,128,0
324000000 2.48392872404408 0,128,0 0,128,0
324000000 2.51264469795757 0,128,0 0,128,0
324000000 2.67493891349706 0,128,0 0,128,0
324000000 2.55795360305574 0,128,0 0,128,0
324000000 2.46258135540145 0,128,0 0,128,0
324000000 2.17664837093353 0,128,0 0,128,0
324000000 2.6040557118968 0,128,0 0,128,0
324000000 1.9468685056613 0,128,0 0,128,0
324000000 2.54404564292503 0,128,0 0,128,0
324000000 2.24224686223439 0,128,0 0,128,0
324000000 2.31390390777588 0,128,0 0,128,0
324000000 2.40500893443823 0,128,0 0,128,0
324000000 2.1337568025291 0,128,0 0,128,0
324000000 2.28736035172641 0,128,0 0,128,0
324000000 2.15715286135673 0,128,0 0,128,0
324000000 2.27875194080671 0,128,0 0,128,0
324000000 2.53027518795518 0,128,0 0,128,0
324000000 2.58711406803131 0,128,0 0,128,0
324000000 2.27528305097669 0,128,0 0,128,0
324000000 2.49280013788663 0,128,0 0,128,0
324000000 2.54512193876324 0,128,0 0,128,0
324000000 2.02959376455843 0,128,0 0,128,0
324000000 2.26052617195994 0,128,0 0,128,0
7437337600 16.8068109759057 0,128,0 0,128,0
7437337600 15.7474854478836 0,128,0 0,128,0
7437337600 17.0021150910842 0,128,0 0,128,0
7437337600 15.5426530771255 0,128,0 0,128,0
7437337600 18.0153952566049 0,128,0 0,128,0
7437337600 15.3021166262627 0,128,0 0,128,0
7437337600 17.9721066811843 0,128,0 0,128,0
7437337600 15.091214550972 0,128,0 0,128,0
7437337600 17.2764949625967 0,128,0 0,128,0
7437337600 16.5779545660019 0,128,0 0,128,0
7437337600 17.3516766394575 0,128,0 0,128,0
7437337600 17.0331958028061 0,128,0 0,128,0
7437337600 15.3754458465576 0,128,0 0,128,0
7437337600 16.6621362319017 0,128,0 0,128,0
7437337600 15.4482529578209 0,128,0 0,128,0
7437337600 17.0603999794803 0,128,0 0,128,0
7437337600 15.6985596196651 0,128,0 0,128,0
7437337600 17.750048574183 0,128,0 0,128,0
7437337600 15.2964787268639 0,128,0 0,128,0
7437337600 17.0426350343795 0,128,0 0,128,0
7437337600 15.8417382259369 0,128,0 0,128,0
7437337600 17.4363995243265 0,128,0 0,128,0
7437337600 15.8026590614319 0,128,0 0,128,0
7437337600 17.3300039740913 0,128,0 0,128,0
7437337600 15.7244937753677 0,128,0 0,128,0
7437337600 17.4647318047344 0,128,0 0,128,0
7437337600 15.1980158715248 0,128,0 0,128,0
7437337600 17.004648980571 0,128,0 0,128,0
7437337600 17.6892087256099 0,128,0 0,128,0
7437337600 16.9213868495939 0,128,0 0,128,0
476286976 3.42947144257395 0,128,0 0,128,0
476286976 3.34463530778885 0,128,0 0,128,0
476286976 4.11692190827354 0,128,0 0,128,0
476286976 3.46879136066811 0,128,0 0,128,0
476286976 3.49578048063298 0,128,0 0,128,0
476286976 3.41009476900101 0,128,0 0,128,0
476286976 3.34242292815685 0,128,0 0,128,0
476286976 3.27216747269034 0,128,0 0,128,0
476286976 3.70741619873047 0,128,0 0,128,0
476286976 3.53578324770927 0,128,0 0,128,0
476286976 3.08033273121715 0,128,0 0,128,0
476286976 3.33682099885941 0,128,0 0,128,0
476286976 3.50139751733024 0,128,0 0,128,0
476286976 3.45841955627714 0,128,0 0,128,0
476286976 3.21928898967699 0,128,0 0,128,0
476286976 3.2956022178295 0,128,0 0,128,0
476286976 3.5272127253437 0,128,0 0,128,0
476286976 3.55556101244323 0,128,0 0,128,0
476286976 3.37801072597504 0,128,0 0,128,0
476286976 3.05988946960139 0,128,0 0,128,0
476286976 3.0697107624667 0,128,0 0,128,0
476286976 3.50578805140512 0,128,0 0,128,0
476286976 3.56049778716418 0,128,0 0,128,0
476286976 3.7399782685426 0,128,0 0,128,0
476286976 3.22920969504377 0,128,0 0,128,0
476286976 3.35858207707882 0,128,0 0,128,0
476286976 3.53645674907037 0,128,0 0,128,0
476286976 3.53835090121101 0,128,0 0,128,0
476286976 3.24198963046074 0,128,0 0,128,0
476286976 3.82373893624544 0,128,0 0,128,0
1179813888 2.60670618499854 0,128,0 0,128,0
1179813888 2.91901107457968 0,128,0 0,128,0
1179813888 3.31410160303116 0,128,0 0,128,0
1179813888 2.50001870351679 0,128,0 0,128,0
1179813888 2.65783026957512 0,128,0 0,128,0
1179813888 2.75790821446072 0,128,0 0,128,0
1179813888 2.54825334215164 0,128,0 0,128,0
1179813888 3.13905045504319 0,128,0 0,128,0
1179813888 2.89445043832064 0,128,0 0,128,0
1179813888 2.64778093795776 0,128,0 0,128,0
1179813888 2.60201475429535 0,128,0 0,128,0
1179813888 2.85534912373569 0,128,0 0,128,0
1179813888 2.6576502368011 0,128,0 0,128,0
1179813888 2.88989773561896 0,128,0 0,128,0
1179813888 2.68627247881889 0,128,0 0,128,0
1179813888 2.7572744122982 0,128,0 0,128,0
1179813888 2.48889121770859 0,128,0 0,128,0
1179813888 2.98005308009518 0,128,0 0,128,0
1179813888 2.4571132516861 0,128,0 0,128,0
1179813888 2.86186507639759 0,128,0 0,128,0
1179813888 2.99571982534308 0,128,0 0,128,0
1179813888 2.58759742529769 0,128,0 0,128,0
1179813888 2.47304629707336 0,128,0 0,128,0
1179813888 2.98068790985988 0,128,0 0,128,0
1179813888 2.40699572396278 0,128,0 0,128,0
1179813888 2.92611737179112 0,128,0 0,128,0
1179813888 2.55863162493706 0,128,0 0,128,0
1179813888 2.87759426693916 0,128,0 0,128,0
1179813888 2.54388310241699 0,128,0 0,128,0
1179813888 2.77062179240313 0,128,0 0,128,0
75497472 0.445206728577614 0,128,0 0,128,0
75497472 0.499274831986427 0,128,0 0,128,0
75497472 0.568546175193787 0,128,0 0,128,0
75497472 0.748931145918997 0,128,0 0,128,0
75497472 0.635237967014312 0,128,0 0,128,0
75497472 0.60879787158966 0,128,0 0,128,0
75497472 0.568347237110138 0,128,0 0,128,0
75497472 0.620057575123651 0,128,0 0,128,0
75497472 0.654654332724484 0,128,0 0,128,0
75497472 0.782679171204567 0,128,0 0,128,0
75497472 0.692315983533859 0,128,0 0,128,0
75497472 0.567047191810608 0,128,0 0,128,0
75497472 0.631750258207321 0,128,0 0,128,0
75497472 0.661064530849457 0,128,0 0,128,0
75497472 0.617019316116968 0,128,0 0,128,0
75497472 0.815737456798553 0,128,0 0,128,0
75497472 0.685355548015008 0,128,0 0,128,0
75497472 0.63459717965126 0,128,0 0,128,0
75497472 0.57140205669403 0,128,0 0,128,0
75497472 0.605349125862121 0,128,0 0,128,0
75497472 0.612398789508002 0,128,0 0,128,0
75497472 0.730769578086005 0,128,0 0,128,0
75497472 0.554810011196136 0,128,0 0,128,0
75497472 0.593424877860329 0,128,0 0,128,0
75497472 0.548141296795436 0,128,0 0,128,0
75497472 0.620276458024979 0,128,0 0,128,0
75497472 0.634364684343338 0,128,0 0,128,0
75497472 0.564698502884971 0,128,0 0,128,0
75497472 0.599362042290824 0,128,0 0,128,0
3225651200 7.6919355469906 0,128,0 0,128,0
3225651200 7.6172381705602 0,128,0 0,128,0
3225651200 6.8628796339035 0,128,0 0,128,0
3225651200 7.2204306916457 0,128,0 0,128,0
3225651200 6.97218990516663 0,128,0 0,128,0
3225651200 7.8195667644308 0,128,0 0,128,0
3225651200 6.8083865904808 0,128,0 0,128,0
3225651200 8.00842353734103 0,128,0 0,128,0
3225651200 7.51952095896386 0,128,0 0,128,0
3225651200 6.56456034731865 0,128,0 0,128,0
3225651200 7.84879751343353 0,128,0 0,128,0
3225651200 6.62434054780006 0,128,0 0,128,0
3225651200 7.70550764625072 0,128,0 0,128,0
3225651200 7.65830367059057 0,128,0 0,128,0
3225651200 6.69597106361389 0,128,0 0,128,0
3225651200 7.57149014972238 0,128,0 0,128,0
3225651200 6.74027105164528 0,128,0 0,128,0
3225651200 7.65465872215976 0,128,0 0,128,0
3225651200 9.24427023765643 0,128,0 0,128,0
3225651200 6.69439156007767 0,128,0 0,128,0
3225651200 7.60255834743381 0,128,0 0,128,0
3225651200 6.83187856721878 0,128,0 0,128,0
3225651200 7.60878018866955 0,128,0 0,128,0
3225651200 6.63045176839829 0,128,0 0,128,0
3225651200 7.71905918391794 0,128,0 0,128,0
3225651200 6.41712882471085 0,128,0 0,128,0
3225651200 7.64015695142746 0,128,0 0,128,0
3225651200 6.68435644030571 0,128,0 0,128,0
3225651200 7.84458745042086 0,128,0 0,128,0
3225651200 7.3679631857872 0,128,0 0,128,0
206451200 1.17240522551537 0,128,0 0,128,0
206451200 1.76009265309572 0,128,0 0,128,0
206451200 1.63645835392292 0,128,0 0,128,0
206451200 1.3978391854763 0,128,0 0,128,0
206451200 1.86872628803253 0,128,0 0,128,0
206451200 1.4509549908638 0,128,0 0,128,0
206451200 1.77457232438601 0,128,0 0,128,0
206451200 1.57525491326196 0,128,0 0,128,0
206451200 1.47607136964798 0,128,0 0,128,0
206451200 1.38129181818008 0,128,0 0,128,0
206451200 1.48099188908339 0,128,0 0,128,0
206451200 1.52823818637775 0,128,0 0,128,0
206451200 1.6357228722981 0,128,0 0,128,0
206451200 1.51377880932887 0,128,0 0,128,0
206451200 1.61499071354451 0,128,0 0,128,0
206451200 1.54531655943394 0,128,0 0,128,0
206451200 1.61637177088431 0,128,0 0,128,0
206451200 1.5237181447636 0,128,0 0,128,0
206451200 1.53289785479582 0,128,0 0,128,0
206451200 1.53402482374855 0,128,0 0,128,0
206451200 1.69688467789341 0,128,0 0,128,0
206451200 1.41183632283462 0,128,0 0,128,0
206451200 1.56204383420944 0,128,0 0,128,0
206451200 1.36987997618589 0,128,0 0,128,0
206451200 1.49289963226969 0,128,0 0,128,0
206451200 1.49541695737839 0,128,0 0,128,0
206451200 1.5193520128727 0,128,0 0,128,0
206451200 1.70518956074995 0,128,0 0,128,0
206451200 1.46926130998135 0,128,0 0,128,0
206451200 1.82375164299692 0,128,0 0,128,0
6221924352 14.7814561576752 0,128,0 0,128,0
6221924352 12.8954351477623 0,128,0 0,128,0
6221924352 14.6085899967051 0,128,0 0,128,0
6221924352 12.6882446579933 0,128,0 0,128,0
6221924352 14.1157801105054 0,128,0 0,128,0
6221924352 13.0174706163406 0,128,0 0,128,0
6221924352 13.98261045295 0,128,0 0,128,0
6221924352 14.0541791950802 0,128,0 0,128,0
6221924352 13.1898962829113 0,128,0 0,128,0
6221924352 14.828417741662 0,128,0 0,128,0
6221924352 14.4358308989905 0,128,0 0,128,0
6221924352 12.9565691747665 0,128,0 0,128,0
6221924352 14.3478218171543 0,128,0 0,128,0
6221924352 14.3839820291801 0,128,0 0,128,0
6221924352 13.1294249229431 0,128,0 0,128,0
6221924352 14.7522094274829 0,128,0 0,128,0
6221924352 13.9609982853162 0,128,0 0,128,0
6221924352 12.656666863203 0,128,0 0,128,0
6221924352 14.2161837629318 0,128,0 0,128,0
6221924352 12.8348799476624 0,128,0 0,128,0
6221924352 14.1504453124219 0,128,0 0,128,0
6221924352 13.0677450723648 0,128,0 0,128,0
6221924352 14.4224918546186 0,128,0 0,128,0
6221924352 13.1137946815491 0,128,0 0,128,0
6221924352 14.2384751547131 0,128,0 0,128,0
6221924352 12.8719026069641 0,128,0 0,128,0
6221924352 13.8857627255648 0,128,0 0,128,0
6221924352 12.6672891390324 0,128,0 0,128,0
6221924352 14.2233305567939 0,128,0 0,128,0
6221924352 12.9691847820282 0,128,0 0,128,0
398297088 2.83704366232486 0,128,0 0,128,0
398297088 2.32348747453382 0,128,0 0,128,0
398297088 2.77699753950323 0,128,0 0,128,0
398297088 2.82795477986336 0,128,0 0,128,0
398297088 2.62532205594553 0,128,0 0,128,0
398297088 2.77739008581638 0,128,0 0,128,0
398297088 2.58305036365154 0,128,0 0,128,0
398297088 2.77148794910235 0,128,0 0,128,0
398297088 2.98552964590943 0,128,0 0,128,0
398297088 2.30971264679201 0,128,0 0,128,0
398297088 2.76710864067078 0,128,0 0,128,0
398297088 2.92225971766736 0,128,0 0,128,0
398297088 2.79202273994539 0,128,0 0,128,0
398297088 2.98109490959034 0,128,0 0,128,0
398297088 2.73664688110352 0,128,0 0,128,0
398297088 2.92093473069211 0,128,0 0,128,0
398297088 3.25012725241229 0,128,0 0,128,0
398297088 2.69396183579309 0,128,0 0,128,0
398297088 2.6994770384223 0,128,0 0,128,0
398297088 2.8738600025177 0,128,0 0,128,0
398297088 2.76208764451246 0,128,0 0,128,0
398297088 2.76875548185621 0,128,0 0,128,0
398297088 2.879576160786 0,128,0 0,128,0
398297088 2.73789674568176 0,128,0 0,128,0
398297088 2.87491918336513 0,128,0 0,128,0
398297088 3.00412767803192 0,128,0 0,128,0
398297088 2.88634250082288 0,128,0 0,128,0
398297088 3.01122228881836 0,128,0 0,128,0
398297088 2.66351695132256 0,128,0 0,128,0
398297088 2.99502673252604 0,128,0 0,128,0
10120660992 23.125639828769 0,128,0 0,128,0
10120660992 20.9560182261467 0,128,0 0,128,0
10120660992 23.6299898046707 0,128,0 0,128,0
10120660992 20.8638230295181 0,128,0 0,128,0
10120660992 23.4309446316284 0,128,0 0,128,0
10120660992 21.0634094743729 0,128,0 0,128,0
10120660992 23.6822696024667 0,128,0 0,128,0
10120660992 20.6730075566769 0,128,0 0,128,0
10120660992 23.2729284162384 0,128,0 0,128,0
10120660992 20.8063547916412 0,128,0 0,128,0
10120660992 23.1827912325217 0,128,0 0,128,0
10120660992 21.2745163154602 0,128,0 0,128,0
10120660992 22.2248228714109 0,128,0 0,128,0
10120660992 20.9746176996231 0,128,0 0,128,0
10120660992 23.6879173442224 0,128,0 0,128,0
10120660992 21.0231336092949 0,128,0 0,128,0
10120660992 23.4359314865302 0,128,0 0,128,0
10120660992 23.3768383433398 0,128,0 0,128,0
10120660992 21.1536229867935 0,128,0 0,128,0
10120660992 24.4525621671645 0,128,0 0,128,0
10120660992 21.1354919939041 0,128,0 0,128,0
10120660992 23.0519201227453 0,128,0 0,128,0
10120660992 20.949343006134 0,128,0 0,128,0
10120660992 24.1298495168351 0,128,0 0,128,0
10120660992 21.1180349822044 0,128,0 0,128,0
10120660992 23.5437309737101 0,128,0 0,128,0
10120660992 21.301717798233 0,128,0 0,128,0
10120660992 23.6283988783658 0,128,0 0,128,0
10120660992 20.9166026949882 0,128,0 0,128,0
10120660992 23.4245485910078 0,128,0 0,128,0
648000000 5.2170296587944 0,128,0 0,128,0
648000000 4.58783878944902 0,128,0 0,128,0
648000000 4.53290972995758 0,128,0 0,128,0
648000000 4.62212260868549 0,128,0 0,128,0
648000000 4.4851138294008 0,128,0 0,128,0
648000000 4.66157550003345 0,128,0 0,128,0
648000000 4.56238046766582 0,128,0 0,128,0
648000000 5.03780082495894 0,128,0 0,128,0
648000000 4.55224836960173 0,128,0 0,128,0
648000000 4.33548320731923 0,128,0 0,128,0
648000000 4.72535849143477 0,128,0 0,128,0
648000000 4.31466276454926 0,128,0 0,128,0
648000000 4.83895077462196 0,128,0 0,128,0
648000000 4.37503014798675 0,128,0 0,128,0
648000000 4.62895856147342 0,128,0 0,128,0
648000000 4.83055570830815 0,128,0 0,128,0
648000000 5.03567364533969 0,128,0 0,128,0
648000000 4.80330176067352 0,128,0 0,128,0
648000000 4.53268762935154 0,128,0 0,128,0
648000000 4.70372338980895 0,128,0 0,128,0
648000000 4.57790571026479 0,128,0 0,128,0
648000000 4.12274847990082 0,128,0 0,128,0
648000000 4.59283599036581 0,128,0 0,128,0
648000000 4.79619134448431 0,128,0 0,128,0
648000000 4.57172812194512 0,128,0 0,128,0
648000000 4.47773519196931 0,128,0 0,128,0
648000000 4.23386662971346 0,128,0 0,128,0
648000000 4.82324808626909 0,128,0 0,128,0
648000000 5.40779367739814 0,128,0 0,128,0
648000000 4.6561944913786 0,128,0 0,128,0
294953472 0.571927658752961 255,0,0 255,0,0
294953472 0.456476520061493 255,0,0 255,0,0
294953472 0.414773109118144 255,0,0 255,0,0
294953472 0.371578205823898 255,0,0 255,0,0
294953472 0.415993407547473 255,0,0 255,0,0
294953472 0.369779846191406 255,0,0 255,0,0
294953472 0.402545629262924 255,0,0 255,0,0
294953472 0.605300490672771 255,0,0 255,0,0
294953472 0.585012549226934 255,0,0 255,0,0
294953472 0.539946763706207 255,0,0 255,0,0
294953472 0.617741039991378 255,0,0 255,0,0
294953472 0.65646774992576 255,0,0 255,0,0
294953472 0.467047873531069 255,0,0 255,0,0
294953472 0.477242330139334 255,0,0 255,0,0
294953472 0.581424263848199 255,0,0 255,0,0
294953472 0.448316095113754 255,0,0 255,0,0
294953472 0.683607818984985 255,0,0 255,0,0
294953472 0.459435022115707 255,0,0 255,0,0
294953472 0.532597962856292 255,0,0 255,0,0
294953472 0.429790177822112 255,0,0 255,0,0
294953472 0.597178298950195 255,0,0 255,0,0
294953472 0.447565412839253 255,0,0 255,0,0
294953472 0.436032999515533 255,0,0 255,0,0
294953472 0.529162744951248 255,0,0 255,0,0
294953472 0.590098226547241 255,0,0 255,0,0
294953472 0.468099560916423 255,0,0 255,0,0
294953472 0.38874209690094 255,0,0 255,0,0
294953472 0.523551522731781 255,0,0 255,0,0
294953472 0.40327816581726 255,0,0 255,0,0
294953472 0.571732010841369 255,0,0 255,0,0
18874368 0.162462329387664 255,0,0 255,0,0
18874368 0.0832813727378844 255,0,0 255,0,0
18874368 0.111259332180023 255,0,0 255,0,0
18874368 0.156514597296715 255,0,0 255,0,0
18874368 0.135843811798096 255,0,0 255,0,0
18874368 0.124775846481323 255,0,0 255,0,0
18874368 0.0964251141548154 255,0,0 255,0,0
18874368 0.180623877096176 255,0,0 255,0,0
18874368 0.133626958751678 255,0,0 255,0,0
18874368 0.114619843800863 255,0,0 255,0,0
18874368 0.119098713994026 255,0,0 255,0,0
18874368 0.158126229286194 255,0,0 255,0,0
18874368 0.144872278094291 255,0,0 255,0,0
18874368 0.131401318073273 255,0,0 255,0,0
18874368 0.136910753488541 255,0,0 255,0,0
18874368 0.193415383243561 255,0,0 255,0,0
18874368 0.238106717759913 255,0,0 255,0,0
18874368 0.164663558483124 255,0,0 255,0,0
18874368 0.130511692285537 255,0,0 255,0,0
18874368 0.124510655164718 255,0,0 255,0,0
18874368 0.159109133084615 255,0,0 255,0,0
18874368 0.20210405254364 255,0,0 255,0,0
18874368 0.112918297052383 255,0,0 255,0,0
18874368 0.127472718954086 255,0,0 255,0,0
18874368 0.143756871700287 255,0,0 255,0,0
18874368 0.106123036861419 255,0,0 255,0,0
18874368 0.17484241938591 255,0,0 255,0,0
18874368 0.161776290893555 255,0,0 255,0,0
18874368 0.164121547937393 255,0,0 255,0,0
18874368 0.135889729261398 255,0,0 255,0,0
806412800 0.77461111174311 255,0,0 255,0,0
806412800 1.26362820100784 255,0,0 255,0,0
806412800 1.0856635008942 255,0,0 255,0,0
806412800 1.04984662437439 255,0,0 255,0,0
806412800 1.19484498977661 255,0,0 255,0,0
806412800 1.0859019882679 255,0,0 255,0,0
806412800 1.18145130872726 255,0,0 255,0,0
806412800 1.03854157805443 255,0,0 255,0,0
806412800 1.50791655815166 255,0,0 255,0,0
806412800 1.25677353294965 255,0,0 255,0,0
806412800 1.36785797791047 255,0,0 255,0,0
806412800 1.73314673221473 255,0,0 255,0,0
806412800 1.01813085818291 255,0,0 255,0,0
806412800 1.29810577201843 255,0,0 255,0,0
806412800 1.58241051756817 255,0,0 255,0,0
806412800 1.20144006892613 255,0,0 255,0,0
806412800 1.07424290370941 255,0,0 255,0,0
806412800 1.61734727332989 255,0,0 255,0,0
806412800 1.03651112532616 255,0,0 255,0,0
806412800 1.10181158638 255,0,0 255,0,0
806412800 1.27712108161138 255,0,0 255,0,0
806412800 1.19920378642924 255,0,0 255,0,0
806412800 1.24508013775769 255,0,0 255,0,0
806412800 1.09397332191467 255,0,0 255,0,0
806412800 1.36396841835976 255,0,0 255,0,0
806412800 1.30445180797577 255,0,0 255,0,0
806412800 1.08238051986694 255,0,0 255,0,0
806412800 1.23784845056534 255,0,0 255,0,0
806412800 1.25994877624512 255,0,0 255,0,0
806412800 1.17478153634071 255,0,0 255,0,0
51612800 0.188069506824016 255,0,0 255,0,0
51612800 0.26274688911438 255,0,0 255,0,0
51612800 0.183966198921204 255,0,0 255,0,0
51612800 0.265416510956628 255,0,0 255,0,0
51612800 0.33297401368618 255,0,0 255,0,0
51612800 0.24923846745491 255,0,0 255,0,0
51612800 0.223372485637665 255,0,0 255,0,0
51612800 0.231232392447335 255,0,0 255,0,0
51612800 0.330998959714716 255,0,0 255,0,0
51612800 0.392433467102051 255,0,0 255,0,0
51612800 0.269065192699432 255,0,0 255,0,0
51612800 0.258431034708023 255,0,0 255,0,0
51612800 0.260943531990051 255,0,0 255,0,0
51612800 0.261379492092133 255,0,0 255,0,0
51612800 0.282089777946472 255,0,0 255,0,0
51612800 0.293948561668396 255,0,0 255,0,0
51612800 0.272904894590378 255,0,0 255,0,0
51612800 0.276541431427002 255,0,0 255,0,0
51612800 0.416468979597091 255,0,0 255,0,0
51612800 0.370826287375556 255,0,0 255,0,0
51612800 0.364874192476272 255,0,0 255,0,0
51612800 0.355618818998336 255,0,0 255,0,0
51612800 0.218494038581848 255,0,0 255,0,0
51612800 0.276250690221786 255,0,0 255,0,0
51612800 0.400216022491455 255,0,0 255,0,0
51612800 0.325953828144073 255,0,0 255,0,0
51612800 0.323798820972442 255,0,0 255,0,0
51612800 0.262030695983342 255,0,0 255,0,0
51612800 0.329724728822708 255,0,0 255,0,0
51612800 0.420636251449585 255,0,0 255,0,0
1555481088 2.12443280810118 255,0,0 255,0,0
1555481088 1.89715523147583 255,0,0 255,0,0
1555481088 2.39037659553119 255,0,0 255,0,0
1555481088 2.46452271886305 255,0,0 255,0,0
1555481088 2.68596745684743 255,0,0 255,0,0
1555481088 2.34800543136597 255,0,0 255,0,0
1555481088 2.9682659954177 255,0,0 255,0,0
1555481088 2.23487014698982 255,0,0 255,0,0
1555481088 2.09723013210297 255,0,0 255,0,0
1555481088 2.23864696395013 255,0,0 255,0,0
1555481088 2.08736700248718 255,0,0 255,0,0
1555481088 2.22169028706021 255,0,0 255,0,0
1555481088 2.21971737480164 255,0,0 255,0,0
1555481088 2.25631278851203 255,0,0 255,0,0
1555481088 2.32057832625418 255,0,0 255,0,0
1555481088 2.25576350736618 255,0,0 255,0,0
1555481088 2.37354631551674 255,0,0 255,0,0
1555481088 2.57389489173889 255,0,0 255,0,0
1555481088 2.24883738684654 255,0,0 255,0,0
1555481088 2.60928623176876 255,0,0 255,0,0
1555481088 2.1633716307746 255,0,0 255,0,0
1555481088 2.22102894735336 255,0,0 255,0,0
1555481088 2.25948282018784 255,0,0 255,0,0
1555481088 2.57700443392992 255,0,0 255,0,0
1555481088 2.61067542577434 255,0,0 255,0,0
1555481088 2.49492925841668 255,0,0 255,0,0
1555481088 2.81489210556829 255,0,0 255,0,0
1555481088 2.29278975716344 255,0,0 255,0,0
1555481088 2.24128567171097 255,0,0 255,0,0
1555481088 2.40183618427912 255,0,0 255,0,0
99574272 0.454186169099808 255,0,0 255,0,0
99574272 0.321779825290044 255,0,0 255,0,0
99574272 0.332730650424957 255,0,0 255,0,0
99574272 0.348241491658347 255,0,0 255,0,0
99574272 0.500169227812025 255,0,0 255,0,0
99574272 0.396082883834838 255,0,0 255,0,0
99574272 0.356272174835205 255,0,0 255,0,0
99574272 0.505625704084123 255,0,0 255,0,0
99574272 0.438953311920166 255,0,0 255,0,0
99574272 0.477350886980692 255,0,0 255,0,0
99574272 0.431817048192024 255,0,0 255,0,0
99574272 0.430349657535553 255,0,0 255,0,0
99574272 0.494339403708776 255,0,0 255,0,0
99574272 0.348893265724182 255,0,0 255,0,0
99574272 0.602287305538471 255,0,0 255,0,0
99574272 0.458596070766449 255,0,0 255,0,0
99574272 0.422211060166359 255,0,0 255,0,0
99574272 0.585914449691772 255,0,0 255,0,0
99574272 0.647380617073604 255,0,0 255,0,0
99574272 0.431142280022303 255,0,0 255,0,0
99574272 0.633321608304977 255,0,0 255,0,0
99574272 0.541031797647476 255,0,0 255,0,0
99574272 0.658521855438457 255,0,0 255,0,0
99574272 0.505514444732666 255,0,0 255,0,0
99574272 0.54851874089241 255,0,0 255,0,0
99574272 0.424144219875335 255,0,0 255,0,0
99574272 0.412480994171566 255,0,0 255,0,0
99574272 0.326096929550171 255,0,0 255,0,0
99574272 0.474501252174377 255,0,0 255,0,0
99574272 0.400433023452759 255,0,0 255,0,0
2530165248 3.05518847489357 255,0,0 255,0,0
2530165248 3.78018918424845 255,0,0 255,0,0
2530165248 3.63073374632427 255,0,0 255,0,0
2530165248 3.94229273687876 255,0,0 255,0,0
2530165248 3.94074507449682 255,0,0 255,0,0
2530165248 3.50539464688301 255,0,0 255,0,0
2530165248 4.23028824201822 255,0,0 255,0,0
2530165248 3.90657507869662 255,0,0 255,0,0
2530165248 3.660353298929 255,0,0 255,0,0
2530165248 3.84396842808309 255,0,0 255,0,0
2530165248 3.43588194322586 255,0,0 255,0,0
2530165248 3.87190068234568 255,0,0 255,0,0
2530165248 3.97035813146479 255,0,0 255,0,0
2530165248 3.93763196800232 255,0,0 255,0,0
2530165248 3.93829233032227 255,0,0 255,0,0
2530165248 3.48680116939545 255,0,0 255,0,0
2530165248 3.85495545402817 255,0,0 255,0,0
2530165248 3.50471452665329 255,0,0 255,0,0
2530165248 3.72611478175673 255,0,0 255,0,0
2530165248 3.928249778307 255,0,0 255,0,0
2530165248 3.40509269475937 255,0,0 255,0,0
2530165248 3.62854059536258 255,0,0 255,0,0
2530165248 3.8022334499562 255,0,0 255,0,0
2530165248 3.8269373384389 255,0,0 255,0,0
2530165248 3.75819117808819 255,0,0 255,0,0
2530165248 3.92946798053221 255,0,0 255,0,0
2530165248 4.10066451469733 255,0,0 255,0,0
2530165248 3.93875940879186 255,0,0 255,0,0
2530165248 3.89777163939383 255,0,0 255,0,0
2530165248 3.50152336645126 255,0,0 255,0,0
162000000 0.444234139238085 255,0,0 255,0,0
162000000 0.547259176969528 255,0,0 255,0,0
162000000 0.472191461835589 255,0,0 255,0,0
162000000 0.69774436129464 255,0,0 255,0,0
162000000 0.894413425135612 255,0,0 255,0,0
162000000 0.738637624979019 255,0,0 255,0,0
162000000 0.801672054971967 255,0,0 255,0,0
162000000 0.762287613129615 255,0,0 255,0,0
162000000 0.817529955804348 255,0,0 255,0,0
162000000 0.70102309144627 255,0,0 255,0,0
162000000 0.609837372342745 255,0,0 255,0,0
162000000 0.541285447835922 255,0,0 255,0,0
162000000 0.979689452841168 255,0,0 255,0,0
162000000 0.752121170822779 255,0,0 255,0,0
162000000 0.477923310041428 255,0,0 255,0,0
162000000 0.626714626550674 255,0,0 255,0,0
162000000 0.554007925033569 255,0,0 255,0,0
162000000 0.606428410666329 255,0,0 255,0,0
162000000 0.751216445922851 255,0,0 255,0,0
162000000 0.657163962841034 255,0,0 255,0,0
162000000 0.844474927495507 255,0,0 255,0,0
162000000 0.604706693291664 255,0,0 255,0,0
162000000 0.529377904006413 255,0,0 255,0,0
162000000 0.679357553379876 255,0,0 255,0,0
162000000 0.89697677385807 255,0,0 255,0,0
162000000 0.700925943136215 255,0,0 255,0,0
162000000 0.786915567398071 255,0,0 255,0,0
162000000 0.845444614396376 255,0,0 255,0,0
162000000 0.795902230858803 255,0,0 255,0,0
162000000 0.639898810114179 255,0,0 255,0,0
3718668800 4.57369275331497 255,0,0 255,0,0
3718668800 5.46469228935242 255,0,0 255,0,0
3718668800 4.98644470691681 255,0,0 255,0,0
3718668800 5.51610352949869 255,0,0 255,0,0
3718668800 5.20741781640053 255,0,0 255,0,0
3718668800 5.63496204937974 255,0,0 255,0,0
3718668800 5.35252713521322 255,0,0 255,0,0
3718668800 5.05447521877289 255,0,0 255,0,0
3718668800 5.74288417000241 255,0,0 255,0,0
3718668800 4.87727159357071 255,0,0 255,0,0
3718668800 5.52101532586171 255,0,0 255,0,0
3718668800 4.97128628349304 255,0,0 255,0,0
3718668800 5.64252639265463 255,0,0 255,0,0
3718668800 5.03458449006081 255,0,0 255,0,0
3718668800 5.62714525279999 255,0,0 255,0,0
3718668800 5.8801688096976 255,0,0 255,0,0
3718668800 6.27439431788976 255,0,0 255,0,0
3718668800 5.67332843010049 255,0,0 255,0,0
3718668800 5.03743539619446 255,0,0 255,0,0
3718668800 5.94698927069338 255,0,0 255,0,0
3718668800 4.91856857943535 255,0,0 255,0,0
3718668800 5.47202000709141 255,0,0 255,0,0
3718668800 5.4323623806973 255,0,0 255,0,0
3718668800 5.55155010460174 255,0,0 255,0,0
3718668800 6.28203560000581 255,0,0 255,0,0
3718668800 4.85095687913895 255,0,0 255,0,0
3718668800 5.69509974384308 255,0,0 255,0,0
3718668800 5.02594537591934 255,0,0 255,0,0
3718668800 5.38135318967604 255,0,0 255,0,0
3718668800 5.09651055335999 255,0,0 255,0,0
238143488 0.645374761631614 255,0,0 255,0,0
238143488 0.71028600025177 255,0,0 255,0,0
238143488 0.797328872680664 255,0,0 255,0,0
238143488 0.899966418457031 255,0,0 255,0,0
238143488 0.936967498643058 255,0,0 255,0,0
238143488 0.935464464680353 255,0,0 255,0,0
238143488 0.935369470357895 255,0,0 255,0,0
238143488 1.19666958975792 255,0,0 255,0,0
238143488 0.849245125055313 255,0,0 255,0,0
238143488 0.88927203978811 255,0,0 255,0,0
238143488 1.09304172182083 255,0,0 255,0,0
238143488 1.03626327592134 255,0,0 255,0,0
238143488 0.867942387580871 255,0,0 255,0,0
238143488 1.08434861767993 255,0,0 255,0,0
238143488 1.19707663650513 255,0,0 255,0,0
238143488 1.16317441692352 255,0,0 255,0,0
238143488 1.11124731355905 255,0,0 255,0,0
238143488 0.919240739654092 255,0,0 255,0,0
238143488 0.885891207013811 255,0,0 255,0,0
238143488 1.11788361338377 255,0,0 255,0,0
238143488 0.891643789410591 255,0,0 255,0,0
238143488 0.992754235267639 255,0,0 255,0,0
238143488 0.976057878494263 255,0,0 255,0,0
238143488 1.00638338554533 255,0,0 255,0,0
238143488 0.865930775055518 255,0,0 255,0,0
238143488 0.911795534223318 255,0,0 255,0,0
238143488 1.12362621848924 255,0,0 255,0,0
238143488 1.110647159338 255,0,0 255,0,0
238143488 0.955316278495286 255,0,0 255,0,0
238143488 0.936194937348366 255,0,0 255,0,0
589906944 0.773088261660408 255,0,0 255,0,0
589906944 0.592427993774414 255,0,0 255,0,0
589906944 0.925409996795654 255,0,0 255,0,0
589906944 1.07023612600214 255,0,0 255,0,0
589906944 0.846140522343772 255,0,0 255,0,0
589906944 0.748108360767364 255,0,0 255,0,0
589906944 0.745122886180878 255,0,0 255,0,0
589906944 0.849280501127243 255,0,0 255,0,0
589906944 0.999072972476482 255,0,0 255,0,0
589906944 0.812912731354053 255,0,0 255,0,0
589906944 0.881928886822292 255,0,0 255,0,0
589906944 1.13851082232263 255,0,0 255,0,0
589906944 0.769234063148498 255,0,0 255,0,0
589906944 0.855344664709908 255,0,0 255,0,0
589906944 0.856243562698364 255,0,0 255,0,0
589906944 0.869548547760645 255,0,0 255,0,0
589906944 0.953545063614845 255,0,0 255,0,0
589906944 1.00770802583694 255,0,0 255,0,0
589906944 0.812894929409027 255,0,0 255,0,0
589906944 0.823820292711258 255,0,0 255,0,0
589906944 0.769455515861511 255,0,0 255,0,0
589906944 1.08449207111027 255,0,0 255,0,0
589906944 0.833960216522217 255,0,0 255,0,0
589906944 0.862422124971043 255,0,0 255,0,0
589906944 0.876143696069717 255,0,0 255,0,0
589906944 1.03335268061502 255,0,0 255,0,0
589906944 0.928751142203808 255,0,0 255,0,0
589906944 0.868378646714346 255,0,0 255,0,0
589906944 0.80232036113739 255,0,0 255,0,0
589906944 0.906461499907754 255,0,0 255,0,0
37748736 0.211377251386642 255,0,0 255,0,0
37748736 0.0719872407118477 255,0,0 255,0,0
37748736 0.162020277500153 255,0,0 255,0,0
37748736 0.0892733012040453 255,0,0 255,0,0
37748736 0.151149894714355 255,0,0 255,0,0
37748736 0.141496607576098 255,0,0 255,0,0
37748736 0.243595289945602 255,0,0 255,0,0
37748736 0.152818531036377 255,0,0 255,0,0
37748736 0.109936088562012 255,0,0 255,0,0
37748736 0.100093296289444 255,0,0 255,0,0
37748736 0.191269214487076 255,0,0 255,0,0
37748736 0.154768409132957 255,0,0 255,0,0
37748736 0.16167063609759 255,0,0 255,0,0
37748736 0.169597819685936 255,0,0 255,0,0
37748736 0.103980745077133 255,0,0 255,0,0
37748736 0.220506841659546 255,0,0 255,0,0
37748736 0.1416564027071 255,0,0 255,0,0
37748736 0.208405059528351 255,0,0 255,0,0
37748736 0.148793490886688 255,0,0 255,0,0
37748736 0.18214188337326 255,0,0 255,0,0
37748736 0.143639192581176 255,0,0 255,0,0
37748736 0.180767238616943 255,0,0 255,0,0
37748736 0.167857709884644 255,0,0 255,0,0
37748736 0.186246681213379 255,0,0 255,0,0
37748736 0.169276439666748 255,0,0 255,0,0
37748736 0.132639345550537 255,0,0 255,0,0
37748736 0.278872725772857 255,0,0 255,0,0
37748736 0.17554573059082 255,0,0 255,0,0
37748736 0.169684928894043 255,0,0 255,0,0
37748736 0.243421124219894 255,0,0 255,0,0
1612825600 2.03375496464391 255,0,0 255,0,0
1612825600 2.14440650481191 255,0,0 255,0,0
1612825600 2.38799891885122 255,0,0 255,0,0
1612825600 2.10961347341537 255,0,0 255,0,0
1612825600 2.38631627306938 255,0,0 255,0,0
1612825600 2.32178638458252 255,0,0 255,0,0
1612825600 2.27037031001429 255,0,0 255,0,0
1612825600 2.92329350695014 255,0,0 255,0,0
1612825600 2.56994858145714 255,0,0 255,0,0
1612825600 2.23418678236008 255,0,0 255,0,0
1612825600 2.59960910712971 255,0,0 255,0,0
1612825600 2.18352155470848 255,0,0 255,0,0
1612825600 2.65914999741002 255,0,0 255,0,0
1612825600 2.32375570649571 255,0,0 255,0,0
1612825600 2.23710132249196 255,0,0 255,0,0
1612825600 2.35788062524795 255,0,0 255,0,0
1612825600 2.25452685443255 255,0,0 255,0,0
1612825600 2.2192683289051 255,0,0 255,0,0
1612825600 2.40267449136936 255,0,0 255,0,0
1612825600 2.26164720344543 255,0,0 255,0,0
1612825600 2.49469208285885 255,0,0 255,0,0
1612825600 2.4252837136493 255,0,0 255,0,0
1612825600 2.40663144874573 255,0,0 255,0,0
1612825600 2.32508124619561 255,0,0 255,0,0
1612825600 2.87278557815552 255,0,0 255,0,0
1612825600 2.05511399388313 255,0,0 255,0,0
1612825600 2.63361238606771 255,0,0 255,0,0
1612825600 2.52051043123007 255,0,0 255,0,0
1612825600 2.55478646755218 255,0,0 255,0,0
1612825600 2.67035082054783 255,0,0 255,0,0
103225600 0.433470759825273 255,0,0 255,0,0
103225600 0.517494621060111 255,0,0 255,0,0
103225600 0.335820976674556 255,0,0 255,0,0
103225600 0.381661684691906 255,0,0 255,0,0
103225600 0.621043710219233 255,0,0 255,0,0
103225600 0.446402021408081 255,0,0 255,0,0
103225600 0.512434161027272 255,0,0 255,0,0
103225600 0.451538703865475 255,0,0 255,0,0
103225600 0.562488451109992 255,0,0 255,0,0
103225600 0.576157202720642 255,0,0 255,0,0
103225600 0.620600387551567 255,0,0 255,0,0
103225600 0.650439162778854 255,0,0 255,0,0
103225600 0.48578288269043 255,0,0 255,0,0
103225600 0.461615717808406 255,0,0 255,0,0
103225600 0.391015825331211 255,0,0 255,0,0
103225600 0.459918981933594 255,0,0 255,0,0
103225600 0.401337546348572 255,0,0 255,0,0
103225600 0.653199149565263 255,0,0 255,0,0
103225600 0.465764775753021 255,0,0 255,0,0
103225600 0.560793459415435 255,0,0 255,0,0
103225600 0.516415563424428 255,0,0 255,0,0
103225600 0.489947452978654 255,0,0 255,0,0
103225600 0.428612592697143 255,0,0 255,0,0
103225600 0.471008867919445 255,0,0 255,0,0
103225600 0.420795279979706 255,0,0 255,0,0
103225600 0.391991102695465 255,0,0 255,0,0
103225600 0.471970553159714 255,0,0 255,0,0
103225600 0.552638941526413 255,0,0 255,0,0
103225600 0.6497664298361 255,0,0 255,0,0
103225600 0.471857682132721 255,0,0 255,0,0
3110962176 4.43428819098473 255,0,0 255,0,0
3110962176 4.8805344280364 255,0,0 255,0,0
3110962176 4.19975191783905 255,0,0 255,0,0
3110962176 4.52704395103455 255,0,0 255,0,0
3110962176 4.61331692604749 255,0,0 255,0,0
3110962176 4.74990435041641 255,0,0 255,0,0
3110962176 4.61880877803053 255,0,0 255,0,0
3110962176 4.10480709719658 255,0,0 255,0,0
3110962176 4.90795831625045 255,0,0 255,0,0
3110962176 4.26199842333794 255,0,0 255,0,0
3110962176 4.6299062517454 255,0,0 255,0,0
3110962176 4.25686996841431 255,0,0 255,0,0
3110962176 5.02530892790481 255,0,0 255,0,0
3110962176 4.38544691063274 255,0,0 255,0,0
3110962176 4.26196265029907 255,0,0 255,0,0
3110962176 4.2371420216463 255,0,0 255,0,0
3110962176 4.76072299581766 255,0,0 255,0,0
3110962176 4.55421755583503 255,0,0 255,0,0
3110962176 4.18039274835587 255,0,0 255,0,0
3110962176 4.61812357713436 255,0,0 255,0,0
3110962176 4.38550244898166 255,0,0 255,0,0
3110962176 4.61659006888726 255,0,0 255,0,0
3110962176 4.32393405175209 255,0,0 255,0,0
3110962176 4.81237865815529 255,0,0 255,0,0
3110962176 4.61054607548714 255,0,0 255,0,0
3110962176 5.07396288655599 255,0,0 255,0,0
3110962176 4.74633900952339 255,0,0 255,0,0
3110962176 4.80280885107517 255,0,0 255,0,0
3110962176 4.22178039073944 255,0,0 255,0,0
3110962176 5.15015517213196 255,0,0 255,0,0
199148544 0.828153810501098 255,0,0 255,0,0
199148544 0.817795004995245 255,0,0 255,0,0
199148544 0.7144797168339 255,0,0 255,0,0
199148544 0.765383356298719 255,0,0 255,0,0
199148544 0.698425908705767 255,0,0 255,0,0
199148544 0.583436134815216 255,0,0 255,0,0
199148544 0.817749826510747 255,0,0 255,0,0
199148544 0.85412702460289 255,0,0 255,0,0
199148544 0.965419876098632 255,0,0 255,0,0
199148544 0.998217487176259 255,0,0 255,0,0
199148544 0.661013502438863 255,0,0 255,0,0
199148544 0.744343397790735 255,0,0 255,0,0
199148544 0.922593165050853 255,0,0 255,0,0
199148544 0.82273722928365 255,0,0 255,0,0
199148544 0.739163022518157 255,0,0 255,0,0
199148544 0.760415947510645 255,0,0 255,0,0
199148544 0.773471820116043 255,0,0 255,0,0
199148544 0.869983182907104 255,0,0 255,0,0
199148544 0.789291746833107 255,0,0 255,0,0
199148544 0.757649646043777 255,0,0 255,0,0
199148544 1.06895495986938 255,0,0 255,0,0
199148544 0.716228822194613 255,0,0 255,0,0
199148544 0.937002517223358 255,0,0 255,0,0
199148544 0.992440264463425 255,0,0 255,0,0
199148544 1.11081192554235 255,0,0 255,0,0
199148544 1.03843965746375 255,0,0 255,0,0
199148544 0.793966462544032 255,0,0 255,0,0
199148544 0.752564331293106 255,0,0 255,0,0
199148544 0.784404004096984 255,0,0 255,0,0
199148544 0.841835618257522 255,0,0 255,0,0
5060330496 8.26130660194846 255,0,0 255,0,0
5060330496 7.52360733979324 255,0,0 255,0,0
5060330496 6.83562155127525 255,0,0 255,0,0
5060330496 7.66816569549276 255,0,0 255,0,0
5060330496 7.98104013784876 255,0,0 255,0,0
5060330496 7.6141408766757 255,0,0 255,0,0
5060330496 6.82964012885094 255,0,0 255,0,0
5060330496 7.55804618275166 255,0,0 255,0,0
5060330496 6.89997482728958 255,0,0 255,0,0
5060330496 7.493282122612 255,0,0 255,0,0
5060330496 6.86578602361679 255,0,0 255,0,0
5060330496 7.8972692142146 255,0,0 255,0,0
5060330496 7.76574114882669 255,0,0 255,0,0
5060330496 7.40280269870924 255,0,0 255,0,0
5060330496 7.47739225952653 255,0,0 255,0,0
5060330496 7.65858578816598 255,0,0 255,0,0
5060330496 6.86442202758789 255,0,0 255,0,0
5060330496 7.84892986553723 255,0,0 255,0,0
5060330496 7.05755082988739 255,0,0 255,0,0
5060330496 7.95176802556539 255,0,0 255,0,0
5060330496 7.76029434987814 255,0,0 255,0,0
5060330496 6.76771151256561 255,0,0 255,0,0
5060330496 7.66679786296373 255,0,0 255,0,0
5060330496 7.61296205947796 255,0,0 255,0,0
5060330496 6.85768286633492 255,0,0 255,0,0
5060330496 7.60593688574102 255,0,0 255,0,0
5060330496 7.03292090916634 255,0,0 255,0,0
5060330496 7.66125155560086 255,0,0 255,0,0
5060330496 7.46922505841936 255,0,0 255,0,0
5060330496 7.55357210746949 255,0,0 255,0,0
324000000 1.08586337669329 255,0,0 255,0,0
324000000 1.11432941401005 255,0,0 255,0,0
324000000 1.22443915683746 255,0,0 255,0,0
324000000 1.40942184298971 255,0,0 255,0,0
324000000 1.32816368040672 255,0,0 255,0,0
324000000 1.243794921875 255,0,0 255,0,0
324000000 1.62809057340951 255,0,0 255,0,0
324000000 1.2385546731472 255,0,0 255,0,0
324000000 1.29149673480458 255,0,0 255,0,0
324000000 1.28230459928513 255,0,0 255,0,0
324000000 1.21206120255589 255,0,0 255,0,0
324000000 1.50519350650575 255,0,0 255,0,0
324000000 1.43017800254407 255,0,0 255,0,0
324000000 1.14350553998947 255,0,0 255,0,0
324000000 1.31445005256479 255,0,0 255,0,0
324000000 1.56232848568116 255,0,0 255,0,0
324000000 1.25530298113823 255,0,0 255,0,0
324000000 1.49706905856729 255,0,0 255,0,0
324000000 1.43196484361376 255,0,0 255,0,0
324000000 1.20007882151604 255,0,0 255,0,0
324000000 1.37301433049715 255,0,0 255,0,0
324000000 1.28354887428549 255,0,0 255,0,0
324000000 1.23180790047418 255,0,0 255,0,0
324000000 1.2740133190155 255,0,0 255,0,0
324000000 1.56041244272752 255,0,0 255,0,0
324000000 1.33318219413757 255,0,0 255,0,0
324000000 1.18535281008766 255,0,0 255,0,0
324000000 1.47851854927063 255,0,0 255,0,0
324000000 1.36412933301926 255,0,0 255,0,0
324000000 1.1817426028459 255,0,0 255,0,0
7437337600 11.0248447113551 255,0,0 255,0,0
7437337600 10.0139491987228 255,0,0 255,0,0
7437337600 11.170786099709 255,0,0 255,0,0
7437337600 9.8799946410656 255,0,0 255,0,0
7437337600 10.7495817967027 255,0,0 255,0,0
7437337600 10.9554656985828 255,0,0 255,0,0
7437337600 11.1966696900545 255,0,0 255,0,0
7437337600 9.83774337530136 255,0,0 255,0,0
7437337600 11.5639363932871 255,0,0 255,0,0
7437337600 9.84813093352318 255,0,0 255,0,0
7437337600 11.3706609819566 255,0,0 255,0,0
7437337600 10.073897026062 255,0,0 255,0,0
7437337600 11.3755050275217 255,0,0 255,0,0
7437337600 11.8768121111774 255,0,0 255,0,0
7437337600 11.1147160787801 255,0,0 255,0,0
7437337600 11.6892160893908 255,0,0 255,0,0
7437337600 10.3410479848385 255,0,0 255,0,0
7437337600 11.0334929711622 255,0,0 255,0,0
7437337600 10.3226759405136 255,0,0 255,0,0
7437337600 11.3723139288993 255,0,0 255,0,0
7437337600 10.4525585575104 255,0,0 255,0,0
7437337600 11.4035926084859 255,0,0 255,0,0
7437337600 9.78072919201851 255,0,0 255,0,0
7437337600 11.2235910420758 255,0,0 255,0,0
7437337600 11.3062020601994 255,0,0 255,0,0
7437337600 11.2312114244399 255,0,0 255,0,0
7437337600 10.401816511631 255,0,0 255,0,0
7437337600 11.2152358989716 255,0,0 255,0,0
7437337600 11.1221951451153 255,0,0 255,0,0
7437337600 9.89852201747894 255,0,0 255,0,0
476286976 1.58320134552594 255,0,0 255,0,0
476286976 1.61036792620591 255,0,0 255,0,0
476286976 1.69323784661293 255,0,0 255,0,0
476286976 1.75735352421629 255,0,0 255,0,0
476286976 1.81775500886581 255,0,0 255,0,0
476286976 1.75038038747207 255,0,0 255,0,0
476286976 1.97034019789202 255,0,0 255,0,0
476286976 1.76041704924901 255,0,0 255,0,0
476286976 1.71526727199554 255,0,0 255,0,0
476286976 1.94082111233931 255,0,0 255,0,0
476286976 1.80794334606467 255,0,0 255,0,0
476286976 1.89241007119959 255,0,0 255,0,0
476286976 1.53496071062769 255,0,0 255,0,0
476286976 1.63603578334385 255,0,0 255,0,0
476286976 1.71526134036836 255,0,0 255,0,0
476286976 2.14512193513686 255,0,0 255,0,0
476286976 2.03905874235202 255,0,0 255,0,0
476286976 1.7130401420423 255,0,0 255,0,0
476286976 1.91610321041743 255,0,0 255,0,0
476286976 1.85637679642897 255,0,0 255,0,0
476286976 1.66228175188148 255,0,0 255,0,0
476286976 1.98656268749918 255,0,0 255,0,0
476286976 1.68581091719014 255,0,0 255,0,0
476286976 1.95146295477284 255,0,0 255,0,0
476286976 2.1442046913768 255,0,0 255,0,0
476286976 1.80312694292068 255,0,0 255,0,0
476286976 1.64445207797156 255,0,0 255,0,0
476286976 1.73994268850327 255,0,0 255,0,0
476286976 1.78513684058189 255,0,0 255,0,0
476286976 1.6644724509875 255,0,0 255,0,0
1179813888 1.43000988647461 255,0,0 255,0,0
1179813888 1.39310229516029 255,0,0 255,0,0
1179813888 1.55723272375439 255,0,0 255,0,0
1179813888 1.59518449497223 255,0,0 255,0,0
1179813888 1.78371615117073 255,0,0 255,0,0
1179813888 1.78300782712301 255,0,0 255,0,0
1179813888 1.60751329684258 255,0,0 255,0,0
1179813888 1.68479161189153 255,0,0 255,0,0
1179813888 2.06537345065276 255,0,0 255,0,0
1179813888 1.69235497689247 255,0,0 255,0,0
1179813888 1.73404244986824 255,0,0 255,0,0
1179813888 2.01546239622708 255,0,0 255,0,0
1179813888 1.85072573632002 255,0,0 255,0,0
1179813888 1.67789808940887 255,0,0 255,0,0
1179813888 1.63959634276799 255,0,0 255,0,0
1179813888 2.22993143339017 255,0,0 255,0,0
1179813888 1.69243674894302 255,0,0 255,0,0
1179813888 1.71210358020237 255,0,0 255,0,0
1179813888 1.6232641582489 255,0,0 255,0,0
1179813888 1.89740865907073 255,0,0 255,0,0
1179813888 2.03023058525292 255,0,0 255,0,0
1179813888 1.66995608369871 255,0,0 255,0,0
1179813888 1.76228535016378 255,0,0 255,0,0
1179813888 1.70899122089925 255,0,0 255,0,0
1179813888 1.77740911976858 255,0,0 255,0,0
1179813888 1.82879751087057 255,0,0 255,0,0
1179813888 1.7693384885788 255,0,0 255,0,0
1179813888 1.96118860113621 255,0,0 255,0,0
1179813888 1.59249109840393 255,0,0 255,0,0
1179813888 2.07460672325558 255,0,0 255,0,0
75497472 0.393718817710876 255,0,0 255,0,0
75497472 0.284011413145065 255,0,0 255,0,0
75497472 0.200082657893499 255,0,0 255,0,0
75497472 0.213350807189941 255,0,0 255,0,0
75497472 0.20605409617424 255,0,0 255,0,0
75497472 0.250962555408478 255,0,0 255,0,0
75497472 0.274590496063232 255,0,0 255,0,0
75497472 0.292872873442514 255,0,0 255,0,0
75497472 0.310187295198441 255,0,0 255,0,0
75497472 0.268738997459412 255,0,0 255,0,0
75497472 0.492652060031891 255,0,0 255,0,0
75497472 0.405851409170362 255,0,0 255,0,0
75497472 0.56448844909668 255,0,0 255,0,0
75497472 0.235302464962005 255,0,0 255,0,0
75497472 0.370710323143005 255,0,0 255,0,0
75497472 0.312836169821875 255,0,0 255,0,0
75497472 0.35618917114394 255,0,0 255,0,0
75497472 0.27766070151329 255,0,0 255,0,0
75497472 0.439245703816413 255,0,0 255,0,0
75497472 0.372015459537506 255,0,0 255,0,0
75497472 0.371893146276474 255,0,0 255,0,0
75497472 0.342269998788834 255,0,0 255,0,0
75497472 0.343300894916057 255,0,0 255,0,0
75497472 0.283076310157776 255,0,0 255,0,0
75497472 0.327063286304474 255,0,0 255,0,0
75497472 0.324048602581024 255,0,0 255,0,0
75497472 0.368764334917068 255,0,0 255,0,0
75497472 0.244071036577225 255,0,0 255,0,0
75497472 0.326061713695526 255,0,0 255,0,0
75497472 0.630182695150375 255,0,0 255,0,0
3225651200 4.57131257696152 255,0,0 255,0,0
3225651200 5.18366338662698 255,0,0 255,0,0
3225651200 4.89528588131496 255,0,0 255,0,0
3225651200 4.99650008862019 255,0,0 255,0,0
3225651200 4.74853151750565 255,0,0 255,0,0
3225651200 4.68628349304199 255,0,0 255,0,0
3225651200 4.83456098642842 255,0,0 255,0,0
3225651200 4.85608227996826 255,0,0 255,0,0
3225651200 4.39151991319656 255,0,0 255,0,0
3225651200 4.78507346063852 255,0,0 255,0,0
3225651200 4.57117714595795 255,0,0 255,0,0
3225651200 5.10552978226062 255,0,0 255,0,0
3225651200 4.90719743499756 255,0,0 255,0,0
3225651200 4.74630695220044 255,0,0 255,0,0
3225651200 4.49470150661469 255,0,0 255,0,0
3225651200 4.8634125187648 255,0,0 255,0,0
3225651200 4.88174075640738 255,0,0 255,0,0
3225651200 5.03523548398167 255,0,0 255,0,0
3225651200 4.61683729188783 255,0,0 255,0,0
3225651200 4.68308902490524 255,0,0 255,0,0
3225651200 4.40872814655304 255,0,0 255,0,0
3225651200 4.90151437873355 255,0,0 255,0,0
3225651200 4.62602913665771 255,0,0 255,0,0
3225651200 5.09777463251352 255,0,0 255,0,0
3225651200 5.08646467375074 255,0,0 255,0,0
3225651200 4.32867259097099 255,0,0 255,0,0
3225651200 5.30244485092163 255,0,0 255,0,0
3225651200 4.68548467043826 255,0,0 255,0,0
3225651200 4.8082605303156 255,0,0 255,0,0
3225651200 4.88850114470515 255,0,0 255,0,0
206451200 1.04091335725784 255,0,0 255,0,0
206451200 0.744225316047669 255,0,0 255,0,0
206451200 0.844144927620888 255,0,0 255,0,0
206451200 0.685140734159029 255,0,0 255,0,0
206451200 0.79011514339447 255,0,0 255,0,0
206451200 0.815435222217015 255,0,0 255,0,0
206451200 0.979302428627014 255,0,0 255,0,0
206451200 0.718438945055008 255,0,0 255,0,0
206451200 0.767483455181121 255,0,0 255,0,0
206451200 0.660967621962229 255,0,0 255,0,0
206451200 0.932999087439643 255,0,0 255,0,0
206451200 0.825564243891659 255,0,0 255,0,0
206451200 0.798106262945359 255,0,0 255,0,0
206451200 0.909029720614938 255,0,0 255,0,0
206451200 0.891824364381678 255,0,0 255,0,0
206451200 0.860161997901069 255,0,0 255,0,0
206451200 0.81664237833023 255,0,0 255,0,0
206451200 0.68797405385971 255,0,0 255,0,0
206451200 1.17921166857551 255,0,0 255,0,0
206451200 0.93228679356575 255,0,0 255,0,0
206451200 1.02492948807989 255,0,0 255,0,0
206451200 0.964880709171295 255,0,0 255,0,0
206451200 0.887239928817749 255,0,0 255,0,0
206451200 0.82103759765625 255,0,0 255,0,0
206451200 0.731713123054504 255,0,0 255,0,0
206451200 0.959642900085449 255,0,0 255,0,0
206451200 0.994849326610565 255,0,0 255,0,0
206451200 0.80769496011734 255,0,0 255,0,0
206451200 0.781934459686279 255,0,0 255,0,0
206451200 0.752633860451834 255,0,0 255,0,0
6221924352 9.19466327858421 255,0,0 255,0,0
6221924352 8.3728053753376 255,0,0 255,0,0
6221924352 9.99732842691674 255,0,0 255,0,0
6221924352 9.19344513532922 255,0,0 255,0,0
6221924352 8.20219019937515 255,0,0 255,0,0
6221924352 9.51598188825014 255,0,0 255,0,0
6221924352 9.42194123958241 255,0,0 255,0,0
6221924352 9.13541768784608 255,0,0 255,0,0
6221924352 8.95199806792714 255,0,0 255,0,0
6221924352 9.13909247874737 255,0,0 255,0,0
6221924352 9.23324436432492 255,0,0 255,0,0
6221924352 9.53068286334909 255,0,0 255,0,0
6221924352 9.49768931778853 255,0,0 255,0,0
6221924352 8.61165403747559 255,0,0 255,0,0
6221924352 9.03048757037662 255,0,0 255,0,0
6221924352 8.43497711706162 255,0,0 255,0,0
6221924352 9.43433390389014 255,0,0 255,0,0
6221924352 9.00144825640265 255,0,0 255,0,0
6221924352 8.31710910987854 255,0,0 255,0,0
6221924352 9.13387865749698 255,0,0 255,0,0
6221924352 9.20356813182002 255,0,0 255,0,0
6221924352 8.38272258853912 255,0,0 255,0,0
6221924352 9.58320861124992 255,0,0 255,0,0
6221924352 9.32904863781929 255,0,0 255,0,0
6221924352 9.3560303193049 255,0,0 255,0,0
6221924352 8.95302350472504 255,0,0 255,0,0
6221924352 8.9091503256674 255,0,0 255,0,0
6221924352 8.3031911277771 255,0,0 255,0,0
6221924352 10.4960954517311 255,0,0 255,0,0
6221924352 9.51211238895432 255,0,0 255,0,0
398297088 1.11746746317546 255,0,0 255,0,0
398297088 1.39144562029839 255,0,0 255,0,0
398297088 1.21613855396618 255,0,0 255,0,0
398297088 1.30991282489777 255,0,0 255,0,0
398297088 1.49072736930847 255,0,0 255,0,0
398297088 1.60085632658005 255,0,0 255,0,0
398297088 1.50647177489599 255,0,0 255,0,0
398297088 1.60879146242142 255,0,0 255,0,0
398297088 1.39991686553955 255,0,0 255,0,0
398297088 1.53210775136948 255,0,0 255,0,0
398297088 1.6127518608159 255,0,0 255,0,0
398297088 1.81072439217567 255,0,0 255,0,0
398297088 1.79426709902287 255,0,0 255,0,0
398297088 1.55198780242858 255,0,0 255,0,0
398297088 1.60150194168091 255,0,0 255,0,0
398297088 1.81575571175279 255,0,0 255,0,0
398297088 1.68801253454613 255,0,0 255,0,0
398297088 1.58218389053345 255,0,0 255,0,0
398297088 1.61888600527007 255,0,0 255,0,0
398297088 1.62882645344734 255,0,0 255,0,0
398297088 1.54790307317461 255,0,0 255,0,0
398297088 1.35143030264798 255,0,0 255,0,0
398297088 1.38604065648715 255,0,0 255,0,0
398297088 1.41926341446586 255,0,0 255,0,0
398297088 1.34211776372661 255,0,0 255,0,0
398297088 1.58771191978455 255,0,0 255,0,0
398297088 1.65354395055771 255,0,0 255,0,0
398297088 1.28989020562941 255,0,0 255,0,0
398297088 1.62401460069876 255,0,0 255,0,0
398297088 1.53820043048859 255,0,0 255,0,0
10120660992 12.1511117506027 255,0,0 255,0,0
10120660992 16.1395860998992 255,0,0 255,0,0
10120660992 13.8031427407265 255,0,0 255,0,0
10120660992 16.1087246399956 255,0,0 255,0,0
10120660992 14.1158765082359 255,0,0 255,0,0
10120660992 16.0405201288064 255,0,0 255,0,0
10120660992 13.8224747636318 255,0,0 255,0,0
10120660992 15.5919092697888 255,0,0 255,0,0
10120660992 15.553453885869 255,0,0 255,0,0
10120660992 14.1233723032475 255,0,0 255,0,0
10120660992 14.9335039599307 255,0,0 255,0,0
10120660992 14.1117485318184 255,0,0 255,0,0
10120660992 15.7144324440529 255,0,0 255,0,0
10120660992 15.4852983132152 255,0,0 255,0,0
10120660992 15.8204710917756 255,0,0 255,0,0
10120660992 13.7554429354668 255,0,0 255,0,0
10120660992 15.6831012318171 255,0,0 255,0,0
10120660992 13.5722491300106 255,0,0 255,0,0
10120660992 15.7704406924863 255,0,0 255,0,0
10120660992 14.0060668866634 255,0,0 255,0,0
10120660992 15.8224721257289 255,0,0 255,0,0
10120660992 13.6968599653244 255,0,0 255,0,0
10120660992 16.0176246512205 255,0,0 255,0,0
10120660992 13.8060627684593 255,0,0 255,0,0
10120660992 16.1847380288069 255,0,0 255,0,0
10120660992 13.2880439386368 255,0,0 255,0,0
10120660992 15.8551007007879 255,0,0 255,0,0
10120660992 15.9341680981088 255,0,0 255,0,0
10120660992 15.9924043234348 255,0,0 255,0,0
10120660992 13.6850284335613 255,0,0 255,0,0
648000000 2.69602516464489 255,0,0 255,0,0
648000000 2.419319538518 255,0,0 255,0,0
648000000 2.27706474894285 255,0,0 255,0,0
648000000 2.5248657982145 255,0,0 255,0,0
648000000 2.18625856779416 255,0,0 255,0,0
648000000 2.46866410787106 255,0,0 255,0,0
648000000 2.31330525388983 255,0,0 255,0,0
648000000 2.33821850000845 255,0,0 255,0,0
648000000 2.75328114128113 255,0,0 255,0,0
648000000 2.54046873745551 255,0,0 255,0,0
648000000 2.66665273859562 255,0,0 255,0,0
648000000 2.58436992237568 255,0,0 255,0,0
648000000 2.62382150356586 255,0,0 255,0,0
648000000 2.39148138427734 255,0,0 255,0,0
648000000 2.33182618427277 255,0,0 255,0,0
648000000 2.5929715638277 255,0,0 255,0,0
648000000 1.99530805916622 255,0,0 255,0,0
648000000 2.88577892522812 255,0,0 255,0,0
648000000 2.48054404127187 255,0,0 255,0,0
648000000 2.6562370291976 255,0,0 255,0,0
648000000 2.42819246782575 255,0,0 255,0,0
648000000 2.99798785002181 255,0,0 255,0,0
648000000 2.42875460233688 255,0,0 255,0,0
648000000 2.61382532742085 255,0,0 255,0,0
648000000 2.44087296996465 255,0,0 255,0,0
648000000 2.84470422564326 255,0,0 255,0,0
648000000 2.58234903931618 255,0,0 255,0,0
648000000 2.52868048710293 255,0,0 255,0,0
648000000 2.39403181869189 255,0,0 255,0,0
648000000 2.29760952689431 255,0,0 255,0,0
14874675200 22.260640475543 255,0,0 255,0,0
14874675200 23.8349436013188 255,0,0 255,0,0
14874675200 21.3170335254669 255,0,0 255,0,0
14874675200 23.720227195859 255,0,0 255,0,0
14874675200 21.1190411798954 255,0,0 255,0,0
14874675200 23.8878476708288 255,0,0 255,0,0
14874675200 21.4852153458595 255,0,0 255,0,0
14874675200 23.8608972319256 255,0,0 255,0,0
14874675200 23.9281366697155 255,0,0 255,0,0
14874675200 19.5884019064903 255,0,0 255,0,0
14874675200 23.6034564102791 255,0,0 255,0,0
14874675200 19.4088787074089 255,0,0 255,0,0
14874675200 23.5732215332556 255,0,0 255,0,0
14874675200 19.8693386192322 255,0,0 255,0,0
14874675200 23.9160550585337 255,0,0 255,0,0
14874675200 20.4780478835106 255,0,0 255,0,0
14874675200 23.2745367017501 255,0,0 255,0,0
14874675200 20.2018131046295 255,0,0 255,0,0
14874675200 23.3722681131398 255,0,0 255,0,0
14874675200 19.7330124316216 255,0,0 255,0,0
14874675200 23.116825649553 255,0,0 255,0,0
14874675200 20.1861315908432 255,0,0 255,0,0
14874675200 23.9024052092787 255,0,0 255,0,0
14874675200 20.1645259380341 255,0,0 255,0,0
14874675200 23.8681357403939 255,0,0 255,0,0
14874675200 20.1908609089851 255,0,0 255,0,0
14874675200 24.4528402339195 255,0,0 255,0,0
14874675200 20.1395623598099 255,0,0 255,0,0
14874675200 23.44650055631 255,0,0 255,0,0
14874675200 23.4948002387435 255,0,0 255,0,0
952573952 4.86322322273254 255,0,0 255,0,0
952573952 3.34456062722206 255,0,0 255,0,0
952573952 3.36949425791657 255,0,0 255,0,0
952573952 3.56378244892756 255,0,0 255,0,0
952573952 3.40590234362284 255,0,0 255,0,0
952573952 3.56186443805695 255,0,0 255,0,0
952573952 3.53567670778958 255,0,0 255,0,0
952573952 3.42089785648982 255,0,0 255,0,0
952573952 3.54444722387791 255,0,0 255,0,0
952573952 3.98600611824989 255,0,0 255,0,0
952573952 3.73121647221187 255,0,0 255,0,0
952573952 3.63314795689664 255,0,0 255,0,0
952573952 3.52083064699173 255,0,0 255,0,0
952573952 3.60856463154968 255,0,0 255,0,0
952573952 3.67276578676701 255,0,0 255,0,0
952573952 3.52168280569712 255,0,0 255,0,0
952573952 3.41770881288879 255,0,0 255,0,0
952573952 3.15134976285569 255,0,0 255,0,0
952573952 3.9195554277672 255,0,0 255,0,0
952573952 3.51015427112579 255,0,0 255,0,0
952573952 3.30312154197693 255,0,0 255,0,0
952573952 3.66957391724586 255,0,0 255,0,0
952573952 3.85975843463428 255,0,0 255,0,0
952573952 3.53420915776111 255,0,0 255,0,0
952573952 3.75364847056071 255,0,0 255,0,0
952573952 3.29021815024031 255,0,0 255,0,0
952573952 3.47913044691086 255,0,0 255,0,0
952573952 3.7906914545695 255,0,0 255,0,0
952573952 3.65422265723656 255,0,0 255,0,0
952573952 3.57227794819958 255,0,0 255,0,0
2359627776 3.48172775162969 255,0,0 255,0,0
2359627776 3.19290638279915 255,0,0 255,0,0
2359627776 3.98746878295678 255,0,0 255,0,0
2359627776 4.11505920232667 255,0,0 255,0,0
2359627776 3.50379489341842 255,0,0 255,0,0
2359627776 3.67910021914755 255,0,0 255,0,0
2359627776 3.21966680145264 255,0,0 255,0,0
2359627776 3.57476805825125 255,0,0 255,0,0
2359627776 3.54696116719927 255,0,0 255,0,0
2359627776 3.29874197626114 255,0,0 255,0,0
2359627776 3.45498266741287 255,0,0 255,0,0
2359627776 3.46438347421041 255,0,0 255,0,0
2359627776 3.46356583809853 255,0,0 255,0,0
2359627776 3.45678527139268 255,0,0 255,0,0
2359627776 3.48217180796557 255,0,0 255,0,0
2359627776 3.73418414586904 255,0,0 255,0,0
2359627776 3.5413151550293 255,0,0 255,0,0
2359627776 4.10620655535192 255,0,0 255,0,0
2359627776 3.29032055997849 255,0,0 255,0,0
2359627776 3.78502288607034 255,0,0 255,0,0
2359627776 3.19435421657562 255,0,0 255,0,0
2359627776 4.02764432900412 255,0,0 255,0,0
2359627776 3.41629697986347 255,0,0 255,0,0
2359627776 3.9540651351081 255,0,0 255,0,0
2359627776 3.53364875037582 255,0,0 255,0,0
2359627776 3.18595331382751 255,0,0 255,0,0
2359627776 3.53729297658205 255,0,0 255,0,0
2359627776 3.34110429382324 255,0,0 255,0,0
2359627776 3.4898490384558 255,0,0 255,0,0
2359627776 3.54938147568121 255,0,0 255,0,0
150994944 0.768114292621612 255,0,0 255,0,0
150994944 0.420694732606411 255,0,0 255,0,0
150994944 0.512707985094615 255,0,0 255,0,0
150994944 0.503012880563736 255,0,0 255,0,0
150994944 0.696756926774979 255,0,0 255,0,0
150994944 0.601307691097259 255,0,0 255,0,0
150994944 0.603201247215271 255,0,0 255,0,0
150994944 0.819673713684082 255,0,0 255,0,0
150994944 0.740299172912325 255,0,0 255,0,0
150994944 0.660963177680969 255,0,0 255,0,0
150994944 0.578619471029802 255,0,0 255,0,0
150994944 0.515698978715472 255,0,0 255,0,0
150994944 0.903330380022525 255,0,0 255,0,0
150994944 0.465395280735833 255,0,0 255,0,0
150994944 0.618767314767837 255,0,0 255,0,0
150994944 0.556424970817565 255,0,0 255,0,0
150994944 0.653170794010162 255,0,0 255,0,0
150994944 0.605661318278312 255,0,0 255,0,0
150994944 0.948312776756287 255,0,0 255,0,0
150994944 0.905415035111564 255,0,0 255,0,0
150994944 0.539006376569921 255,0,0 255,0,0
150994944 0.672139720916748 255,0,0 255,0,0
150994944 0.669301297187805 255,0,0 255,0,0
150994944 0.851408855687017 255,0,0 255,0,0
150994944 0.715576839208603 255,0,0 255,0,0
150994944 0.718328074125143 255,0,0 255,0,0
150994944 0.686082933153425 255,0,0 255,0,0
150994944 0.517866007566452 255,0,0 255,0,0
150994944 0.737572175502777 255,0,0 255,0,0
150994944 0.758100288677215 255,0,0 255,0,0
6451302400 9.68272280121665 255,0,0 255,0,0
6451302400 9.62620083996197 255,0,0 255,0,0
6451302400 9.09253270626068 255,0,0 255,0,0
6451302400 9.69311445789952 255,0,0 255,0,0
6451302400 9.66220046609024 255,0,0 255,0,0
6451302400 8.84270271778107 255,0,0 255,0,0
6451302400 9.68524409344793 255,0,0 255,0,0
6451302400 10.0745385812653 255,0,0 255,0,0
6451302400 9.51463482069572 255,0,0 255,0,0
6451302400 9.72900380664447 255,0,0 255,0,0
6451302400 8.77541497993469 255,0,0 255,0,0
6451302400 9.48887404035467 255,0,0 255,0,0
6451302400 9.74510891749716 255,0,0 255,0,0
6451302400 9.84336731871581 255,0,0 255,0,0
6451302400 8.84878104972839 255,0,0 255,0,0
6451302400 9.95445306490842 255,0,0 255,0,0
6451302400 8.57854006433487 255,0,0 255,0,0
6451302400 9.54587480782619 255,0,0 255,0,0
6451302400 9.98442322493381 255,0,0 255,0,0
6451302400 9.04220791482926 255,0,0 255,0,0
6451302400 10.006618964962 255,0,0 255,0,0
6451302400 9.8412664296216 255,0,0 255,0,0
6451302400 8.58165948867798 255,0,0 255,0,0
6451302400 9.70386250101287 255,0,0 255,0,0
6451302400 9.70587006685061 255,0,0 255,0,0
6451302400 9.97139697070786 255,0,0 255,0,0
6451302400 9.72676584510314 255,0,0 255,0,0
6451302400 9.01101293134689 255,0,0 255,0,0
6451302400 10.4375218380403 255,0,0 255,0,0
6451302400 9.33378256801031 255,0,0 255,0,0
412902400 1.43732478690147 255,0,0 255,0,0
412902400 1.31955090522766 255,0,0 255,0,0
412902400 1.64674686537118 255,0,0 255,0,0
412902400 1.76433733028836 255,0,0 255,0,0
412902400 1.55806061267853 255,0,0 255,0,0
412902400 1.66871744316816 255,0,0 255,0,0
412902400 1.5640632967631 255,0,0 255,0,0
412902400 1.88710489373372 255,0,0 255,0,0
412902400 1.72364561441365 255,0,0 255,0,0
412902400 1.95744865026782 255,0,0 255,0,0
412902400 1.29269921261386 255,0,0 255,0,0
412902400 1.88015690565109 255,0,0 255,0,0
412902400 1.75461097587239 255,0,0 255,0,0
412902400 1.6342507658686 255,0,0 255,0,0
412902400 1.89253505414905 255,0,0 255,0,0
412902400 1.55225416814804 255,0,0 255,0,0
412902400 1.60105226884065 255,0,0 255,0,0
412902400 1.95047649118304 255,0,0 255,0,0
412902400 1.50400154043127 255,0,0 255,0,0
412902400 1.81136261987686 255,0,0 255,0,0
412902400 1.58100445467631 255,0,0 255,0,0
412902400 1.46799927325476 255,0,0 255,0,0
412902400 1.97237080146074 255,0,0 255,0,0
412902400 1.58408659787178 255,0,0 255,0,0
412902400 1.525044607234 255,0,0 255,0,0
412902400 1.54524872779846 255,0,0 255,0,0
412902400 1.88939138905207 255,0,0 255,0,0
412902400 1.62141281604767 255,0,0 255,0,0
412902400 1.8368987123416 255,0,0 255,0,0
412902400 1.77137106792132 255,0,0 255,0,0
12443848704 18.0658929963955 255,0,0 255,0,0
12443848704 19.8891635236164 255,0,0 255,0,0
12443848704 19.4475694254107 255,0,0 255,0,0
12443848704 19.6874374169786 255,0,0 255,0,0
12443848704 18.3563176631927 255,0,0 255,0,0
12443848704 19.5164146503527 255,0,0 255,0,0
12443848704 19.3420949962713 255,0,0 255,0,0
12443848704 16.7855206608772 255,0,0 255,0,0
12443848704 19.3500972460492 255,0,0 255,0,0
12443848704 19.3976040159607 255,0,0 255,0,0
12443848704 18.0867939710617 255,0,0 255,0,0
12443848704 19.5712575718785 255,0,0 255,0,0
12443848704 17.9407806930542 255,0,0 255,0,0
12443848704 19.6155017199936 255,0,0 255,0,0
12443848704 17.8187949028015 255,0,0 255,0,0
12443848704 19.5824783014561 255,0,0 255,0,0
12443848704 20.3197481872753 255,0,0 255,0,0
12443848704 16.4185060544014 255,0,0 255,0,0
12443848704 19.3436897496541 255,0,0 255,0,0
12443848704 17.1742902588844 255,0,0 255,0,0
12443848704 19.4332682380154 255,0,0 255,0,0
12443848704 16.8842045798302 255,0,0 255,0,0
12443848704 19.5152654768575 255,0,0 255,0,0
12443848704 16.7724812524319 255,0,0 255,0,0
12443848704 18.9887390647711 255,0,0 255,0,0
12443848704 17.2021900556087 255,0,0 255,0,0
12443848704 19.3868774038839 255,0,0 255,0,0
12443848704 17.320609826088 255,0,0 255,0,0
12443848704 19.0637350742298 255,0,0 255,0,0
12443848704 16.4195186519623 255,0,0 255,0,0
796594176 3.28630658987761 255,0,0 255,0,0
796594176 2.78425754928589 255,0,0 255,0,0
796594176 2.99008277218841 255,0,0 255,0,0
796594176 2.84422336061581 255,0,0 255,0,0
796594176 2.93371973085403 255,0,0 255,0,0
796594176 2.72221447634697 255,0,0 255,0,0
796594176 2.79913431739807 255,0,0 255,0,0
796594176 3.10915983771263 255,0,0 255,0,0
796594176 3.35253755688667 255,0,0 255,0,0
796594176 3.3702606536746 255,0,0 255,0,0
796594176 2.71100719434565 255,0,0 255,0,0
796594176 2.77778842532926 255,0,0 255,0,0
796594176 2.92210372924805 255,0,0 255,0,0
796594176 3.04476018920858 255,0,0 255,0,0
796594176 3.10483085666701 255,0,0 255,0,0
796594176 2.94072235374017 255,0,0 255,0,0
796594176 2.99723104255144 255,0,0 255,0,0
796594176 2.7908130115379 255,0,0 255,0,0
796594176 2.89195008659363 255,0,0 255,0,0
796594176 2.59992997026443 255,0,0 255,0,0
796594176 3.22069833745956 255,0,0 255,0,0
796594176 3.32268606185913 255,0,0 255,0,0
796594176 2.8182538318634 255,0,0 255,0,0
796594176 3.16440244865417 255,0,0 255,0,0
796594176 2.79583157240378 255,0,0 255,0,0
796594176 2.92349126564584 255,0,0 255,0,0
796594176 3.33624364690578 255,0,0 255,0,0
796594176 2.89070099886074 255,0,0 255,0,0
796594176 3.18187769174576 255,0,0 255,0,0
796594176 3.1048014276551 255,0,0 255,0,0
589906944 0.61257050037384 0,255,255 0,255,255
589906944 0.594630201148987 0,255,255 0,255,255
589906944 0.448987311124801 0,255,255 0,255,255
589906944 0.482791871070861 0,255,255 0,255,255
589906944 0.50189717054367 0,255,255 0,255,255
589906944 0.504646896706686 0,255,255 0,255,255
589906944 0.588893717606862 0,255,255 0,255,255
589906944 0.916697300732136 0,255,255 0,255,255
589906944 0.607586184740066 0,255,255 0,255,255
589906944 0.789041483044624 0,255,255 0,255,255
589906944 0.51208632516861 0,255,255 0,255,255
589906944 0.552012670874595 0,255,255 0,255,255
589906944 0.865130232238769 0,255,255 0,255,255
589906944 0.737739566040039 0,255,255 0,255,255
589906944 0.593788974688603 0,255,255 0,255,255
589906944 0.621407342470609 0,255,255 0,255,255
589906944 0.586365245580673 0,255,255 0,255,255
589906944 0.576080894788106 0,255,255 0,255,255
589906944 0.502267587184906 0,255,255 0,255,255
589906944 0.718799382723294 0,255,255 0,255,255
589906944 0.831387303624834 0,255,255 0,255,255
589906944 0.561541974544525 0,255,255 0,255,255
589906944 0.656934375336296 0,255,255 0,255,255
589906944 0.522445619106293 0,255,255 0,255,255
589906944 0.577443173249562 0,255,255 0,255,255
589906944 0.634898905277252 0,255,255 0,255,255
589906944 0.665705726623535 0,255,255 0,255,255
589906944 0.540242011070251 0,255,255 0,255,255
589906944 0.718239495884288 0,255,255 0,255,255
589906944 0.574205019950866 0,255,255 0,255,255
37748736 0.111498741626739 0,255,255 0,255,255
37748736 0.0840558063983917 0,255,255 0,255,255
37748736 0.0850417011578876 0,255,255 0,255,255
37748736 0.0990389561653135 0,255,255 0,255,255
37748736 0.172476699066162 0,255,255 0,255,255
37748736 0.105243412653605 0,255,255 0,255,255
37748736 0.113032495880127 0,255,255 0,255,255
37748736 0.102712084054947 0,255,255 0,255,255
37748736 0.100705264806747 0,255,255 0,255,255
37748736 0.12556348991394 0,255,255 0,255,255
37748736 0.138804274241129 0,255,255 0,255,255
37748736 0.109392320036888 0,255,255 0,255,255
37748736 0.127034919834137 0,255,255 0,255,255
37748736 0.136523962020874 0,255,255 0,255,255
37748736 0.156207886457443 0,255,255 0,255,255
37748736 0.197990798950195 0,255,255 0,255,255
37748736 0.128132622241974 0,255,255 0,255,255
37748736 0.168587832450866 0,255,255 0,255,255
37748736 0.177256141424179 0,255,255 0,255,255
37748736 0.187608554005623 0,255,255 0,255,255
37748736 0.182853731870651 0,255,255 0,255,255
37748736 0.171816247701645 0,255,255 0,255,255
37748736 0.151118362426758 0,255,255 0,255,255
37748736 0.178154661655426 0,255,255 0,255,255
37748736 0.145390298366546 0,255,255 0,255,255
37748736 0.127570127487182 0,255,255 0,255,255
37748736 0.182244840621948 0,255,255 0,255,255
37748736 0.128318672180176 0,255,255 0,255,255
37748736 0.108064290881157 0,255,255 0,255,255
37748736 0.165804125348727 0,255,255 0,255,255
1612825600 1.03222707724571 0,255,255 0,255,255
1612825600 1.18288773679733 0,255,255 0,255,255
1612825600 1.29500171334403 0,255,255 0,255,255
1612825600 1.24642213905559 0,255,255 0,255,255
1612825600 1.37536738014221 0,255,255 0,255,255
1612825600 1.75002891263962 0,255,255 0,255,255
1612825600 1.33670419549942 0,255,255 0,255,255
1612825600 1.39283240448345 0,255,255 0,255,255
1612825600 1.53993355054441 0,255,255 0,255,255
1612825600 1.33319455385208 0,255,255 0,255,255
1612825600 1.42125114383481 0,255,255 0,255,255
1612825600 1.73447606077648 0,255,255 0,255,255
1612825600 1.32284042358398 0,255,255 0,255,255
1612825600 1.97207837808132 0,255,255 0,255,255
1612825600 1.33063440322876 0,255,255 0,255,255
1612825600 1.29529361778498 0,255,255 0,255,255
1612825600 1.58737117014612 0,255,255 0,255,255
1612825600 1.42907772981553 0,255,255 0,255,255
1612825600 1.31265220170863 0,255,255 0,255,255
1612825600 1.39825714802742 0,255,255 0,255,255
1612825600 1.71344537439017 0,255,255 0,255,255
1612825600 1.33570836639404 0,255,255 0,255,255
1612825600 1.75102939708416 0,255,255 0,255,255
1612825600 1.32760976409912 0,255,255 0,255,255
1612825600 1.78830663040479 0,255,255 0,255,255
1612825600 1.83913393554687 0,255,255 0,255,255
1612825600 1.25969024809669 0,255,255 0,255,255
1612825600 1.4480884677887 0,255,255 0,255,255
1612825600 1.5309063398838 0,255,255 0,255,255
1612825600 1.36404896116257 0,255,255 0,255,255
103225600 0.196417487382889 0,255,255 0,255,255
103225600 0.172964270496368 0,255,255 0,255,255
103225600 0.226262180964152 0,255,255 0,255,255
103225600 0.179373296546936 0,255,255 0,255,255
103225600 0.216189066696167 0,255,255 0,255,255
103225600 0.207330679893494 0,255,255 0,255,255
103225600 0.250196879413393 0,255,255 0,255,255
103225600 0.310670971436934 0,255,255 0,255,255
103225600 0.189467775821685 0,255,255 0,255,255
103225600 0.490832888299768 0,255,255 0,255,255
103225600 0.383484707559858 0,255,255 0,255,255
103225600 0.261966265065329 0,255,255 0,255,255
103225600 0.3208353266716 0,255,255 0,255,255
103225600 0.289314352671305 0,255,255 0,255,255
103225600 0.405236479895455 0,255,255 0,255,255
103225600 0.339161834716797 0,255,255 0,255,255
103225600 0.412642407417297 0,255,255 0,255,255
103225600 0.331173934936523 0,255,255 0,255,255
103225600 0.386814259688059 0,255,255 0,255,255
103225600 0.34660565495491 0,255,255 0,255,255
103225600 0.308265766143798 0,255,255 0,255,255
103225600 0.289231900215149 0,255,255 0,255,255
103225600 0.276811145067215 0,255,255 0,255,255
103225600 0.277433827877044 0,255,255 0,255,255
103225600 0.258395087718964 0,255,255 0,255,255
103225600 0.253270264685154 0,255,255 0,255,255
103225600 0.311271594456264 0,255,255 0,255,255
103225600 0.268725147247314 0,255,255 0,255,255
103225600 0.461004805326461 0,255,255 0,255,255
103225600 0.354805850982666 0,255,255 0,255,255
3110962176 2.38979824764388 0,255,255 0,255,255
3110962176 3.29937124828498 0,255,255 0,255,255
3110962176 2.69974514035618 0,255,255 0,255,255
3110962176 2.60941899206042 0,255,255 0,255,255
3110962176 3.20065296233784 0,255,255 0,255,255
3110962176 2.38317864227295 0,255,255 0,255,255
3110962176 2.91834362851946 0,255,255 0,255,255
3110962176 2.71222912994591 0,255,255 0,255,255
3110962176 2.57636485104561 0,255,255 0,255,255
3110962176 2.55071211290359 0,255,255 0,255,255
3110962176 2.74145579977596 0,255,255 0,255,255
3110962176 2.75772701377869 0,255,255 0,255,255
3110962176 3.01097258534083 0,255,255 0,255,255
3110962176 2.76615113082299 0,255,255 0,255,255
3110962176 2.6918463571282 0,255,255 0,255,255
3110962176 3.14404899808339 0,255,255 0,255,255
3110962176 2.67893143507413 0,255,255 0,255,255
3110962176 2.77240872383118 0,255,255 0,255,255
3110962176 2.58833566761017 0,255,255 0,255,255
3110962176 2.68898143096531 0,255,255 0,255,255
3110962176 2.7832624032838 0,255,255 0,255,255
3110962176 2.84422377824783 0,255,255 0,255,255
3110962176 2.69055121127979 0,255,255 0,255,255
3110962176 2.90731198592186 0,255,255 0,255,255
3110962176 2.40833943271637 0,255,255 0,255,255
3110962176 2.8237101196985 0,255,255 0,255,255
3110962176 2.53814752364159 0,255,255 0,255,255
3110962176 2.83571863047034 0,255,255 0,255,255
3110962176 2.95312760543823 0,255,255 0,255,255
3110962176 2.44032938718796 0,255,255 0,255,255
199148544 0.319964557886123 0,255,255 0,255,255
199148544 0.289369153857231 0,255,255 0,255,255
199148544 0.408436648607254 0,255,255 0,255,255
199148544 0.44767187833786 0,255,255 0,255,255
199148544 0.35807541847229 0,255,255 0,255,255
199148544 0.41921478843689 0,255,255 0,255,255
199148544 0.394512829780579 0,255,255 0,255,255
199148544 0.443629699707031 0,255,255 0,255,255
199148544 0.401379452546438 0,255,255 0,255,255
199148544 0.61638744039969 0,255,255 0,255,255
199148544 0.313722843488057 0,255,255 0,255,255
199148544 0.470526167376836 0,255,255 0,255,255
199148544 0.492879611253738 0,255,255 0,255,255
199148544 0.492608040571212 0,255,255 0,255,255
199148544 0.536140322685241 0,255,255 0,255,255
199148544 0.666017132997512 0,255,255 0,255,255
199148544 0.511594319343566 0,255,255 0,255,255
199148544 0.511738680839538 0,255,255 0,255,255
199148544 0.463124069213867 0,255,255 0,255,255
199148544 0.443775465488433 0,255,255 0,255,255
199148544 0.441068791508674 0,255,255 0,255,255
199148544 0.383042543751852 0,255,255 0,255,255
199148544 0.494263043403625 0,255,255 0,255,255
199148544 0.675160574913025 0,255,255 0,255,255
199148544 0.601351947784424 0,255,255 0,255,255
199148544 0.434014792442321 0,255,255 0,255,255
199148544 0.463613963246345 0,255,255 0,255,255
199148544 0.348402627876827 0,255,255 0,255,255
199148544 0.523812551715157 0,255,255 0,255,255
199148544 0.448095043182373 0,255,255 0,255,255
5060330496 3.86270090509415 0,255,255 0,255,255
5060330496 4.66310295379837 0,255,255 0,255,255
5060330496 4.65278340582848 0,255,255 0,255,255
5060330496 4.54408401679093 0,255,255 0,255,255
5060330496 4.57135526130939 0,255,255 0,255,255
5060330496 4.10061626672745 0,255,255 0,255,255
5060330496 4.95605365026698 0,255,255 0,255,255
5060330496 4.00989034509659 0,255,255 0,255,255
5060330496 4.53504452024187 0,255,255 0,255,255
5060330496 4.27552722174781 0,255,255 0,255,255
5060330496 4.44222414931544 0,255,255 0,255,255
5060330496 3.99077601790428 0,255,255 0,255,255
5060330496 4.45355030735334 0,255,255 0,255,255
5060330496 4.07669418954849 0,255,255 0,255,255
5060330496 4.67336866316042 0,255,255 0,255,255
5060330496 4.36734773053375 0,255,255 0,255,255
5060330496 4.18939913801713 0,255,255 0,255,255
5060330496 4.10593615460396 0,255,255 0,255,255
5060330496 4.74609179777759 0,255,255 0,255,255
5060330496 4.96622784825375 0,255,255 0,255,255
5060330496 4.58399021784465 0,255,255 0,255,255
5060330496 4.73101336748259 0,255,255 0,255,255
5060330496 4.56277495318651 0,255,255 0,255,255
5060330496 4.32461269416307 0,255,255 0,255,255
5060330496 3.99419078826904 0,255,255 0,255,255
5060330496 4.54732833074624 0,255,255 0,255,255
5060330496 4.44127524642621 0,255,255 0,255,255
5060330496 4.47196798239436 0,255,255 0,255,255
5060330496 4.57940154286435 0,255,255 0,255,255
5060330496 4.12174543619156 0,255,255 0,255,255
324000000 0.556931589824813 0,255,255 0,255,255
324000000 0.557992719723628 0,255,255 0,255,255
324000000 0.6727420758605 0,255,255 0,255,255
324000000 0.543468865221197 0,255,255 0,255,255
324000000 0.631896006703376 0,255,255 0,255,255
324000000 0.647330055236816 0,255,255 0,255,255
324000000 0.72135110839208 0,255,255 0,255,255
324000000 0.787148447403541 0,255,255 0,255,255
324000000 0.663970247983932 0,255,255 0,255,255
324000000 0.584982278997248 0,255,255 0,255,255
324000000 0.73991058995507 0,255,255 0,255,255
324000000 0.823567452797523 0,255,255 0,255,255
324000000 0.664231810569763 0,255,255 0,255,255
324000000 0.625728671073914 0,255,255 0,255,255
324000000 0.656756994724274 0,255,255 0,255,255
324000000 0.812153396987915 0,255,255 0,255,255
324000000 0.683133441925048 0,255,255 0,255,255
324000000 0.587310647964477 0,255,255 0,255,255
324000000 0.804728303212386 0,255,255 0,255,255
324000000 0.807769082582914 0,255,255 0,255,255
324000000 0.734148018360138 0,255,255 0,255,255
324000000 0.634584930896759 0,255,255 0,255,255
324000000 0.825874664831162 0,255,255 0,255,255
324000000 0.873788084856669 0,255,255 0,255,255
324000000 0.681242174625396 0,255,255 0,255,255
324000000 0.742320700352008 0,255,255 0,255,255
324000000 0.813799619163786 0,255,255 0,255,255
324000000 0.718024600982666 0,255,255 0,255,255
324000000 0.53218867111206 0,255,255 0,255,255
324000000 0.662504237294197 0,255,255 0,255,255
7437337600 6.1915978706639 0,255,255 0,255,255
7437337600 6.53688496574163 0,255,255 0,255,255
7437337600 5.89813947629928 0,255,255 0,255,255
7437337600 6.59592374587059 0,255,255 0,255,255
7437337600 5.86208808946609 0,255,255 0,255,255
7437337600 7.06262513706483 0,255,255 0,255,255
7437337600 6.3849478049017 0,255,255 0,255,255
7437337600 5.808329413414 0,255,255 0,255,255
7437337600 6.81408384947181 0,255,255 0,255,255
7437337600 5.99941146969795 0,255,255 0,255,255
7437337600 6.76376255263256 0,255,255 0,255,255
7437337600 6.34881386903044 0,255,255 0,255,255
7437337600 5.93024847435951 0,255,255 0,255,255
7437337600 6.60363893059839 0,255,255 0,255,255
7437337600 6.61976650358718 0,255,255 0,255,255
7437337600 5.99137121844292 0,255,255 0,255,255
7437337600 6.52680130767822 0,255,255 0,255,255
7437337600 5.95591031002998 0,255,255 0,255,255
7437337600 6.46019176144918 0,255,255 0,255,255
7437337600 6.6759633447361 0,255,255 0,255,255
7437337600 6.21724940240887 0,255,255 0,255,255
7437337600 6.29698937870906 0,255,255 0,255,255
7437337600 7.04044055684408 0,255,255 0,255,255
7437337600 6.15386136625752 0,255,255 0,255,255
7437337600 6.67994260979735 0,255,255 0,255,255
7437337600 6.2019726384176 0,255,255 0,255,255
7437337600 5.98288095498085 0,255,255 0,255,255
7437337600 6.41860622711439 0,255,255 0,255,255
7437337600 6.06740067744255 0,255,255 0,255,255
7437337600 6.51964857697487 0,255,255 0,255,255
476286976 0.960568124542236 0,255,255 0,255,255
476286976 0.743334302902222 0,255,255 0,255,255
476286976 1.08776115735769 0,255,255 0,255,255
476286976 1.12198180864334 0,255,255 0,255,255
476286976 0.923998648166656 0,255,255 0,255,255
476286976 1.02337490129471 0,255,255 0,255,255
476286976 1.05647273111343 0,255,255 0,255,255
476286976 1.05106429672241 0,255,255 0,255,255
476286976 0.949316882514953 0,255,255 0,255,255
476286976 1.21748292016983 0,255,255 0,255,255
476286976 0.919736751079559 0,255,255 0,255,255
476286976 1.08950759011223 0,255,255 0,255,255
476286976 1.13285758733749 0,255,255 0,255,255
476286976 0.96231274495806 0,255,255 0,255,255
476286976 1.16938357601166 0,255,255 0,255,255
476286976 0.862257285679088 0,255,255 0,255,255
476286976 0.868161658578448 0,255,255 0,255,255
476286976 1.03184196267809 0,255,255 0,255,255
476286976 1.03080736735288 0,255,255 0,255,255
476286976 1.0361756929636 0,255,255 0,255,255
476286976 0.97564840359158 0,255,255 0,255,255
476286976 1.26247839099169 0,255,255 0,255,255
476286976 0.918145151111814 0,255,255 0,255,255
476286976 1.07568666540493 0,255,255 0,255,255
476286976 1.0727061621926 0,255,255 0,255,255
476286976 0.991942296981811 0,255,255 0,255,255
476286976 1.01891202926636 0,255,255 0,255,255
476286976 1.07032709012713 0,255,255 0,255,255
476286976 1.25816891012192 0,255,255 0,255,255
476286976 1.0522609333992 0,255,255 0,255,255
1179813888 0.690906622231006 0,255,255 0,255,255
1179813888 0.732073881626129 0,255,255 0,255,255
1179813888 0.91026496887207 0,255,255 0,255,255
1179813888 1.20187841042157 0,255,255 0,255,255
1179813888 0.945450298786163 0,255,255 0,255,255
1179813888 0.935156280517578 0,255,255 0,255,255
1179813888 1.09988249118511 0,255,255 0,255,255
1179813888 1.21648582907284 0,255,255 0,255,255
1179813888 0.995530878067016 0,255,255 0,255,255
1179813888 0.911640799466301 0,255,255 0,255,255
1179813888 1.16840761116573 0,255,255 0,255,255
1179813888 1.04987654399872 0,255,255 0,255,255
1179813888 1.08459438009823 0,255,255 0,255,255
1179813888 1.01173714578152 0,255,255 0,255,255
1179813888 0.942460189819336 0,255,255 0,255,255
1179813888 1.35030686358895 0,255,255 0,255,255
1179813888 1.14859646207636 0,255,255 0,255,255
1179813888 0.898249847412109 0,255,255 0,255,255
1179813888 1.06654738825162 0,255,255 0,255,255
1179813888 1.49041677556719 0,255,255 0,255,255
1179813888 1.17730874657631 0,255,255 0,255,255
1179813888 0.914412580966949 0,255,255 0,255,255
1179813888 1.49004016888843 0,255,255 0,255,255
1179813888 1.24980871521343 0,255,255 0,255,255
1179813888 1.17445030199687 0,255,255 0,255,255
1179813888 0.890250783920288 0,255,255 0,255,255
1179813888 1.00194378177325 0,255,255 0,255,255
1179813888 1.17966536283493 0,255,255 0,255,255
1179813888 0.913585925102234 0,255,255 0,255,255
1179813888 1.04082141217063 0,255,255 0,255,255
75497472 0.120441483592987 0,255,255 0,255,255
75497472 0.0895685352087021 0,255,255 0,255,255
75497472 0.127006214618683 0,255,255 0,255,255
75497472 0.160844062209129 0,255,255 0,255,255
75497472 0.115102815628052 0,255,255 0,255,255
75497472 0.171570923423767 0,255,255 0,255,255
75497472 0.185438477873802 0,255,255 0,255,255
75497472 0.140429486910502 0,255,255 0,255,255
75497472 0.23283765760335 0,255,255 0,255,255
75497472 0.123228669738769 0,255,255 0,255,255
75497472 0.174184300613403 0,255,255 0,255,255
75497472 0.174940872828165 0,255,255 0,255,255
75497472 0.142023811340332 0,255,255 0,255,255
75497472 0.197753346761068 0,255,255 0,255,255
75497472 0.18460790504728 0,255,255 0,255,255
75497472 0.201168186664581 0,255,255 0,255,255
75497472 0.201853023290634 0,255,255 0,255,255
75497472 0.152081563949585 0,255,255 0,255,255
75497472 0.16594084739685 0,255,255 0,255,255
75497472 0.167517308473587 0,255,255 0,255,255
75497472 0.169209944248199 0,255,255 0,255,255
75497472 0.15756179022789 0,255,255 0,255,255
75497472 0.152627792358398 0,255,255 0,255,255
75497472 0.225962685993739 0,255,255 0,255,255
75497472 0.189800743460655 0,255,255 0,255,255
75497472 0.287620223999023 0,255,255 0,255,255
75497472 0.181947284889221 0,255,255 0,255,255
75497472 0.283075651502609 0,255,255 0,255,255
75497472 0.345901821792125 0,255,255 0,255,255
75497472 0.241011959314346 0,255,255 0,255,255
3225651200 2.22783750205204 0,255,255 0,255,255
3225651200 2.68408477999947 0,255,255 0,255,255
3225651200 2.72101246763865 0,255,255 0,255,255
3225651200 2.61556141233444 0,255,255 0,255,255
3225651200 3.25007990644455 0,255,255 0,255,255
3225651200 2.74275098204613 0,255,255 0,255,255
3225651200 3.15016015002602 0,255,255 0,255,255
3225651200 2.59863680267334 0,255,255 0,255,255
3225651200 2.9111625320033 0,255,255 0,255,255
3225651200 2.83087075671783 0,255,255 0,255,255
3225651200 3.34150714884021 0,255,255 0,255,255
3225651200 2.97472455116419 0,255,255 0,255,255
3225651200 2.5712954398502 0,255,255 0,255,255
3225651200 2.88965638236205 0,255,255 0,255,255
3225651200 2.99481120123734 0,255,255 0,255,255
3225651200 2.52228927707672 0,255,255 0,255,255
3225651200 2.90755219068527 0,255,255 0,255,255
3225651200 2.53495021397068 0,255,255 0,255,255
3225651200 2.85489791634679 0,255,255 0,255,255
3225651200 2.79528656759527 0,255,255 0,255,255
3225651200 3.0376872541721 0,255,255 0,255,255
3225651200 2.81653593420982 0,255,255 0,255,255
3225651200 3.0503228690841 0,255,255 0,255,255
3225651200 2.68310085927116 0,255,255 0,255,255
3225651200 2.6229359099865 0,255,255 0,255,255
3225651200 2.77991269179832 0,255,255 0,255,255
3225651200 2.97036838531494 0,255,255 0,255,255
3225651200 2.8817451727274 0,255,255 0,255,255
3225651200 2.54317965888977 0,255,255 0,255,255
3225651200 3.15131957117717 0,255,255 0,255,255
206451200 0.309616389095783 0,255,255 0,255,255
206451200 0.311932452440262 0,255,255 0,255,255
206451200 0.360312073516845 0,255,255 0,255,255
206451200 0.454401733636856 0,255,255 0,255,255
206451200 0.555407810948111 0,255,255 0,255,255
206451200 0.508567671082236 0,255,255 0,255,255
206451200 0.567700328480113 0,255,255 0,255,255
206451200 0.590928538929332 0,255,255 0,255,255
206451200 0.496231033086777 0,255,255 0,255,255
206451200 0.567889786818448 0,255,255 0,255,255
206451200 0.600559490067618 0,255,255 0,255,255
206451200 0.56863722705841 0,255,255 0,255,255
206451200 0.534596854448318 0,255,255 0,255,255
206451200 0.639629451592763 0,255,255 0,255,255
206451200 0.40951862335205 0,255,255 0,255,255
206451200 0.497329384088516 0,255,255 0,255,255
206451200 0.497857751011848 0,255,255 0,255,255
206451200 0.544947304725647 0,255,255 0,255,255
206451200 0.420342027664184 0,255,255 0,255,255
206451200 0.616797402858734 0,255,255 0,255,255
206451200 0.523135232823235 0,255,255 0,255,255
206451200 0.382312984466552 0,255,255 0,255,255
206451200 0.428500013649463 0,255,255 0,255,255
206451200 0.433481179646083 0,255,255 0,255,255
206451200 0.636832009255886 0,255,255 0,255,255
206451200 0.466074937820434 0,255,255 0,255,255
206451200 0.654153536478678 0,255,255 0,255,255
206451200 0.43918125629425 0,255,255 0,255,255
206451200 0.460744686126709 0,255,255 0,255,255
206451200 0.566495729207992 0,255,255 0,255,255
6221924352 5.22081702746451 0,255,255 0,255,255
6221924352 4.84149660301208 0,255,255 0,255,255
6221924352 5.58261562749318 0,255,255 0,255,255
6221924352 5.10010109949112 0,255,255 0,255,255
6221924352 5.91683225670457 0,255,255 0,255,255
6221924352 5.53795460784246 0,255,255 0,255,255
6221924352 4.95108350658417 0,255,255 0,255,255
6221924352 5.72395750123024 0,255,255 0,255,255
6221924352 4.781648904562 0,255,255 0,255,255
6221924352 5.51784701464487 0,255,255 0,255,255
6221924352 4.89490637230873 0,255,255 0,255,255
6221924352 5.21430153438023 0,255,255 0,255,255
6221924352 5.56590915982477 0,255,255 0,255,255
6221924352 4.91310687589645 0,255,255 0,255,255
6221924352 5.34011577419937 0,255,255 0,255,255
6221924352 4.97192351722717 0,255,255 0,255,255
6221924352 5.1591154821349 0,255,255 0,255,255
6221924352 5.45281273211411 0,255,255 0,255,255
6221924352 5.47515852630642 0,255,255 0,255,255
6221924352 5.51067428946091 0,255,255 0,255,255
6221924352 4.94520609855652 0,255,255 0,255,255
6221924352 5.36769189294831 0,255,255 0,255,255
6221924352 5.23226476867994 0,255,255 0,255,255
6221924352 5.48765108799934 0,255,255 0,255,255
6221924352 5.22732680988312 0,255,255 0,255,255
6221924352 5.58619186143875 0,255,255 0,255,255
6221924352 5.49792172636986 0,255,255 0,255,255
6221924352 5.27689916899021 0,255,255 0,255,255
6221924352 5.48282475697994 0,255,255 0,255,255
6221924352 4.9598674864769 0,255,255 0,255,255
398297088 0.798674796250131 0,255,255 0,255,255
398297088 0.930165503715214 0,255,255 0,255,255
398297088 0.690991522387454 0,255,255 0,255,255
398297088 0.944771685004234 0,255,255 0,255,255
398297088 0.847405389434413 0,255,255 0,255,255
398297088 1.02394636140929 0,255,255 0,255,255
398297088 1.00285572316911 0,255,255 0,255,255
398297088 0.987171211719513 0,255,255 0,255,255
398297088 0.782864336013794 0,255,255 0,255,255
398297088 0.856806227445602 0,255,255 0,255,255
398297088 0.71565474152565 0,255,255 0,255,255
398297088 0.726558134794235 0,255,255 0,255,255
398297088 0.927339942932129 0,255,255 0,255,255
398297088 0.755215731620789 0,255,255 0,255,255
398297088 0.899432478904724 0,255,255 0,255,255
398297088 0.70379717874527 0,255,255 0,255,255
398297088 0.886737895965576 0,255,255 0,255,255
398297088 0.84111523215911 0,255,255 0,255,255
398297088 0.877916502952576 0,255,255 0,255,255
398297088 0.638881991227468 0,255,255 0,255,255
398297088 0.969469527006149 0,255,255 0,255,255
398297088 0.747965313053131 0,255,255 0,255,255
398297088 0.937933603893627 0,255,255 0,255,255
398297088 0.811584151352153 0,255,255 0,255,255
398297088 1.01837370491028 0,255,255 0,255,255
398297088 0.95771944284439 0,255,255 0,255,255
398297088 0.946189797328069 0,255,255 0,255,255
398297088 0.936738804022471 0,255,255 0,255,255
398297088 0.7635378677845 0,255,255 0,255,255
398297088 1.03240104929606 0,255,255 0,255,255
10120660992 6.78772274971008 0,255,255 0,255,255
10120660992 8.83329010556142 0,255,255 0,255,255
10120660992 9.08344248486456 0,255,255 0,255,255
10120660992 8.84072194665934 0,255,255 0,255,255
10120660992 9.06428700011911 0,255,255 0,255,255
10120660992 8.96028272855839 0,255,255 0,255,255
10120660992 8.55314619286855 0,255,255 0,255,255
10120660992 8.81641764626784 0,255,255 0,255,255
10120660992 9.65797325201449 0,255,255 0,255,255
10120660992 9.18425479932812 0,255,255 0,255,255
10120660992 7.73786862444878 0,255,255 0,255,255
10120660992 8.97864444385917 0,255,255 0,255,255
10120660992 8.89277554493975 0,255,255 0,255,255
10120660992 8.13518382525444 0,255,255 0,255,255
10120660992 9.4138341744537 0,255,255 0,255,255
10120660992 9.00066229021332 0,255,255 0,255,255
10120660992 8.0458233025074 0,255,255 0,255,255
10120660992 8.90199519569469 0,255,255 0,255,255
10120660992 8.86106077580982 0,255,255 0,255,255
10120660992 8.16665658688545 0,255,255 0,255,255
10120660992 8.8069098370309 0,255,255 0,255,255
10120660992 8.81468405400231 0,255,255 0,255,255
10120660992 8.86258850078716 0,255,255 0,255,255
10120660992 8.20607944560051 0,255,255 0,255,255
10120660992 9.36684258768937 0,255,255 0,255,255
10120660992 9.01441116740252 0,255,255 0,255,255
10120660992 9.09295398746837 0,255,255 0,255,255
10120660992 9.30374573804508 0,255,255 0,255,255
10120660992 9.01855300542193 0,255,255 0,255,255
10120660992 8.34769300556183 0,255,255 0,255,255
648000000 1.01027342165709 0,255,255 0,255,255
648000000 1.31774012021396 0,255,255 0,255,255
648000000 1.30153984119581 0,255,255 0,255,255
648000000 1.31240703296661 0,255,255 0,255,255
648000000 1.2837236738205 0,255,255 0,255,255
648000000 1.32623943431037 0,255,255 0,255,255
648000000 1.37266273961067 0,255,255 0,255,255
648000000 1.45009072905779 0,255,255 0,255,255
648000000 1.21516147171933 0,255,255 0,255,255
648000000 1.32178297561758 0,255,255 0,255,255
648000000 1.48807813625336 0,255,255 0,255,255
648000000 1.33901975532532 0,255,255 0,255,255
648000000 1.28647387981415 0,255,255 0,255,255
648000000 1.28914416790009 0,255,255 0,255,255
648000000 1.3528968372345 0,255,255 0,255,255
648000000 1.25692954688072 0,255,255 0,255,255
648000000 1.33789091291428 0,255,255 0,255,255
648000000 1.31024685140756 0,255,255 0,255,255
648000000 1.31105351293087 0,255,255 0,255,255
648000000 1.41840628197319 0,255,255 0,255,255
648000000 1.56078598451614 0,255,255 0,255,255
648000000 1.49187615394592 0,255,255 0,255,255
648000000 1.33410320436954 0,255,255 0,255,255
648000000 1.31368234569376 0,255,255 0,255,255
648000000 1.33380437986851 0,255,255 0,255,255
648000000 1.4167232430776 0,255,255 0,255,255
648000000 1.27307242393494 0,255,255 0,255,255
648000000 1.3211186466217 0,255,255 0,255,255
648000000 1.17590724301338 0,255,255 0,255,255
14874675200 13.0122275253337 0,255,255 0,255,255
14874675200 11.5244777069092 0,255,255 0,255,255
14874675200 13.230878398438 0,255,255 0,255,255
14874675200 11.9642687454224 0,255,255 0,255,255
14874675200 12.9959885423378 0,255,255 0,255,255
14874675200 12.1617644691467 0,255,255 0,255,255
14874675200 13.4725606531775 0,255,255 0,255,255
14874675200 13.4199363790056 0,255,255 0,255,255
14874675200 11.6813283262253 0,255,255 0,255,255
14874675200 13.6140473274779 0,255,255 0,255,255
14874675200 11.7698898653984 0,255,255 0,255,255
14874675200 13.6368745504762 0,255,255 0,255,255
14874675200 11.7642687487602 0,255,255 0,255,255
14874675200 13.1251272435755 0,255,255 0,255,255
14874675200 12.1057449908257 0,255,255 0,255,255
14874675200 13.1559357704002 0,255,255 0,255,255
14874675200 12.8820478877153 0,255,255 0,255,255
14874675200 11.837500213623 0,255,255 0,255,255
14874675200 12.8284155669141 0,255,255 0,255,255
14874675200 12.7755203583956 0,255,255 0,255,255
14874675200 13.564930456239 0,255,255 0,255,255
14874675200 12.8218185301022 0,255,255 0,255,255
14874675200 13.2519259976556 0,255,255 0,255,255
14874675200 11.5114969873428 0,255,255 0,255,255
14874675200 13.2244460761432 0,255,255 0,255,255
14874675200 11.771239361763 0,255,255 0,255,255
14874675200 13.5295171626147 0,255,255 0,255,255
14874675200 11.7592485733032 0,255,255 0,255,255
14874675200 13.2484317696911 0,255,255 0,255,255
14874675200 11.8955299830437 0,255,255 0,255,255
952573952 1.60101620631559 0,255,255 0,255,255
952573952 1.74155759382248 0,255,255 0,255,255
952573952 2.02257944873174 0,255,255 0,255,255
952573952 1.92374422555923 0,255,255 0,255,255
952573952 1.85064885758471 0,255,255 0,255,255
952573952 1.75026890862783 0,255,255 0,255,255
952573952 1.98418604421616 0,255,255 0,255,255
952573952 2.27325318888356 0,255,255 0,255,255
952573952 2.13348430279642 0,255,255 0,255,255
952573952 1.94049810447115 0,255,255 0,255,255
952573952 2.13178483366966 0,255,255 0,255,255
952573952 1.79965531026876 0,255,255 0,255,255
952573952 2.02909215331078 0,255,255 0,255,255
952573952 1.88326677465439 0,255,255 0,255,255
952573952 1.76657882290873 0,255,255 0,255,255
952573952 1.77710684416511 0,255,255 0,255,255
952573952 2.20404835588402 0,255,255 0,255,255
952573952 1.64342518375231 0,255,255 0,255,255
952573952 2.00671810995449 0,255,255 0,255,255
952573952 1.84638003534079 0,255,255 0,255,255
952573952 2.25370817703585 0,255,255 0,255,255
952573952 1.65424544646059 0,255,255 0,255,255
952573952 2.23051494206323 0,255,255 0,255,255
952573952 1.82041900051492 0,255,255 0,255,255
952573952 1.93422685217857 0,255,255 0,255,255
952573952 1.94813330533428 0,255,255 0,255,255
952573952 1.83518443989754 0,255,255 0,255,255
952573952 2.17147945824985 0,255,255 0,255,255
952573952 1.89629833698273 0,255,255 0,255,255
952573952 1.58508953933716 0,255,255 0,255,255
2359627776 1.56462274017334 0,255,255 0,255,255
2359627776 2.13397493647828 0,255,255 0,255,255
2359627776 2.35577643489838 0,255,255 0,255,255
2359627776 2.09476948904991 0,255,255 0,255,255
2359627776 2.23773069855475 0,255,255 0,255,255
2359627776 2.64911794027601 0,255,255 0,255,255
2359627776 2.10127578123685 0,255,255 0,255,255
2359627776 2.3153201508522 0,255,255 0,255,255
2359627776 2.20619555760754 0,255,255 0,255,255
2359627776 2.16941789726257 0,255,255 0,255,255
2359627776 1.99970581276076 0,255,255 0,255,255
2359627776 1.90171515512466 0,255,255 0,255,255
2359627776 2.08531569651935 0,255,255 0,255,255
2359627776 1.99725986289978 0,255,255 0,255,255
2359627776 2.03377772670322 0,255,255 0,255,255
2359627776 2.06476975470004 0,255,255 0,255,255
2359627776 2.312276450634 0,255,255 0,255,255
2359627776 2.00794954627168 0,255,255 0,255,255
2359627776 2.01942062330246 0,255,255 0,255,255
2359627776 2.04374893283844 0,255,255 0,255,255
2359627776 2.20383337346439 0,255,255 0,255,255
2359627776 1.98622763504805 0,255,255 0,255,255
2359627776 2.20666586450736 0,255,255 0,255,255
2359627776 2.11704911742672 0,255,255 0,255,255
2359627776 2.25054434929043 0,255,255 0,255,255
2359627776 1.86786497575045 0,255,255 0,255,255
2359627776 1.8966260240078 0,255,255 0,255,255
2359627776 2.07103771448135 0,255,255 0,255,255
2359627776 2.25715113426958 0,255,255 0,255,255
2359627776 1.95999643063545 0,255,255 0,255,255
150994944 0.219366170474461 0,255,255 0,255,255
150994944 0.247281201839447 0,255,255 0,255,255
150994944 0.254635480117798 0,255,255 0,255,255
150994944 0.339086744070053 0,255,255 0,255,255
150994944 0.247260271889823 0,255,255 0,255,255
150994944 0.259641059027778 0,255,255 0,255,255
150994944 0.462853701114654 0,255,255 0,255,255
150994944 0.369732904831568 0,255,255 0,255,255
150994944 0.265347937583923 0,255,255 0,255,255
150994944 0.289882930231094 0,255,255 0,255,255
150994944 0.29618711344401 0,255,255 0,255,255
150994944 0.375158143234253 0,255,255 0,255,255
150994944 0.380857977390289 0,255,255 0,255,255
150994944 0.439372837781906 0,255,255 0,255,255
150994944 0.429037993828455 0,255,255 0,255,255
150994944 0.39246173227917 0,255,255 0,255,255
150994944 0.341471300125122 0,255,255 0,255,255
150994944 0.454181859016418 0,255,255 0,255,255
150994944 0.334876543998718 0,255,255 0,255,255
150994944 0.29890165567398 0,255,255 0,255,255
150994944 0.318530527591705 0,255,255 0,255,255
150994944 0.309925830841064 0,255,255 0,255,255
150994944 0.480840185642242 0,255,255 0,255,255
150994944 0.440223718643188 0,255,255 0,255,255
150994944 0.49743414402008 0,255,255 0,255,255
150994944 0.43870299407414 0,255,255 0,255,255
150994944 0.452119059562683 0,255,255 0,255,255
150994944 0.320996804237365 0,255,255 0,255,255
150994944 0.39866864831107 0,255,255 0,255,255
150994944 0.314093493681687 0,255,255 0,255,255
6451302400 5.32605042260693 0,255,255 0,255,255
6451302400 5.91086542821266 0,255,255 0,255,255
6451302400 5.87026433934336 0,255,255 0,255,255
6451302400 5.63702633823982 0,255,255 0,255,255
6451302400 5.71688683659019 0,255,255 0,255,255
6451302400 5.75197462020122 0,255,255 0,255,255
6451302400 5.98849684347425 0,255,255 0,255,255
6451302400 5.01854801845551 0,255,255 0,255,255
6451302400 5.62847391708692 0,255,255 0,255,255
6451302400 5.73775457644818 0,255,255 0,255,255
6451302400 5.14206677985191 0,255,255 0,255,255
6451302400 5.85623783781104 0,255,255 0,255,255
6451302400 6.0248176003018 0,255,255 0,255,255
6451302400 6.2490500740242 0,255,255 0,255,255
6451302400 5.52640484146149 0,255,255 0,255,255
6451302400 5.14079937171936 0,255,255 0,255,255
6451302400 6.15682849788371 0,255,255 0,255,255
6451302400 5.33860996417342 0,255,255 0,255,255
6451302400 5.4986878761943 0,255,255 0,255,255
6451302400 6.01809473615374 0,255,255 0,255,255
6451302400 5.16506408786774 0,255,255 0,255,255
6451302400 5.8411186450979 0,255,255 0,255,255
6451302400 5.32894910025597 0,255,255 0,255,255
6451302400 5.67418356419379 0,255,255 0,255,255
6451302400 5.60871782186757 0,255,255 0,255,255
6451302400 5.75061318412796 0,255,255 0,255,255
6451302400 5.56482411594714 0,255,255 0,255,255
6451302400 6.08306249562554 0,255,255 0,255,255
6451302400 5.5093688955307 0,255,255 0,255,255
6451302400 5.23326734304428 0,255,255 0,255,255
412902400 0.667948046028614 0,255,255 0,255,255
412902400 0.84719727614522 0,255,255 0,255,255
412902400 0.957208834371567 0,255,255 0,255,255
412902400 0.759452283484595 0,255,255 0,255,255
412902400 0.926964541196823 0,255,255 0,255,255
412902400 0.854107377290726 0,255,255 0,255,255
412902400 1.18875534016436 0,255,255 0,255,255
412902400 0.933660490393639 0,255,255 0,255,255
412902400 0.799390051960945 0,255,255 0,255,255
412902400 0.919039350986481 0,255,255 0,255,255
412902400 0.760552915453911 0,255,255 0,255,255
412902400 0.965267951345443 0,255,255 0,255,255
412902400 0.725763623373849 0,255,255 0,255,255
412902400 0.969516531117757 0,255,255 0,255,255
412902400 1.20537811851501 0,255,255 0,255,255
412902400 0.920775938034057 0,255,255 0,255,255
412902400 0.888549161229815 0,255,255 0,255,255
412902400 0.962646981694482 0,255,255 0,255,255
412902400 0.805564566482197 0,255,255 0,255,255
412902400 0.952140612363815 0,255,255 0,255,255
412902400 0.860215822041034 0,255,255 0,255,255
412902400 0.84676849154865 0,255,255 0,255,255
412902400 0.872805070877075 0,255,255 0,255,255
412902400 0.794718372821808 0,255,255 0,255,255
412902400 0.887748632669449 0,255,255 0,255,255
412902400 0.998379055658976 0,255,255 0,255,255
412902400 0.9919742603302 0,255,255 0,255,255
412902400 0.85439148902893 0,255,255 0,255,255
412902400 0.696955729166667 0,255,255 0,255,255
412902400 0.727843214670817 0,255,255 0,255,255
12443848704 10.5712349156056 0,255,255 0,255,255
12443848704 10.7774367934712 0,255,255 0,255,255
12443848704 10.6586612390088 0,255,255 0,255,255
12443848704 10.6888812187622 0,255,255 0,255,255
12443848704 11.2767978151045 0,255,255 0,255,255
12443848704 10.6270417696506 0,255,255 0,255,255
12443848704 9.88742104411125 0,255,255 0,255,255
12443848704 11.288127846053 0,255,255 0,255,255
12443848704 9.74635834527016 0,255,255 0,255,255
12443848704 10.8214472758045 0,255,255 0,255,255
12443848704 11.3383189324325 0,255,255 0,255,255
12443848704 10.8807383186817 0,255,255 0,255,255
12443848704 11.0573885545658 0,255,255 0,255,255
12443848704 11.1474846012739 0,255,255 0,255,255
12443848704 10.7100038178412 0,255,255 0,255,255
12443848704 11.0348714888903 0,255,255 0,255,255
12443848704 9.81706141519546 0,255,255 0,255,255
12443848704 11.4901781629872 0,255,255 0,255,255
12443848704 11.2632301344906 0,255,255 0,255,255
12443848704 10.8884178649988 0,255,255 0,255,255
12443848704 11.0949704707747 0,255,255 0,255,255
12443848704 11.0212956144196 0,255,255 0,255,255
12443848704 11.0364332450761 0,255,255 0,255,255
12443848704 11.1008568901832 0,255,255 0,255,255
12443848704 11.178267123908 0,255,255 0,255,255
12443848704 10.9878303600695 0,255,255 0,255,255
12443848704 10.615397009993 0,255,255 0,255,255
12443848704 10.9992286024171 0,255,255 0,255,255
12443848704 10.9949893825519 0,255,255 0,255,255
12443848704 10.8943941848982 0,255,255 0,255,255
796594176 1.61681413936615 0,255,255 0,255,255
796594176 1.53398163448334 0,255,255 0,255,255
796594176 1.58811029442497 0,255,255 0,255,255
796594176 1.84888399289548 0,255,255 0,255,255
796594176 1.51971062726974 0,255,255 0,255,255
796594176 1.71892183174626 0,255,255 0,255,255
796594176 1.36942664948106 0,255,255 0,255,255
796594176 1.51573420715332 0,255,255 0,255,255
796594176 1.93730871008182 0,255,255 0,255,255
796594176 1.51266274781849 0,255,255 0,255,255
796594176 1.67716145038605 0,255,255 0,255,255
796594176 1.39253425595495 0,255,255 0,255,255
796594176 2.07637043912709 0,255,255 0,255,255
796594176 1.52367204475403 0,255,255 0,255,255
796594176 1.38183989280149 0,255,255 0,255,255
796594176 1.8495674413102 0,255,255 0,255,255
796594176 1.44664880561829 0,255,255 0,255,255
796594176 1.82277950286865 0,255,255 0,255,255
796594176 1.36474603176117 0,255,255 0,255,255
796594176 1.78421998420468 0,255,255 0,255,255
796594176 1.73024340403781 0,255,255 0,255,255
796594176 1.52859538841248 0,255,255 0,255,255
796594176 1.54321282130021 0,255,255 0,255,255
796594176 1.63244716858864 0,255,255 0,255,255
796594176 1.75817563516753 0,255,255 0,255,255
796594176 1.97950150680542 0,255,255 0,255,255
796594176 1.77815549320221 0,255,255 0,255,255
796594176 1.39196053915024 0,255,255 0,255,255
796594176 1.61397605466843 0,255,255 0,255,255
796594176 1.51643908112137 0,255,255 0,255,255
20241321984 17.4246896374787 0,255,255 0,255,255
20241321984 16.8929665706158 0,255,255 0,255,255
20241321984 17.9012686472376 0,255,255 0,255,255
20241321984 16.1943741559982 0,255,255 0,255,255
20241321984 17.7596014879836 0,255,255 0,255,255
20241321984 16.5508448839188 0,255,255 0,255,255
20241321984 18.667472963574 0,255,255 0,255,255
20241321984 16.1651823759079 0,255,255 0,255,255
20241321984 19.2009249970577 0,255,255 0,255,255
20241321984 16.0141401958466 0,255,255 0,255,255
20241321984 18.4255125073702 0,255,255 0,255,255
20241321984 16.7212253875732 0,255,255 0,255,255
20241321984 18.4828274875395 0,255,255 0,255,255
20241321984 16.0895865440369 0,255,255 0,255,255
20241321984 18.1658141567777 0,255,255 0,255,255
20241321984 16.1987333321571 0,255,255 0,255,255
20241321984 18.4186684229771 0,255,255 0,255,255
20241321984 16.0752634220123 0,255,255 0,255,255
20241321984 19.0635097327301 0,255,255 0,255,255
20241321984 16.2193659954071 0,255,255 0,255,255
20241321984 18.7924644566634 0,255,255 0,255,255
20241321984 16.3417016029358 0,255,255 0,255,255
20241321984 18.1526048774806 0,255,255 0,255,255
20241321984 15.9086300849915 0,255,255 0,255,255
20241321984 18.5182417052044 0,255,255 0,255,255
20241321984 18.0082737820124 0,255,255 0,255,255
20241321984 19.0368573519263 0,255,255 0,255,255
20241321984 16.0651489653587 0,255,255 0,255,255
20241321984 17.8635682122998 0,255,255 0,255,255
20241321984 18.9400085508982 0,255,255 0,255,255
1296000000 3.15067760944366 0,255,255 0,255,255
1296000000 2.43957838875907 0,255,255 0,255,255
1296000000 2.31833034038544 0,255,255 0,255,255
1296000000 2.63635128217585 0,255,255 0,255,255
1296000000 2.89481645699435 0,255,255 0,255,255
1296000000 2.42156227382024 0,255,255 0,255,255
1296000000 2.33380985893309 0,255,255 0,255,255
1296000000 2.35086014893476 0,255,255 0,255,255
1296000000 2.53515351104736 0,255,255 0,255,255
1296000000 2.81800319314003 0,255,255 0,255,255
1296000000 2.78339613849238 0,255,255 0,255,255
1296000000 2.29407004213333 0,255,255 0,255,255
1296000000 2.45861616677949 0,255,255 0,255,255
1296000000 2.59511012453352 0,255,255 0,255,255
1296000000 2.35240963387489 0,255,255 0,255,255
1296000000 2.65983841522535 0,255,255 0,255,255
1296000000 2.58639642298222 0,255,255 0,255,255
1296000000 2.54426286518574 0,255,255 0,255,255
1296000000 2.61903205566936 0,255,255 0,255,255
1296000000 2.34597794294357 0,255,255 0,255,255
1296000000 2.69531502545186 0,255,255 0,255,255
1296000000 2.51819411378029 0,255,255 0,255,255
1296000000 2.70974282711148 0,255,255 0,255,255
1296000000 2.46213551225382 0,255,255 0,255,255
1296000000 2.68479963582158 0,255,255 0,255,255
1296000000 2.79567748465538 0,255,255 0,255,255
1296000000 2.8239949550799 0,255,255 0,255,255
1296000000 2.69885657942295 0,255,255 0,255,255
1296000000 2.69036824992725 0,255,255 0,255,255
1296000000 2.63642737848891 0,255,255 0,255,255
29749350400 26.5066117451253 0,255,255 0,255,255
29749350400 27.6699546192266 0,255,255 0,255,255
29749350400 24.4832388768196 0,255,255 0,255,255
29749350400 27.8707328951797 0,255,255 0,255,255
29749350400 24.6626377165318 0,255,255 0,255,255
29749350400 27.4739918971062 0,255,255 0,255,255
29749350400 27.5408053740867 0,255,255 0,255,255
29749350400 23.2903476679325 0,255,255 0,255,255
29749350400 27.4628522110413 0,255,255 0,255,255
29749350400 23.58588063097 0,255,255 0,255,255
29749350400 27.9938371851406 0,255,255 0,255,255
29749350400 22.2516463532448 0,255,255 0,255,255
29749350400 27.8503370463145 0,255,255 0,255,255
29749350400 22.5098292648792 0,255,255 0,255,255
29749350400 27.6831932508665 0,255,255 0,255,255
29749350400 23.4307401921749 0,255,255 0,255,255
29749350400 27.1560321512073 0,255,255 0,255,255
29749350400 22.9255589230061 0,255,255 0,255,255
29749350400 27.728908475346 0,255,255 0,255,255
29749350400 22.8200625014305 0,255,255 0,255,255
29749350400 28.6349449654714 0,255,255 0,255,255
29749350400 22.2489581594467 0,255,255 0,255,255
29749350400 28.4216806645341 0,255,255 0,255,255
29749350400 22.1894522910118 0,255,255 0,255,255
29749350400 27.0227943701644 0,255,255 0,255,255
29749350400 22.2660096335411 0,255,255 0,255,255
29749350400 27.2850406298607 0,255,255 0,255,255
29749350400 22.7978494434357 0,255,255 0,255,255
29749350400 27.158282420466 0,255,255 0,255,255
29749350400 27.9994461950333 0,255,255 0,255,255
1905147904 5.28343654632568 0,255,255 0,255,255
1905147904 3.75763569865587 0,255,255 0,255,255
1905147904 3.39687886688232 0,255,255 0,255,255
1905147904 4.40807666146237 0,255,255 0,255,255
1905147904 3.84608208808493 0,255,255 0,255,255
1905147904 3.53137215861868 0,255,255 0,255,255
1905147904 3.69422644472122 0,255,255 0,255,255
1905147904 3.53506154179573 0,255,255 0,255,255
1905147904 3.61550871995438 0,255,255 0,255,255
1905147904 3.8656842237711 0,255,255 0,255,255
1905147904 3.66382336735725 0,255,255 0,255,255
1905147904 3.72610151725066 0,255,255 0,255,255
1905147904 3.89620929570551 0,255,255 0,255,255
1905147904 4.10218177508408 0,255,255 0,255,255
1905147904 3.75390455110584 0,255,255 0,255,255
1905147904 3.63721714258194 0,255,255 0,255,255
1905147904 3.72316360079447 0,255,255 0,255,255
1905147904 3.64632877985975 0,255,255 0,255,255
1905147904 4.19976546185181 0,255,255 0,255,255
1905147904 3.66624836602211 0,255,255 0,255,255
1905147904 4.17327854367995 0,255,255 0,255,255
1905147904 3.75793498023082 0,255,255 0,255,255
1905147904 3.75260322387744 0,255,255 0,255,255
1905147904 3.73382272216907 0,255,255 0,255,255
1905147904 3.74769069451912 0,255,255 0,255,255
1905147904 3.93476040877678 0,255,255 0,255,255
1905147904 3.5656004688523 0,255,255 0,255,255
1905147904 3.93010727529526 0,255,255 0,255,255
1905147904 3.46388247791581 0,255,255 0,255,255
1905147904 3.86748516667806 0,255,255 0,255,255
4719255552 3.85881481512235 0,255,255 0,255,255
4719255552 3.86134168338776 0,255,255 0,255,255
4719255552 3.94999827289581 0,255,255 0,255,255
4719255552 4.43051112382942 0,255,255 0,255,255
4719255552 4.20434708909427 0,255,255 0,255,255
4719255552 3.89324230027199 0,255,255 0,255,255
4719255552 4.61002358024403 0,255,255 0,255,255
4719255552 3.99284996049962 0,255,255 0,255,255
4719255552 4.00200588703156 0,255,255 0,255,255
4719255552 4.79453120427579 0,255,255 0,255,255
4719255552 4.16280349082725 0,255,255 0,255,255
4719255552 4.52194054585695 0,255,255 0,255,255
4719255552 4.4720397273944 0,255,255 0,255,255
4719255552 4.16904079331801 0,255,255 0,255,255
4719255552 3.73276893210411 0,255,255 0,255,255
4719255552 4.21498054628372 0,255,255 0,255,255
4719255552 4.11142006252674 0,255,255 0,255,255
4719255552 3.97640929365158 0,255,255 0,255,255
4719255552 4.14921657759803 0,255,255 0,255,255
4719255552 3.70703283667564 0,255,255 0,255,255
4719255552 4.65298249769211 0,255,255 0,255,255
4719255552 4.23823403338382 0,255,255 0,255,255
4719255552 3.98856738853455 0,255,255 0,255,255
4719255552 4.33490232025493 0,255,255 0,255,255
4719255552 4.13918962271708 0,255,255 0,255,255
4719255552 4.61008218958595 0,255,255 0,255,255
4719255552 3.89302143383026 0,255,255 0,255,255
4719255552 4.32491526033743 0,255,255 0,255,255
4719255552 4.14101352714575 0,255,255 0,255,255
4719255552 4.33927316005413 0,255,255 0,255,255
301989888 0.424212910016378 0,255,255 0,255,255
301989888 0.527105875611305 0,255,255 0,255,255
301989888 0.565000967860222 0,255,255 0,255,255
301989888 0.557450526237488 0,255,255 0,255,255
301989888 0.768970050215721 0,255,255 0,255,255
301989888 0.657142325401306 0,255,255 0,255,255
301989888 0.560831574440002 0,255,255 0,255,255
301989888 0.694602907657623 0,255,255 0,255,255
301989888 0.835632507562637 0,255,255 0,255,255
301989888 0.683570708592732 0,255,255 0,255,255
301989888 0.707436547279357 0,255,255 0,255,255
301989888 0.629956535339355 0,255,255 0,255,255
301989888 0.571891096505252 0,255,255 0,255,255
301989888 0.800626807689667 0,255,255 0,255,255
301989888 0.632151979207992 0,255,255 0,255,255
301989888 0.929089307785034 0,255,255 0,255,255
301989888 0.621505482673645 0,255,255 0,255,255
301989888 0.58705570936203 0,255,255 0,255,255
301989888 0.76265871814092 0,255,255 0,255,255
301989888 0.578638047218323 0,255,255 0,255,255
301989888 0.745787728113286 0,255,255 0,255,255
301989888 0.660332857565446 0,255,255 0,255,255
301989888 0.757815939426422 0,255,255 0,255,255
301989888 0.706583853574899 0,255,255 0,255,255
301989888 0.814590518951416 0,255,255 0,255,255
301989888 0.788253713647524 0,255,255 0,255,255
301989888 0.72187098236084 0,255,255 0,255,255
301989888 0.586854157447815 0,255,255 0,255,255
301989888 0.563625677704811 0,255,255 0,255,255
301989888 0.688668010266622 0,255,255 0,255,255
1179813888 0.958355741338296 0,0,0 0,0,0
1179813888 0.747602896465974 0,0,0 0,0,0
1179813888 0.785548250007629 0,0,0 0,0,0
1179813888 1.10409688382149 0,0,0 0,0,0
1179813888 1.05819317499797 0,0,0 0,0,0
1179813888 0.807269519805908 0,0,0 0,0,0
1179813888 0.852082293363718 0,0,0 0,0,0
1179813888 0.960097082580839 0,0,0 0,0,0
1179813888 0.879888078689575 0,0,0 0,0,0
1179813888 0.868260348943563 0,0,0 0,0,0
1179813888 0.851249008655548 0,0,0 0,0,0
1179813888 0.831980732504527 0,0,0 0,0,0
1179813888 0.882616620063781 0,0,0 0,0,0
1179813888 1.17269294087887 0,0,0 0,0,0
1179813888 1.06108391213417 0,0,0 0,0,0
1179813888 0.910732854366302 0,0,0 0,0,0
1179813888 1.20376583404541 0,0,0 0,0,0
1179813888 0.817118732929229 0,0,0 0,0,0
1179813888 0.975516594336583 0,0,0 0,0,0
1179813888 1.0903583111763 0,0,0 0,0,0
1179813888 0.802274297714233 0,0,0 0,0,0
1179813888 0.846546138525009 0,0,0 0,0,0
1179813888 1.09623543791771 0,0,0 0,0,0
1179813888 1.17969454163855 0,0,0 0,0,0
1179813888 0.726982341766357 0,0,0 0,0,0
1179813888 0.867512036491843 0,0,0 0,0,0
1179813888 0.870923525113325 0,0,0 0,0,0
1179813888 0.915656052806161 0,0,0 0,0,0
1179813888 1.12263068962097 0,0,0 0,0,0
1179813888 0.881561837563148 0,0,0 0,0,0
75497472 0.197892655849456 0,0,0 0,0,0
75497472 0.0800055634975433 0,0,0 0,0,0
75497472 0.125727882385254 0,0,0 0,0,0
75497472 0.0953091533184049 0,0,0 0,0,0
75497472 0.100030525398254 0,0,0 0,0,0
75497472 0.129311268031597 0,0,0 0,0,0
75497472 0.101312436819076 0,0,0 0,0,0
75497472 0.217582357406616 0,0,0 0,0,0
75497472 0.120478099822998 0,0,0 0,0,0
75497472 0.153829770326614 0,0,0 0,0,0
75497472 0.112972320318222 0,0,0 0,0,0
75497472 0.115483929872513 0,0,0 0,0,0
75497472 0.190894504547119 0,0,0 0,0,0
75497472 0.164122630596161 0,0,0 0,0,0
75497472 0.142420250296592 0,0,0 0,0,0
75497472 0.146995552539825 0,0,0 0,0,0
75497472 0.245956634044647 0,0,0 0,0,0
75497472 0.228267740607262 0,0,0 0,0,0
75497472 0.239389840563138 0,0,0 0,0,0
75497472 0.248377312779426 0,0,0 0,0,0
75497472 0.218213348031044 0,0,0 0,0,0
75497472 0.147614343166351 0,0,0 0,0,0
75497472 0.113837350368499 0,0,0 0,0,0
75497472 0.170396348953247 0,0,0 0,0,0
75497472 0.172015300273895 0,0,0 0,0,0
75497472 0.110570182800293 0,0,0 0,0,0
75497472 0.152770967801412 0,0,0 0,0,0
75497472 0.097620762348175 0,0,0 0,0,0
75497472 0.192979035207203 0,0,0 0,0,0
75497472 0.166186135053635 0,0,0 0,0,0
3225651200 1.86949284269015 0,0,0 0,0,0
3225651200 2.05109603428019 0,0,0 0,0,0
3225651200 2.60280066827933 0,0,0 0,0,0
3225651200 2.31684565244182 0,0,0 0,0,0
3225651200 2.40147580915509 0,0,0 0,0,0
3225651200 2.23028651485299 0,0,0 0,0,0
3225651200 2.42043483165215 0,0,0 0,0,0
3225651200 2.2998383304051 0,0,0 0,0,0
3225651200 2.10374478149414 0,0,0 0,0,0
3225651200 2.24840089718501 0,0,0 0,0,0
3225651200 2.05529706716537 0,0,0 0,0,0
3225651200 2.08005137418849 0,0,0 0,0,0
3225651200 2.08897357964516 0,0,0 0,0,0
3225651200 2.37443795460668 0,0,0 0,0,0
3225651200 2.86709049055188 0,0,0 0,0,0
3225651200 2.11235988664627 0,0,0 0,0,0
3225651200 2.33987080696225 0,0,0 0,0,0
3225651200 2.4941756143009 0,0,0 0,0,0
3225651200 2.35939129662514 0,0,0 0,0,0
3225651200 2.05581322431564 0,0,0 0,0,0
3225651200 2.31227938048329 0,0,0 0,0,0
3225651200 2.10362705540657 0,0,0 0,0,0
3225651200 2.66547112550735 0,0,0 0,0,0
3225651200 2.12097821954727 0,0,0 0,0,0
3225651200 1.98504111886024 0,0,0 0,0,0
3225651200 2.4598983758688 0,0,0 0,0,0
3225651200 2.21520675826073 0,0,0 0,0,0
3225651200 2.45318858288949 0,0,0 0,0,0
3225651200 2.2503340998143 0,0,0 0,0,0
3225651200 2.77951435145354 0,0,0 0,0,0
206451200 0.200179489135742 0,0,0 0,0,0
206451200 0.252348330616951 0,0,0 0,0,0
206451200 0.359063781738281 0,0,0 0,0,0
206451200 0.340876888722181 0,0,0 0,0,0
206451200 0.339783339053392 0,0,0 0,0,0
206451200 0.221898897743225 0,0,0 0,0,0
206451200 0.217203055429459 0,0,0 0,0,0
206451200 0.270760576629638 0,0,0 0,0,0
206451200 0.308424826304118 0,0,0 0,0,0
206451200 0.407913819471995 0,0,0 0,0,0
206451200 0.366443564194899 0,0,0 0,0,0
206451200 0.268424665557013 0,0,0 0,0,0
206451200 0.372900766134262 0,0,0 0,0,0
206451200 0.365701882839202 0,0,0 0,0,0
206451200 0.344439932346344 0,0,0 0,0,0
206451200 0.285851812362671 0,0,0 0,0,0
206451200 0.368107562700907 0,0,0 0,0,0
206451200 0.394968681573868 0,0,0 0,0,0
206451200 0.248218638896942 0,0,0 0,0,0
206451200 0.370542993068695 0,0,0 0,0,0
206451200 0.259229574680328 0,0,0 0,0,0
206451200 0.342337431907654 0,0,0 0,0,0
206451200 0.26513423374721 0,0,0 0,0,0
206451200 0.382247499084472 0,0,0 0,0,0
206451200 0.317345439434051 0,0,0 0,0,0
206451200 0.350176002681255 0,0,0 0,0,0
206451200 0.307954420566559 0,0,0 0,0,0
206451200 0.327461517333984 0,0,0 0,0,0
206451200 0.296116479873657 0,0,0 0,0,0
206451200 0.34751501083374 0,0,0 0,0,0
6221924352 4.03293577880859 0,0,0 0,0,0
6221924352 3.74029869747162 0,0,0 0,0,0
6221924352 4.18181912984167 0,0,0 0,0,0
6221924352 3.97327049875259 0,0,0 0,0,0
6221924352 4.77709336214146 0,0,0 0,0,0
6221924352 3.82533786034584 0,0,0 0,0,0
6221924352 4.36975050846736 0,0,0 0,0,0
6221924352 4.16310691736009 0,0,0 0,0,0
6221924352 3.86254927825928 0,0,0 0,0,0
6221924352 4.27125725864371 0,0,0 0,0,0
6221924352 3.84606800365448 0,0,0 0,0,0
6221924352 4.63837259756509 0,0,0 0,0,0
6221924352 3.89148425316811 0,0,0 0,0,0
6221924352 4.80093226904705 0,0,0 0,0,0
6221924352 3.74296298837662 0,0,0 0,0,0
6221924352 4.25100957573454 0,0,0 0,0,0
6221924352 4.42908627376063 0,0,0 0,0,0
6221924352 4.15120616544821 0,0,0 0,0,0
6221924352 4.23231950907707 0,0,0 0,0,0
6221924352 4.15930955638277 0,0,0 0,0,0
6221924352 3.81514618563652 0,0,0 0,0,0
6221924352 4.41859295522756 0,0,0 0,0,0
6221924352 4.61204318735335 0,0,0 0,0,0
6221924352 3.84017057752609 0,0,0 0,0,0
6221924352 4.254436175136 0,0,0 0,0,0
6221924352 3.79002238893509 0,0,0 0,0,0
6221924352 4.55942583382571 0,0,0 0,0,0
6221924352 4.39117219615469 0,0,0 0,0,0
6221924352 4.81535016032188 0,0,0 0,0,0
6221924352 4.00332431966994 0,0,0 0,0,0
398297088 0.336852821747462 0,0,0 0,0,0
398297088 0.373144500017166 0,0,0 0,0,0
398297088 0.411642317771911 0,0,0 0,0,0
398297088 0.493241972943147 0,0,0 0,0,0
398297088 0.481898778026754 0,0,0 0,0,0
398297088 0.723021921157837 0,0,0 0,0,0
398297088 0.477394896200725 0,0,0 0,0,0
398297088 0.54202310628891 0,0,0 0,0,0
398297088 0.603475930582393 0,0,0 0,0,0
398297088 0.515350416851043 0,0,0 0,0,0
398297088 0.623627120494842 0,0,0 0,0,0
398297088 0.521637327253818 0,0,0 0,0,0
398297088 0.564520587921142 0,0,0 0,0,0
398297088 0.631800134658813 0,0,0 0,0,0
398297088 0.437029727867671 0,0,0 0,0,0
398297088 0.455796092033386 0,0,0 0,0,0
398297088 0.551395932435989 0,0,0 0,0,0
398297088 0.59350163769722 0,0,0 0,0,0
398297088 0.561719157791137 0,0,0 0,0,0
398297088 0.622227957189083 0,0,0 0,0,0
398297088 0.555656689405441 0,0,0 0,0,0
398297088 0.481530727386474 0,0,0 0,0,0
398297088 0.647117970863978 0,0,0 0,0,0
398297088 0.731864340066909 0,0,0 0,0,0
398297088 0.681794177591801 0,0,0 0,0,0
398297088 0.552484689950943 0,0,0 0,0,0
398297088 0.596017112493514 0,0,0 0,0,0
398297088 0.459957875560312 0,0,0 0,0,0
398297088 0.549069206571579 0,0,0 0,0,0
398297088 0.483663376498222 0,0,0 0,0,0
10120660992 5.610982224226 0,0,0 0,0,0
10120660992 7.04056844522655 0,0,0 0,0,0
10120660992 6.46809984326362 0,0,0 0,0,0
10120660992 7.01876808708097 0,0,0 0,0,0
10120660992 6.80204432038416 0,0,0 0,0,0
10120660992 6.95959669247541 0,0,0 0,0,0
10120660992 6.46667622756958 0,0,0 0,0,0
10120660992 7.41346073131 0,0,0 0,0,0
10120660992 6.02971166062355 0,0,0 0,0,0
10120660992 6.95865319705009 0,0,0 0,0,0
10120660992 6.34618601131439 0,0,0 0,0,0
10120660992 7.18121850994655 0,0,0 0,0,0
10120660992 6.83991725372941 0,0,0 0,0,0
10120660992 7.25246516985363 0,0,0 0,0,0
10120660992 6.65081735185997 0,0,0 0,0,0
10120660992 6.2306911547184 0,0,0 0,0,0
10120660992 7.05516802453995 0,0,0 0,0,0
10120660992 6.91215218856277 0,0,0 0,0,0
10120660992 6.31946373867989 0,0,0 0,0,0
10120660992 7.13258031425476 0,0,0 0,0,0
10120660992 7.27236962451105 0,0,0 0,0,0
10120660992 6.98328536013285 0,0,0 0,0,0
10120660992 6.29953305411339 0,0,0 0,0,0
10120660992 6.77022938631032 0,0,0 0,0,0
10120660992 6.65161217021942 0,0,0 0,0,0
10120660992 6.81778158405304 0,0,0 0,0,0
10120660992 6.3088155670166 0,0,0 0,0,0
10120660992 6.93930700043532 0,0,0 0,0,0
10120660992 7.03245826928036 0,0,0 0,0,0
10120660992 7.39740824915415 0,0,0 0,0,0
648000000 0.885630748987198 0,0,0 0,0,0
648000000 0.568862401095303 0,0,0 0,0,0
648000000 0.677692650318145 0,0,0 0,0,0
648000000 0.596594797134399 0,0,0 0,0,0
648000000 0.611694527467092 0,0,0 0,0,0
648000000 0.805462646456325 0,0,0 0,0,0
648000000 0.672887360304594 0,0,0 0,0,0
648000000 1.01483745243675 0,0,0 0,0,0
648000000 0.6628621301651 0,0,0 0,0,0
648000000 0.97700211596489 0,0,0 0,0,0
648000000 0.790885291099548 0,0,0 0,0,0
648000000 0.993845488746961 0,0,0 0,0,0
648000000 0.674111386537552 0,0,0 0,0,0
648000000 0.85256254140536 0,0,0 0,0,0
648000000 0.692617024809122 0,0,0 0,0,0
648000000 0.955302908967523 0,0,0 0,0,0
648000000 1.20995493731499 0,0,0 0,0,0
648000000 0.795608672486411 0,0,0 0,0,0
648000000 0.985744668470488 0,0,0 0,0,0
648000000 0.871752519965172 0,0,0 0,0,0
648000000 0.953642896652221 0,0,0 0,0,0
648000000 0.889831192896916 0,0,0 0,0,0
648000000 0.679890024185181 0,0,0 0,0,0
648000000 0.757866325378418 0,0,0 0,0,0
648000000 0.79346313891044 0,0,0 0,0,0
648000000 0.867090869995264 0,0,0 0,0,0
648000000 0.932307497569493 0,0,0 0,0,0
648000000 0.690124174594879 0,0,0 0,0,0
648000000 0.917550997495651 0,0,0 0,0,0
648000000 0.816466237068176 0,0,0 0,0,0
14874675200 9.73391542557244 0,0,0 0,0,0
14874675200 10.4098666651903 0,0,0 0,0,0
14874675200 10.3481047184139 0,0,0 0,0,0
14874675200 9.35717645573616 0,0,0 0,0,0
14874675200 11.048416558596 0,0,0 0,0,0
14874675200 8.91607266712189 0,0,0 0,0,0
14874675200 10.7288618533893 0,0,0 0,0,0
14874675200 9.07566545605659 0,0,0 0,0,0
14874675200 10.4439568708723 0,0,0 0,0,0
14874675200 9.77560360307431 0,0,0 0,0,0
14874675200 9.33493839979172 0,0,0 0,0,0
14874675200 10.0180064199325 0,0,0 0,0,0
14874675200 10.4321182601557 0,0,0 0,0,0
14874675200 9.36408500385284 0,0,0 0,0,0
14874675200 10.5525628788747 0,0,0 0,0,0
14874675200 9.03215537810326 0,0,0 0,0,0
14874675200 11.0948234821539 0,0,0 0,0,0
14874675200 10.2167308031559 0,0,0 0,0,0
14874675200 9.36352100920677 0,0,0 0,0,0
14874675200 10.23307995252 0,0,0 0,0,0
14874675200 8.99413292741776 0,0,0 0,0,0
14874675200 10.8093441253799 0,0,0 0,0,0
14874675200 10.0012338672458 0,0,0 0,0,0
14874675200 10.221384539938 0,0,0 0,0,0
14874675200 10.796386209443 0,0,0 0,0,0
14874675200 9.01889712786675 0,0,0 0,0,0
14874675200 9.94203393266542 0,0,0 0,0,0
14874675200 9.41633898735046 0,0,0 0,0,0
14874675200 10.6547981047671 0,0,0 0,0,0
14874675200 9.56606925630569 0,0,0 0,0,0
952573952 0.898676556392149 0,0,0 0,0,0
952573952 0.990177282508214 0,0,0 0,0,0
952573952 1.03714058265686 0,0,0 0,0,0
952573952 1.22962676345218 0,0,0 0,0,0
952573952 1.07592293265287 0,0,0 0,0,0
952573952 1.28019459303566 0,0,0 0,0,0
952573952 1.50592301871095 0,0,0 0,0,0
952573952 1.03534053046053 0,0,0 0,0,0
952573952 1.11714955091476 0,0,0 0,0,0
952573952 1.19153271007538 0,0,0 0,0,0
952573952 1.24398861408234 0,0,0 0,0,0
952573952 1.33902152443886 0,0,0 0,0,0
952573952 1.13920038700104 0,0,0 0,0,0
952573952 1.29223330235481 0,0,0 0,0,0
952573952 1.26662323678624 0,0,0 0,0,0
952573952 1.43384201090152 0,0,0 0,0,0
952573952 1.19249082136154 0,0,0 0,0,0
952573952 1.12803718437467 0,0,0 0,0,0
952573952 1.00926505756378 0,0,0 0,0,0
952573952 1.12494693882763 0,0,0 0,0,0
952573952 1.44479091262817 0,0,0 0,0,0
952573952 1.21226026260853 0,0,0 0,0,0
952573952 1.10567429924011 0,0,0 0,0,0
952573952 1.28259557782173 0,0,0 0,0,0
952573952 1.00875219188017 0,0,0 0,0,0
952573952 1.26638002276421 0,0,0 0,0,0
952573952 1.51072284078598 0,0,0 0,0,0
952573952 1.10568587064743 0,0,0 0,0,0
952573952 1.11121292037964 0,0,0 0,0,0
952573952 1.5229378979471 0,0,0 0,0,0
2359627776 1.31998229384422 0,0,0 0,0,0
2359627776 1.3501733974977 0,0,0 0,0,0
2359627776 1.45464762067795 0,0,0 0,0,0
2359627776 1.67893666552504 0,0,0 0,0,0
2359627776 1.41623770809174 0,0,0 0,0,0
2359627776 1.63658650555876 0,0,0 0,0,0
2359627776 1.47724104523659 0,0,0 0,0,0
2359627776 1.86793475389481 0,0,0 0,0,0
2359627776 1.78632627333765 0,0,0 0,0,0
2359627776 2.0314725478363 0,0,0 0,0,0
2359627776 2.16545946383476 0,0,0 0,0,0
2359627776 1.71912478955587 0,0,0 0,0,0
2359627776 1.60573560905456 0,0,0 0,0,0
2359627776 1.6813106759028 0,0,0 0,0,0
2359627776 1.63954818959236 0,0,0 0,0,0
2359627776 2.19177010876792 0,0,0 0,0,0
2359627776 1.45937546825409 0,0,0 0,0,0
2359627776 1.72066043024478 0,0,0 0,0,0
2359627776 2.00540244364738 0,0,0 0,0,0
2359627776 1.69295593184012 0,0,0 0,0,0
2359627776 1.59203132390976 0,0,0 0,0,0
2359627776 1.67271823416258 0,0,0 0,0,0
2359627776 1.5743698117733 0,0,0 0,0,0
2359627776 1.79492334980435 0,0,0 0,0,0
2359627776 1.50706457829475 0,0,0 0,0,0
2359627776 1.61186733984947 0,0,0 0,0,0
2359627776 1.85125723544483 0,0,0 0,0,0
2359627776 1.60277724282308 0,0,0 0,0,0
2359627776 1.75921574115753 0,0,0 0,0,0
2359627776 1.71557033862851 0,0,0 0,0,0
150994944 0.259683004617691 0,0,0 0,0,0
150994944 0.126158592224121 0,0,0 0,0,0
150994944 0.155813961466153 0,0,0 0,0,0
150994944 0.1911203125 0,0,0 0,0,0
150994944 0.133983550242015 0,0,0 0,0,0
150994944 0.144850010871887 0,0,0 0,0,0
150994944 0.16729897313118 0,0,0 0,0,0
150994944 0.17649709507823 0,0,0 0,0,0
150994944 0.165395519971847 0,0,0 0,0,0
150994944 0.129881916046142 0,0,0 0,0,0
150994944 0.170109248161315 0,0,0 0,0,0
150994944 0.192934381246566 0,0,0 0,0,0
150994944 0.20712021446228 0,0,0 0,0,0
150994944 0.223928322601318 0,0,0 0,0,0
150994944 0.363325634411403 0,0,0 0,0,0
150994944 0.192666491317749 0,0,0 0,0,0
150994944 0.234143096923828 0,0,0 0,0,0
150994944 0.233579486608505 0,0,0 0,0,0
150994944 0.24484640618733 0,0,0 0,0,0
150994944 0.312259777386983 0,0,0 0,0,0
150994944 0.178063428878784 0,0,0 0,0,0
150994944 0.201956069333213 0,0,0 0,0,0
150994944 0.213885164737701 0,0,0 0,0,0
150994944 0.23033244934082 0,0,0 0,0,0
150994944 0.230566096305847 0,0,0 0,0,0
150994944 0.243474541455507 0,0,0 0,0,0
150994944 0.189310913085938 0,0,0 0,0,0
150994944 0.259796578271048 0,0,0 0,0,0
150994944 0.231131646633148 0,0,0 0,0,0
150994944 0.172991237640381 0,0,0 0,0,0
6451302400 4.22642544754028 0,0,0 0,0,0
6451302400 3.8855118200779 0,0,0 0,0,0
6451302400 4.4479178822279 0,0,0 0,0,0
6451302400 4.72096182949896 0,0,0 0,0,0
6451302400 4.09685257387161 0,0,0 0,0,0
6451302400 4.59694566938612 0,0,0 0,0,0
6451302400 4.1980982910503 0,0,0 0,0,0
6451302400 4.80868069212472 0,0,0 0,0,0
6451302400 4.13777143120766 0,0,0 0,0,0
6451302400 4.30691665715101 0,0,0 0,0,0
6451302400 4.4452011168766 0,0,0 0,0,0
6451302400 4.37504729857812 0,0,0 0,0,0
6451302400 4.64909094483277 0,0,0 0,0,0
6451302400 4.66553958562568 0,0,0 0,0,0
6451302400 4.13050518417358 0,0,0 0,0,0
6451302400 4.54165620946884 0,0,0 0,0,0
6451302400 4.01632794475555 0,0,0 0,0,0
6451302400 4.44736156278186 0,0,0 0,0,0
6451302400 4.65832299200126 0,0,0 0,0,0
6451302400 4.46732163177087 0,0,0 0,0,0
6451302400 4.44204662659589 0,0,0 0,0,0
6451302400 4.28679035196012 0,0,0 0,0,0
6451302400 4.27549070105833 0,0,0 0,0,0
6451302400 4.75514354919335 0,0,0 0,0,0
6451302400 4.38297111555022 0,0,0 0,0,0
6451302400 4.52365002886109 0,0,0 0,0,0
6451302400 4.65712316124112 0,0,0 0,0,0
6451302400 4.03612500429153 0,0,0 0,0,0
6451302400 4.34301466743763 0,0,0 0,0,0
6451302400 4.72247093459672 0,0,0 0,0,0
412902400 0.414443304213611 0,0,0 0,0,0
412902400 0.395943240801493 0,0,0 0,0,0
412902400 0.479458603334427 0,0,0 0,0,0
412902400 0.494630751159456 0,0,0 0,0,0
412902400 0.502860106890018 0,0,0 0,0,0
412902400 0.705066184806823 0,0,0 0,0,0
412902400 0.657170315623283 0,0,0 0,0,0
412902400 0.462984412908554 0,0,0 0,0,0
412902400 0.554011921069201 0,0,0 0,0,0
412902400 0.53293249297142 0,0,0 0,0,0
412902400 0.508688790225982 0,0,0 0,0,0
412902400 0.476012533611721 0,0,0 0,0,0
412902400 0.703319018190557 0,0,0 0,0,0
412902400 0.471380831718445 0,0,0 0,0,0
412902400 0.537274496634801 0,0,0 0,0,0
412902400 0.627330354611079 0,0,0 0,0,0
412902400 0.551630944728851 0,0,0 0,0,0
412902400 0.52862231183052 0,0,0 0,0,0
412902400 0.541695368528366 0,0,0 0,0,0
412902400 0.659490599541437 0,0,0 0,0,0
412902400 0.508153135824203 0,0,0 0,0,0
412902400 0.567679341316223 0,0,0 0,0,0
412902400 0.588579579035441 0,0,0 0,0,0
412902400 0.535924928256443 0,0,0 0,0,0
412902400 0.61314281293324 0,0,0 0,0,0
412902400 0.837550969362259 0,0,0 0,0,0
412902400 0.593278575181961 0,0,0 0,0,0
412902400 0.561132574240366 0,0,0 0,0,0
412902400 0.661048164197377 0,0,0 0,0,0
412902400 0.571410482168197 0,0,0 0,0,0
12443848704 8.70981517325227 0,0,0 0,0,0
12443848704 8.54383612019675 0,0,0 0,0,0
12443848704 9.09681859913553 0,0,0 0,0,0
12443848704 8.42651123572871 0,0,0 0,0,0
12443848704 8.47150632450261 0,0,0 0,0,0
12443848704 8.69454663644518 0,0,0 0,0,0
12443848704 8.67701641278134 0,0,0 0,0,0
12443848704 7.44159568977356 0,0,0 0,0,0
12443848704 8.51675941190821 0,0,0 0,0,0
12443848704 8.84949457618034 0,0,0 0,0,0
12443848704 8.39410071395824 0,0,0 0,0,0
12443848704 8.41085734856923 0,0,0 0,0,0
12443848704 8.32883811950684 0,0,0 0,0,0
12443848704 8.63067085048556 0,0,0 0,0,0
12443848704 8.25267188980314 0,0,0 0,0,0
12443848704 9.21774497388276 0,0,0 0,0,0
12443848704 8.56787782460568 0,0,0 0,0,0
12443848704 8.35131770063216 0,0,0 0,0,0
12443848704 8.49841305566871 0,0,0 0,0,0
12443848704 8.40640288989306 0,0,0 0,0,0
12443848704 8.47789510941742 0,0,0 0,0,0
12443848704 8.73454909243482 0,0,0 0,0,0
12443848704 8.68087506567853 0,0,0 0,0,0
12443848704 8.63222491371632 0,0,0 0,0,0
12443848704 8.21990228182619 0,0,0 0,0,0
12443848704 7.56235719013214 0,0,0 0,0,0
12443848704 8.87941566984021 0,0,0 0,0,0
12443848704 8.60296286693874 0,0,0 0,0,0
12443848704 9.42411530746354 0,0,0 0,0,0
12443848704 8.09870361918842 0,0,0 0,0,0
796594176 1.06681387710571 0,0,0 0,0,0
796594176 0.700010817561831 0,0,0 0,0,0
796594176 1.20094584197998 0,0,0 0,0,0
796594176 0.943153341054916 0,0,0 0,0,0
796594176 1.01017797546917 0,0,0 0,0,0
796594176 1.34077812830607 0,0,0 0,0,0
796594176 1.01616448432207 0,0,0 0,0,0
796594176 1.02678381697834 0,0,0 0,0,0
796594176 1.07574848365784 0,0,0 0,0,0
796594176 1.00524330639839 0,0,0 0,0,0
796594176 1.05301859474182 0,0,0 0,0,0
796594176 0.948434537708759 0,0,0 0,0,0
796594176 1.19894444060326 0,0,0 0,0,0
796594176 1.02855386590958 0,0,0 0,0,0
796594176 0.975643512010574 0,0,0 0,0,0
796594176 1.13796282211939 0,0,0 0,0,0
796594176 1.29992546618552 0,0,0 0,0,0
796594176 0.89486145729285 0,0,0 0,0,0
796594176 0.881993215210297 0,0,0 0,0,0
796594176 1.07942012392773 0,0,0 0,0,0
796594176 1.11923081744418 0,0,0 0,0,0
796594176 1.00652438860673 0,0,0 0,0,0
796594176 1.03170908527374 0,0,0 0,0,0
796594176 0.948153515485616 0,0,0 0,0,0
796594176 1.11799070119858 0,0,0 0,0,0
796594176 1.15975021028519 0,0,0 0,0,0
796594176 0.948244745731353 0,0,0 0,0,0
796594176 0.948280873060226 0,0,0 0,0,0
796594176 1.11444775176048 0,0,0 0,0,0
796594176 1.00992253932357 0,0,0 0,0,0
20241321984 14.3777201054369 0,0,0 0,0,0
20241321984 13.7606677215273 0,0,0 0,0,0
20241321984 14.0782780367913 0,0,0 0,0,0
20241321984 14.1708984839191 0,0,0 0,0,0
20241321984 13.813953189799 0,0,0 0,0,0
20241321984 12.4315764434338 0,0,0 0,0,0
20241321984 14.5240002065343 0,0,0 0,0,0
20241321984 13.592909853991 0,0,0 0,0,0
20241321984 12.5620705361366 0,0,0 0,0,0
20241321984 13.7806323276339 0,0,0 0,0,0
20241321984 13.8541263577307 0,0,0 0,0,0
20241321984 15.1696725921795 0,0,0 0,0,0
20241321984 14.4936579046219 0,0,0 0,0,0
20241321984 12.3688446333408 0,0,0 0,0,0
20241321984 14.6025506807021 0,0,0 0,0,0
20241321984 14.2239859164667 0,0,0 0,0,0
20241321984 13.639667558844 0,0,0 0,0,0
20241321984 14.3223905265396 0,0,0 0,0,0
20241321984 11.9792686886787 0,0,0 0,0,0
20241321984 13.9633934700745 0,0,0 0,0,0
20241321984 13.6441597056422 0,0,0 0,0,0
20241321984 12.6012257590294 0,0,0 0,0,0
20241321984 13.5022807713099 0,0,0 0,0,0
20241321984 12.5271173973084 0,0,0 0,0,0
20241321984 13.8697137451088 0,0,0 0,0,0
20241321984 14.702642928413 0,0,0 0,0,0
20241321984 13.9789536074613 0,0,0 0,0,0
20241321984 13.8452442989479 0,0,0 0,0,0
20241321984 14.7803649315834 0,0,0 0,0,0
20241321984 12.3732766292095 0,0,0 0,0,0
1296000000 1.28858115792274 0,0,0 0,0,0
1296000000 1.55466216894676 0,0,0 0,0,0
1296000000 1.43373997025263 0,0,0 0,0,0
1296000000 1.35664099049568 0,0,0 0,0,0
1296000000 1.37444358388237 0,0,0 0,0,0
1296000000 1.63163765276803 0,0,0 0,0,0
1296000000 1.52087798047066 0,0,0 0,0,0
1296000000 1.45042224959894 0,0,0 0,0,0
1296000000 1.59949353408813 0,0,0 0,0,0
1296000000 1.45296269153294 0,0,0 0,0,0
1296000000 1.50976094623616 0,0,0 0,0,0
1296000000 1.93708811095665 0,0,0 0,0,0
1296000000 1.59889319921423 0,0,0 0,0,0
1296000000 1.68085918299357 0,0,0 0,0,0
1296000000 1.28732268726826 0,0,0 0,0,0
1296000000 1.44123460560579 0,0,0 0,0,0
1296000000 1.67107776891101 0,0,0 0,0,0
1296000000 1.54328653764725 0,0,0 0,0,0
1296000000 2.04138486116529 0,0,0 0,0,0
1296000000 1.65183880962025 0,0,0 0,0,0
1296000000 1.81155912245644 0,0,0 0,0,0
1296000000 1.98295788359642 0,0,0 0,0,0
1296000000 1.46899464726448 0,0,0 0,0,0
1296000000 1.73386720836163 0,0,0 0,0,0
1296000000 1.46885166735649 0,0,0 0,0,0
1296000000 2.01666790866852 0,0,0 0,0,0
1296000000 1.59583190917969 0,0,0 0,0,0
1296000000 1.6372742726326 0,0,0 0,0,0
1296000000 1.74358793369046 0,0,0 0,0,0
1296000000 1.51081515676325 0,0,0 0,0,0
29749350400 20.9623703392951 0,0,0 0,0,0
29749350400 19.0368553290367 0,0,0 0,0,0
29749350400 20.4820421420618 0,0,0 0,0,0
29749350400 18.5154266693592 0,0,0 0,0,0
29749350400 20.5967717450112 0,0,0 0,0,0
29749350400 20.3357830658718 0,0,0 0,0,0
29749350400 18.2528511872292 0,0,0 0,0,0
29749350400 20.9501614613784 0,0,0 0,0,0
29749350400 18.5494702355862 0,0,0 0,0,0
29749350400 20.2722138165298 0,0,0 0,0,0
29749350400 18.3190158424377 0,0,0 0,0,0
29749350400 20.5324374127858 0,0,0 0,0,0
29749350400 18.2102359545231 0,0,0 0,0,0
29749350400 20.9265463168091 0,0,0 0,0,0
29749350400 18.164697261095 0,0,0 0,0,0
29749350400 21.2949018244145 0,0,0 0,0,0
29749350400 18.1920134394169 0,0,0 0,0,0
29749350400 20.6374555094643 0,0,0 0,0,0
29749350400 19.031794000864 0,0,0 0,0,0
29749350400 20.2386603899002 0,0,0 0,0,0
29749350400 20.3337715688705 0,0,0 0,0,0
29749350400 18.3522189025879 0,0,0 0,0,0
29749350400 20.5539081771027 0,0,0 0,0,0
29749350400 18.1328025751114 0,0,0 0,0,0
29749350400 20.5085090791596 0,0,0 0,0,0
29749350400 18.1638032329083 0,0,0 0,0,0
29749350400 20.7591543950173 0,0,0 0,0,0
29749350400 20.1270525905719 0,0,0 0,0,0
29749350400 18.2540691919327 0,0,0 0,0,0
29749350400 20.2629601246369 0,0,0 0,0,0
1905147904 2.53895660305023 0,0,0 0,0,0
1905147904 2.10441914448371 0,0,0 0,0,0
1905147904 2.43886052720687 0,0,0 0,0,0
1905147904 2.66757035064697 0,0,0 0,0,0
1905147904 2.33644122123718 0,0,0 0,0,0
1905147904 2.54441742650419 0,0,0 0,0,0
1905147904 2.70835553679466 0,0,0 0,0,0
1905147904 2.2304140996933 0,0,0 0,0,0
1905147904 2.49393703438895 0,0,0 0,0,0
1905147904 1.97140694999695 0,0,0 0,0,0
1905147904 2.35237095308304 0,0,0 0,0,0
1905147904 2.24879060125351 0,0,0 0,0,0
1905147904 2.23790181541443 0,0,0 0,0,0
1905147904 2.4588696628809 0,0,0 0,0,0
1905147904 2.29330883919808 0,0,0 0,0,0
1905147904 2.24102575874329 0,0,0 0,0,0
1905147904 2.60877632662909 0,0,0 0,0,0
1905147904 1.99665708942767 0,0,0 0,0,0
1905147904 2.10518638328026 0,0,0 0,0,0
1905147904 2.33250473737717 0,0,0 0,0,0
1905147904 2.49249511029218 0,0,0 0,0,0
1905147904 2.15864867210388 0,0,0 0,0,0
1905147904 2.43530956685543 0,0,0 0,0,0
1905147904 2.08529951300472 0,0,0 0,0,0
1905147904 2.79552943897247 0,0,0 0,0,0
1905147904 2.06105850702677 0,0,0 0,0,0
1905147904 2.37929648811477 0,0,0 0,0,0
1905147904 1.90355940045808 0,0,0 0,0,0
1905147904 2.36896823756397 0,0,0 0,0,0
1905147904 2.39186087608337 0,0,0 0,0,0
4719255552 2.74896723842621 0,0,0 0,0,0
4719255552 3.14824633249422 0,0,0 0,0,0
4719255552 3.28953222215176 0,0,0 0,0,0
4719255552 3.09450959420204 0,0,0 0,0,0
4719255552 3.57203628182993 0,0,0 0,0,0
4719255552 3.23124631322397 0,0,0 0,0,0
4719255552 3.61412618012428 0,0,0 0,0,0
4719255552 2.89156825065613 0,0,0 0,0,0
4719255552 3.17050483921954 0,0,0 0,0,0
4719255552 3.09471077805299 0,0,0 0,0,0
4719255552 3.31767782449722 0,0,0 0,0,0
4719255552 3.31915664764968 0,0,0 0,0,0
4719255552 3.55649623406187 0,0,0 0,0,0
4719255552 3.55605969429016 0,0,0 0,0,0
4719255552 3.36615570920392 0,0,0 0,0,0
4719255552 3.19039691964785 0,0,0 0,0,0
4719255552 3.00012239146233 0,0,0 0,0,0
4719255552 3.33210083723068 0,0,0 0,0,0
4719255552 3.32232182839576 0,0,0 0,0,0
4719255552 3.11968602057766 0,0,0 0,0,0
4719255552 2.98553278970718 0,0,0 0,0,0
4719255552 3.25536475340525 0,0,0 0,0,0
4719255552 3.58316328671514 0,0,0 0,0,0
4719255552 2.92838312029839 0,0,0 0,0,0
4719255552 3.36118488461631 0,0,0 0,0,0
4719255552 3.2443578645587 0,0,0 0,0,0
4719255552 3.24052790876439 0,0,0 0,0,0
4719255552 3.09890104007721 0,0,0 0,0,0
4719255552 3.3638308427656 0,0,0 0,0,0
4719255552 2.98604211902618 0,0,0 0,0,0
301989888 0.303992957115173 0,0,0 0,0,0
301989888 0.328241770863533 0,0,0 0,0,0
301989888 0.463684210973627 0,0,0 0,0,0
301989888 0.47518292263576 0,0,0 0,0,0
301989888 0.418299122957083 0,0,0 0,0,0
301989888 0.336565268278122 0,0,0 0,0,0
301989888 0.317691258021763 0,0,0 0,0,0
301989888 0.326095633506775 0,0,0 0,0,0
301989888 0.389955228567123 0,0,0 0,0,0
301989888 0.493769774198532 0,0,0 0,0,0
301989888 0.463523259878158 0,0,0 0,0,0
301989888 0.445675527238845 0,0,0 0,0,0
301989888 0.409361384131691 0,0,0 0,0,0
301989888 0.506564802042643 0,0,0 0,0,0
301989888 0.573400196393331 0,0,0 0,0,0
301989888 0.37628116607666 0,0,0 0,0,0
301989888 0.57335881392161 0,0,0 0,0,0
301989888 0.437834648556179 0,0,0 0,0,0
301989888 0.506356324455954 0,0,0 0,0,0
301989888 0.365789491081237 0,0,0 0,0,0
301989888 0.579065346871103 0,0,0 0,0,0
301989888 0.478964867512385 0,0,0 0,0,0
301989888 0.347252164091382 0,0,0 0,0,0
301989888 0.352716274499893 0,0,0 0,0,0
301989888 0.41906560754776 0,0,0 0,0,0
301989888 0.435529561042785 0,0,0 0,0,0
301989888 0.472099574357271 0,0,0 0,0,0
301989888 0.395576348304749 0,0,0 0,0,0
301989888 0.426078599029117 0,0,0 0,0,0
301989888 0.491491320848465 0,0,0 0,0,0
12902604800 8.7575860191731 0,0,0 0,0,0
12902604800 8.90689546501637 0,0,0 0,0,0
12902604800 8.60865528151863 0,0,0 0,0,0
12902604800 9.03943724339279 0,0,0 0,0,0
12902604800 9.01054673277007 0,0,0 0,0,0
12902604800 8.67947021415472 0,0,0 0,0,0
12902604800 8.2015566778183 0,0,0 0,0,0
12902604800 8.62410114946148 0,0,0 0,0,0
12902604800 8.8995685459539 0,0,0 0,0,0
12902604800 8.94271886709157 0,0,0 0,0,0
12902604800 9.1816973636349 0,0,0 0,0,0
12902604800 8.76584516431036 0,0,0 0,0,0
12902604800 8.92671217548146 0,0,0 0,0,0
12902604800 8.09943420410156 0,0,0 0,0,0
12902604800 8.58751765577528 0,0,0 0,0,0
12902604800 9.48010507602136 0,0,0 0,0,0
12902604800 8.63338259883945 0,0,0 0,0,0
12902604800 8.08618830013275 0,0,0 0,0,0
12902604800 9.02873769719686 0,0,0 0,0,0
12902604800 8.79353443803593 0,0,0 0,0,0
12902604800 7.93333526229858 0,0,0 0,0,0
12902604800 9.26292359250784 0,0,0 0,0,0
12902604800 8.55271537075621 0,0,0 0,0,0
12902604800 9.2638317818225 0,0,0 0,0,0
12902604800 8.82054241221428 0,0,0 0,0,0
12902604800 8.08973976302147 0,0,0 0,0,0
12902604800 8.91242222449154 0,0,0 0,0,0
12902604800 9.08120427114061 0,0,0 0,0,0
12902604800 9.11980574271258 0,0,0 0,0,0
12902604800 7.91486072421074 0,0,0 0,0,0
825804800 0.744023776895859 0,0,0 0,0,0
825804800 0.677205338954925 0,0,0 0,0,0
825804800 0.961288226127624 0,0,0 0,0,0
825804800 1.06515257207553 0,0,0 0,0,0
825804800 0.927347990926107 0,0,0 0,0,0
825804800 1.05083500146866 0,0,0 0,0,0
825804800 1.02969069412019 0,0,0 0,0,0
825804800 0.988281198740005 0,0,0 0,0,0
825804800 0.803163908243179 0,0,0 0,0,0
825804800 1.1122096760273 0,0,0 0,0,0
825804800 1.0506301908493 0,0,0 0,0,0
825804800 1.02395601534843 0,0,0 0,0,0
825804800 0.898486615419388 0,0,0 0,0,0
825804800 1.16583435177803 0,0,0 0,0,0
825804800 1.16627105033875 0,0,0 0,0,0
825804800 1.01141798921994 0,0,0 0,0,0
825804800 0.954988736531314 0,0,0 0,0,0
825804800 1.26734262694012 0,0,0 0,0,0
825804800 1.35837249120076 0,0,0 0,0,0
825804800 0.885140646625967 0,0,0 0,0,0
825804800 0.863573202303477 0,0,0 0,0,0
825804800 1.07800979948044 0,0,0 0,0,0
825804800 0.970409002304077 0,0,0 0,0,0
825804800 0.961432895387922 0,0,0 0,0,0
825804800 1.00762930226326 0,0,0 0,0,0
825804800 0.916838021993637 0,0,0 0,0,0
825804800 1.00225190937519 0,0,0 0,0,0
825804800 0.94155883547465 0,0,0 0,0,0
825804800 1.04359574108124 0,0,0 0,0,0
825804800 1.24743578416651 0,0,0 0,0,0
};
\addplot [semithick, blue]
table {%
4718592 0.0191212839566462
9779264.57657658 0.0396287907189035
14839937.1531532 0.0601362974811608
19900609.7297297 0.0806438042434181
24961282.3063063 0.101151311005675
30021954.8828829 0.121658817767933
35082627.4594595 0.14216632453019
40143300.036036 0.162673831292447
45203972.6126126 0.183181338054705
50264645.1891892 0.203688844816962
55325317.7657658 0.224196351579219
60385990.3423423 0.244703858341476
65446662.9189189 0.265211365103734
70507335.4954955 0.285718871865991
75568008.0720721 0.306226378628248
80628680.6486486 0.326733885390506
85689353.2252252 0.347241392152763
90750025.8018018 0.36774889891502
95810698.3783784 0.388256405677277
100871370.954955 0.408763912439535
105932043.531532 0.429271419201792
110992716.108108 0.449778925964049
116053388.684685 0.470286432726307
121114061.261261 0.490793939488564
126174733.837838 0.511301446250821
131235406.414414 0.531808953013079
136296078.990991 0.552316459775336
141356751.567568 0.572823966537593
146417424.144144 0.59333147329985
151478096.720721 0.613838980062108
156538769.297297 0.634346486824365
161599441.873874 0.654853993586622
166660114.45045 0.67536150034888
171720787.027027 0.695869007111137
176781459.603604 0.716376513873394
181842132.18018 0.736884020635651
186902804.756757 0.757391527397909
191963477.333333 0.777899034160166
197024149.90991 0.798406540922423
202084822.486486 0.818914047684681
207145495.063063 0.839421554446938
212206167.63964 0.859929061209195
217266840.216216 0.880436567971452
222327512.792793 0.90094407473371
227388185.369369 0.921451581495967
232448857.945946 0.941959088258224
237509530.522523 0.962466595020481
242570203.099099 0.982974101782739
247630875.675676 1.003481608545
252691548.252252 1.02398911530725
257752220.828829 1.04449662206951
262812893.405405 1.06500412883177
267873565.981982 1.08551163559403
272934238.558559 1.10601914235628
277994911.135135 1.12652664911854
283055583.711712 1.1470341558808
288116256.288288 1.16754166264305
293176928.864865 1.18804916940531
298237601.441441 1.20855667616757
303298274.018018 1.22906418292983
308358946.594595 1.24957168969208
313419619.171171 1.27007919645434
318480291.747748 1.2905867032166
323540964.324324 1.31109420997886
328601636.900901 1.33160171674111
333662309.477477 1.35210922350337
338722982.054054 1.37261673026563
343783654.630631 1.39312423702788
348844327.207207 1.41363174379014
353904999.783784 1.4341392505524
358965672.36036 1.45464675731466
364026344.936937 1.47515426407691
369087017.513514 1.49566177083917
374147690.09009 1.51616927760143
379208362.666667 1.53667678436369
384269035.243243 1.55718429112594
389329707.81982 1.5776917978882
394390380.396396 1.59819930465046
399451052.972973 1.61870681141271
404511725.54955 1.63921431817497
409572398.126126 1.65972182493723
414633070.702703 1.68022933169949
419693743.279279 1.70073683846174
424754415.855856 1.721244345224
429815088.432432 1.74175185198626
434875761.009009 1.76225935874852
439936433.585586 1.78276686551077
444997106.162162 1.80327437227303
450057778.738739 1.82378187903529
455118451.315315 1.84428938579755
460179123.891892 1.8647968925598
465239796.468468 1.88530439932206
470300469.045045 1.90581190608432
475361141.621622 1.92631941284657
480421814.198198 1.94682691960883
485482486.774775 1.96733442637109
490543159.351351 1.98784193313335
495603831.927928 2.0083494398956
500664504.504505 2.02885694665786
505725177.081081 2.04936445342012
510785849.657658 2.06987196018238
515846522.234234 2.09037946694463
520907194.810811 2.11088697370689
525967867.387387 2.13139448046915
531028539.963964 2.1519019872314
536089212.540541 2.17240949399366
541149885.117117 2.19291700075592
546210557.693694 2.21342450751818
551271230.27027 2.23393201428043
556331902.846847 2.25443952104269
561392575.423423 2.27494702780495
566453248 2.29545453456721
571513920.576577 2.31596204132946
576574593.153153 2.33646954809172
581635265.72973 2.35697705485398
586695938.306306 2.37748456161623
591756610.882883 2.39799206837849
596817283.459459 2.41849957514075
601877956.036036 2.43900708190301
606938628.612613 2.45951458866526
611999301.189189 2.48002209542752
617059973.765766 2.50052960218978
622120646.342342 2.52103710895204
627181318.918919 2.54154461571429
632241991.495495 2.56205212247655
637302664.072072 2.58255962923881
642363336.648649 2.60306713600106
647424009.225225 2.62357464276332
652484681.801802 2.64408214952558
657545354.378378 2.66458965628784
662606026.954955 2.68509716305009
667666699.531532 2.70560466981235
672727372.108108 2.72611217657461
677788044.684685 2.74661968333687
682848717.261261 2.76712719009912
687909389.837838 2.78763469686138
692970062.414414 2.80814220362364
698030734.990991 2.82864971038589
703091407.567568 2.84915721714815
708152080.144144 2.86966472391041
713212752.720721 2.89017223067267
718273425.297297 2.91067973743492
723334097.873874 2.93118724419718
728394770.45045 2.95169475095944
733455443.027027 2.9722022577217
738516115.603604 2.99270976448395
743576788.18018 3.01321727124621
748637460.756757 3.03372477800847
753698133.333333 3.05423228477073
758758805.90991 3.07473979153298
763819478.486486 3.09524729829524
768880151.063063 3.1157548050575
773940823.63964 3.13626231181975
779001496.216216 3.15676981858201
784062168.792793 3.17727732534427
789122841.369369 3.19778483210653
794183513.945946 3.21829233886878
799244186.522523 3.23879984563104
804304859.099099 3.2593073523933
809365531.675676 3.27981485915556
814426204.252252 3.30032236591781
819486876.828829 3.32082987268007
824547549.405405 3.34133737944233
829608221.981982 3.36184488620458
834668894.558559 3.38235239296684
839729567.135135 3.4028598997291
844790239.711712 3.42336740649136
849850912.288288 3.44387491325361
854911584.864865 3.46438242001587
859972257.441441 3.48488992677813
865032930.018018 3.50539743354039
870093602.594595 3.52590494030264
875154275.171171 3.5464124470649
880214947.747748 3.56691995382716
885275620.324324 3.58742746058941
890336292.900901 3.60793496735167
895396965.477477 3.62844247411393
900457638.054054 3.64894998087619
905518310.630631 3.66945748763844
910578983.207207 3.6899649944007
915639655.783784 3.71047250116296
920700328.36036 3.73098000792522
925761000.936937 3.75148751468747
930821673.513514 3.77199502144973
935882346.09009 3.79250252821199
940943018.666667 3.81301003497424
946003691.243243 3.8335175417365
951064363.81982 3.85402504849876
956125036.396396 3.87453255526102
961185708.972973 3.89504006202327
966246381.54955 3.91554756878553
971307054.126126 3.93605507554779
976367726.702703 3.95656258231005
981428399.279279 3.9770700890723
986489071.855856 3.99757759583456
991549744.432432 4.01808510259682
996610417.009009 4.03859260935907
1001671089.58559 4.05910011612133
1006731762.16216 4.07960762288359
1011792434.73874 4.10011512964585
1016853107.31532 4.1206226364081
1021913779.89189 4.14113014317036
1026974452.46847 4.16163764993262
1032035125.04505 4.18214515669488
1037095797.62162 4.20265266345713
1042156470.1982 4.22316017021939
1047217142.77477 4.24366767698165
1052277815.35135 4.26417518374391
1057338487.92793 4.28468269050616
1062399160.5045 4.30519019726842
1067459833.08108 4.32569770403068
1072520505.65766 4.34620521079293
1077581178.23423 4.36671271755519
1082641850.81081 4.38722022431745
1087702523.38739 4.40772773107971
1092763195.96396 4.42823523784196
1097823868.54054 4.44874274460422
1102884541.11712 4.46925025136648
1107945213.69369 4.48975775812873
1113005886.27027 4.51026526489099
1118066558.84685 4.53077277165325
1123127231.42342 4.55128027841551
1128187904 4.57178778517777
1133248576.57658 4.59229529194002
1138309249.15315 4.61280279870228
1143369921.72973 4.63331030546454
1148430594.30631 4.65381781222679
1153491266.88288 4.67432531898905
1158551939.45946 4.69483282575131
1163612612.03604 4.71534033251357
1168673284.61261 4.73584783927582
1173733957.18919 4.75635534603808
1178794629.76577 4.77686285280034
1183855302.34234 4.79737035956259
1188915974.91892 4.81787786632485
1193976647.4955 4.83838537308711
1199037320.07207 4.85889287984937
1204097992.64865 4.87940038661162
1209158665.22523 4.89990789337388
1214219337.8018 4.92041540013614
1219280010.37838 4.9409229068984
1224340682.95495 4.96143041366065
1229401355.53153 4.98193792042291
1234462028.10811 5.00244542718517
1239522700.68468 5.02295293394743
1244583373.26126 5.04346044070968
1249644045.83784 5.06396794747194
1254704718.41441 5.0844754542342
1259765390.99099 5.10498296099645
1264826063.56757 5.12549046775871
1269886736.14414 5.14599797452097
1274947408.72072 5.16650548128323
1280008081.2973 5.18701298804548
1285068753.87387 5.20752049480774
1290129426.45045 5.22802800157
1295190099.02703 5.24853550833226
1300250771.6036 5.26904301509451
1305311444.18018 5.28955052185677
1310372116.75676 5.31005802861903
1315432789.33333 5.33056553538128
1320493461.90991 5.35107304214354
1325554134.48649 5.3715805489058
1330614807.06306 5.39208805566806
1335675479.63964 5.41259556243031
1340736152.21622 5.43310306919257
1345796824.79279 5.45361057595483
1350857497.36937 5.47411808271709
1355918169.94595 5.49462558947934
1360978842.52252 5.5151330962416
1366039515.0991 5.53564060300386
1371100187.67568 5.55614810976611
1376160860.25225 5.57665561652837
1381221532.82883 5.59716312329063
1386282205.40541 5.61767063005289
1391342877.98198 5.63817813681514
1396403550.55856 5.6586856435774
1401464223.13514 5.67919315033966
1406524895.71171 5.69970065710192
1411585568.28829 5.72020816386417
1416646240.86486 5.74071567062643
1421706913.44144 5.76122317738869
1426767586.01802 5.78173068415094
1431828258.59459 5.8022381909132
1436888931.17117 5.82274569767546
1441949603.74775 5.84325320443772
1447010276.32432 5.86376071119997
1452070948.9009 5.88426821796223
1457131621.47748 5.90477572472449
1462192294.05405 5.92528323148675
1467252966.63063 5.945790738249
1472313639.20721 5.96629824501126
1477374311.78378 5.98680575177352
1482434984.36036 6.00731325853577
1487495656.93694 6.02782076529803
1492556329.51351 6.04832827206029
1497617002.09009 6.06883577882255
1502677674.66667 6.0893432855848
1507738347.24324 6.10985079234706
1512799019.81982 6.13035829910932
1517859692.3964 6.15086580587158
1522920364.97297 6.17137331263383
1527981037.54955 6.19188081939609
1533041710.12613 6.21238832615835
1538102382.7027 6.23289583292061
1543163055.27928 6.25340333968286
1548223727.85586 6.27391084644512
1553284400.43243 6.29441835320738
1558345073.00901 6.31492585996963
1563405745.58559 6.33543336673189
1568466418.16216 6.35594087349415
1573527090.73874 6.37644838025641
1578587763.31532 6.39695588701866
1583648435.89189 6.41746339378092
1588709108.46847 6.43797090054318
1593769781.04505 6.45847840730544
1598830453.62162 6.47898591406769
1603891126.1982 6.49949342082995
1608951798.77477 6.52000092759221
1614012471.35135 6.54050843435446
1619073143.92793 6.56101594111672
1624133816.5045 6.58152344787898
1629194489.08108 6.60203095464124
1634255161.65766 6.62253846140349
1639315834.23423 6.64304596816575
1644376506.81081 6.66355347492801
1649437179.38739 6.68406098169026
1654497851.96396 6.70456848845252
1659558524.54054 6.72507599521478
1664619197.11712 6.74558350197704
1669679869.69369 6.76609100873929
1674740542.27027 6.78659851550155
1679801214.84685 6.80710602226381
1684861887.42342 6.82761352902607
1689922560 6.84812103578832
1694983232.57658 6.86862854255058
1700043905.15315 6.88913604931284
1705104577.72973 6.9096435560751
1710165250.30631 6.93015106283735
1715225922.88288 6.95065856959961
1720286595.45946 6.97116607636187
1725347268.03604 6.99167358312412
1730407940.61261 7.01218108988638
1735468613.18919 7.03268859664864
1740529285.76577 7.0531961034109
1745589958.34234 7.07370361017315
1750650630.91892 7.09421111693541
1755711303.4955 7.11471862369767
1760771976.07207 7.13522613045993
1765832648.64865 7.15573363722218
1770893321.22523 7.17624114398444
1775953993.8018 7.1967486507467
1781014666.37838 7.21725615750896
1786075338.95495 7.23776366427121
1791136011.53153 7.25827117103347
1796196684.10811 7.27877867779573
1801257356.68468 7.29928618455798
1806318029.26126 7.31979369132024
1811378701.83784 7.3403011980825
1816439374.41441 7.36080870484476
1821500046.99099 7.38131621160701
1826560719.56757 7.40182371836927
1831621392.14414 7.42233122513153
1836682064.72072 7.44283873189379
1841742737.2973 7.46334623865604
1846803409.87387 7.4838537454183
1851864082.45045 7.50436125218056
1856924755.02703 7.52486875894281
1861985427.6036 7.54537626570507
1867046100.18018 7.56588377246733
1872106772.75676 7.58639127922959
1877167445.33333 7.60689878599184
1882228117.90991 7.6274062927541
1887288790.48649 7.64791379951636
1892349463.06306 7.66842130627862
1897410135.63964 7.68892881304087
1902470808.21622 7.70943631980313
1907531480.79279 7.72994382656539
1912592153.36937 7.75045133332764
1917652825.94595 7.7709588400899
1922713498.52252 7.79146634685216
1927774171.0991 7.81197385361442
1932834843.67568 7.83248136037667
1937895516.25225 7.85298886713893
1942956188.82883 7.87349637390119
1948016861.40541 7.89400388066345
1953077533.98198 7.9145113874257
1958138206.55856 7.93501889418796
1963198879.13514 7.95552640095022
1968259551.71171 7.97603390771247
1973320224.28829 7.99654141447473
1978380896.86486 8.01704892123699
1983441569.44144 8.03755642799925
1988502242.01802 8.0580639347615
1993562914.59459 8.07857144152376
1998623587.17117 8.09907894828602
2003684259.74775 8.11958645504828
2008744932.32432 8.14009396181053
2013805604.9009 8.16060146857279
2018866277.47748 8.18110897533505
2023926950.05405 8.20161648209731
2028987622.63063 8.22212398885956
2034048295.20721 8.24263149562182
2039108967.78378 8.26313900238408
2044169640.36036 8.28364650914633
2049230312.93694 8.30415401590859
2054290985.51351 8.32466152267085
2059351658.09009 8.34516902943311
2064412330.66667 8.36567653619536
2069473003.24324 8.38618404295762
2074533675.81982 8.40669154971988
2079594348.3964 8.42719905648213
2084655020.97297 8.44770656324439
2089715693.54955 8.46821407000665
2094776366.12613 8.48872157676891
2099837038.7027 8.50922908353117
2104897711.27928 8.52973659029342
2109958383.85586 8.55024409705568
2115019056.43243 8.57075160381794
2120079729.00901 8.59125911058019
2125140401.58559 8.61176661734245
2130201074.16216 8.63227412410471
2135261746.73874 8.65278163086696
2140322419.31532 8.67328913762922
2145383091.89189 8.69379664439148
2150443764.46847 8.71430415115374
2155504437.04504 8.73481165791599
2160565109.62162 8.75531916467825
2165625782.1982 8.77582667144051
2170686454.77477 8.79633417820277
2175747127.35135 8.81684168496502
2180807799.92793 8.83734919172728
2185868472.5045 8.85785669848954
2190929145.08108 8.8783642052518
2195989817.65766 8.89887171201405
2201050490.23423 8.91937921877631
2206111162.81081 8.93988672553857
2211171835.38739 8.96039423230082
2216232507.96396 8.98090173906308
2221293180.54054 9.00140924582534
2226353853.11712 9.0219167525876
2231414525.69369 9.04242425934985
2236475198.27027 9.06293176611211
2241535870.84685 9.08343927287437
2246596543.42342 9.10394677963663
2251657216 9.12445428639888
2256717888.57658 9.14496179316114
2261778561.15315 9.1654692999234
2266839233.72973 9.18597680668566
2271899906.30631 9.20648431344791
2276960578.88288 9.22699182021017
2282021251.45946 9.24749932697243
2287081924.03604 9.26800683373468
2292142596.61261 9.28851434049694
2297203269.18919 9.3090218472592
2302263941.76577 9.32952935402145
2307324614.34234 9.35003686078371
2312385286.91892 9.37054436754597
2317445959.4955 9.39105187430823
2322506632.07207 9.41155938107049
2327567304.64865 9.43206688783274
2332627977.22523 9.452574394595
2337688649.8018 9.47308190135726
2342749322.37838 9.49358940811952
2347809994.95496 9.51409691488177
2352870667.53153 9.53460442164403
2357931340.10811 9.55511192840629
2362992012.68468 9.57561943516854
2368052685.26126 9.5961269419308
2373113357.83784 9.61663444869306
2378174030.41441 9.63714195545531
2383234702.99099 9.65764946221757
2388295375.56757 9.67815696897983
2393356048.14414 9.69866447574209
2398416720.72072 9.71917198250434
2403477393.2973 9.7396794892666
2408538065.87387 9.76018699602886
2413598738.45045 9.78069450279112
2418659411.02703 9.80120200955337
2423720083.6036 9.82170951631563
2428780756.18018 9.84221702307789
2433841428.75676 9.86272452984015
2438902101.33333 9.8832320366024
2443962773.90991 9.90373954336466
2449023446.48649 9.92424705012692
2454084119.06306 9.94475455688917
2459144791.63964 9.96526206365143
2464205464.21622 9.98576957041369
2469266136.79279 10.0062770771759
2474326809.36937 10.0267845839382
2479387481.94595 10.0472920907005
2484448154.52252 10.0677995974627
2489508827.0991 10.088307104225
2494569499.67568 10.1088146109872
2499630172.25225 10.1293221177495
2504690844.82883 10.1498296245117
2509751517.40541 10.170337131274
2514812189.98198 10.1908446380363
2519872862.55856 10.2113521447985
2524933535.13514 10.2318596515608
2529994207.71171 10.252367158323
2535054880.28829 10.2728746650853
2540115552.86486 10.2933821718475
2545176225.44144 10.3138896786098
2550236898.01802 10.3343971853721
2555297570.59459 10.3549046921343
2560358243.17117 10.3754121988966
2565418915.74775 10.3959197056588
2570479588.32432 10.4164272124211
2575540260.9009 10.4369347191834
2580600933.47748 10.4574422259456
2585661606.05405 10.4779497327079
2590722278.63063 10.4984572394701
2595782951.20721 10.5189647462324
2600843623.78378 10.5394722529946
2605904296.36036 10.5599797597569
2610964968.93694 10.5804872665191
2616025641.51351 10.6009947732814
2621086314.09009 10.6215022800437
2626146986.66667 10.6420097868059
2631207659.24324 10.6625172935682
2636268331.81982 10.6830248003304
2641329004.3964 10.7035323070927
2646389676.97297 10.724039813855
2651450349.54955 10.7445473206172
2656511022.12613 10.7650548273795
2661571694.7027 10.7855623341417
2666632367.27928 10.806069840904
2671693039.85586 10.8265773476662
2676753712.43243 10.8470848544285
2681814385.00901 10.8675923611908
2686875057.58559 10.888099867953
2691935730.16216 10.9086073747153
2696996402.73874 10.9291148814775
2702057075.31532 10.9496223882398
2707117747.89189 10.970129895002
2712178420.46847 10.9906374017643
2717239093.04504 11.0111449085266
2722299765.62162 11.0316524152888
2727360438.1982 11.0521599220511
2732421110.77477 11.0726674288133
2737481783.35135 11.0931749355756
2742542455.92793 11.1136824423378
2747603128.5045 11.1341899491001
2752663801.08108 11.1546974558624
2757724473.65766 11.1752049626246
2762785146.23423 11.1957124693869
2767845818.81081 11.2162199761491
2772906491.38739 11.2367274829114
2777967163.96396 11.2572349896736
2783027836.54054 11.2777424964359
2788088509.11712 11.2982500031982
2793149181.69369 11.3187575099604
2798209854.27027 11.3392650167227
2803270526.84685 11.3597725234849
2808331199.42342 11.3802800302472
2813391872 11.4007875370094
2818452544.57658 11.4212950437717
2823513217.15315 11.441802550534
2828573889.72973 11.4623100572962
2833634562.30631 11.4828175640585
2838695234.88288 11.5033250708207
2843755907.45946 11.523832577583
2848816580.03604 11.5443400843452
2853877252.61261 11.5648475911075
2858937925.18919 11.5853550978698
2863998597.76577 11.605862604632
2869059270.34234 11.6263701113943
2874119942.91892 11.6468776181565
2879180615.4955 11.6673851249188
2884241288.07207 11.687892631681
2889301960.64865 11.7084001384433
2894362633.22523 11.7289076452056
2899423305.8018 11.7494151519678
2904483978.37838 11.7699226587301
2909544650.95496 11.7904301654923
2914605323.53153 11.8109376722546
2919665996.10811 11.8314451790168
2924726668.68468 11.8519526857791
2929787341.26126 11.8724601925414
2934848013.83784 11.8929676993036
2939908686.41441 11.9134752060659
2944969358.99099 11.9339827128281
2950030031.56757 11.9544902195904
2955090704.14414 11.9749977263526
2960151376.72072 11.9955052331149
2965212049.2973 12.0160127398772
2970272721.87387 12.0365202466394
2975333394.45045 12.0570277534017
2980394067.02703 12.0775352601639
2985454739.6036 12.0980427669262
2990515412.18018 12.1185502736884
2995576084.75676 12.1390577804507
3000636757.33333 12.159565287213
3005697429.90991 12.1800727939752
3010758102.48649 12.2005803007375
3015818775.06306 12.2210878074997
3020879447.63964 12.241595314262
3025940120.21622 12.2621028210242
3031000792.79279 12.2826103277865
3036061465.36937 12.3031178345488
3041122137.94595 12.323625341311
3046182810.52252 12.3441328480733
3051243483.0991 12.3646403548355
3056304155.67568 12.3851478615978
3061364828.25225 12.40565536836
3066425500.82883 12.4261628751223
3071486173.40541 12.4466703818846
3076546845.98198 12.4671778886468
3081607518.55856 12.4876853954091
3086668191.13514 12.5081929021713
3091728863.71171 12.5287004089336
3096789536.28829 12.5492079156959
3101850208.86486 12.5697154224581
3106910881.44144 12.5902229292204
3111971554.01802 12.6107304359826
3117032226.59459 12.6312379427449
3122092899.17117 12.6517454495071
3127153571.74775 12.6722529562694
3132214244.32432 12.6927604630317
3137274916.9009 12.7132679697939
3142335589.47748 12.7337754765562
3147396262.05405 12.7542829833184
3152456934.63063 12.7747904900807
3157517607.20721 12.7952979968429
3162578279.78378 12.8158055036052
3167638952.36036 12.8363130103675
3172699624.93694 12.8568205171297
3177760297.51351 12.877328023892
3182820970.09009 12.8978355306542
3187881642.66667 12.9183430374165
3192942315.24324 12.9388505441787
3198002987.81982 12.959358050941
3203063660.3964 12.9798655577033
3208124332.97297 13.0003730644655
3213185005.54955 13.0208805712278
3218245678.12613 13.04138807799
3223306350.7027 13.0618955847523
3228367023.27928 13.0824030915145
3233427695.85586 13.1029105982768
3238488368.43243 13.1234181050391
3243549041.00901 13.1439256118013
3248609713.58559 13.1644331185636
3253670386.16216 13.1849406253258
3258731058.73874 13.2054481320881
3263791731.31532 13.2259556388503
3268852403.89189 13.2464631456126
3273913076.46847 13.2669706523749
3278973749.04504 13.2874781591371
3284034421.62162 13.3079856658994
3289095094.1982 13.3284931726616
3294155766.77477 13.3490006794239
3299216439.35135 13.3695081861861
3304277111.92793 13.3900156929484
3309337784.5045 13.4105231997107
3314398457.08108 13.4310307064729
3319459129.65766 13.4515382132352
3324519802.23423 13.4720457199974
3329580474.81081 13.4925532267597
3334641147.38739 13.5130607335219
3339701819.96396 13.5335682402842
3344762492.54054 13.5540757470465
3349823165.11712 13.5745832538087
3354883837.69369 13.595090760571
3359944510.27027 13.6155982673332
3365005182.84685 13.6361057740955
3370065855.42342 13.6566132808577
3375126528 13.67712078762
3380187200.57658 13.6976282943823
3385247873.15315 13.7181358011445
3390308545.72973 13.7386433079068
3395369218.30631 13.759150814669
3400429890.88288 13.7796583214313
3405490563.45946 13.8001658281935
3410551236.03604 13.8206733349558
3415611908.61261 13.8411808417181
3420672581.18919 13.8616883484803
3425733253.76577 13.8821958552426
3430793926.34234 13.9027033620048
3435854598.91892 13.9232108687671
3440915271.4955 13.9437183755293
3445975944.07207 13.9642258822916
3451036616.64865 13.9847333890539
3456097289.22523 14.0052408958161
3461157961.8018 14.0257484025784
3466218634.37838 14.0462559093406
3471279306.95496 14.0667634161029
3476339979.53153 14.0872709228651
3481400652.10811 14.1077784296274
3486461324.68468 14.1282859363897
3491521997.26126 14.1487934431519
3496582669.83784 14.1693009499142
3501643342.41441 14.1898084566764
3506704014.99099 14.2103159634387
3511764687.56757 14.2308234702009
3516825360.14414 14.2513309769632
3521886032.72072 14.2718384837255
3526946705.2973 14.2923459904877
3532007377.87387 14.31285349725
3537068050.45045 14.3333610040122
3542128723.02703 14.3538685107745
3547189395.6036 14.3743760175367
3552250068.18018 14.394883524299
3557310740.75676 14.4153910310613
3562371413.33333 14.4358985378235
3567432085.90991 14.4564060445858
3572492758.48649 14.476913551348
3577553431.06306 14.4974210581103
3582614103.63964 14.5179285648726
3587674776.21622 14.5384360716348
3592735448.79279 14.5589435783971
3597796121.36937 14.5794510851593
3602856793.94595 14.5999585919216
3607917466.52252 14.6204660986838
3612978139.0991 14.6409736054461
3618038811.67568 14.6614811122084
3623099484.25225 14.6819886189706
3628160156.82883 14.7024961257329
3633220829.40541 14.7230036324951
3638281501.98198 14.7435111392574
3643342174.55856 14.7640186460196
3648402847.13514 14.7845261527819
3653463519.71171 14.8050336595442
3658524192.28829 14.8255411663064
3663584864.86486 14.8460486730687
3668645537.44144 14.8665561798309
3673706210.01802 14.8870636865932
3678766882.59459 14.9075711933554
3683827555.17117 14.9280787001177
3688888227.74775 14.94858620688
3693948900.32432 14.9690937136422
3699009572.9009 14.9896012204045
3704070245.47748 15.0101087271667
3709130918.05405 15.030616233929
3714191590.63063 15.0511237406912
3719252263.20721 15.0716312474535
3724312935.78378 15.0921387542158
3729373608.36036 15.112646260978
3734434280.93694 15.1331537677403
3739494953.51351 15.1536612745025
3744555626.09009 15.1741687812648
3749616298.66667 15.194676288027
3754676971.24324 15.2151837947893
3759737643.81982 15.2356913015516
3764798316.3964 15.2561988083138
3769858988.97297 15.2767063150761
3774919661.54955 15.2972138218383
3779980334.12613 15.3177213286006
3785041006.7027 15.3382288353628
3790101679.27928 15.3587363421251
3795162351.85586 15.3792438488874
3800223024.43243 15.3997513556496
3805283697.00901 15.4202588624119
3810344369.58559 15.4407663691741
3815405042.16216 15.4612738759364
3820465714.73874 15.4817813826986
3825526387.31532 15.5022888894609
3830587059.89189 15.5227963962232
3835647732.46847 15.5433039029854
3840708405.04504 15.5638114097477
3845769077.62162 15.5843189165099
3850829750.1982 15.6048264232722
3855890422.77477 15.6253339300344
3860951095.35135 15.6458414367967
3866011767.92793 15.666348943559
3871072440.5045 15.6868564503212
3876133113.08108 15.7073639570835
3881193785.65766 15.7278714638457
3886254458.23423 15.748378970608
3891315130.81081 15.7688864773702
3896375803.38739 15.7893939841325
3901436475.96396 15.8099014908948
3906497148.54054 15.830408997657
3911557821.11712 15.8509165044193
3916618493.69369 15.8714240111815
3921679166.27027 15.8919315179438
3926739838.84685 15.912439024706
3931800511.42342 15.9329465314683
3936861184 15.9534540382306
3941921856.57658 15.9739615449928
3946982529.15315 15.9944690517551
3952043201.72973 16.0149765585173
3957103874.30631 16.0354840652796
3962164546.88288 16.0559915720418
3967225219.45946 16.0764990788041
3972285892.03604 16.0970065855664
3977346564.61261 16.1175140923286
3982407237.18919 16.1380215990909
3987467909.76577 16.1585291058531
3992528582.34234 16.1790366126154
3997589254.91892 16.1995441193776
4002649927.4955 16.2200516261399
4007710600.07207 16.2405591329022
4012771272.64865 16.2610666396644
4017831945.22523 16.2815741464267
4022892617.8018 16.3020816531889
4027953290.37838 16.3225891599512
4033013962.95496 16.3430966667134
4038074635.53153 16.3636041734757
4043135308.10811 16.384111680238
4048195980.68468 16.4046191870002
4053256653.26126 16.4251266937625
4058317325.83784 16.4456342005247
4063377998.41441 16.466141707287
4068438670.99099 16.4866492140493
4073499343.56757 16.5071567208115
4078560016.14414 16.5276642275738
4083620688.72072 16.548171734336
4088681361.2973 16.5686792410983
4093742033.87387 16.5891867478605
4098802706.45045 16.6096942546228
4103863379.02703 16.6302017613851
4108924051.6036 16.6507092681473
4113984724.18018 16.6712167749096
4119045396.75676 16.6917242816718
4124106069.33333 16.7122317884341
4129166741.90991 16.7327392951963
4134227414.48649 16.7532468019586
4139288087.06306 16.7737543087209
4144348759.63964 16.7942618154831
4149409432.21622 16.8147693222454
4154470104.79279 16.8352768290076
4159530777.36937 16.8557843357699
4164591449.94595 16.8762918425321
4169652122.52252 16.8967993492944
4174712795.0991 16.9173068560567
4179773467.67568 16.9378143628189
4184834140.25225 16.9583218695812
4189894812.82883 16.9788293763434
4194955485.40541 16.9993368831057
4200016157.98198 17.0198443898679
4205076830.55856 17.0403518966302
4210137503.13514 17.0608594033925
4215198175.71171 17.0813669101547
4220258848.28829 17.101874416917
4225319520.86486 17.1223819236792
4230380193.44144 17.1428894304415
4235440866.01802 17.1633969372037
4240501538.59459 17.183904443966
4245562211.17117 17.2044119507283
4250622883.74775 17.2249194574905
4255683556.32432 17.2454269642528
4260744228.9009 17.265934471015
4265804901.47748 17.2864419777773
4270865574.05405 17.3069494845395
4275926246.63063 17.3274569913018
4280986919.20721 17.3479644980641
4286047591.78378 17.3684720048263
4291108264.36036 17.3889795115886
4296168936.93694 17.4094870183508
4301229609.51351 17.4299945251131
4306290282.09009 17.4505020318753
4311350954.66667 17.4710095386376
4316411627.24324 17.4915170453999
4321472299.81982 17.5120245521621
4326532972.3964 17.5325320589244
4331593644.97297 17.5530395656866
4336654317.54955 17.5735470724489
4341714990.12613 17.5940545792111
4346775662.7027 17.6145620859734
4351836335.27928 17.6350695927357
4356897007.85586 17.6555770994979
4361957680.43243 17.6760846062602
4367018353.00901 17.6965921130224
4372079025.58559 17.7170996197847
4377139698.16216 17.7376071265469
4382200370.73874 17.7581146333092
4387261043.31532 17.7786221400715
4392321715.89189 17.7991296468337
4397382388.46847 17.819637153596
4402443061.04504 17.8401446603582
4407503733.62162 17.8606521671205
4412564406.1982 17.8811596738827
4417625078.77477 17.901667180645
4422685751.35135 17.9221746874073
4427746423.92793 17.9426821941695
4432807096.5045 17.9631897009318
4437867769.08108 17.983697207694
4442928441.65766 18.0042047144563
4447989114.23423 18.0247122212185
4453049786.81081 18.0452197279808
4458110459.38739 18.0657272347431
4463171131.96396 18.0862347415053
4468231804.54054 18.1067422482676
4473292477.11712 18.1272497550298
4478353149.69369 18.1477572617921
4483413822.27027 18.1682647685543
4488474494.84685 18.1887722753166
4493535167.42342 18.2092797820789
4498595840 18.2297872888411
4503656512.57658 18.2502947956034
4508717185.15315 18.2708023023656
4513777857.72973 18.2913098091279
4518838530.30631 18.3118173158901
4523899202.88288 18.3323248226524
4528959875.45946 18.3528323294147
4534020548.03604 18.3733398361769
4539081220.61261 18.3938473429392
4544141893.18919 18.4143548497014
4549202565.76577 18.4348623564637
4554263238.34234 18.455369863226
4559323910.91892 18.4758773699882
4564384583.4955 18.4963848767505
4569445256.07207 18.5168923835127
4574505928.64865 18.537399890275
4579566601.22523 18.5579073970372
4584627273.8018 18.5784149037995
4589687946.37838 18.5989224105617
4594748618.95496 18.619429917324
4599809291.53153 18.6399374240863
4604869964.10811 18.6604449308485
4609930636.68468 18.6809524376108
4614991309.26126 18.701459944373
4620051981.83784 18.7219674511353
4625112654.41441 18.7424749578976
4630173326.99099 18.7629824646598
4635233999.56757 18.7834899714221
4640294672.14414 18.8039974781843
4645355344.72072 18.8245049849466
4650416017.2973 18.8450124917088
4655476689.87387 18.8655199984711
4660537362.45045 18.8860275052334
4665598035.02703 18.9065350119956
4670658707.6036 18.9270425187579
4675719380.18018 18.9475500255201
4680780052.75676 18.9680575322824
4685840725.33333 18.9885650390446
4690901397.90991 19.0090725458069
4695962070.48649 19.0295800525692
4701022743.06306 19.0500875593314
4706083415.63964 19.0705950660937
4711144088.21622 19.0911025728559
4716204760.79279 19.1116100796182
4721265433.36937 19.1321175863804
4726326105.94595 19.1526250931427
4731386778.52252 19.173132599905
4736447451.0991 19.1936401066672
4741508123.67568 19.2141476134295
4746568796.25225 19.2346551201917
4751629468.82883 19.255162626954
4756690141.40541 19.2756701337162
4761750813.98198 19.2961776404785
4766811486.55856 19.3166851472408
4771872159.13513 19.337192654003
4776932831.71171 19.3577001607653
4781993504.28829 19.3782076675275
4787054176.86487 19.3987151742898
4792114849.44144 19.419222681052
4797175522.01802 19.4397301878143
4802236194.59459 19.4602376945766
4807296867.17117 19.4807452013388
4812357539.74775 19.5012527081011
4817418212.32432 19.5217602148633
4822478884.9009 19.5422677216256
4827539557.47748 19.5627752283878
4832600230.05405 19.5832827351501
4837660902.63063 19.6037902419124
4842721575.20721 19.6242977486746
4847782247.78378 19.6448052554369
4852842920.36036 19.6653127621991
4857903592.93694 19.6858202689614
4862964265.51351 19.7063277757236
4868024938.09009 19.7268352824859
4873085610.66667 19.7473427892482
4878146283.24324 19.7678502960104
4883206955.81982 19.7883578027727
4888267628.3964 19.8088653095349
4893328300.97297 19.8293728162972
4898388973.54955 19.8498803230594
4903449646.12613 19.8703878298217
4908510318.7027 19.890895336584
4913570991.27928 19.9114028433462
4918631663.85586 19.9319103501085
4923692336.43243 19.9524178568707
4928753009.00901 19.972925363633
4933813681.58559 19.9934328703952
4938874354.16216 20.0139403771575
4943935026.73874 20.0344478839198
4948995699.31532 20.054955390682
4954056371.89189 20.0754628974443
4959117044.46847 20.0959704042065
4964177717.04504 20.1164779109688
4969238389.62162 20.1369854177311
4974299062.1982 20.1574929244933
4979359734.77477 20.1780004312556
4984420407.35135 20.1985079380178
4989481079.92793 20.2190154447801
4994541752.5045 20.2395229515423
4999602425.08108 20.2600304583046
5004663097.65766 20.2805379650668
5009723770.23423 20.3010454718291
5014784442.81081 20.3215529785914
5019845115.38739 20.3420604853536
5024905787.96396 20.3625679921159
5029966460.54054 20.3830754988781
5035027133.11712 20.4035830056404
5040087805.69369 20.4240905124027
5045148478.27027 20.4445980191649
5050209150.84685 20.4651055259272
5055269823.42342 20.4856130326894
5060330496 20.5061205394517
};
\addlegendentry{ofm=8}
\addplot [semithick, green]
table {%
9437184 0.0211772368089396
19558529.1531532 0.0438897454485228
29679874.3063063 0.0666022540881061
39801219.4594595 0.0893147627276893
49922564.6126126 0.112027271367273
60043909.7657658 0.134739780006856
70165254.9189189 0.157452288646439
80286600.0720721 0.180164797286022
90407945.2252252 0.202877305925606
100529290.378378 0.225589814565189
110650635.531532 0.248302323204772
120771980.684685 0.271014831844355
130893325.837838 0.293727340483939
141014670.990991 0.316439849123522
151136016.144144 0.339152357763105
161257361.297297 0.361864866402689
171378706.45045 0.384577375042272
181500051.603604 0.407289883681855
191621396.756757 0.430002392321438
201742741.90991 0.452714900961022
211864087.063063 0.475427409600605
221985432.216216 0.498139918240188
232106777.369369 0.520852426879771
242228122.522523 0.543564935519355
252349467.675676 0.566277444158938
262470812.828829 0.588989952798521
272592157.981982 0.611702461438104
282713503.135135 0.634414970077688
292834848.288288 0.657127478717271
302956193.441441 0.679839987356854
313077538.594595 0.702552495996437
323198883.747748 0.725265004636021
333320228.900901 0.747977513275604
343441574.054054 0.770690021915187
353562919.207207 0.79340253055477
363684264.36036 0.816115039194354
373805609.513514 0.838827547833937
383926954.666667 0.86154005647352
394048299.81982 0.884252565113103
404169644.972973 0.906965073752687
414290990.126126 0.92967758239227
424412335.279279 0.952390091031853
434533680.432432 0.975102599671437
444655025.585586 0.99781510831102
454776370.738739 1.0205276169506
464897715.891892 1.04324012559019
475019061.045045 1.06595263422977
485140406.198198 1.08866514286935
495261751.351351 1.11137765150894
505383096.504505 1.13409016014852
515504441.657658 1.1568026687881
525625786.810811 1.17951517742769
535747131.963964 1.20222768606727
545868477.117117 1.22494019470685
555989822.27027 1.24765270334644
566111167.423423 1.27036521198602
576232512.576577 1.2930777206256
586353857.72973 1.31579022926519
596475202.882883 1.33850273790477
606596548.036036 1.36121524654435
616717893.189189 1.38392775518394
626839238.342342 1.40664026382352
636960583.495495 1.4293527724631
647081928.648649 1.45206528110269
657203273.801802 1.47477778974227
667324618.954955 1.49749029838185
677445964.108108 1.52020280702143
687567309.261261 1.54291531566102
697688654.414414 1.5656278243006
707809999.567568 1.58834033294018
717931344.720721 1.61105284157977
728052689.873874 1.63376535021935
738174035.027027 1.65647785885893
748295380.18018 1.67919036749852
758416725.333333 1.7019028761381
768538070.486486 1.72461538477768
778659415.63964 1.74732789341727
788780760.792793 1.77004040205685
798902105.945946 1.79275291069643
809023451.099099 1.81546541933602
819144796.252252 1.8381779279756
829266141.405405 1.86089043661518
839387486.558559 1.88360294525477
849508831.711712 1.90631545389435
859630176.864865 1.92902796253393
869751522.018018 1.95174047117352
879872867.171171 1.9744529798131
889994212.324324 1.99716548845268
900115557.477477 2.01987799709227
910236902.630631 2.04259050573185
920358247.783784 2.06530301437143
930479592.936937 2.08801552301102
940600938.09009 2.1107280316506
950722283.243243 2.13344054029018
960843628.396396 2.15615304892977
970964973.54955 2.17886555756935
981086318.702703 2.20157806620893
991207663.855856 2.22429057484852
1001329009.00901 2.2470030834881
1011450354.16216 2.26971559212768
1021571699.31532 2.29242810076727
1031693044.46847 2.31514060940685
1041814389.62162 2.33785311804643
1051935734.77477 2.36056562668602
1062057079.92793 2.3832781353256
1072178425.08108 2.40599064396518
1082299770.23423 2.42870315260477
1092421115.38739 2.45141566124435
1102542460.54054 2.47412816988393
1112663805.69369 2.49684067852351
1122785150.84685 2.5195531871631
1132906496 2.54226569580268
1143027841.15315 2.56497820444226
1153149186.30631 2.58769071308185
1163270531.45946 2.61040322172143
1173391876.61261 2.63311573036101
1183513221.76577 2.6558282390006
1193634566.91892 2.67854074764018
1203755912.07207 2.70125325627976
1213877257.22523 2.72396576491935
1223998602.37838 2.74667827355893
1234119947.53153 2.76939078219851
1244241292.68468 2.7921032908381
1254362637.83784 2.81481579947768
1264483982.99099 2.83752830811726
1274605328.14414 2.86024081675685
1284726673.2973 2.88295332539643
1294848018.45045 2.90566583403601
1304969363.6036 2.9283783426756
1315090708.75676 2.95109085131518
1325212053.90991 2.97380335995476
1335333399.06306 2.99651586859435
1345454744.21622 3.01922837723393
1355576089.36937 3.04194088587351
1365697434.52252 3.0646533945131
1375818779.67568 3.08736590315268
1385940124.82883 3.11007841179226
1396061469.98198 3.13279092043185
1406182815.13514 3.15550342907143
1416304160.28829 3.17821593771101
1426425505.44144 3.2009284463506
1436546850.59459 3.22364095499018
1446668195.74775 3.24635346362976
1456789540.9009 3.26906597226935
1466910886.05405 3.29177848090893
1477032231.20721 3.31449098954851
1487153576.36036 3.3372034981881
1497274921.51351 3.35991600682768
1507396266.66667 3.38262851546726
1517517611.81982 3.40534102410685
1527638956.97297 3.42805353274643
1537760302.12613 3.45076604138601
1547881647.27928 3.4734785500256
1558002992.43243 3.49619105866518
1568124337.58559 3.51890356730476
1578245682.73874 3.54161607594435
1588367027.89189 3.56432858458393
1598488373.04505 3.58704109322351
1608609718.1982 3.60975360186309
1618731063.35135 3.63246611050268
1628852408.5045 3.65517861914226
1638973753.65766 3.67789112778184
1649095098.81081 3.70060363642143
1659216443.96396 3.72331614506101
1669337789.11712 3.74602865370059
1679459134.27027 3.76874116234018
1689580479.42342 3.79145367097976
1699701824.57658 3.81416617961934
1709823169.72973 3.83687868825893
1719944514.88288 3.85959119689851
1730065860.03604 3.88230370553809
1740187205.18919 3.90501621417768
1750308550.34234 3.92772872281726
1760429895.4955 3.95044123145684
1770551240.64865 3.97315374009643
1780672585.8018 3.99586624873601
1790793930.95495 4.01857875737559
1800915276.10811 4.04129126601518
1811036621.26126 4.06400377465476
1821157966.41441 4.08671628329434
1831279311.56757 4.10942879193393
1841400656.72072 4.13214130057351
1851522001.87387 4.15485380921309
1861643347.02703 4.17756631785268
1871764692.18018 4.20027882649226
1881886037.33333 4.22299133513184
1892007382.48649 4.24570384377143
1902128727.63964 4.26841635241101
1912250072.79279 4.29112886105059
1922371417.94595 4.31384136969018
1932492763.0991 4.33655387832976
1942614108.25225 4.35926638696934
1952735453.40541 4.38197889560893
1962856798.55856 4.40469140424851
1972978143.71171 4.42740391288809
1983099488.86486 4.45011642152768
1993220834.01802 4.47282893016726
2003342179.17117 4.49554143880684
2013463524.32432 4.51825394744643
2023584869.47748 4.54096645608601
2033706214.63063 4.56367896472559
2043827559.78378 4.58639147336517
2053948904.93694 4.60910398200476
2064070250.09009 4.63181649064434
2074191595.24324 4.65452899928392
2084312940.3964 4.67724150792351
2094434285.54955 4.69995401656309
2104555630.7027 4.72266652520267
2114676975.85586 4.74537903384226
2124798321.00901 4.76809154248184
2134919666.16216 4.79080405112142
2145041011.31532 4.81351655976101
2155162356.46847 4.83622906840059
2165283701.62162 4.85894157704017
2175405046.77477 4.88165408567976
2185526391.92793 4.90436659431934
2195647737.08108 4.92707910295892
2205769082.23423 4.94979161159851
2215890427.38739 4.97250412023809
2226011772.54054 4.99521662887767
2236133117.69369 5.01792913751726
2246254462.84685 5.04064164615684
2256375808 5.06335415479642
2266497153.15315 5.08606666343601
2276618498.30631 5.10877917207559
2286739843.45946 5.13149168071517
2296861188.61261 5.15420418935476
2306982533.76577 5.17691669799434
2317103878.91892 5.19962920663392
2327225224.07207 5.22234171527351
2337346569.22523 5.24505422391309
2347467914.37838 5.26776673255267
2357589259.53153 5.29047924119226
2367710604.68468 5.31319174983184
2377831949.83784 5.33590425847142
2387953294.99099 5.35861676711101
2398074640.14414 5.38132927575059
2408195985.2973 5.40404178439017
2418317330.45045 5.42675429302976
2428438675.6036 5.44946680166934
2438560020.75676 5.47217931030892
2448681365.90991 5.49489181894851
2458802711.06306 5.51760432758809
2468924056.21622 5.54031683622767
2479045401.36937 5.56302934486726
2489166746.52252 5.58574185350684
2499288091.67568 5.60845436214642
2509409436.82883 5.63116687078601
2519530781.98198 5.65387937942559
2529652127.13514 5.67659188806517
2539773472.28829 5.69930439670475
2549894817.44144 5.72201690534434
2560016162.59459 5.74472941398392
2570137507.74775 5.76744192262351
2580258852.9009 5.79015443126309
2590380198.05405 5.81286693990267
2600501543.20721 5.83557944854225
2610622888.36036 5.85829195718184
2620744233.51351 5.88100446582142
2630865578.66667 5.903716974461
2640986923.81982 5.92642948310059
2651108268.97297 5.94914199174017
2661229614.12613 5.97185450037975
2671350959.27928 5.99456700901934
2681472304.43243 6.01727951765892
2691593649.58559 6.0399920262985
2701714994.73874 6.06270453493809
2711836339.89189 6.08541704357767
2721957685.04504 6.10812955221725
2732079030.1982 6.13084206085684
2742200375.35135 6.15355456949642
2752321720.5045 6.176267078136
2762443065.65766 6.19897958677559
2772564410.81081 6.22169209541517
2782685755.96396 6.24440460405475
2792807101.11712 6.26711711269434
2802928446.27027 6.28982962133392
2813049791.42342 6.3125421299735
2823171136.57658 6.33525463861309
2833292481.72973 6.35796714725267
2843413826.88288 6.38067965589225
2853535172.03604 6.40339216453184
2863656517.18919 6.42610467317142
2873777862.34234 6.448817181811
2883899207.4955 6.47152969045059
2894020552.64865 6.49424219909017
2904141897.8018 6.51695470772975
2914263242.95496 6.53966721636934
2924384588.10811 6.56237972500892
2934505933.26126 6.5850922336485
2944627278.41441 6.60780474228809
2954748623.56757 6.63051725092767
2964869968.72072 6.65322975956725
2974991313.87387 6.67594226820683
2985112659.02703 6.69865477684642
2995234004.18018 6.721367285486
3005355349.33333 6.74407979412559
3015476694.48649 6.76679230276517
3025598039.63964 6.78950481140475
3035719384.79279 6.81221732004433
3045840729.94595 6.83492982868392
3055962075.0991 6.8576423373235
3066083420.25225 6.88035484596308
3076204765.40541 6.90306735460267
3086326110.55856 6.92577986324225
3096447455.71171 6.94849237188183
3106568800.86486 6.97120488052142
3116690146.01802 6.993917389161
3126811491.17117 7.01662989780058
3136932836.32432 7.03934240644017
3147054181.47748 7.06205491507975
3157175526.63063 7.08476742371933
3167296871.78378 7.10747993235892
3177418216.93694 7.1301924409985
3187539562.09009 7.15290494963808
3197660907.24324 7.17561745827767
3207782252.3964 7.19832996691725
3217903597.54955 7.22104247555683
3228024942.7027 7.24375498419642
3238146287.85586 7.266467492836
3248267633.00901 7.28918000147558
3258388978.16216 7.31189251011517
3268510323.31532 7.33460501875475
3278631668.46847 7.35731752739433
3288753013.62162 7.38003003603392
3298874358.77477 7.4027425446735
3308995703.92793 7.42545505331308
3319117049.08108 7.44816756195267
3329238394.23423 7.47088007059225
3339359739.38739 7.49359257923183
3349481084.54054 7.51630508787142
3359602429.69369 7.539017596511
3369723774.84685 7.56173010515058
3379845120 7.58444261379017
3389966465.15315 7.60715512242975
3400087810.30631 7.62986763106933
3410209155.45946 7.65258013970892
3420330500.61261 7.6752926483485
3430451845.76577 7.69800515698808
3440573190.91892 7.72071766562767
3450694536.07207 7.74343017426725
3460815881.22523 7.76614268290683
3470937226.37838 7.78885519154642
3481058571.53153 7.811567700186
3491179916.68468 7.83428020882558
3501301261.83784 7.85699271746516
3511422606.99099 7.87970522610475
3521543952.14414 7.90241773474433
3531665297.2973 7.92513024338392
3541786642.45045 7.9478427520235
3551907987.6036 7.97055526066308
3562029332.75676 7.99326776930266
3572150677.90991 8.01598027794225
3582272023.06306 8.03869278658183
3592393368.21622 8.06140529522141
3602514713.36937 8.084117803861
3612636058.52252 8.10683031250058
3622757403.67568 8.12954282114016
3632878748.82883 8.15225532977975
3643000093.98198 8.17496783841933
3653121439.13514 8.19768034705891
3663242784.28829 8.2203928556985
3673364129.44144 8.24310536433808
3683485474.59459 8.26581787297766
3693606819.74775 8.28853038161725
3703728164.9009 8.31124289025683
3713849510.05405 8.33395539889641
3723970855.20721 8.356667907536
3734092200.36036 8.37938041617558
3744213545.51351 8.40209292481516
3754334890.66667 8.42480543345475
3764456235.81982 8.44751794209433
3774577580.97297 8.47023045073391
3784698926.12613 8.4929429593735
3794820271.27928 8.51565546801308
3804941616.43243 8.53836797665266
3815062961.58559 8.56108048529225
3825184306.73874 8.58379299393183
3835305651.89189 8.60650550257141
3845426997.04504 8.62921801121099
3855548342.1982 8.65193051985058
3865669687.35135 8.67464302849016
3875791032.5045 8.69735553712975
3885912377.65766 8.72006804576933
3896033722.81081 8.74278055440891
3906155067.96396 8.7654930630485
3916276413.11712 8.78820557168808
3926397758.27027 8.81091808032766
3936519103.42342 8.83363058896724
3946640448.57658 8.85634309760683
3956761793.72973 8.87905560624641
3966883138.88288 8.90176811488599
3977004484.03604 8.92448062352558
3987125829.18919 8.94719313216516
3997247174.34234 8.96990564080475
4007368519.4955 8.99261814944433
4017489864.64865 9.01533065808391
4027611209.8018 9.03804316672349
4037732554.95496 9.06075567536308
4047853900.10811 9.08346818400266
4057975245.26126 9.10618069264224
4068096590.41441 9.12889320128183
4078217935.56757 9.15160570992141
4088339280.72072 9.17431821856099
4098460625.87387 9.19703072720058
4108581971.02703 9.21974323584016
4118703316.18018 9.24245574447974
4128824661.33333 9.26516825311933
4138946006.48649 9.28788076175891
4149067351.63964 9.31059327039849
4159188696.79279 9.33330577903808
4169310041.94595 9.35601828767766
4179431387.0991 9.37873079631724
4189552732.25225 9.40144330495683
4199674077.40541 9.42415581359641
4209795422.55856 9.44686832223599
4219916767.71171 9.46958083087558
4230038112.86486 9.49229333951516
4240159458.01802 9.51500584815474
4250280803.17117 9.53771835679433
4260402148.32432 9.56043086543391
4270523493.47748 9.58314337407349
4280644838.63063 9.60585588271308
4290766183.78378 9.62856839135266
4300887528.93694 9.65128089999224
4311008874.09009 9.67399340863182
4321130219.24324 9.69670591727141
4331251564.3964 9.71941842591099
4341372909.54955 9.74213093455058
4351494254.7027 9.76484344319016
4361615599.85586 9.78755595182974
4371736945.00901 9.81026846046933
4381858290.16216 9.83298096910891
4391979635.31532 9.85569347774849
4402100980.46847 9.87840598638808
4412222325.62162 9.90111849502766
4422343670.77477 9.92383100366724
4432465015.92793 9.94654351230682
4442586361.08108 9.96925602094641
4452707706.23423 9.99196852958599
4462829051.38739 10.0146810382256
4472950396.54054 10.0373935468652
4483071741.69369 10.0601060555047
4493193086.84685 10.0828185641443
4503314432 10.1055310727839
4513435777.15315 10.1282435814235
4523557122.30631 10.1509560900631
4533678467.45946 10.1736685987027
4543799812.61261 10.1963811073422
4553921157.76577 10.2190936159818
4564042502.91892 10.2418061246214
4574163848.07207 10.264518633261
4584285193.22523 10.2872311419006
4594406538.37838 10.3099436505402
4604527883.53153 10.3326561591797
4614649228.68468 10.3553686678193
4624770573.83784 10.3780811764589
4634891918.99099 10.4007936850985
4645013264.14414 10.4235061937381
4655134609.2973 10.4462187023777
4665255954.45045 10.4689312110172
4675377299.6036 10.4916437196568
4685498644.75676 10.5143562282964
4695619989.90991 10.537068736936
4705741335.06306 10.5597812455756
4715862680.21622 10.5824937542152
4725984025.36937 10.6052062628547
4736105370.52252 10.6279187714943
4746226715.67568 10.6506312801339
4756348060.82883 10.6733437887735
4766469405.98198 10.6960562974131
4776590751.13513 10.7187688060527
4786712096.28829 10.7414813146922
4796833441.44144 10.7641938233318
4806954786.59459 10.7869063319714
4817076131.74775 10.809618840611
4827197476.9009 10.8323313492506
4837318822.05405 10.8550438578902
4847440167.20721 10.8777563665297
4857561512.36036 10.9004688751693
4867682857.51351 10.9231813838089
4877804202.66667 10.9458938924485
4887925547.81982 10.9686064010881
4898046892.97297 10.9913189097277
4908168238.12613 11.0140314183672
4918289583.27928 11.0367439270068
4928410928.43243 11.0594564356464
4938532273.58559 11.082168944286
4948653618.73874 11.1048814529256
4958774963.89189 11.1275939615652
4968896309.04504 11.1503064702047
4979017654.1982 11.1730189788443
4989138999.35135 11.1957314874839
4999260344.5045 11.2184439961235
5009381689.65766 11.2411565047631
5019503034.81081 11.2638690134027
5029624379.96396 11.2865815220422
5039745725.11712 11.3092940306818
5049867070.27027 11.3320065393214
5059988415.42342 11.354719047961
5070109760.57658 11.3774315566006
5080231105.72973 11.4001440652402
5090352450.88288 11.4228565738797
5100473796.03604 11.4455690825193
5110595141.18919 11.4682815911589
5120716486.34234 11.4909940997985
5130837831.4955 11.5137066084381
5140959176.64865 11.5364191170777
5151080521.8018 11.5591316257172
5161201866.95496 11.5818441343568
5171323212.10811 11.6045566429964
5181444557.26126 11.627269151636
5191565902.41441 11.6499816602756
5201687247.56757 11.6726941689152
5211808592.72072 11.6954066775547
5221929937.87387 11.7181191861943
5232051283.02703 11.7408316948339
5242172628.18018 11.7635442034735
5252293973.33333 11.7862567121131
5262415318.48649 11.8089692207527
5272536663.63964 11.8316817293922
5282658008.79279 11.8543942380318
5292779353.94595 11.8771067466714
5302900699.0991 11.899819255311
5313022044.25225 11.9225317639506
5323143389.40541 11.9452442725902
5333264734.55856 11.9679567812297
5343386079.71171 11.9906692898693
5353507424.86487 12.0133817985089
5363628770.01802 12.0360943071485
5373750115.17117 12.0588068157881
5383871460.32432 12.0815193244277
5393992805.47748 12.1042318330672
5404114150.63063 12.1269443417068
5414235495.78378 12.1496568503464
5424356840.93694 12.172369358986
5434478186.09009 12.1950818676256
5444599531.24324 12.2177943762652
5454720876.3964 12.2405068849047
5464842221.54955 12.2632193935443
5474963566.7027 12.2859319021839
5485084911.85586 12.3086444108235
5495206257.00901 12.3313569194631
5505327602.16216 12.3540694281026
5515448947.31532 12.3767819367422
5525570292.46847 12.3994944453818
5535691637.62162 12.4222069540214
5545812982.77477 12.444919462661
5555934327.92793 12.4676319713006
5566055673.08108 12.4903444799402
5576177018.23423 12.5130569885797
5586298363.38739 12.5357694972193
5596419708.54054 12.5584820058589
5606541053.69369 12.5811945144985
5616662398.84685 12.6039070231381
5626783744 12.6266195317776
5636905089.15315 12.6493320404172
5647026434.30631 12.6720445490568
5657147779.45946 12.6947570576964
5667269124.61261 12.717469566336
5677390469.76577 12.7401820749756
5687511814.91892 12.7628945836151
5697633160.07207 12.7856070922547
5707754505.22523 12.8083196008943
5717875850.37838 12.8310321095339
5727997195.53153 12.8537446181735
5738118540.68468 12.8764571268131
5748239885.83784 12.8991696354526
5758361230.99099 12.9218821440922
5768482576.14414 12.9445946527318
5778603921.2973 12.9673071613714
5788725266.45045 12.990019670011
5798846611.6036 13.0127321786506
5808967956.75676 13.0354446872901
5819089301.90991 13.0581571959297
5829210647.06306 13.0808697045693
5839331992.21622 13.1035822132089
5849453337.36937 13.1262947218485
5859574682.52252 13.1490072304881
5869696027.67568 13.1717197391276
5879817372.82883 13.1944322477672
5889938717.98198 13.2171447564068
5900060063.13513 13.2398572650464
5910181408.28829 13.262569773686
5920302753.44144 13.2852822823256
5930424098.59459 13.3079947909651
5940545443.74775 13.3307072996047
5950666788.9009 13.3534198082443
5960788134.05405 13.3761323168839
5970909479.20721 13.3988448255235
5981030824.36036 13.4215573341631
5991152169.51351 13.4442698428026
6001273514.66667 13.4669823514422
6011394859.81982 13.4896948600818
6021516204.97297 13.5124073687214
6031637550.12613 13.535119877361
6041758895.27928 13.5578323860006
6051880240.43243 13.5805448946401
6062001585.58559 13.6032574032797
6072122930.73874 13.6259699119193
6082244275.89189 13.6486824205589
6092365621.04504 13.6713949291985
6102486966.1982 13.6941074378381
6112608311.35135 13.7168199464776
6122729656.5045 13.7395324551172
6132851001.65766 13.7622449637568
6142972346.81081 13.7849574723964
6153093691.96396 13.807669981036
6163215037.11712 13.8303824896756
6173336382.27027 13.8530949983151
6183457727.42342 13.8758075069547
6193579072.57658 13.8985200155943
6203700417.72973 13.9212325242339
6213821762.88288 13.9439450328735
6223943108.03604 13.9666575415131
6234064453.18919 13.9893700501526
6244185798.34234 14.0120825587922
6254307143.4955 14.0347950674318
6264428488.64865 14.0575075760714
6274549833.8018 14.080220084711
6284671178.95496 14.1029325933506
6294792524.10811 14.1256451019901
6304913869.26126 14.1483576106297
6315035214.41441 14.1710701192693
6325156559.56757 14.1937826279089
6335277904.72072 14.2164951365485
6345399249.87387 14.2392076451881
6355520595.02703 14.2619201538276
6365641940.18018 14.2846326624672
6375763285.33333 14.3073451711068
6385884630.48649 14.3300576797464
6396005975.63964 14.352770188386
6406127320.79279 14.3754826970256
6416248665.94595 14.3981952056651
6426370011.0991 14.4209077143047
6436491356.25225 14.4436202229443
6446612701.40541 14.4663327315839
6456734046.55856 14.4890452402235
6466855391.71171 14.5117577488631
6476976736.86487 14.5344702575026
6487098082.01802 14.5571827661422
6497219427.17117 14.5798952747818
6507340772.32432 14.6026077834214
6517462117.47748 14.625320292061
6527583462.63063 14.6480328007006
6537704807.78378 14.6707453093401
6547826152.93694 14.6934578179797
6557947498.09009 14.7161703266193
6568068843.24324 14.7388828352589
6578190188.3964 14.7615953438985
6588311533.54955 14.7843078525381
6598432878.7027 14.8070203611776
6608554223.85586 14.8297328698172
6618675569.00901 14.8524453784568
6628796914.16216 14.8751578870964
6638918259.31532 14.897870395736
6649039604.46847 14.9205829043756
6659160949.62162 14.9432954130151
6669282294.77477 14.9660079216547
6679403639.92793 14.9887204302943
6689524985.08108 15.0114329389339
6699646330.23423 15.0341454475735
6709767675.38739 15.0568579562131
6719889020.54054 15.0795704648526
6730010365.69369 15.1022829734922
6740131710.84685 15.1249954821318
6750253056 15.1477079907714
6760374401.15315 15.170420499411
6770495746.30631 15.1931330080506
6780617091.45946 15.2158455166901
6790738436.61261 15.2385580253297
6800859781.76577 15.2612705339693
6810981126.91892 15.2839830426089
6821102472.07207 15.3066955512485
6831223817.22523 15.3294080598881
6841345162.37838 15.3521205685276
6851466507.53153 15.3748330771672
6861587852.68468 15.3975455858068
6871709197.83784 15.4202580944464
6881830542.99099 15.442970603086
6891951888.14414 15.4656831117256
6902073233.2973 15.4883956203651
6912194578.45045 15.5111081290047
6922315923.6036 15.5338206376443
6932437268.75676 15.5565331462839
6942558613.90991 15.5792456549235
6952679959.06306 15.6019581635631
6962801304.21622 15.6246706722026
6972922649.36937 15.6473831808422
6983043994.52252 15.6700956894818
6993165339.67568 15.6928081981214
7003286684.82883 15.715520706761
7013408029.98198 15.7382332154006
7023529375.13513 15.7609457240401
7033650720.28829 15.7836582326797
7043772065.44144 15.8063707413193
7053893410.59459 15.8290832499589
7064014755.74775 15.8517957585985
7074136100.9009 15.8745082672381
7084257446.05405 15.8972207758776
7094378791.20721 15.9199332845172
7104500136.36036 15.9426457931568
7114621481.51351 15.9653583017964
7124742826.66667 15.988070810436
7134864171.81982 16.0107833190756
7144985516.97297 16.0334958277151
7155106862.12613 16.0562083363547
7165228207.27928 16.0789208449943
7175349552.43243 16.1016333536339
7185470897.58559 16.1243458622735
7195592242.73874 16.1470583709131
7205713587.89189 16.1697708795526
7215834933.04504 16.1924833881922
7225956278.1982 16.2151958968318
7236077623.35135 16.2379084054714
7246198968.5045 16.260620914111
7256320313.65766 16.2833334227506
7266441658.81081 16.3060459313901
7276563003.96396 16.3287584400297
7286684349.11712 16.3514709486693
7296805694.27027 16.3741834573089
7306927039.42342 16.3968959659485
7317048384.57658 16.4196084745881
7327169729.72973 16.4423209832276
7337291074.88288 16.4650334918672
7347412420.03604 16.4877460005068
7357533765.18919 16.5104585091464
7367655110.34234 16.533171017786
7377776455.4955 16.5558835264256
7387897800.64865 16.5785960350651
7398019145.8018 16.6013085437047
7408140490.95496 16.6240210523443
7418261836.10811 16.6467335609839
7428383181.26126 16.6694460696235
7438504526.41441 16.6921585782631
7448625871.56757 16.7148710869026
7458747216.72072 16.7375835955422
7468868561.87387 16.7602961041818
7478989907.02703 16.7830086128214
7489111252.18018 16.805721121461
7499232597.33333 16.8284336301006
7509353942.48649 16.8511461387401
7519475287.63964 16.8738586473797
7529596632.79279 16.8965711560193
7539717977.94595 16.9192836646589
7549839323.0991 16.9419961732985
7559960668.25225 16.9647086819381
7570082013.40541 16.9874211905776
7580203358.55856 17.0101336992172
7590324703.71171 17.0328462078568
7600446048.86487 17.0555587164964
7610567394.01802 17.078271225136
7620688739.17117 17.1009837337756
7630810084.32432 17.1236962424151
7640931429.47748 17.1464087510547
7651052774.63063 17.1691212596943
7661174119.78378 17.1918337683339
7671295464.93694 17.2145462769735
7681416810.09009 17.2372587856131
7691538155.24324 17.2599712942526
7701659500.3964 17.2826838028922
7711780845.54955 17.3053963115318
7721902190.7027 17.3281088201714
7732023535.85586 17.350821328811
7742144881.00901 17.3735338374506
7752266226.16216 17.3962463460901
7762387571.31532 17.4189588547297
7772508916.46847 17.4416713633693
7782630261.62162 17.4643838720089
7792751606.77477 17.4870963806485
7802872951.92793 17.5098088892881
7812994297.08108 17.5325213979276
7823115642.23423 17.5552339065672
7833236987.38739 17.5779464152068
7843358332.54054 17.6006589238464
7853479677.69369 17.623371432486
7863601022.84685 17.6460839411255
7873722368 17.6687964497651
7883843713.15315 17.6915089584047
7893965058.30631 17.7142214670443
7904086403.45946 17.7369339756839
7914207748.61261 17.7596464843235
7924329093.76577 17.7823589929631
7934450438.91892 17.8050715016026
7944571784.07207 17.8277840102422
7954693129.22523 17.8504965188818
7964814474.37838 17.8732090275214
7974935819.53153 17.895921536161
7985057164.68468 17.9186340448005
7995178509.83784 17.9413465534401
8005299854.99099 17.9640590620797
8015421200.14414 17.9867715707193
8025542545.2973 18.0094840793589
8035663890.45045 18.0321965879985
8045785235.6036 18.054909096638
8055906580.75676 18.0776216052776
8066027925.90991 18.1003341139172
8076149271.06306 18.1230466225568
8086270616.21622 18.1457591311964
8096391961.36937 18.168471639836
8106513306.52252 18.1911841484755
8116634651.67568 18.2138966571151
8126755996.82883 18.2366091657547
8136877341.98198 18.2593216743943
8146998687.13513 18.2820341830339
8157120032.28829 18.3047466916735
8167241377.44144 18.327459200313
8177362722.59459 18.3501717089526
8187484067.74775 18.3728842175922
8197605412.9009 18.3955967262318
8207726758.05405 18.4183092348714
8217848103.20721 18.441021743511
8227969448.36036 18.4637342521505
8238090793.51351 18.4864467607901
8248212138.66667 18.5091592694297
8258333483.81982 18.5318717780693
8268454828.97297 18.5545842867089
8278576174.12613 18.5772967953485
8288697519.27928 18.600009303988
8298818864.43243 18.6227218126276
8308940209.58559 18.6454343212672
8319061554.73874 18.6681468299068
8329182899.89189 18.6908593385464
8339304245.04504 18.713571847186
8349425590.1982 18.7362843558255
8359546935.35135 18.7589968644651
8369668280.5045 18.7817093731047
8379789625.65766 18.8044218817443
8389910970.81081 18.8271343903839
8400032315.96396 18.8498468990235
8410153661.11712 18.872559407663
8420275006.27027 18.8952719163026
8430396351.42342 18.9179844249422
8440517696.57658 18.9406969335818
8450639041.72973 18.9634094422214
8460760386.88288 18.986121950861
8470881732.03604 19.0088344595005
8481003077.18919 19.0315469681401
8491124422.34234 19.0542594767797
8501245767.4955 19.0769719854193
8511367112.64865 19.0996844940589
8521488457.8018 19.1223970026985
8531609802.95496 19.145109511338
8541731148.10811 19.1678220199776
8551852493.26126 19.1905345286172
8561973838.41441 19.2132470372568
8572095183.56757 19.2359595458964
8582216528.72072 19.258672054536
8592337873.87387 19.2813845631755
8602459219.02703 19.3040970718151
8612580564.18018 19.3268095804547
8622701909.33333 19.3495220890943
8632823254.48649 19.3722345977339
8642944599.63964 19.3949471063735
8653065944.79279 19.417659615013
8663187289.94595 19.4403721236526
8673308635.0991 19.4630846322922
8683429980.25225 19.4857971409318
8693551325.40541 19.5085096495714
8703672670.55856 19.531222158211
8713794015.71171 19.5539346668505
8723915360.86486 19.5766471754901
8734036706.01802 19.5993596841297
8744158051.17117 19.6220721927693
8754279396.32432 19.6447847014089
8764400741.47748 19.6674972100485
8774522086.63063 19.690209718688
8784643431.78378 19.7129222273276
8794764776.93694 19.7356347359672
8804886122.09009 19.7583472446068
8815007467.24324 19.7810597532464
8825128812.3964 19.803772261886
8835250157.54955 19.8264847705255
8845371502.7027 19.8491972791651
8855492847.85586 19.8719097878047
8865614193.00901 19.8946222964443
8875735538.16216 19.9173348050839
8885856883.31532 19.9400473137235
8895978228.46847 19.962759822363
8906099573.62162 19.9854723310026
8916220918.77477 20.0081848396422
8926342263.92793 20.0308973482818
8936463609.08108 20.0536098569214
8946584954.23423 20.076322365561
8956706299.38739 20.0990348742005
8966827644.54054 20.1217473828401
8976948989.69369 20.1444598914797
8987070334.84685 20.1671724001193
8997191680 20.1898849087589
9007313025.15315 20.2125974173985
9017434370.30631 20.235309926038
9027555715.45946 20.2580224346776
9037677060.61261 20.2807349433172
9047798405.76577 20.3034474519568
9057919750.91892 20.3261599605964
9068041096.07207 20.348872469236
9078162441.22523 20.3715849778755
9088283786.37838 20.3942974865151
9098405131.53153 20.4170099951547
9108526476.68468 20.4397225037943
9118647821.83784 20.4624350124339
9128769166.99099 20.4851475210735
9138890512.14414 20.507860029713
9149011857.2973 20.5305725383526
9159133202.45045 20.5532850469922
9169254547.6036 20.5759975556318
9179375892.75676 20.5987100642714
9189497237.90991 20.621422572911
9199618583.06306 20.6441350815505
9209739928.21622 20.6668475901901
9219861273.36937 20.6895600988297
9229982618.52252 20.7122726074693
9240103963.67568 20.7349851161089
9250225308.82883 20.7576976247485
9260346653.98198 20.780410133388
9270467999.13514 20.8031226420276
9280589344.28829 20.8258351506672
9290710689.44144 20.8485476593068
9300832034.59459 20.8712601679464
9310953379.74775 20.893972676586
9321074724.9009 20.9166851852255
9331196070.05405 20.9393976938651
9341317415.20721 20.9621102025047
9351438760.36036 20.9848227111443
9361560105.51351 21.0075352197839
9371681450.66667 21.0302477284235
9381802795.81982 21.052960237063
9391924140.97297 21.0756727457026
9402045486.12613 21.0983852543422
9412166831.27928 21.1210977629818
9422288176.43243 21.1438102716214
9432409521.58558 21.166522780261
9442530866.73874 21.1892352889005
9452652211.89189 21.2119477975401
9462773557.04505 21.2346603061797
9472894902.1982 21.2573728148193
9483016247.35135 21.2800853234589
9493137592.50451 21.3027978320985
9503258937.65766 21.325510340738
9513380282.81081 21.3482228493776
9523501627.96396 21.3709353580172
9533622973.11712 21.3936478666568
9543744318.27027 21.4163603752964
9553865663.42342 21.439072883936
9563987008.57658 21.4617853925755
9574108353.72973 21.4844979012151
9584229698.88288 21.5072104098547
9594351044.03604 21.5299229184943
9604472389.18919 21.5526354271339
9614593734.34234 21.5753479357735
9624715079.49549 21.598060444413
9634836424.64865 21.6207729530526
9644957769.8018 21.6434854616922
9655079114.95495 21.6661979703318
9665200460.10811 21.6889104789714
9675321805.26126 21.711622987611
9685443150.41441 21.7343354962505
9695564495.56757 21.7570480048901
9705685840.72072 21.7797605135297
9715807185.87387 21.8024730221693
9725928531.02703 21.8251855308089
9736049876.18018 21.8478980394485
9746171221.33333 21.870610548088
9756292566.48649 21.8933230567276
9766413911.63964 21.9160355653672
9776535256.79279 21.9387480740068
9786656601.94595 21.9614605826464
9796777947.0991 21.9841730912859
9806899292.25225 22.0068855999255
9817020637.40541 22.0295981085651
9827141982.55856 22.0523106172047
9837263327.71171 22.0750231258443
9847384672.86486 22.0977356344839
9857506018.01802 22.1204481431235
9867627363.17117 22.143160651763
9877748708.32432 22.1658731604026
9887870053.47748 22.1885856690422
9897991398.63063 22.2112981776818
9908112743.78378 22.2340106863214
9918234088.93694 22.256723194961
9928355434.09009 22.2794357036005
9938476779.24324 22.3021482122401
9948598124.3964 22.3248607208797
9958719469.54955 22.3475732295193
9968840814.7027 22.3702857381589
9978962159.85586 22.3929982467985
9989083505.00901 22.415710755438
9999204850.16216 22.4384232640776
10009326195.3153 22.4611357727172
10019447540.4685 22.4838482813568
10029568885.6216 22.5065607899964
10039690230.7748 22.5292732986359
10049811575.9279 22.5519858072755
10059932921.0811 22.5746983159151
10070054266.2342 22.5974108245547
10080175611.3874 22.6201233331943
10090296956.5405 22.6428358418339
10100418301.6937 22.6655483504735
10110539646.8468 22.688260859113
10120660992 22.7109733677526
};
\addlegendentry{ofm=16}
\addplot [semithick, red]
table {%
18874368 0.0281407675402172
33745039.5035035 0.0503122177284845
48615711.007007 0.0724836679167517
63486382.5105105 0.0946551181050189
78357054.014014 0.116826568293286
93227725.5175175 0.138998018481553
108098397.021021 0.161169468669821
122969068.524525 0.183340918858088
137839740.028028 0.205512369046355
152710411.531532 0.227683819234622
167581083.035035 0.249855269422889
182451754.538539 0.272026719611157
197322426.042042 0.294198169799424
212193097.545546 0.316369619987691
227063769.049049 0.338541070175958
241934440.552553 0.360712520364226
256805112.056056 0.382883970552493
271675783.55956 0.40505542074076
286546455.063063 0.427226870929027
301417126.566567 0.449398321117294
316287798.07007 0.471569771305562
331158469.573574 0.493741221493829
346029141.077077 0.515912671682096
360899812.580581 0.538084121870363
375770484.084084 0.560255572058631
390641155.587588 0.582427022246898
405511827.091091 0.604598472435165
420382498.594595 0.626769922623432
435253170.098098 0.648941372811699
450123841.601602 0.671112822999967
464994513.105105 0.693284273188234
479865184.608609 0.715455723376501
494735856.112112 0.737627173564768
509606527.615616 0.759798623753036
524477199.119119 0.781970073941303
539347870.622623 0.80414152412957
554218542.126126 0.826312974317837
569089213.62963 0.848484424506104
583959885.133133 0.870655874694372
598830556.636637 0.892827324882639
613701228.14014 0.914998775070906
628571899.643644 0.937170225259173
643442571.147147 0.959341675447441
658313242.650651 0.981513125635708
673183914.154154 1.00368457582397
688054585.657658 1.02585602601224
702925257.161161 1.04802747620051
717795928.664665 1.07019892638878
732666600.168168 1.09237037657704
747537271.671672 1.11454182676531
762407943.175175 1.13671327695358
777278614.678679 1.15888472714185
792149286.182182 1.18105617733011
807019957.685686 1.20322762751838
821890629.189189 1.22539907770665
836761300.692693 1.24757052789491
851631972.196196 1.26974197808318
866502643.6997 1.29191342827145
881373315.203203 1.31408487845972
896243986.706707 1.33625632864798
911114658.21021 1.35842777883625
925985329.713714 1.38059922902452
940856001.217217 1.40277067921278
955726672.720721 1.42494212940105
970597344.224224 1.44711357958932
985468015.727728 1.46928502977759
1000338687.23123 1.49145647996585
1015209358.73473 1.51362793015412
1030080030.23824 1.53579938034239
1044950701.74174 1.55797083053066
1059821373.24525 1.58014228071892
1074692044.74875 1.60231373090719
1089562716.25225 1.62448518109546
1104433387.75576 1.64665663128372
1119304059.25926 1.66882808147199
1134174730.76276 1.69099953166026
1149045402.26627 1.71317098184853
1163916073.76977 1.73534243203679
1178786745.27327 1.75751388222506
1193657416.77678 1.77968533241333
1208528088.28028 1.80185678260159
1223398759.78378 1.82402823278986
1238269431.28729 1.84619968297813
1253140102.79079 1.8683711331664
1268010774.29429 1.89054258335466
1282881445.7978 1.91271403354293
1297752117.3013 1.9348854837312
1312622788.8048 1.95705693391947
1327493460.30831 1.97922838410773
1342364131.81181 2.001399834296
1357234803.31532 2.02357128448427
1372105474.81882 2.04574273467253
1386976146.32232 2.0679141848608
1401846817.82583 2.09008563504907
1416717489.32933 2.11225708523734
1431588160.83283 2.1344285354256
1446458832.33634 2.15659998561387
1461329503.83984 2.17877143580214
1476200175.34334 2.2009428859904
1491070846.84685 2.22311433617867
1505941518.35035 2.24528578636694
1520812189.85385 2.26745723655521
1535682861.35736 2.28962868674347
1550553532.86086 2.31180013693174
1565424204.36436 2.33397158712001
1580294875.86787 2.35614303730828
1595165547.37137 2.37831448749654
1610036218.87487 2.40048593768481
1624906890.37838 2.42265738787308
1639777561.88188 2.44482883806134
1654648233.38539 2.46700028824961
1669518904.88889 2.48917173843788
1684389576.39239 2.51134318862615
1699260247.8959 2.53351463881441
1714130919.3994 2.55568608900268
1729001590.9029 2.57785753919095
1743872262.40641 2.60002898937921
1758742933.90991 2.62220043956748
1773613605.41341 2.64437188975575
1788484276.91692 2.66654333994402
1803354948.42042 2.68871479013228
1818225619.92392 2.71088624032055
1833096291.42743 2.73305769050882
1847966962.93093 2.75522914069709
1862837634.43443 2.77740059088535
1877708305.93794 2.79957204107362
1892578977.44144 2.82174349126189
1907449648.94494 2.84391494145015
1922320320.44845 2.86608639163842
1937190991.95195 2.88825784182669
1952061663.45546 2.91042929201496
1966932334.95896 2.93260074220322
1981803006.46246 2.95477219239149
1996673677.96597 2.97694364257976
2011544349.46947 2.99911509276803
2026415020.97297 3.02128654295629
2041285692.47648 3.04345799314456
2056156363.97998 3.06562944333283
2071027035.48348 3.08780089352109
2085897706.98699 3.10997234370936
2100768378.49049 3.13214379389763
2115639049.99399 3.1543152440859
2130509721.4975 3.17648669427416
2145380393.001 3.19865814446243
2160251064.5045 3.2208295946507
2175121736.00801 3.24300104483896
2189992407.51151 3.26517249502723
2204863079.01502 3.2873439452155
2219733750.51852 3.30951539540377
2234604422.02202 3.33168684559203
2249475093.52553 3.3538582957803
2264345765.02903 3.37602974596857
2279216436.53253 3.39820119615684
2294087108.03604 3.4203726463451
2308957779.53954 3.44254409653337
2323828451.04304 3.46471554672164
2338699122.54655 3.4868869969099
2353569794.05005 3.50905844709817
2368440465.55355 3.53122989728644
2383311137.05706 3.55340134747471
2398181808.56056 3.57557279766297
2413052480.06406 3.59774424785124
2427923151.56757 3.61991569803951
2442793823.07107 3.64208714822777
2457664494.57457 3.66425859841604
2472535166.07808 3.68643004860431
2487405837.58158 3.70860149879258
2502276509.08508 3.73077294898084
2517147180.58859 3.75294439916911
2532017852.09209 3.77511584935738
2546888523.5956 3.79728729954564
2561759195.0991 3.81945874973391
2576629866.6026 3.84163019992218
2591500538.10611 3.86380165011045
2606371209.60961 3.88597310029871
2621241881.11311 3.90814455048698
2636112552.61662 3.93031600067525
2650983224.12012 3.95248745086352
2665853895.62362 3.97465890105178
2680724567.12713 3.99683035124005
2695595238.63063 4.01900180142832
2710465910.13413 4.04117325161658
2725336581.63764 4.06334470180485
2740207253.14114 4.08551615199312
2755077924.64464 4.10768760218139
2769948596.14815 4.12985905236965
2784819267.65165 4.15203050255792
2799689939.15516 4.17420195274619
2814560610.65866 4.19637340293445
2829431282.16216 4.21854485312272
2844301953.66567 4.24071630331099
2859172625.16917 4.26288775349926
2874043296.67267 4.28505920368752
2888913968.17618 4.30723065387579
2903784639.67968 4.32940210406406
2918655311.18318 4.35157355425233
2933525982.68669 4.37374500444059
2948396654.19019 4.39591645462886
2963267325.69369 4.41808790481713
2978137997.1972 4.44025935500539
2993008668.7007 4.46243080519366
3007879340.2042 4.48460225538193
3022750011.70771 4.5067737055702
3037620683.21121 4.52894515575846
3052491354.71471 4.55111660594673
3067362026.21822 4.573288056135
3082232697.72172 4.59545950632326
3097103369.22522 4.61763095651153
3111974040.72873 4.6398024066998
3126844712.23223 4.66197385688807
3141715383.73574 4.68414530707633
3156586055.23924 4.7063167572646
3171456726.74274 4.72848820745287
3186327398.24625 4.75065965764114
3201198069.74975 4.7728311078294
3216068741.25325 4.79500255801767
3230939412.75676 4.81717400820594
3245810084.26026 4.8393454583942
3260680755.76376 4.86151690858247
3275551427.26727 4.88368835877074
3290422098.77077 4.90585980895901
3305292770.27427 4.92803125914727
3320163441.77778 4.95020270933554
3335034113.28128 4.97237415952381
3349904784.78478 4.99454560971207
3364775456.28829 5.01671705990034
3379646127.79179 5.03888851008861
3394516799.2953 5.06105996027688
3409387470.7988 5.08323141046514
3424258142.3023 5.10540286065341
3439128813.80581 5.12757431084168
3453999485.30931 5.14974576102995
3468870156.81281 5.17191721121821
3483740828.31632 5.19408866140648
3498611499.81982 5.21626011159475
3513482171.32332 5.23843156178301
3528352842.82683 5.26060301197128
3543223514.33033 5.28277446215955
3558094185.83383 5.30494591234782
3572964857.33734 5.32711736253608
3587835528.84084 5.34928881272435
3602706200.34434 5.37146026291262
3617576871.84785 5.39363171310089
3632447543.35135 5.41580316328915
3647318214.85485 5.43797461347742
3662188886.35836 5.46014606366569
3677059557.86186 5.48231751385395
3691930229.36537 5.50448896404222
3706800900.86887 5.52666041423049
3721671572.37237 5.54883186441876
3736542243.87588 5.57100331460702
3751412915.37938 5.59317476479529
3766283586.88288 5.61534621498356
3781154258.38639 5.63751766517182
3796024929.88989 5.65968911536009
3810895601.39339 5.68186056554836
3825766272.8969 5.70403201573663
3840636944.4004 5.72620346592489
3855507615.9039 5.74837491611316
3870378287.40741 5.77054636630143
3885248958.91091 5.7927178164897
3900119630.41441 5.81488926667796
3914990301.91792 5.83706071686623
3929860973.42142 5.8592321670545
3944731644.92492 5.88140361724276
3959602316.42843 5.90357506743103
3974472987.93193 5.9257465176193
3989343659.43544 5.94791796780757
4004214330.93894 5.97008941799583
4019085002.44244 5.9922608681841
4033955673.94595 6.01443231837237
4048826345.44945 6.03660376856063
4063697016.95295 6.0587752187489
4078567688.45646 6.08094666893717
4093438359.95996 6.10311811912544
4108309031.46346 6.1252895693137
4123179702.96697 6.14746101950197
4138050374.47047 6.16963246969024
4152921045.97397 6.1918039198785
4167791717.47748 6.21397537006677
4182662388.98098 6.23614682025504
4197533060.48448 6.25831827044331
4212403731.98799 6.28048972063157
4227274403.49149 6.30266117081984
4242145074.995 6.32483262100811
4257015746.4985 6.34700407119638
4271886418.002 6.36917552138464
4286757089.50551 6.39134697157291
4301627761.00901 6.41351842176118
4316498432.51251 6.43568987194944
4331369104.01602 6.45786132213771
4346239775.51952 6.48003277232598
4361110447.02302 6.50220422251425
4375981118.52653 6.52437567270251
4390851790.03003 6.54654712289078
4405722461.53353 6.56871857307905
4420593133.03704 6.59089002326731
4435463804.54054 6.61306147345558
4450334476.04404 6.63523292364385
4465205147.54755 6.65740437383212
4480075819.05105 6.67957582402038
4494946490.55455 6.70174727420865
4509817162.05806 6.72391872439692
4524687833.56156 6.74609017458519
4539558505.06507 6.76826162477345
4554429176.56857 6.79043307496172
4569299848.07207 6.81260452514999
4584170519.57558 6.83477597533825
4599041191.07908 6.85694742552652
4613911862.58258 6.87911887571479
4628782534.08609 6.90129032590306
4643653205.58959 6.92346177609132
4658523877.09309 6.94563322627959
4673394548.5966 6.96780467646786
4688265220.1001 6.98997612665612
4703135891.6036 7.01214757684439
4718006563.10711 7.03431902703266
4732877234.61061 7.05649047722093
4747747906.11411 7.07866192740919
4762618577.61762 7.10083337759746
4777489249.12112 7.12300482778573
4792359920.62462 7.14517627797399
4807230592.12813 7.16734772816226
4822101263.63163 7.18951917835053
4836971935.13513 7.2116906285388
4851842606.63864 7.23386207872706
4866713278.14214 7.25603352891533
4881583949.64565 7.2782049791036
4896454621.14915 7.30037642929187
4911325292.65265 7.32254787948013
4926195964.15616 7.3447193296684
4941066635.65966 7.36689077985667
4955937307.16316 7.38906223004493
4970807978.66667 7.4112336802332
4985678650.17017 7.43340513042147
5000549321.67367 7.45557658060974
5015419993.17718 7.477748030798
5030290664.68068 7.49991948098627
5045161336.18418 7.52209093117454
5060032007.68769 7.54426238136281
5074902679.19119 7.56643383155107
5089773350.69469 7.58860528173934
5104644022.1982 7.61077673192761
5119514693.7017 7.63294818211587
5134385365.2052 7.65511963230414
5149256036.70871 7.67729108249241
5164126708.21221 7.69946253268068
5178997379.71572 7.72163398286894
5193868051.21922 7.74380543305721
5208738722.72272 7.76597688324548
5223609394.22623 7.78814833343374
5238480065.72973 7.81031978362201
5253350737.23323 7.83249123381028
5268221408.73674 7.85466268399855
5283092080.24024 7.87683413418681
5297962751.74374 7.89900558437508
5312833423.24725 7.92117703456335
5327704094.75075 7.94334848475161
5342574766.25425 7.96551993493988
5357445437.75776 7.98769138512815
5372316109.26126 8.00986283531642
5387186780.76476 8.03203428550468
5402057452.26827 8.05420573569295
5416928123.77177 8.07637718588122
5431798795.27528 8.09854863606949
5446669466.77878 8.12072008625775
5461540138.28228 8.14289153644602
5476410809.78579 8.16506298663429
5491281481.28929 8.18723443682256
5506152152.79279 8.20940588701082
5521022824.2963 8.23157733719909
5535893495.7998 8.25374878738736
5550764167.3033 8.27592023757562
5565634838.80681 8.29809168776389
5580505510.31031 8.32026313795216
5595376181.81381 8.34243458814043
5610246853.31732 8.36460603832869
5625117524.82082 8.38677748851696
5639988196.32432 8.40894893870523
5654858867.82783 8.43112038889349
5669729539.33133 8.45329183908176
5684600210.83484 8.47546328927003
5699470882.33834 8.4976347394583
5714341553.84184 8.51980618964656
5729212225.34535 8.54197763983483
5744082896.84885 8.5641490900231
5758953568.35235 8.58632054021136
5773824239.85586 8.60849199039963
5788694911.35936 8.6306634405879
5803565582.86286 8.65283489077617
5818436254.36637 8.67500634096443
5833306925.86987 8.6971777911527
5848177597.37337 8.71934924134097
5863048268.87688 8.74152069152924
5877918940.38038 8.7636921417175
5892789611.88388 8.78586359190577
5907660283.38739 8.80803504209404
5922530954.89089 8.8302064922823
5937401626.39439 8.85237794247057
5952272297.8979 8.87454939265884
5967142969.4014 8.89672084284711
5982013640.9049 8.91889229303537
5996884312.40841 8.94106374322364
6011754983.91191 8.96323519341191
6026625655.41542 8.98540664360018
6041496326.91892 9.00757809378844
6056366998.42242 9.02974954397671
6071237669.92593 9.05192099416498
6086108341.42943 9.07409244435324
6100979012.93293 9.09626389454151
6115849684.43644 9.11843534472978
6130720355.93994 9.14060679491804
6145591027.44344 9.16277824510631
6160461698.94695 9.18494969529458
6175332370.45045 9.20712114548285
6190203041.95395 9.22929259567111
6205073713.45746 9.25146404585938
6219944384.96096 9.27363549604765
6234815056.46446 9.29580694623592
6249685727.96797 9.31797839642418
6264556399.47147 9.34014984661245
6279427070.97497 9.36232129680072
6294297742.47848 9.38449274698898
6309168413.98198 9.40666419717725
6324039085.48549 9.42883564736552
6338909756.98899 9.45100709755379
6353780428.49249 9.47317854774205
6368651099.996 9.49534999793032
6383521771.4995 9.51752144811859
6398392443.003 9.53969289830686
6413263114.50651 9.56186434849512
6428133786.01001 9.58403579868339
6443004457.51351 9.60620724887166
6457875129.01702 9.62837869905992
6472745800.52052 9.65055014924819
6487616472.02402 9.67272159943646
6502487143.52753 9.69489304962473
6517357815.03103 9.71706449981299
6532228486.53453 9.73923595000126
6547099158.03804 9.76140740018953
6561969829.54154 9.78357885037779
6576840501.04504 9.80575030056606
6591711172.54855 9.82792175075433
6606581844.05205 9.8500932009426
6621452515.55556 9.87226465113086
6636323187.05906 9.89443610131913
6651193858.56256 9.9166075515074
6666064530.06607 9.93877900169566
6680935201.56957 9.96095045188393
6695805873.07307 9.9831219020722
6710676544.57658 10.0052933522605
6725547216.08008 10.0274648024487
6740417887.58358 10.049636252637
6755288559.08709 10.0718077028253
6770159230.59059 10.0939791530135
6785029902.09409 10.1161506032018
6799900573.5976 10.1383220533901
6814771245.1011 10.1604935035783
6829641916.6046 10.1826649537666
6844512588.10811 10.2048364039549
6859383259.61161 10.2270078541431
6874253931.11512 10.2491793043314
6889124602.61862 10.2713507545197
6903995274.12212 10.2935222047079
6918865945.62563 10.3156936548962
6933736617.12913 10.3378651050845
6948607288.63263 10.3600365552727
6963477960.13614 10.382208005461
6978348631.63964 10.4043794556493
6993219303.14314 10.4265509058375
7008089974.64665 10.4487223560258
7022960646.15015 10.4708938062141
7037831317.65365 10.4930652564023
7052701989.15716 10.5152367065906
7067572660.66066 10.5374081567789
7082443332.16416 10.5595796069671
7097314003.66767 10.5817510571554
7112184675.17117 10.6039225073437
7127055346.67467 10.6260939575319
7141926018.17818 10.6482654077202
7156796689.68168 10.6704368579085
7171667361.18519 10.6926083080967
7186538032.68869 10.714779758285
7201408704.19219 10.7369512084733
7216279375.6957 10.7591226586616
7231150047.1992 10.7812941088498
7246020718.7027 10.8034655590381
7260891390.20621 10.8256370092264
7275762061.70971 10.8478084594146
7290632733.21321 10.8699799096029
7305503404.71672 10.8921513597912
7320374076.22022 10.9143228099794
7335244747.72372 10.9364942601677
7350115419.22723 10.958665710356
7364986090.73073 10.9808371605442
7379856762.23423 11.0030086107325
7394727433.73774 11.0251800609208
7409598105.24124 11.047351511109
7424468776.74474 11.0695229612973
7439339448.24825 11.0916944114856
7454210119.75175 11.1138658616738
7469080791.25525 11.1360373118621
7483951462.75876 11.1582087620504
7498822134.26226 11.1803802122386
7513692805.76577 11.2025516624269
7528563477.26927 11.2247231126152
7543434148.77277 11.2468945628034
7558304820.27628 11.2690660129917
7573175491.77978 11.29123746318
7588046163.28328 11.3134089133682
7602916834.78679 11.3355803635565
7617787506.29029 11.3577518137448
7632658177.79379 11.379923263933
7647528849.2973 11.4020947141213
7662399520.8008 11.4242661643096
7677270192.3043 11.4464376144978
7692140863.80781 11.4686090646861
7707011535.31131 11.4907805148744
7721882206.81481 11.5129519650626
7736752878.31832 11.5351234152509
7751623549.82182 11.5572948654392
7766494221.32533 11.5794663156274
7781364892.82883 11.6016377658157
7796235564.33233 11.623809216004
7811106235.83584 11.6459806661922
7825976907.33934 11.6681521163805
7840847578.84284 11.6903235665688
7855718250.34635 11.712495016757
7870588921.84985 11.7346664669453
7885459593.35335 11.7568379171336
7900330264.85686 11.7790093673218
7915200936.36036 11.8011808175101
7930071607.86386 11.8233522676984
7944942279.36737 11.8455237178866
7959812950.87087 11.8676951680749
7974683622.37437 11.8898666182632
7989554293.87788 11.9120380684514
8004424965.38138 11.9342095186397
8019295636.88488 11.956380968828
8034166308.38839 11.9785524190162
8049036979.89189 12.0007238692045
8063907651.3954 12.0228953193928
8078778322.8989 12.0450667695811
8093648994.4024 12.0672382197693
8108519665.90591 12.0894096699576
8123390337.40941 12.1115811201459
8138261008.91291 12.1337525703341
8153131680.41642 12.1559240205224
8168002351.91992 12.1780954707107
8182873023.42342 12.2002669208989
8197743694.92693 12.2224383710872
8212614366.43043 12.2446098212755
8227485037.93393 12.2667812714637
8242355709.43744 12.288952721652
8257226380.94094 12.3111241718403
8272097052.44444 12.3332956220285
8286967723.94795 12.3554670722168
8301838395.45145 12.3776385224051
8316709066.95496 12.3998099725933
8331579738.45846 12.4219814227816
8346450409.96196 12.4441528729699
8361321081.46547 12.4663243231581
8376191752.96897 12.4884957733464
8391062424.47247 12.5106672235347
8405933095.97598 12.5328386737229
8420803767.47948 12.5550101239112
8435674438.98298 12.5771815740995
8450545110.48649 12.5993530242877
8465415781.98999 12.621524474476
8480286453.49349 12.6436959246643
8495157124.997 12.6658673748525
8510027796.5005 12.6880388250408
8524898468.004 12.7102102752291
8539769139.50751 12.7323817254173
8554639811.01101 12.7545531756056
8569510482.51451 12.7767246257939
8584381154.01802 12.7988960759821
8599251825.52152 12.8210675261704
8614122497.02502 12.8432389763587
8628993168.52853 12.8654104265469
8643863840.03203 12.8875818767352
8658734511.53554 12.9097533269235
8673605183.03904 12.9319247771117
8688475854.54254 12.9540962273
8703346526.04605 12.9762676774883
8718217197.54955 12.9984391276765
8733087869.05305 13.0206105778648
8747958540.55656 13.0427820280531
8762829212.06006 13.0649534782413
8777699883.56356 13.0871249284296
8792570555.06707 13.1092963786179
8807441226.57057 13.1314678288061
8822311898.07407 13.1536392789944
8837182569.57758 13.1758107291827
8852053241.08108 13.1979821793709
8866923912.58459 13.2201536295592
8881794584.08809 13.2423250797475
8896665255.59159 13.2644965299357
8911535927.09509 13.286667980124
8926406598.5986 13.3088394303123
8941277270.1021 13.3310108805005
8956147941.60561 13.3531823306888
8971018613.10911 13.3753537808771
8985889284.61261 13.3975252310653
9000759956.11612 13.4196966812536
9015630627.61962 13.4418681314419
9030501299.12312 13.4640395816302
9045371970.62663 13.4862110318184
9060242642.13013 13.5083824820067
9075113313.63363 13.530553932195
9089983985.13714 13.5527253823832
9104854656.64064 13.5748968325715
9119725328.14414 13.5970682827598
9134595999.64765 13.619239732948
9149466671.15115 13.6414111831363
9164337342.65466 13.6635826333246
9179208014.15816 13.6857540835128
9194078685.66166 13.7079255337011
9208949357.16516 13.7300969838894
9223820028.66867 13.7522684340776
9238690700.17217 13.7744398842659
9253561371.67568 13.7966113344542
9268432043.17918 13.8187827846424
9283302714.68268 13.8409542348307
9298173386.18619 13.863125685019
9313044057.68969 13.8852971352072
9327914729.19319 13.9074685853955
9342785400.6967 13.9296400355838
9357656072.2002 13.951811485772
9372526743.7037 13.9739829359603
9387397415.20721 13.9961543861486
9402268086.71071 14.0183258363368
9417138758.21421 14.0404972865251
9432009429.71772 14.0626687367134
9446880101.22122 14.0848401869016
9461750772.72472 14.1070116370899
9476621444.22823 14.1291830872782
9491492115.73173 14.1513545374664
9506362787.23524 14.1735259876547
9521233458.73874 14.195697437843
9536104130.24224 14.2178688880312
9550974801.74574 14.2400403382195
9565845473.24925 14.2622117884078
9580716144.75275 14.284383238596
9595586816.25626 14.3065546887843
9610457487.75976 14.3287261389726
9625328159.26326 14.3508975891608
9640198830.76677 14.3730690393491
9655069502.27027 14.3952404895374
9669940173.77377 14.4174119397256
9684810845.27728 14.4395833899139
9699681516.78078 14.4617548401022
9714552188.28428 14.4839262902904
9729422859.78779 14.5060977404787
9744293531.29129 14.528269190667
9759164202.79479 14.5504406408552
9774034874.2983 14.5726120910435
9788905545.8018 14.5947835412318
9803776217.30531 14.61695499142
9818646888.80881 14.6391264416083
9833517560.31231 14.6612978917966
9848388231.81581 14.6834693419848
9863258903.31932 14.7056407921731
9878129574.82282 14.7278122423614
9893000246.32633 14.7499836925497
9907870917.82983 14.7721551427379
9922741589.33333 14.7943265929262
9937612260.83684 14.8164980431145
9952482932.34034 14.8386694933027
9967353603.84384 14.860840943491
9982224275.34735 14.8830123936793
9997094946.85085 14.9051838438675
10011965618.3544 14.9273552940558
10026836289.8579 14.9495267442441
10041706961.3614 14.9716981944323
10056577632.8649 14.9938696446206
10071448304.3684 15.0160410948089
10086318975.8719 15.0382125449971
10101189647.3754 15.0603839951854
10116060318.8789 15.0825554453737
10130930990.3824 15.1047268955619
10145801661.8859 15.1268983457502
10160672333.3894 15.1490697959385
10175543004.8929 15.1712412461267
10190413676.3964 15.193412696315
10205284347.8999 15.2155841465033
10220155019.4034 15.2377555966915
10235025690.9069 15.2599270468798
10249896362.4104 15.2820984970681
10264767033.9139 15.3042699472563
10279637705.4174 15.3264413974446
10294508376.9209 15.3486128476329
10309379048.4244 15.3707842978211
10324249719.9279 15.3929557480094
10339120391.4314 15.4151271981977
10353991062.9349 15.4372986483859
10368861734.4384 15.4594700985742
10383732405.9419 15.4816415487625
10398603077.4454 15.5038129989507
10413473748.9489 15.525984449139
10428344420.4525 15.5481558993273
10443215091.956 15.5703273495155
10458085763.4595 15.5924987997038
10472956434.963 15.6146702498921
10487827106.4665 15.6368417000803
10502697777.97 15.6590131502686
10517568449.4735 15.6811846004569
10532439120.977 15.7033560506451
10547309792.4805 15.7255275008334
10562180463.984 15.7476989510217
10577051135.4875 15.7698704012099
10591921806.991 15.7920418513982
10606792478.4945 15.8142133015865
10621663149.998 15.8363847517747
10636533821.5015 15.858556201963
10651404493.005 15.8807276521513
10666275164.5085 15.9028991023395
10681145836.012 15.9250705525278
10696016507.5155 15.9472420027161
10710887179.019 15.9694134529043
10725757850.5225 15.9915849030926
10740628522.026 16.0137563532809
10755499193.5295 16.0359278034691
10770369865.033 16.0580992536574
10785240536.5365 16.0802707038457
10800111208.04 16.102442154034
10814981879.5435 16.1246136042222
10829852551.047 16.1467850544105
10844723222.5506 16.1689565045988
10859593894.0541 16.191127954787
10874464565.5576 16.2132994049753
10889335237.0611 16.2354708551636
10904205908.5646 16.2576423053518
10919076580.0681 16.2798137555401
10933947251.5716 16.3019852057284
10948817923.0751 16.3241566559166
10963688594.5786 16.3463281061049
10978559266.0821 16.3684995562932
10993429937.5856 16.3906710064814
11008300609.0891 16.4128424566697
11023171280.5926 16.435013906858
11038041952.0961 16.4571853570462
11052912623.5996 16.4793568072345
11067783295.1031 16.5015282574228
11082653966.6066 16.523699707611
11097524638.1101 16.5458711577993
11112395309.6136 16.5680426079876
11127265981.1171 16.5902140581758
11142136652.6206 16.6123855083641
11157007324.1241 16.6345569585524
11171877995.6276 16.6567284087406
11186748667.1311 16.6788998589289
11201619338.6346 16.7010713091172
11216490010.1381 16.7232427593054
11231360681.6416 16.7454142094937
11246231353.1451 16.767585659682
11261102024.6486 16.7897571098702
11275972696.1522 16.8119285600585
11290843367.6557 16.8341000102468
11305714039.1592 16.856271460435
11320584710.6627 16.8784429106233
11335455382.1662 16.9006143608116
11350326053.6697 16.9227858109998
11365196725.1732 16.9449572611881
11380067396.6767 16.9671287113764
11394938068.1802 16.9893001615646
11409808739.6837 17.0114716117529
11424679411.1872 17.0336430619412
11439550082.6907 17.0558145121294
11454420754.1942 17.0779859623177
11469291425.6977 17.100157412506
11484162097.2012 17.1223288626942
11499032768.7047 17.1445003128825
11513903440.2082 17.1666717630708
11528774111.7117 17.188843213259
11543644783.2152 17.2110146634473
11558515454.7187 17.2331861136356
11573386126.2222 17.2553575638238
11588256797.7257 17.2775290140121
11603127469.2292 17.2997004642004
11617998140.7327 17.3218719143886
11632868812.2362 17.3440433645769
11647739483.7397 17.3662148147652
11662610155.2432 17.3883862649534
11677480826.7467 17.4105577151417
11692351498.2502 17.43272916533
11707222169.7538 17.4549006155183
11722092841.2573 17.4770720657065
11736963512.7608 17.4992435158948
11751834184.2643 17.5214149660831
11766704855.7678 17.5435864162713
11781575527.2713 17.5657578664596
11796446198.7748 17.5879293166479
11811316870.2783 17.6101007668361
11826187541.7818 17.6322722170244
11841058213.2853 17.6544436672127
11855928884.7888 17.6766151174009
11870799556.2923 17.6987865675892
11885670227.7958 17.7209580177775
11900540899.2993 17.7431294679657
11915411570.8028 17.765300918154
11930282242.3063 17.7874723683423
11945152913.8098 17.8096438185305
11960023585.3133 17.8318152687188
11974894256.8168 17.8539867189071
11989764928.3203 17.8761581690953
12004635599.8238 17.8983296192836
12019506271.3273 17.9205010694719
12034376942.8308 17.9426725196601
12049247614.3343 17.9648439698484
12064118285.8378 17.9870154200367
12078988957.3413 18.0091868702249
12093859628.8448 18.0313583204132
12108730300.3483 18.0535297706015
12123600971.8519 18.0757012207897
12138471643.3554 18.097872670978
12153342314.8589 18.1200441211663
12168212986.3624 18.1422155713545
12183083657.8659 18.1643870215428
12197954329.3694 18.1865584717311
12212825000.8729 18.2087299219193
12227695672.3764 18.2309013721076
12242566343.8799 18.2530728222959
12257437015.3834 18.2752442724841
12272307686.8869 18.2974157226724
12287178358.3904 18.3195871728607
12302049029.8939 18.3417586230489
12316919701.3974 18.3639300732372
12331790372.9009 18.3861015234255
12346661044.4044 18.4082729736137
12361531715.9079 18.430444423802
12376402387.4114 18.4526158739903
12391273058.9149 18.4747873241785
12406143730.4184 18.4969587743668
12421014401.9219 18.5191302245551
12435885073.4254 18.5413016747433
12450755744.9289 18.5634731249316
12465626416.4324 18.5856445751199
12480497087.9359 18.6078160253081
12495367759.4394 18.6299874754964
12510238430.9429 18.6521589256847
12525109102.4464 18.6743303758729
12539979773.9499 18.6965018260612
12554850445.4535 18.7186732762495
12569721116.957 18.7408447264378
12584591788.4605 18.763016176626
12599462459.964 18.7851876268143
12614333131.4675 18.8073590770026
12629203802.971 18.8295305271908
12644074474.4745 18.8517019773791
12658945145.978 18.8738734275674
12673815817.4815 18.8960448777556
12688686488.985 18.9182163279439
12703557160.4885 18.9403877781322
12718427831.992 18.9625592283204
12733298503.4955 18.9847306785087
12748169174.999 19.006902128697
12763039846.5025 19.0290735788852
12777910518.006 19.0512450290735
12792781189.5095 19.0734164792618
12807651861.013 19.09558792945
12822522532.5165 19.1177593796383
12837393204.02 19.1399308298266
12852263875.5235 19.1621022800148
12867134547.027 19.1842737302031
12882005218.5305 19.2064451803914
12896875890.034 19.2286166305796
12911746561.5375 19.2507880807679
12926617233.041 19.2729595309562
12941487904.5445 19.2951309811444
12956358576.048 19.3173024313327
12971229247.5516 19.339473881521
12986099919.0551 19.3616453317092
13000970590.5586 19.3838167818975
13015841262.0621 19.4059882320858
13030711933.5656 19.428159682274
13045582605.0691 19.4503311324623
13060453276.5726 19.4725025826506
13075323948.0761 19.4946740328388
13090194619.5796 19.5168454830271
13105065291.0831 19.5390169332154
13119935962.5866 19.5611883834036
13134806634.0901 19.5833598335919
13149677305.5936 19.6055312837802
13164547977.0971 19.6277027339684
13179418648.6006 19.6498741841567
13194289320.1041 19.672045634345
13209159991.6076 19.6942170845332
13224030663.1111 19.7163885347215
13238901334.6146 19.7385599849098
13253772006.1181 19.760731435098
13268642677.6216 19.7829028852863
13283513349.1251 19.8050743354746
13298384020.6286 19.8272457856628
13313254692.1321 19.8494172358511
13328125363.6356 19.8715886860394
13342996035.1391 19.8937601362276
13357866706.6426 19.9159315864159
13372737378.1461 19.9381030366042
13387608049.6496 19.9602744867924
13402478721.1532 19.9824459369807
13417349392.6567 20.004617387169
13432220064.1602 20.0267888373572
13447090735.6637 20.0489602875455
13461961407.1672 20.0711317377338
13476832078.6707 20.0933031879221
13491702750.1742 20.1154746381103
13506573421.6777 20.1376460882986
13521444093.1812 20.1598175384869
13536314764.6847 20.1819889886751
13551185436.1882 20.2041604388634
13566056107.6917 20.2263318890517
13580926779.1952 20.2485033392399
13595797450.6987 20.2706747894282
13610668122.2022 20.2928462396165
13625538793.7057 20.3150176898047
13640409465.2092 20.337189139993
13655280136.7127 20.3593605901813
13670150808.2162 20.3815320403695
13685021479.7197 20.4037034905578
13699892151.2232 20.4258749407461
13714762822.7267 20.4480463909343
13729633494.2302 20.4702178411226
13744504165.7337 20.4923892913109
13759374837.2372 20.5145607414991
13774245508.7407 20.5367321916874
13789116180.2442 20.5589036418757
13803986851.7477 20.5810750920639
13818857523.2513 20.6032465422522
13833728194.7548 20.6254179924405
13848598866.2583 20.6475894426287
13863469537.7618 20.669760892817
13878340209.2653 20.6919323430053
13893210880.7688 20.7141037931935
13908081552.2723 20.7362752433818
13922952223.7758 20.7584466935701
13937822895.2793 20.7806181437583
13952693566.7828 20.8027895939466
13967564238.2863 20.8249610441349
13982434909.7898 20.8471324943231
13997305581.2933 20.8693039445114
14012176252.7968 20.8914753946997
14027046924.3003 20.9136468448879
14041917595.8038 20.9358182950762
14056788267.3073 20.9579897452645
14071658938.8108 20.9801611954527
14086529610.3143 21.002332645641
14101400281.8178 21.0245040958293
14116270953.3213 21.0466755460175
14131141624.8248 21.0688469962058
14146012296.3283 21.0910184463941
14160882967.8318 21.1131898965823
14175753639.3353 21.1353613467706
14190624310.8388 21.1575327969589
14205494982.3423 21.1797042471471
14220365653.8458 21.2018756973354
14235236325.3493 21.2240471475237
14250106996.8529 21.2462185977119
14264977668.3564 21.2683900479002
14279848339.8599 21.2905614980885
14294719011.3634 21.3127329482768
14309589682.8669 21.334904398465
14324460354.3704 21.3570758486533
14339331025.8739 21.3792472988415
14354201697.3774 21.4014187490298
14369072368.8809 21.4235901992181
14383943040.3844 21.4457616494064
14398813711.8879 21.4679330995946
14413684383.3914 21.4901045497829
14428555054.8949 21.5122759999712
14443425726.3984 21.5344474501594
14458296397.9019 21.5566189003477
14473167069.4054 21.578790350536
14488037740.9089 21.6009618007242
14502908412.4124 21.6231332509125
14517779083.9159 21.6453047011008
14532649755.4194 21.667476151289
14547520426.9229 21.6896476014773
14562391098.4264 21.7118190516656
14577261769.9299 21.7339905018538
14592132441.4334 21.7561619520421
14607003112.9369 21.7783334022304
14621873784.4404 21.8005048524186
14636744455.9439 21.8226763026069
14651615127.4474 21.8448477527952
14666485798.951 21.8670192029834
14681356470.4545 21.8891906531717
14696227141.958 21.91136210336
14711097813.4615 21.9335335535482
14725968484.965 21.9557050037365
14740839156.4685 21.9778764539248
14755709827.972 22.000047904113
14770580499.4755 22.0222193543013
14785451170.979 22.0443908044896
14800321842.4825 22.0665622546778
14815192513.986 22.0887337048661
14830063185.4895 22.1109051550544
14844933856.993 22.1330766052426
14859804528.4965 22.1552480554309
14874675200 22.1774195056192
};
\addlegendentry{ofm=32}
\addplot [semithick, cyan]
table {%
37748736 0.0327363729482882
67490079.007007 0.0585285927635515
97231422.014014 0.0843208125788148
126972765.021021 0.110113032394078
156714108.028028 0.135905252209341
186455451.035035 0.161697472024605
216196794.042042 0.187489691839868
245938137.049049 0.213281911655131
275679480.056056 0.239074131470395
305420823.063063 0.264866351285658
335162166.07007 0.290658571100921
364903509.077077 0.316450790916185
394644852.084084 0.342243010731448
424386195.091091 0.368035230546711
454127538.098098 0.393827450361975
483868881.105105 0.419619670177238
513610224.112112 0.445411889992501
543351567.119119 0.471204109807765
573092910.126126 0.496996329623028
602834253.133133 0.522788549438291
632575596.14014 0.548580769253555
662316939.147147 0.574372989068818
692058282.154154 0.600165208884081
721799625.161161 0.625957428699345
751540968.168168 0.651749648514608
781282311.175175 0.677541868329871
811023654.182182 0.703334088145135
840764997.189189 0.729126307960398
870506340.196196 0.754918527775661
900247683.203203 0.780710747590925
929989026.21021 0.806502967406188
959730369.217217 0.832295187221451
989471712.224224 0.858087407036714
1019213055.23123 0.883879626851978
1048954398.23824 0.909671846667241
1078695741.24525 0.935464066482504
1108437084.25225 0.961256286297768
1138178427.25926 0.987048506113031
1167919770.26627 1.01284072592829
1197661113.27327 1.03863294574356
1227402456.28028 1.06442516555882
1257143799.28729 1.09021738537408
1286885142.29429 1.11600960518935
1316626485.3013 1.14180182500461
1346367828.30831 1.16759404481987
1376109171.31532 1.19338626463514
1405850514.32232 1.2191784844504
1435591857.32933 1.24497070426566
1465333200.33634 1.27076292408093
1495074543.34334 1.29655514389619
1524815886.35035 1.32234736371145
1554557229.35736 1.34813958352672
1584298572.36436 1.37393180334198
1614039915.37137 1.39972402315724
1643781258.37838 1.42551624297251
1673522601.38539 1.45130846278777
1703263944.39239 1.47710068260303
1733005287.3994 1.5028929024183
1762746630.40641 1.52868512223356
1792487973.41341 1.55447734204882
1822229316.42042 1.58026956186409
1851970659.42743 1.60606178167935
1881712002.43443 1.63185400149461
1911453345.44144 1.65764622130988
1941194688.44845 1.68343844112514
1970936031.45546 1.7092306609404
2000677374.46246 1.73502288075567
2030418717.46947 1.76081510057093
2060160060.47648 1.78660732038619
2089901403.48348 1.81239954020146
2119642746.49049 1.83819176001672
2149384089.4975 1.86398397983198
2179125432.5045 1.88977619964725
2208866775.51151 1.91556841946251
2238608118.51852 1.94136063927777
2268349461.52553 1.96715285909304
2298090804.53253 1.9929450789083
2327832147.53954 2.01873729872356
2357573490.54655 2.04452951853883
2387314833.55355 2.07032173835409
2417056176.56056 2.09611395816935
2446797519.56757 2.12190617798462
2476538862.57457 2.14769839779988
2506280205.58158 2.17349061761514
2536021548.58859 2.19928283743041
2565762891.5956 2.22507505724567
2595504234.6026 2.25086727706093
2625245577.60961 2.2766594968762
2654986920.61662 2.30245171669146
2684728263.62362 2.32824393650672
2714469606.63063 2.35403615632199
2744210949.63764 2.37982837613725
2773952292.64464 2.40562059595251
2803693635.65165 2.43141281576778
2833434978.65866 2.45720503558304
2863176321.66567 2.4829972553983
2892917664.67267 2.50878947521357
2922659007.67968 2.53458169502883
2952400350.68669 2.56037391484409
2982141693.69369 2.58616613465936
3011883036.7007 2.61195835447462
3041624379.70771 2.63775057428988
3071365722.71471 2.66354279410515
3101107065.72172 2.68933501392041
3130848408.72873 2.71512723373567
3160589751.73574 2.74091945355094
3190331094.74274 2.7667116733662
3220072437.74975 2.79250389318146
3249813780.75676 2.81829611299673
3279555123.76376 2.84408833281199
3309296466.77077 2.86988055262725
3339037809.77778 2.89567277244252
3368779152.78478 2.92146499225778
3398520495.79179 2.94725721207304
3428261838.7988 2.97304943188831
3458003181.80581 2.99884165170357
3487744524.81281 3.02463387151883
3517485867.81982 3.0504260913341
3547227210.82683 3.07621831114936
3576968553.83383 3.10201053096462
3606709896.84084 3.12780275077989
3636451239.84785 3.15359497059515
3666192582.85485 3.17938719041041
3695933925.86186 3.20517941022568
3725675268.86887 3.23097163004094
3755416611.87588 3.2567638498562
3785157954.88288 3.28255606967147
3814899297.88989 3.30834828948673
3844640640.8969 3.33414050930199
3874381983.9039 3.35993272911726
3904123326.91091 3.38572494893252
3933864669.91792 3.41151716874778
3963606012.92492 3.43730938856305
3993347355.93193 3.46310160837831
4023088698.93894 3.48889382819357
4052830041.94595 3.51468604800884
4082571384.95295 3.5404782678241
4112312727.95996 3.56627048763936
4142054070.96697 3.59206270745463
4171795413.97397 3.61785492726989
4201536756.98098 3.64364714708515
4231278099.98799 3.66943936690042
4261019442.995 3.69523158671568
4290760786.002 3.72102380653094
4320502129.00901 3.74681602634621
4350243472.01602 3.77260824616147
4379984815.02302 3.79840046597673
4409726158.03003 3.824192685792
4439467501.03704 3.84998490560726
4469208844.04404 3.87577712542252
4498950187.05105 3.90156934523779
4528691530.05806 3.92736156505305
4558432873.06507 3.95315378486831
4588174216.07207 3.97894600468358
4617915559.07908 4.00473822449884
4647656902.08609 4.0305304443141
4677398245.09309 4.05632266412937
4707139588.1001 4.08211488394463
4736880931.10711 4.10790710375989
4766622274.11411 4.13369932357516
4796363617.12112 4.15949154339042
4826104960.12813 4.18528376320568
4855846303.13513 4.21107598302095
4885587646.14214 4.23686820283621
4915328989.14915 4.26266042265147
4945070332.15616 4.28845264246674
4974811675.16316 4.314244862282
5004553018.17017 4.34003708209726
5034294361.17718 4.36582930191253
5064035704.18418 4.39162152172779
5093777047.19119 4.41741374154305
5123518390.1982 4.44320596135832
5153259733.2052 4.46899818117358
5183001076.21221 4.49479040098884
5212742419.21922 4.52058262080411
5242483762.22623 4.54637484061937
5272225105.23323 4.57216706043463
5301966448.24024 4.5979592802499
5331707791.24725 4.62375150006516
5361449134.25425 4.64954371988042
5391190477.26126 4.67533593969569
5420931820.26827 4.70112815951095
5450673163.27528 4.72692037932621
5480414506.28228 4.75271259914148
5510155849.28929 4.77850481895674
5539897192.2963 4.804297038772
5569638535.3033 4.83008925858727
5599379878.31031 4.85588147840253
5629121221.31732 4.88167369821779
5658862564.32432 4.90746591803306
5688603907.33133 4.93325813784832
5718345250.33834 4.95905035766358
5748086593.34535 4.98484257747885
5777827936.35235 5.01063479729411
5807569279.35936 5.03642701710937
5837310622.36637 5.06221923692464
5867051965.37337 5.0880114567399
5896793308.38038 5.11380367655516
5926534651.38739 5.13959589637043
5956275994.39439 5.16538811618569
5986017337.4014 5.19118033600095
6015758680.40841 5.21697255581622
6045500023.41542 5.24276477563148
6075241366.42242 5.26855699544674
6104982709.42943 5.29434921526201
6134724052.43644 5.32014143507727
6164465395.44344 5.34593365489253
6194206738.45045 5.3717258747078
6223948081.45746 5.39751809452306
6253689424.46446 5.42331031433832
6283430767.47147 5.44910253415359
6313172110.47848 5.47489475396885
6342913453.48549 5.50068697378411
6372654796.49249 5.52647919359938
6402396139.4995 5.55227141341464
6432137482.50651 5.5780636332299
6461878825.51351 5.60385585304517
6491620168.52052 5.62964807286043
6521361511.52753 5.65544029267569
6551102854.53453 5.68123251249096
6580844197.54154 5.70702473230622
6610585540.54855 5.73281695212148
6640326883.55556 5.75860917193675
6670068226.56256 5.78440139175201
6699809569.56957 5.81019361156727
6729550912.57658 5.83598583138254
6759292255.58358 5.8617780511978
6789033598.59059 5.88757027101306
6818774941.5976 5.91336249082832
6848516284.6046 5.93915471064359
6878257627.61161 5.96494693045885
6907998970.61862 5.99073915027412
6937740313.62563 6.01653137008938
6967481656.63263 6.04232358990464
6997222999.63964 6.06811580971991
7026964342.64665 6.09390802953517
7056705685.65365 6.11970024935043
7086447028.66066 6.1454924691657
7116188371.66767 6.17128468898096
7145929714.67467 6.19707690879622
7175671057.68168 6.22286912861149
7205412400.68869 6.24866134842675
7235153743.6957 6.27445356824201
7264895086.7027 6.30024578805727
7294636429.70971 6.32603800787254
7324377772.71672 6.3518302276878
7354119115.72372 6.37762244750307
7383860458.73073 6.40341466731833
7413601801.73774 6.42920688713359
7443343144.74474 6.45499910694886
7473084487.75175 6.48079132676412
7502825830.75876 6.50658354657938
7532567173.76577 6.53237576639464
7562308516.77277 6.55816798620991
7592049859.77978 6.58396020602517
7621791202.78679 6.60975242584044
7651532545.79379 6.6355446456557
7681273888.8008 6.66133686547096
7711015231.80781 6.68712908528622
7740756574.81481 6.71292130510149
7770497917.82182 6.73871352491675
7800239260.82883 6.76450574473202
7829980603.83584 6.79029796454728
7859721946.84284 6.81609018436254
7889463289.84985 6.84188240417781
7919204632.85686 6.86767462399307
7948945975.86386 6.89346684380833
7978687318.87087 6.91925906362359
8008428661.87788 6.94505128343886
8038170004.88488 6.97084350325412
8067911347.89189 6.99663572306938
8097652690.8989 7.02242794288465
8127394033.90591 7.04822016269991
8157135376.91291 7.07401238251517
8186876719.91992 7.09980460233044
8216618062.92693 7.1255968221457
8246359405.93393 7.15138904196097
8276100748.94094 7.17718126177623
8305842091.94795 7.20297348159149
8335583434.95496 7.22876570140676
8365324777.96196 7.25455792122202
8395066120.96897 7.28035014103728
8424807463.97598 7.30614236085254
8454548806.98298 7.33193458066781
8484290149.98999 7.35772680048307
8514031492.997 7.38351902029834
8543772836.004 7.4093112401136
8573514179.01101 7.43510345992886
8603255522.01802 7.46089567974412
8632996865.02502 7.48668789955939
8662738208.03203 7.51248011937465
8692479551.03904 7.53827233918992
8722220894.04605 7.56406455900518
8751962237.05305 7.58985677882044
8781703580.06006 7.6156489986357
8811444923.06707 7.64144121845097
8841186266.07407 7.66723343826623
8870927609.08108 7.69302565808149
8900668952.08809 7.71881787789676
8930410295.09509 7.74461009771202
8960151638.1021 7.77040231752729
8989892981.10911 7.79619453734255
9019634324.11612 7.82198675715781
9049375667.12312 7.84777897697307
9079117010.13013 7.87357119678834
9108858353.13714 7.8993634166036
9138599696.14414 7.92515563641886
9168341039.15115 7.95094785623413
9198082382.15816 7.97674007604939
9227823725.16516 8.00253229586465
9257565068.17217 8.02832451567992
9287306411.17918 8.05411673549518
9317047754.18619 8.07990895531044
9346789097.19319 8.10570117512571
9376530440.2002 8.13149339494097
9406271783.20721 8.15728561475623
9436013126.21421 8.1830778345715
9465754469.22122 8.20887005438676
9495495812.22823 8.23466227420202
9525237155.23524 8.26045449401729
9554978498.24224 8.28624671383255
9584719841.24925 8.31203893364781
9614461184.25626 8.33783115346308
9644202527.26326 8.36362337327834
9673943870.27027 8.3894155930936
9703685213.27728 8.41520781290887
9733426556.28428 8.44100003272413
9763167899.29129 8.46679225253939
9792909242.2983 8.49258447235466
9822650585.30531 8.51837669216992
9852391928.31231 8.54416891198519
9882133271.31932 8.56996113180045
9911874614.32633 8.59575335161571
9941615957.33333 8.62154557143097
9971357300.34034 8.64733779124624
10001098643.3473 8.6731300110615
10030839986.3544 8.69892223087676
10060581329.3614 8.72471445069203
10090322672.3684 8.75050667050729
10120064015.3754 8.77629889032255
10149805358.3824 8.80209111013782
10179546701.3894 8.82788332995308
10209288044.3964 8.85367554976834
10239029387.4034 8.87946776958361
10268770730.4104 8.90525998939887
10298512073.4174 8.93105220921414
10328253416.4244 8.9568444290294
10357994759.4314 8.98263664884466
10387736102.4384 9.00842886865992
10417477445.4454 9.03422108847519
10447218788.4525 9.06001330829045
10476960131.4595 9.08580552810571
10506701474.4665 9.11159774792098
10536442817.4735 9.13738996773624
10566184160.4805 9.1631821875515
10595925503.4875 9.18897440736677
10625666846.4945 9.21476662718203
10655408189.5015 9.24055884699729
10685149532.5085 9.26635106681256
10714890875.5155 9.29214328662782
10744632218.5225 9.31793550644308
10774373561.5295 9.34372772625835
10804114904.5365 9.36951994607361
10833856247.5435 9.39531216588887
10863597590.5506 9.42110438570414
10893338933.5576 9.4468966055194
10923080276.5646 9.47268882533466
10952821619.5716 9.49848104514993
10982562962.5786 9.52427326496519
11012304305.5856 9.55006548478045
11042045648.5926 9.57585770459572
11071786991.5996 9.60164992441098
11101528334.6066 9.62744214422624
11131269677.6136 9.65323436404151
11161011020.6206 9.67902658385677
11190752363.6276 9.70481880367204
11220493706.6346 9.7306110234873
11250235049.6416 9.75640324330256
11279976392.6486 9.78219546311782
11309717735.6557 9.80798768293309
11339459078.6627 9.83377990274835
11369200421.6697 9.85957212256361
11398941764.6767 9.88536434237888
11428683107.6837 9.91115656219414
11458424450.6907 9.9369487820094
11488165793.6977 9.96274100182467
11517907136.7047 9.98853322163993
11547648479.7117 10.0143254414552
11577389822.7187 10.0401176612705
11607131165.7257 10.0659098810857
11636872508.7327 10.091702100901
11666613851.7397 10.1174943207162
11696355194.7467 10.1432865405315
11726096537.7538 10.1690787603468
11755837880.7608 10.194870980162
11785579223.7678 10.2206631999773
11815320566.7748 10.2464554197926
11845061909.7818 10.2722476396078
11874803252.7888 10.2980398594231
11904544595.7958 10.3238320792384
11934285938.8028 10.3496242990536
11964027281.8098 10.3754165188689
11993768624.8168 10.4012087386841
12023509967.8238 10.4270009584994
12053251310.8308 10.4527931783147
12082992653.8378 10.4785853981299
12112733996.8448 10.5043776179452
12142475339.8519 10.5301698377605
12172216682.8589 10.5559620575757
12201958025.8659 10.581754277391
12231699368.8729 10.6075464972063
12261440711.8799 10.6333387170215
12291182054.8869 10.6591309368368
12320923397.8939 10.684923156652
12350664740.9009 10.7107153764673
12380406083.9079 10.7365075962826
12410147426.9149 10.7622998160978
12439888769.9219 10.7880920359131
12469630112.9289 10.8138842557284
12499371455.9359 10.8396764755436
12529112798.9429 10.8654686953589
12558854141.9499 10.8912609151741
12588595484.957 10.9170531349894
12618336827.964 10.9428453548047
12648078170.971 10.9686375746199
12677819513.978 10.9944297944352
12707560856.985 11.0202220142505
12737302199.992 11.0460142340657
12767043542.999 11.071806453881
12796784886.006 11.0975986736963
12826526229.013 11.1233908935115
12856267572.02 11.1491831133268
12886008915.027 11.174975333142
12915750258.034 11.2007675529573
12945491601.041 11.2265597727726
12975232944.048 11.2523519925878
13004974287.0551 11.2781442124031
13034715630.0621 11.3039364322184
13064456973.0691 11.3297286520336
13094198316.0761 11.3555208718489
13123939659.0831 11.3813130916641
13153681002.0901 11.4071053114794
13183422345.0971 11.4328975312947
13213163688.1041 11.4586897511099
13242905031.1111 11.4844819709252
13272646374.1181 11.5102741907405
13302387717.1251 11.5360664105557
13332129060.1321 11.561858630371
13361870403.1391 11.5876508501863
13391611746.1461 11.6134430700015
13421353089.1532 11.6392352898168
13451094432.1602 11.665027509632
13480835775.1672 11.6908197294473
13510577118.1742 11.7166119492626
13540318461.1812 11.7424041690778
13570059804.1882 11.7681963888931
13599801147.1952 11.7939886087084
13629542490.2022 11.8197808285236
13659283833.2092 11.8455730483389
13689025176.2162 11.8713652681542
13718766519.2232 11.8971574879694
13748507862.2302 11.9229497077847
13778249205.2372 11.9487419275999
13807990548.2442 11.9745341474152
13837731891.2513 12.0003263672305
13867473234.2583 12.0261185870457
13897214577.2653 12.051910806861
13926955920.2723 12.0777030266763
13956697263.2793 12.1034952464915
13986438606.2863 12.1292874663068
14016179949.2933 12.155079686122
14045921292.3003 12.1808719059373
14075662635.3073 12.2066641257526
14105403978.3143 12.2324563455678
14135145321.3213 12.2582485653831
14164886664.3283 12.2840407851984
14194628007.3353 12.3098330050136
14224369350.3423 12.3356252248289
14254110693.3493 12.3614174446442
14283852036.3564 12.3872096644594
14313593379.3634 12.4130018842747
14343334722.3704 12.4387941040899
14373076065.3774 12.4645863239052
14402817408.3844 12.4903785437205
14432558751.3914 12.5161707635357
14462300094.3984 12.541962983351
14492041437.4054 12.5677552031663
14521782780.4124 12.5935474229815
14551524123.4194 12.6193396427968
14581265466.4264 12.6451318626121
14611006809.4334 12.6709240824273
14640748152.4404 12.6967163022426
14670489495.4474 12.7225085220578
14700230838.4545 12.7483007418731
14729972181.4615 12.7740929616884
14759713524.4685 12.7998851815036
14789454867.4755 12.8256774013189
14819196210.4825 12.8514696211342
14848937553.4895 12.8772618409494
14878678896.4965 12.9030540607647
14908420239.5035 12.9288462805799
14938161582.5105 12.9546385003952
14967902925.5175 12.9804307202105
14997644268.5245 13.0062229400257
15027385611.5315 13.032015159841
15057126954.5385 13.0578073796563
15086868297.5455 13.0835995994715
15116609640.5526 13.1093918192868
15146350983.5596 13.1351840391021
15176092326.5666 13.1609762589173
15205833669.5736 13.1867684787326
15235575012.5806 13.2125606985478
15265316355.5876 13.2383529183631
15295057698.5946 13.2641451381784
15324799041.6016 13.2899373579936
15354540384.6086 13.3157295778089
15384281727.6156 13.3415217976242
15414023070.6226 13.3673140174394
15443764413.6296 13.3931062372547
15473505756.6366 13.41889845707
15503247099.6436 13.4446906768852
15532988442.6507 13.4704828967005
15562729785.6577 13.4962751165157
15592471128.6647 13.522067336331
15622212471.6717 13.5478595561463
15651953814.6787 13.5736517759615
15681695157.6857 13.5994439957768
15711436500.6927 13.6252362155921
15741177843.6997 13.6510284354073
15770919186.7067 13.6768206552226
15800660529.7137 13.7026128750378
15830401872.7207 13.7284050948531
15860143215.7277 13.7541973146684
15889884558.7347 13.7799895344836
15919625901.7417 13.8057817542989
15949367244.7487 13.8315739741142
15979108587.7558 13.8573661939294
16008849930.7628 13.8831584137447
16038591273.7698 13.90895063356
16068332616.7768 13.9347428533752
16098073959.7838 13.9605350731905
16127815302.7908 13.9863272930057
16157556645.7978 14.012119512821
16187297988.8048 14.0379117326363
16217039331.8118 14.0637039524515
16246780674.8188 14.0894961722668
16276522017.8258 14.1152883920821
16306263360.8328 14.1410806118973
16336004703.8398 14.1668728317126
16365746046.8468 14.1926650515279
16395487389.8539 14.2184572713431
16425228732.8609 14.2442494911584
16454970075.8679 14.2700417109736
16484711418.8749 14.2958339307889
16514452761.8819 14.3216261506042
16544194104.8889 14.3474183704194
16573935447.8959 14.3732105902347
16603676790.9029 14.39900281005
16633418133.9099 14.4247950298652
16663159476.9169 14.4505872496805
16692900819.9239 14.4763794694957
16722642162.9309 14.502171689311
16752383505.9379 14.5279639091263
16782124848.9449 14.5537561289415
16811866191.952 14.5795483487568
16841607534.959 14.6053405685721
16871348877.966 14.6311327883873
16901090220.973 14.6569250082026
16930831563.98 14.6827172280179
16960572906.987 14.7085094478331
16990314249.994 14.7343016676484
17020055593.001 14.7600938874636
17049796936.008 14.7858861072789
17079538279.015 14.8116783270942
17109279622.022 14.8374705469094
17139020965.029 14.8632627667247
17168762308.036 14.88905498654
17198503651.043 14.9148472063552
17228244994.05 14.9406394261705
17257986337.0571 14.9664316459858
17287727680.0641 14.992223865801
17317469023.0711 15.0180160856163
17347210366.0781 15.0438083054315
17376951709.0851 15.0696005252468
17406693052.0921 15.0953927450621
17436434395.0991 15.1211849648773
17466175738.1061 15.1469771846926
17495917081.1131 15.1727694045079
17525658424.1201 15.1985616243231
17555399767.1271 15.2243538441384
17585141110.1341 15.2501460639536
17614882453.1411 15.2759382837689
17644623796.1481 15.3017305035842
17674365139.1552 15.3275227233994
17704106482.1622 15.3533149432147
17733847825.1692 15.37910716303
17763589168.1762 15.4048993828452
17793330511.1832 15.4306916026605
17823071854.1902 15.4564838224758
17852813197.1972 15.482276042291
17882554540.2042 15.5080682621063
17912295883.2112 15.5338604819215
17942037226.2182 15.5596527017368
17971778569.2252 15.5854449215521
18001519912.2322 15.6112371413673
18031261255.2392 15.6370293611826
18061002598.2462 15.6628215809979
18090743941.2533 15.6886138008131
18120485284.2603 15.7144060206284
18150226627.2673 15.7401982404437
18179967970.2743 15.7659904602589
18209709313.2813 15.7917826800742
18239450656.2883 15.8175748998894
18269191999.2953 15.8433671197047
18298933342.3023 15.86915933952
18328674685.3093 15.8949515593352
18358416028.3163 15.9207437791505
18388157371.3233 15.9465359989658
18417898714.3303 15.972328218781
18447640057.3373 15.9981204385963
18477381400.3443 16.0239126584115
18507122743.3514 16.0497048782268
18536864086.3584 16.0754970980421
18566605429.3654 16.1012893178573
18596346772.3724 16.1270815376726
18626088115.3794 16.1528737574879
18655829458.3864 16.1786659773031
18685570801.3934 16.2044581971184
18715312144.4004 16.2302504169337
18745053487.4074 16.2560426367489
18774794830.4144 16.2818348565642
18804536173.4214 16.3076270763794
18834277516.4284 16.3334192961947
18864018859.4354 16.35921151601
18893760202.4424 16.3850037358252
18923501545.4494 16.4107959556405
18953242888.4565 16.4365881754558
18982984231.4635 16.462380395271
19012725574.4705 16.4881726150863
19042466917.4775 16.5139648349016
19072208260.4845 16.5397570547168
19101949603.4915 16.5655492745321
19131690946.4985 16.5913414943473
19161432289.5055 16.6171337141626
19191173632.5125 16.6429259339779
19220914975.5195 16.6687181537931
19250656318.5265 16.6945103736084
19280397661.5335 16.7203025934237
19310139004.5405 16.7460948132389
19339880347.5475 16.7718870330542
19369621690.5546 16.7976792528694
19399363033.5616 16.8234714726847
19429104376.5686 16.8492636925
19458845719.5756 16.8750559123152
19488587062.5826 16.9008481321305
19518328405.5896 16.9266403519458
19548069748.5966 16.952432571761
19577811091.6036 16.9782247915763
19607552434.6106 17.0040170113916
19637293777.6176 17.0298092312068
19667035120.6246 17.0556014510221
19696776463.6316 17.0813936708373
19726517806.6386 17.1071858906526
19756259149.6456 17.1329781104679
19786000492.6527 17.1587703302831
19815741835.6597 17.1845625500984
19845483178.6667 17.2103547699137
19875224521.6737 17.2361469897289
19904965864.6807 17.2619392095442
19934707207.6877 17.2877314293595
19964448550.6947 17.3135236491747
19994189893.7017 17.33931586899
20023931236.7087 17.3651080888052
20053672579.7157 17.3909003086205
20083413922.7227 17.4166925284358
20113155265.7297 17.442484748251
20142896608.7367 17.4682769680663
20172637951.7437 17.4940691878816
20202379294.7508 17.5198614076968
20232120637.7578 17.5456536275121
20261861980.7648 17.5714458473273
20291603323.7718 17.5972380671426
20321344666.7788 17.6230302869579
20351086009.7858 17.6488225067731
20380827352.7928 17.6746147265884
20410568695.7998 17.7004069464037
20440310038.8068 17.7261991662189
20470051381.8138 17.7519913860342
20499792724.8208 17.7777836058495
20529534067.8278 17.8035758256647
20559275410.8348 17.82936804548
20589016753.8418 17.8551602652952
20618758096.8489 17.8809524851105
20648499439.8559 17.9067447049258
20678240782.8629 17.932536924741
20707982125.8699 17.9583291445563
20737723468.8769 17.9841213643716
20767464811.8839 18.0099135841868
20797206154.8909 18.0357058040021
20826947497.8979 18.0614980238173
20856688840.9049 18.0872902436326
20886430183.9119 18.1130824634479
20916171526.9189 18.1388746832631
20945912869.9259 18.1646669030784
20975654212.9329 18.1904591228937
21005395555.9399 18.2162513427089
21035136898.9469 18.2420435625242
21064878241.954 18.2678357823395
21094619584.961 18.2936280021547
21124360927.968 18.31942022197
21154102270.975 18.3452124417852
21183843613.982 18.3710046616005
21213584956.989 18.3967968814158
21243326299.996 18.422589101231
21273067643.003 18.4483813210463
21302808986.01 18.4741735408616
21332550329.017 18.4999657606768
21362291672.024 18.5257579804921
21392033015.031 18.5515502003074
21421774358.038 18.5773424201226
21451515701.045 18.6031346399379
21481257044.0521 18.6289268597531
21510998387.0591 18.6547190795684
21540739730.0661 18.6805112993837
21570481073.0731 18.7063035191989
21600222416.0801 18.7320957390142
21629963759.0871 18.7578879588295
21659705102.0941 18.7836801786447
21689446445.1011 18.80947239846
21719187788.1081 18.8352646182753
21748929131.1151 18.8610568380905
21778670474.1221 18.8868490579058
21808411817.1291 18.912641277721
21838153160.1361 18.9384334975363
21867894503.1431 18.9642257173516
21897635846.1502 18.9900179371668
21927377189.1572 19.0158101569821
21957118532.1642 19.0416023767974
21986859875.1712 19.0673945966126
22016601218.1782 19.0931868164279
22046342561.1852 19.1189790362431
22076083904.1922 19.1447712560584
22105825247.1992 19.1705634758737
22135566590.2062 19.1963556956889
22165307933.2132 19.2221479155042
22195049276.2202 19.2479401353195
22224790619.2272 19.2737323551347
22254531962.2342 19.29952457495
22284273305.2412 19.3253167947653
22314014648.2482 19.3511090145805
22343755991.2553 19.3769012343958
22373497334.2623 19.402693454211
22403238677.2693 19.4284856740263
22432980020.2763 19.4542778938416
22462721363.2833 19.4800701136568
22492462706.2903 19.5058623334721
22522204049.2973 19.5316545532874
22551945392.3043 19.5574467731026
22581686735.3113 19.5832389929179
22611428078.3183 19.6090312127332
22641169421.3253 19.6348234325484
22670910764.3323 19.6606156523637
22700652107.3393 19.6864078721789
22730393450.3463 19.7122000919942
22760134793.3534 19.7379923118095
22789876136.3604 19.7637845316247
22819617479.3674 19.78957675144
22849358822.3744 19.8153689712553
22879100165.3814 19.8411611910705
22908841508.3884 19.8669534108858
22938582851.3954 19.892745630701
22968324194.4024 19.9185378505163
22998065537.4094 19.9443300703316
23027806880.4164 19.9701222901468
23057548223.4234 19.9959145099621
23087289566.4304 20.0217067297774
23117030909.4374 20.0474989495926
23146772252.4444 20.0732911694079
23176513595.4515 20.0990833892231
23206254938.4585 20.1248756090384
23235996281.4655 20.1506678288537
23265737624.4725 20.1764600486689
23295478967.4795 20.2022522684842
23325220310.4865 20.2280444882995
23354961653.4935 20.2538367081147
23384702996.5005 20.27962892793
23414444339.5075 20.3054211477453
23444185682.5145 20.3312133675605
23473927025.5215 20.3570055873758
23503668368.5285 20.382797807191
23533409711.5355 20.4085900270063
23563151054.5425 20.4343822468216
23592892397.5495 20.4601744666368
23622633740.5566 20.4859666864521
23652375083.5636 20.5117589062674
23682116426.5706 20.5375511260826
23711857769.5776 20.5633433458979
23741599112.5846 20.5891355657132
23771340455.5916 20.6149277855284
23801081798.5986 20.6407200053437
23830823141.6056 20.6665122251589
23860564484.6126 20.6923044449742
23890305827.6196 20.7180966647895
23920047170.6266 20.7438888846047
23949788513.6336 20.76968110442
23979529856.6406 20.7954733242353
24009271199.6476 20.8212655440505
24039012542.6547 20.8470577638658
24068753885.6617 20.8728499836811
24098495228.6687 20.8986422034963
24128236571.6757 20.9244344233116
24157977914.6827 20.9502266431268
24187719257.6897 20.9760188629421
24217460600.6967 21.0018110827574
24247201943.7037 21.0276033025726
24276943286.7107 21.0533955223879
24306684629.7177 21.0791877422032
24336425972.7247 21.1049799620184
24366167315.7317 21.1307721818337
24395908658.7387 21.156564401649
24425650001.7457 21.1823566214642
24455391344.7528 21.2081488412795
24485132687.7598 21.2339410610947
24514874030.7668 21.25973328091
24544615373.7738 21.2855255007253
24574356716.7808 21.3113177205405
24604098059.7878 21.3371099403558
24633839402.7948 21.3629021601711
24663580745.8018 21.3886943799863
24693322088.8088 21.4144865998016
24723063431.8158 21.4402788196168
24752804774.8228 21.4660710394321
24782546117.8298 21.4918632592474
24812287460.8368 21.5176554790626
24842028803.8438 21.5434476988779
24871770146.8508 21.5692399186932
24901511489.8579 21.5950321385084
24931252832.8649 21.6208243583237
24960994175.8719 21.646616578139
24990735518.8789 21.6724087979542
25020476861.8859 21.6982010177695
25050218204.8929 21.7239932375847
25079959547.8999 21.7497854574
25109700890.9069 21.7755776772153
25139442233.9139 21.8013698970305
25169183576.9209 21.8271621168458
25198924919.9279 21.8529543366611
25228666262.9349 21.8787465564763
25258407605.9419 21.9045387762916
25288148948.9489 21.9303309961068
25317890291.956 21.9561232159221
25347631634.963 21.9819154357374
25377372977.97 22.0077076555526
25407114320.977 22.0334998753679
25436855663.984 22.0592920951832
25466597006.991 22.0850843149984
25496338349.998 22.1108765348137
25526079693.005 22.136668754629
25555821036.012 22.1624609744442
25585562379.019 22.1882531942595
25615303722.026 22.2140454140747
25645045065.033 22.23983763389
25674786408.04 22.2656298537053
25704527751.047 22.2914220735205
25734269094.0541 22.3172142933358
25764010437.0611 22.3430065131511
25793751780.0681 22.3687987329663
25823493123.0751 22.3945909527816
25853234466.0821 22.4203831725968
25882975809.0891 22.4461753924121
25912717152.0961 22.4719676122274
25942458495.1031 22.4977598320426
25972199838.1101 22.5235520518579
26001941181.1171 22.5493442716732
26031682524.1241 22.5751364914884
26061423867.1311 22.6009287113037
26091165210.1381 22.626720931119
26120906553.1451 22.6525131509342
26150647896.1522 22.6783053707495
26180389239.1592 22.7040975905647
26210130582.1662 22.72988981038
26239871925.1732 22.7556820301953
26269613268.1802 22.7814742500105
26299354611.1872 22.8072664698258
26329095954.1942 22.8330586896411
26358837297.2012 22.8588509094563
26388578640.2082 22.8846431292716
26418319983.2152 22.9104353490869
26448061326.2222 22.9362275689021
26477802669.2292 22.9620197887174
26507544012.2362 22.9878120085326
26537285355.2432 23.0136042283479
26567026698.2502 23.0393964481632
26596768041.2573 23.0651886679784
26626509384.2643 23.0909808877937
26656250727.2713 23.116773107609
26685992070.2783 23.1425653274242
26715733413.2853 23.1683575472395
26745474756.2923 23.1941497670548
26775216099.2993 23.21994198687
26804957442.3063 23.2457342066853
26834698785.3133 23.2715264265005
26864440128.3203 23.2973186463158
26894181471.3273 23.3231108661311
26923922814.3343 23.3489030859463
26953664157.3413 23.3746953057616
26983405500.3483 23.4004875255769
27013146843.3554 23.4262797453921
27042888186.3624 23.4520719652074
27072629529.3694 23.4778641850226
27102370872.3764 23.5036564048379
27132112215.3834 23.5294486246532
27161853558.3904 23.5552408444684
27191594901.3974 23.5810330642837
27221336244.4044 23.606825284099
27251077587.4114 23.6326175039142
27280818930.4184 23.6584097237295
27310560273.4254 23.6842019435448
27340301616.4324 23.70999416336
27370042959.4394 23.7357863831753
27399784302.4464 23.7615786029905
27429525645.4535 23.7873708228058
27459266988.4605 23.8131630426211
27489008331.4675 23.8389552624363
27518749674.4745 23.8647474822516
27548491017.4815 23.8905397020669
27578232360.4885 23.9163319218821
27607973703.4955 23.9421241416974
27637715046.5025 23.9679163615126
27667456389.5095 23.9937085813279
27697197732.5165 24.0195008011432
27726939075.5235 24.0452930209584
27756680418.5305 24.0710852407737
27786421761.5375 24.096877460589
27816163104.5445 24.1226696804042
27845904447.5516 24.1484619002195
27875645790.5586 24.1742541200348
27905387133.5656 24.20004633985
27935128476.5726 24.2258385596653
27964869819.5796 24.2516307794805
27994611162.5866 24.2774229992958
28024352505.5936 24.3032152191111
28054093848.6006 24.3290074389263
28083835191.6076 24.3547996587416
28113576534.6146 24.3805918785569
28143317877.6216 24.4063840983721
28173059220.6286 24.4321763181874
28202800563.6356 24.4579685380027
28232541906.6426 24.4837607578179
28262283249.6497 24.5095529776332
28292024592.6567 24.5353451974484
28321765935.6637 24.5611374172637
28351507278.6707 24.586929637079
28381248621.6777 24.6127218568942
28410989964.6847 24.6385140767095
28440731307.6917 24.6643062965248
28470472650.6987 24.69009851634
28500213993.7057 24.7158907361553
28529955336.7127 24.7416829559705
28559696679.7197 24.7674751757858
28589438022.7267 24.7932673956011
28619179365.7337 24.8190596154163
28648920708.7407 24.8448518352316
28678662051.7477 24.8706440550469
28708403394.7548 24.8964362748621
28738144737.7618 24.9222284946774
28767886080.7688 24.9480207144927
28797627423.7758 24.9738129343079
28827368766.7828 24.9996051541232
28857110109.7898 25.0253973739384
28886851452.7968 25.0511895937537
28916592795.8038 25.076981813569
28946334138.8108 25.1027740333842
28976075481.8178 25.1285662531995
29005816824.8248 25.1543584730148
29035558167.8318 25.18015069283
29065299510.8388 25.2059429126453
29095040853.8458 25.2317351324606
29124782196.8529 25.2575273522758
29154523539.8599 25.2833195720911
29184264882.8669 25.3091117919063
29214006225.8739 25.3349040117216
29243747568.8809 25.3606962315369
29273488911.8879 25.3864884513521
29303230254.8949 25.4122806711674
29332971597.9019 25.4380728909827
29362712940.9089 25.4638651107979
29392454283.9159 25.4896573306132
29422195626.9229 25.5154495504284
29451936969.9299 25.5412417702437
29481678312.9369 25.567033990059
29511419655.9439 25.5928262098742
29541160998.951 25.6186184296895
29570902341.958 25.6444106495048
29600643684.965 25.67020286932
29630385027.972 25.6959950891353
29660126370.979 25.7217873089506
29689867713.986 25.7475795287658
29719609056.993 25.7733717485811
29749350400 25.7991639683963
};
\addlegendentry{ofm=64}
\addplot [semithick, black]
table {%
75497472 0.0507459621238839
105201028.484484 0.0707113399355582
134904584.968969 0.0906767177472324
164608141.453453 0.110642095558907
194311697.937938 0.130607473370581
224015254.422422 0.150572851182255
253718810.906907 0.170538228993929
283422367.391391 0.190503606805604
313125923.875876 0.210468984617278
342829480.36036 0.230434362428952
372533036.844845 0.250399740240626
402236593.329329 0.2703651180523
431940149.813814 0.290330495863975
461643706.298298 0.310295873675649
491347262.782783 0.330261251487323
521050819.267267 0.350226629298997
550754375.751752 0.370192007110672
580457932.236236 0.390157384922346
610161488.720721 0.41012276273402
639865045.205205 0.430088140545694
669568601.68969 0.450053518357369
699272158.174174 0.470018896169043
728975714.658659 0.489984273980717
758679271.143143 0.509949651792391
788382827.627628 0.529915029604065
818086384.112112 0.54988040741574
847789940.596597 0.569845785227414
877493497.081081 0.589811163039088
907197053.565566 0.609776540850762
936900610.05005 0.629741918662437
966604166.534535 0.649707296474111
996307723.019019 0.669672674285785
1026011279.5035 0.689638052097459
1055714835.98799 0.709603429909133
1085418392.47247 0.729568807720808
1115121948.95696 0.749534185532482
1144825505.44144 0.769499563344156
1174529061.92593 0.78946494115583
1204232618.41041 0.809430318967505
1233936174.8949 0.829395696779179
1263639731.37938 0.849361074590853
1293343287.86386 0.869326452402527
1323046844.34835 0.889291830214201
1352750400.83283 0.909257208025876
1382453957.31732 0.92922258583755
1412157513.8018 0.949187963649224
1441861070.28629 0.969153341460898
1471564626.77077 0.989118719272573
1501268183.25526 1.00908409708425
1530971739.73974 1.02904947489592
1560675296.22422 1.0490148527076
1590378852.70871 1.06898023051927
1620082409.19319 1.08894560833094
1649785965.67768 1.10891098614262
1679489522.16216 1.12887636395429
1709193078.64665 1.14884174176597
1738896635.13113 1.16880711957764
1768600191.61562 1.18877249738931
1798303748.1001 1.20873787520099
1828007304.58458 1.22870325301266
1857710861.06907 1.24866863082434
1887414417.55355 1.26863400863601
1917117974.03804 1.28859938644769
1946821530.52252 1.30856476425936
1976525087.00701 1.32853014207103
2006228643.49149 1.34849551988271
2035932199.97598 1.36846089769438
2065635756.46046 1.38842627550606
2095339312.94495 1.40839165331773
2125042869.42943 1.42835703112941
2154746425.91391 1.44832240894108
2184449982.3984 1.46828778675275
2214153538.88288 1.48825316456443
2243857095.36737 1.5082185423761
2273560651.85185 1.52818392018778
2303264208.33634 1.54814929799945
2332967764.82082 1.56811467581113
2362671321.30531 1.5880800536228
2392374877.78979 1.60804543143447
2422078434.27427 1.62801080924615
2451781990.75876 1.64797618705782
2481485547.24324 1.6679415648695
2511189103.72773 1.68790694268117
2540892660.21221 1.70787232049284
2570596216.6967 1.72783769830452
2600299773.18118 1.74780307611619
2630003329.66567 1.76776845392787
2659706886.15015 1.78773383173954
2689410442.63463 1.80769920955122
2719113999.11912 1.82766458736289
2748817555.6036 1.84762996517456
2778521112.08809 1.86759534298624
2808224668.57257 1.88756072079791
2837928225.05706 1.90752609860959
2867631781.54154 1.92749147642126
2897335338.02603 1.94745685423294
2927038894.51051 1.96742223204461
2956742450.995 1.98738760985628
2986446007.47948 2.00735298766796
3016149563.96396 2.02731836547963
3045853120.44845 2.04728374329131
3075556676.93293 2.06724912110298
3105260233.41742 2.08721449891466
3134963789.9019 2.10717987672633
3164667346.38639 2.127145254538
3194370902.87087 2.14711063234968
3224074459.35536 2.16707601016135
3253778015.83984 2.18704138797303
3283481572.32432 2.2070067657847
3313185128.80881 2.22697214359637
3342888685.29329 2.24693752140805
3372592241.77778 2.26690289921972
3402295798.26226 2.2868682770314
3431999354.74675 2.30683365484307
3461702911.23123 2.32679903265475
3491406467.71572 2.34676441046642
3521110024.2002 2.36672978827809
3550813580.68468 2.38669516608977
3580517137.16917 2.40666054390144
3610220693.65365 2.42662592171312
3639924250.13814 2.44659129952479
3669627806.62262 2.46655667733647
3699331363.10711 2.48652205514814
3729034919.59159 2.50648743295981
3758738476.07608 2.52645281077149
3788442032.56056 2.54641818858316
3818145589.04505 2.56638356639484
3847849145.52953 2.58634894420651
3877552702.01401 2.60631432201819
3907256258.4985 2.62627969982986
3936959814.98298 2.64624507764153
3966663371.46747 2.66621045545321
3996366927.95195 2.68617583326488
4026070484.43644 2.70614121107656
4055774040.92092 2.72610658888823
4085477597.40541 2.7460719666999
4115181153.88989 2.76603734451158
4144884710.37437 2.78600272232325
4174588266.85886 2.80596810013493
4204291823.34334 2.8259334779466
4233995379.82783 2.84589885575828
4263698936.31231 2.86586423356995
4293402492.7968 2.88582961138162
4323106049.28128 2.9057949891933
4352809605.76577 2.92576036700497
4382513162.25025 2.94572574481665
4412216718.73473 2.96569112262832
4441920275.21922 2.98565650044
4471623831.7037 3.00562187825167
4501327388.18819 3.02558725606334
4531030944.67267 3.04555263387502
4560734501.15716 3.06551801168669
4590438057.64164 3.08548338949837
4620141614.12613 3.10544876731004
4649845170.61061 3.12541414512172
4679548727.0951 3.14537952293339
4709252283.57958 3.16534490074506
4738955840.06406 3.18531027855674
4768659396.54855 3.20527565636841
4798362953.03303 3.22524103418009
4828066509.51752 3.24520641199176
4857770066.002 3.26517178980343
4887473622.48649 3.28513716761511
4917177178.97097 3.30510254542678
4946880735.45546 3.32506792323846
4976584291.93994 3.34503330105013
5006287848.42443 3.36499867886181
5035991404.90891 3.38496405667348
5065694961.39339 3.40492943448515
5095398517.87788 3.42489481229683
5125102074.36236 3.4448601901085
5154805630.84685 3.46482556792018
5184509187.33133 3.48479094573185
5214212743.81582 3.50475632354353
5243916300.3003 3.5247217013552
5273619856.78479 3.54468707916687
5303323413.26927 3.56465245697855
5333026969.75375 3.58461783479022
5362730526.23824 3.6045832126019
5392434082.72272 3.62454859041357
5422137639.20721 3.64451396822525
5451841195.69169 3.66447934603692
5481544752.17618 3.68444472384859
5511248308.66066 3.70441010166027
5540951865.14515 3.72437547947194
5570655421.62963 3.74434085728362
5600358978.11411 3.76430623509529
5630062534.5986 3.78427161290696
5659766091.08308 3.80423699071864
5689469647.56757 3.82420236853031
5719173204.05205 3.84416774634199
5748876760.53654 3.86413312415366
5778580317.02102 3.88409850196534
5808283873.50551 3.90406387977701
5837987429.98999 3.92402925758868
5867690986.47447 3.94399463540036
5897394542.95896 3.96396001321203
5927098099.44344 3.98392539102371
5956801655.92793 4.00389076883538
5986505212.41241 4.02385614664705
6016208768.8969 4.04382152445873
6045912325.38138 4.0637869022704
6075615881.86587 4.08375228008208
6105319438.35035 4.10371765789375
6135022994.83484 4.12368303570543
6164726551.31932 4.1436484135171
6194430107.8038 4.16361379132877
6224133664.28829 4.18357916914045
6253837220.77277 4.20354454695212
6283540777.25726 4.2235099247638
6313244333.74174 4.24347530257547
6342947890.22623 4.26344068038715
6372651446.71071 4.28340605819882
6402355003.1952 4.30337143601049
6432058559.67968 4.32333681382217
6461762116.16416 4.34330219163384
6491465672.64865 4.36326756944552
6521169229.13313 4.38323294725719
6550872785.61762 4.40319832506887
6580576342.1021 4.42316370288054
6610279898.58659 4.44312908069221
6639983455.07107 4.46309445850389
6669687011.55556 4.48305983631556
6699390568.04004 4.50302521412724
6729094124.52452 4.52299059193891
6758797681.00901 4.54295596975058
6788501237.49349 4.56292134756226
6818204793.97798 4.58288672537393
6847908350.46246 4.60285210318561
6877611906.94695 4.62281748099728
6907315463.43143 4.64278285880896
6937019019.91592 4.66274823662063
6966722576.4004 4.6827136144323
6996426132.88488 4.70267899224398
7026129689.36937 4.72264437005565
7055833245.85385 4.74260974786733
7085536802.33834 4.762575125679
7115240358.82282 4.78254050349068
7144943915.30731 4.80250588130235
7174647471.79179 4.82247125911402
7204351028.27628 4.8424366369257
7234054584.76076 4.86240201473737
7263758141.24525 4.88236739254905
7293461697.72973 4.90233277036072
7323165254.21421 4.92229814817239
7352868810.6987 4.94226352598407
7382572367.18318 4.96222890379574
7412275923.66767 4.98219428160742
7441979480.15215 5.00215965941909
7471683036.63664 5.02212503723077
7501386593.12112 5.04209041504244
7531090149.60561 5.06205579285411
7560793706.09009 5.08202117066579
7590497262.57458 5.10198654847746
7620200819.05906 5.12195192628914
7649904375.54354 5.14191730410081
7679607932.02803 5.16188268191249
7709311488.51251 5.18184805972416
7739015044.997 5.20181343753583
7768718601.48148 5.22177881534751
7798422157.96597 5.24174419315918
7828125714.45045 5.26170957097086
7857829270.93494 5.28167494878253
7887532827.41942 5.30164032659421
7917236383.9039 5.32160570440588
7946939940.38839 5.34157108221755
7976643496.87287 5.36153646002923
8006347053.35736 5.3815018378409
8036050609.84184 5.40146721565258
8065754166.32633 5.42143259346425
8095457722.81081 5.44139797127592
8125161279.2953 5.4613633490876
8154864835.77978 5.48132872689927
8184568392.26427 5.50129410471095
8214271948.74875 5.52125948252262
8243975505.23323 5.5412248603343
8273679061.71772 5.56119023814597
8303382618.2022 5.58115561595764
8333086174.68669 5.60112099376932
8362789731.17117 5.62108637158099
8392493287.65566 5.64105174939267
8422196844.14014 5.66101712720434
8451900400.62463 5.68098250501602
8481603957.10911 5.70094788282769
8511307513.59359 5.72091326063936
8541011070.07808 5.74087863845104
8570714626.56256 5.76084401626271
8600418183.04705 5.78080939407439
8630121739.53153 5.80077477188606
8659825296.01602 5.82074014969774
8689528852.5005 5.84070552750941
8719232408.98499 5.86067090532108
8748935965.46947 5.88063628313276
8778639521.95395 5.90060166094443
8808343078.43844 5.92056703875611
8838046634.92292 5.94053241656778
8867750191.40741 5.96049779437945
8897453747.89189 5.98046317219113
8927157304.37638 6.0004285500028
8956860860.86086 6.02039392781448
8986564417.34535 6.04035930562615
9016267973.82983 6.06032468343783
9045971530.31432 6.0802900612495
9075675086.7988 6.10025543906117
9105378643.28328 6.12022081687285
9135082199.76777 6.14018619468452
9164785756.25225 6.1601515724962
9194489312.73674 6.18011695030787
9224192869.22122 6.20008232811955
9253896425.70571 6.22004770593122
9283599982.19019 6.24001308374289
9313303538.67467 6.25997846155457
9343007095.15916 6.27994383936624
9372710651.64364 6.29990921717792
9402414208.12813 6.31987459498959
9432117764.61261 6.33983997280127
9461821321.0971 6.35980535061294
9491524877.58158 6.37977072842461
9521228434.06607 6.39973610623629
9550931990.55055 6.41970148404796
9580635547.03504 6.43966686185964
9610339103.51952 6.45963223967131
9640042660.00401 6.47959761748299
9669746216.48849 6.49956299529466
9699449772.97297 6.51952837310633
9729153329.45746 6.53949375091801
9758856885.94194 6.55945912872968
9788560442.42643 6.57942450654136
9818263998.91091 6.59938988435303
9847967555.3954 6.6193552621647
9877671111.87988 6.63932063997638
9907374668.36436 6.65928601778805
9937078224.84885 6.67925139559973
9966781781.33333 6.6992167734114
9996485337.81782 6.71918215122308
10026188894.3023 6.73914752903475
10055892450.7868 6.75911290684642
10085596007.2713 6.7790782846581
10115299563.7558 6.79904366246977
10145003120.2402 6.81900904028145
10174706676.7247 6.83897441809312
10204410233.2092 6.8589397959048
10234113789.6937 6.87890517371647
10263817346.1782 6.89887055152814
10293520902.6627 6.91883592933982
10323224459.1471 6.93880130715149
10352928015.6316 6.95876668496317
10382631572.1161 6.97873206277484
10412335128.6006 6.99869744058651
10442038685.0851 7.01866281839819
10471742241.5696 7.03862819620986
10501445798.0541 7.05859357402154
10531149354.5385 7.07855895183321
10560852911.023 7.09852432964489
10590556467.5075 7.11848970745656
10620260023.992 7.13845508526823
10649963580.4765 7.15842046307991
10679667136.961 7.17838584089158
10709370693.4454 7.19835121870326
10739074249.9299 7.21831659651493
10768777806.4144 7.23828197432661
10798481362.8989 7.25824735213828
10828184919.3834 7.27821272994995
10857888475.8679 7.29817810776163
10887592032.3524 7.3181434855733
10917295588.8368 7.33810886338498
10946999145.3213 7.35807424119665
10976702701.8058 7.37803961900833
11006406258.2903 7.39800499682
11036109814.7748 7.41797037463167
11065813371.2593 7.43793575244335
11095516927.7437 7.45790113025502
11125220484.2282 7.4778665080667
11154924040.7127 7.49783188587837
11184627597.1972 7.51779726369004
11214331153.6817 7.53776264150172
11244034710.1662 7.55772801931339
11273738266.6507 7.57769339712507
11303441823.1351 7.59765877493674
11333145379.6196 7.61762415274842
11362848936.1041 7.63758953056009
11392552492.5886 7.65755490837176
11422256049.0731 7.67752028618344
11451959605.5576 7.69748566399511
11481663162.042 7.71745104180679
11511366718.5265 7.73741641961846
11541070275.011 7.75738179743014
11570773831.4955 7.77734717524181
11600477387.98 7.79731255305348
11630180944.4645 7.81727793086516
11659884500.9489 7.83724330867683
11689588057.4334 7.85720868648851
11719291613.9179 7.87717406430018
11748995170.4024 7.89713944211186
11778698726.8869 7.91710481992353
11808402283.3714 7.9370701977352
11838105839.8559 7.95703557554688
11867809396.3403 7.97700095335855
11897512952.8248 7.99696633117023
11927216509.3093 8.0169317089819
11956920065.7938 8.03689708679357
11986623622.2783 8.05686246460525
12016327178.7628 8.07682784241692
12046030735.2472 8.0967932202286
12075734291.7317 8.11675859804027
12105437848.2162 8.13672397585195
12135141404.7007 8.15668935366362
12164844961.1852 8.1766547314753
12194548517.6697 8.19662010928697
12224252074.1542 8.21658548709864
12253955630.6386 8.23655086491032
12283659187.1231 8.25651624272199
12313362743.6076 8.27648162053367
12343066300.0921 8.29644699834534
12372769856.5766 8.31641237615701
12402473413.0611 8.33637775396869
12432176969.5455 8.35634313178036
12461880526.03 8.37630850959204
12491584082.5145 8.39627388740371
12521287638.999 8.41623926521539
12550991195.4835 8.43620464302706
12580694751.968 8.45617002083873
12610398308.4525 8.47613539865041
12640101864.9369 8.49610077646208
12669805421.4214 8.51606615427376
12699508977.9059 8.53603153208543
12729212534.3904 8.5559969098971
12758916090.8749 8.57596228770878
12788619647.3594 8.59592766552045
12818323203.8438 8.61589304333213
12848026760.3283 8.6358584211438
12877730316.8128 8.65582379895548
12907433873.2973 8.67578917676715
12937137429.7818 8.69575455457882
12966840986.2663 8.7157199323905
12996544542.7508 8.73568531020217
13026248099.2352 8.75565068801385
13055951655.7197 8.77561606582552
13085655212.2042 8.79558144363719
13115358768.6887 8.81554682144887
13145062325.1732 8.83551219926054
13174765881.6577 8.85547757707222
13204469438.1421 8.87544295488389
13234172994.6266 8.89540833269557
13263876551.1111 8.91537371050724
13293580107.5956 8.93533908831892
13323283664.0801 8.95530446613059
13352987220.5646 8.97526984394226
13382690777.049 8.99523522175394
13412394333.5335 9.01520059956561
13442097890.018 9.03516597737729
13471801446.5025 9.05513135518896
13501505002.987 9.07509673300063
13531208559.4715 9.09506211081231
13560912115.956 9.11502748862398
13590615672.4404 9.13499286643566
13620319228.9249 9.15495824424733
13650022785.4094 9.17492362205901
13679726341.8939 9.19488899987068
13709429898.3784 9.21485437768236
13739133454.8629 9.23481975549403
13768837011.3473 9.2547851333057
13798540567.8318 9.27475051111738
13828244124.3163 9.29471588892905
13857947680.8008 9.31468126674073
13887651237.2853 9.3346466445524
13917354793.7698 9.35461202236407
13947058350.2543 9.37457740017575
13976761906.7387 9.39454277798742
14006465463.2232 9.4145081557991
14036169019.7077 9.43447353361077
14065872576.1922 9.45443891142245
14095576132.6767 9.47440428923412
14125279689.1612 9.49436966704579
14154983245.6456 9.51433504485747
14184686802.1301 9.53430042266914
14214390358.6146 9.55426580048082
14244093915.0991 9.57423117829249
14273797471.5836 9.59419655610416
14303501028.0681 9.61416193391584
14333204584.5526 9.63412731172751
14362908141.037 9.65409268953919
14392611697.5215 9.67405806735086
14422315254.006 9.69402344516254
14452018810.4905 9.71398882297421
14481722366.975 9.73395420078588
14511425923.4595 9.75391957859756
14541129479.9439 9.77388495640923
14570833036.4284 9.79385033422091
14600536592.9129 9.81381571203258
14630240149.3974 9.83378108984425
14659943705.8819 9.85374646765593
14689647262.3664 9.8737118454676
14719350818.8509 9.89367722327928
14749054375.3353 9.91364260109095
14778757931.8198 9.93360797890263
14808461488.3043 9.9535733567143
14838165044.7888 9.97353873452598
14867868601.2733 9.99350411233765
14897572157.7578 10.0134694901493
14927275714.2422 10.033434867961
14956979270.7267 10.0534002457727
14986682827.2112 10.0733656235843
15016386383.6957 10.093331001396
15046089940.1802 10.1132963792077
15075793496.6647 10.1332617570194
15105497053.1492 10.153227134831
15135200609.6336 10.1731925126427
15164904166.1181 10.1931578904544
15194607722.6026 10.2131232682661
15224311279.0871 10.2330886460777
15254014835.5716 10.2530540238894
15283718392.0561 10.2730194017011
15313421948.5405 10.2929847795128
15343125505.025 10.3129501573244
15372829061.5095 10.3329155351361
15402532617.994 10.3528809129478
15432236174.4785 10.3728462907595
15461939730.963 10.3928116685711
15491643287.4474 10.4127770463828
15521346843.9319 10.4327424241945
15551050400.4164 10.4527078020062
15580753956.9009 10.4726731798178
15610457513.3854 10.4926385576295
15640161069.8699 10.5126039354412
15669864626.3544 10.5325693132529
15699568182.8388 10.5525346910645
15729271739.3233 10.5725000688762
15758975295.8078 10.5924654466879
15788678852.2923 10.6124308244996
15818382408.7768 10.6323962023112
15848085965.2613 10.6523615801229
15877789521.7457 10.6723269579346
15907493078.2302 10.6922923357462
15937196634.7147 10.7122577135579
15966900191.1992 10.7322230913696
15996603747.6837 10.7521884691813
16026307304.1682 10.7721538469929
16056010860.6527 10.7921192248046
16085714417.1371 10.8120846026163
16115417973.6216 10.832049980428
16145121530.1061 10.8520153582396
16174825086.5906 10.8719807360513
16204528643.0751 10.891946113863
16234232199.5596 10.9119114916747
16263935756.044 10.9318768694863
16293639312.5285 10.951842247298
16323342869.013 10.9718076251097
16353046425.4975 10.9917730029214
16382749981.982 11.011738380733
16412453538.4665 11.0317037585447
16442157094.951 11.0516691363564
16471860651.4354 11.0716345141681
16501564207.9199 11.0915998919797
16531267764.4044 11.1115652697914
16560971320.8889 11.1315306476031
16590674877.3734 11.1514960254148
16620378433.8579 11.1714614032264
16650081990.3423 11.1914267810381
16679785546.8268 11.2113921588498
16709489103.3113 11.2313575366615
16739192659.7958 11.2513229144731
16768896216.2803 11.2712882922848
16798599772.7648 11.2912536700965
16828303329.2493 11.3112190479081
16858006885.7337 11.3311844257198
16887710442.2182 11.3511498035315
16917413998.7027 11.3711151813432
16947117555.1872 11.3910805591548
16976821111.6717 11.4110459369665
17006524668.1562 11.4310113147782
17036228224.6406 11.4509766925899
17065931781.1251 11.4709420704015
17095635337.6096 11.4909074482132
17125338894.0941 11.5108728260249
17155042450.5786 11.5308382038366
17184746007.0631 11.5508035816482
17214449563.5475 11.5707689594599
17244153120.032 11.5907343372716
17273856676.5165 11.6106997150833
17303560233.001 11.6306650928949
17333263789.4855 11.6506304707066
17362967345.97 11.6705958485183
17392670902.4545 11.69056122633
17422374458.9389 11.7105266041416
17452078015.4234 11.7304919819533
17481781571.9079 11.750457359765
17511485128.3924 11.7704227375767
17541188684.8769 11.7903881153883
17570892241.3614 11.8103534932
17600595797.8458 11.8303188710117
17630299354.3303 11.8502842488234
17660002910.8148 11.870249626635
17689706467.2993 11.8902150044467
17719410023.7838 11.9101803822584
17749113580.2683 11.93014576007
17778817136.7528 11.9501111378817
17808520693.2372 11.9700765156934
17838224249.7217 11.9900418935051
17867927806.2062 12.0100072713167
17897631362.6907 12.0299726491284
17927334919.1752 12.0499380269401
17957038475.6597 12.0699034047518
17986742032.1441 12.0898687825634
18016445588.6286 12.1098341603751
18046149145.1131 12.1297995381868
18075852701.5976 12.1497649159985
18105556258.0821 12.1697302938101
18135259814.5666 12.1896956716218
18164963371.0511 12.2096610494335
18194666927.5355 12.2296264272452
18224370484.02 12.2495918050568
18254074040.5045 12.2695571828685
18283777596.989 12.2895225606802
18313481153.4735 12.3094879384919
18343184709.958 12.3294533163035
18372888266.4424 12.3494186941152
18402591822.9269 12.3693840719269
18432295379.4114 12.3893494497386
18461998935.8959 12.4093148275502
18491702492.3804 12.4292802053619
18521406048.8649 12.4492455831736
18551109605.3493 12.4692109609853
18580813161.8338 12.4891763387969
18610516718.3183 12.5091417166086
18640220274.8028 12.5291070944203
18669923831.2873 12.549072472232
18699627387.7718 12.5690378500436
18729330944.2563 12.5890032278553
18759034500.7407 12.608968605667
18788738057.2252 12.6289339834786
18818441613.7097 12.6488993612903
18848145170.1942 12.668864739102
18877848726.6787 12.6888301169137
18907552283.1632 12.7087954947253
18937255839.6476 12.728760872537
18966959396.1321 12.7487262503487
18996662952.6166 12.7686916281604
19026366509.1011 12.788657005972
19056070065.5856 12.8086223837837
19085773622.0701 12.8285877615954
19115477178.5546 12.8485531394071
19145180735.039 12.8685185172187
19174884291.5235 12.8884838950304
19204587848.008 12.9084492728421
19234291404.4925 12.9284146506538
19263994960.977 12.9483800284654
19293698517.4615 12.9683454062771
19323402073.9459 12.9883107840888
19353105630.4304 13.0082761619005
19382809186.9149 13.0282415397121
19412512743.3994 13.0482069175238
19442216299.8839 13.0681722953355
19471919856.3684 13.0881376731472
19501623412.8529 13.1081030509588
19531326969.3373 13.1280684287705
19561030525.8218 13.1480338065822
19590734082.3063 13.1679991843939
19620437638.7908 13.1879645622055
19650141195.2753 13.2079299400172
19679844751.7598 13.2278953178289
19709548308.2442 13.2478606956405
19739251864.7287 13.2678260734522
19768955421.2132 13.2877914512639
19798658977.6977 13.3077568290756
19828362534.1822 13.3277222068872
19858066090.6667 13.3476875846989
19887769647.1512 13.3676529625106
19917473203.6356 13.3876183403223
19947176760.1201 13.4075837181339
19976880316.6046 13.4275490959456
20006583873.0891 13.4475144737573
20036287429.5736 13.467479851569
20065990986.0581 13.4874452293806
20095694542.5425 13.5074106071923
20125398099.027 13.527375985004
20155101655.5115 13.5473413628157
20184805211.996 13.5673067406273
20214508768.4805 13.587272118439
20244212324.965 13.6072374962507
20273915881.4495 13.6272028740624
20303619437.9339 13.647168251874
20333322994.4184 13.6671336296857
20363026550.9029 13.6870990074974
20392730107.3874 13.7070643853091
20422433663.8719 13.7270297631207
20452137220.3564 13.7469951409324
20481840776.8408 13.7669605187441
20511544333.3253 13.7869258965558
20541247889.8098 13.8068912743674
20570951446.2943 13.8268566521791
20600655002.7788 13.8468220299908
20630358559.2633 13.8667874078024
20660062115.7477 13.8867527856141
20689765672.2322 13.9067181634258
20719469228.7167 13.9266835412375
20749172785.2012 13.9466489190491
20778876341.6857 13.9666142968608
20808579898.1702 13.9865796746725
20838283454.6547 14.0065450524842
20867987011.1391 14.0265104302958
20897690567.6236 14.0464758081075
20927394124.1081 14.0664411859192
20957097680.5926 14.0864065637309
20986801237.0771 14.1063719415425
21016504793.5616 14.1263373193542
21046208350.046 14.1463026971659
21075911906.5305 14.1662680749776
21105615463.015 14.1862334527892
21135319019.4995 14.2061988306009
21165022575.984 14.2261642084126
21194726132.4685 14.2461295862243
21224429688.953 14.2660949640359
21254133245.4374 14.2860603418476
21283836801.9219 14.3060257196593
21313540358.4064 14.325991097471
21343243914.8909 14.3459564752826
21372947471.3754 14.3659218530943
21402651027.8599 14.385887230906
21432354584.3443 14.4058526087177
21462058140.8288 14.4258179865293
21491761697.3133 14.445783364341
21521465253.7978 14.4657487421527
21551168810.2823 14.4857141199644
21580872366.7668 14.505679497776
21610575923.2513 14.5256448755877
21640279479.7357 14.5456102533994
21669983036.2202 14.565575631211
21699686592.7047 14.5855410090227
21729390149.1892 14.6055063868344
21759093705.6737 14.6254717646461
21788797262.1582 14.6454371424577
21818500818.6426 14.6654025202694
21848204375.1271 14.6853678980811
21877907931.6116 14.7053332758928
21907611488.0961 14.7252986537044
21937315044.5806 14.7452640315161
21967018601.0651 14.7652294093278
21996722157.5495 14.7851947871395
22026425714.034 14.8051601649511
22056129270.5185 14.8251255427628
22085832827.003 14.8450909205745
22115536383.4875 14.8650562983862
22145239939.972 14.8850216761978
22174943496.4565 14.9049870540095
22204647052.9409 14.9249524318212
22234350609.4254 14.9449178096329
22264054165.9099 14.9648831874445
22293757722.3944 14.9848485652562
22323461278.8789 15.0048139430679
22353164835.3634 15.0247793208796
22382868391.8479 15.0447446986912
22412571948.3323 15.0647100765029
22442275504.8168 15.0846754543146
22471979061.3013 15.1046408321263
22501682617.7858 15.1246062099379
22531386174.2703 15.1445715877496
22561089730.7548 15.1645369655613
22590793287.2392 15.1845023433729
22620496843.7237 15.2044677211846
22650200400.2082 15.2244330989963
22679903956.6927 15.244398476808
22709607513.1772 15.2643638546196
22739311069.6617 15.2843292324313
22769014626.1461 15.304294610243
22798718182.6306 15.3242599880547
22828421739.1151 15.3442253658663
22858125295.5996 15.364190743678
22887828852.0841 15.3841561214897
22917532408.5686 15.4041214993014
22947235965.0531 15.424086877113
22976939521.5375 15.4440522549247
23006643078.022 15.4640176327364
23036346634.5065 15.4839830105481
23066050190.991 15.5039483883597
23095753747.4755 15.5239137661714
23125457303.96 15.5438791439831
23155160860.4444 15.5638445217948
23184864416.9289 15.5838098996064
23214567973.4134 15.6037752774181
23244271529.8979 15.6237406552298
23273975086.3824 15.6437060330415
23303678642.8669 15.6636714108531
23333382199.3514 15.6836367886648
23363085755.8358 15.7036021664765
23392789312.3203 15.7235675442882
23422492868.8048 15.7435329220998
23452196425.2893 15.7634982999115
23481899981.7738 15.7834636777232
23511603538.2583 15.8034290555348
23541307094.7427 15.8233944333465
23571010651.2272 15.8433598111582
23600714207.7117 15.8633251889699
23630417764.1962 15.8832905667815
23660121320.6807 15.9032559445932
23689824877.1652 15.9232213224049
23719528433.6497 15.9431867002166
23749231990.1341 15.9631520780282
23778935546.6186 15.9831174558399
23808639103.1031 16.0030828336516
23838342659.5876 16.0230482114633
23868046216.0721 16.0430135892749
23897749772.5566 16.0629789670866
23927453329.041 16.0829443448983
23957156885.5255 16.10290972271
23986860442.01 16.1228751005216
24016563998.4945 16.1428404783333
24046267554.979 16.162805856145
24075971111.4635 16.1827712339567
24105674667.9479 16.2027366117683
24135378224.4324 16.22270198958
24165081780.9169 16.2426673673917
24194785337.4014 16.2626327452034
24224488893.8859 16.282598123015
24254192450.3704 16.3025635008267
24283896006.8549 16.3225288786384
24313599563.3393 16.3424942564501
24343303119.8238 16.3624596342617
24373006676.3083 16.3824250120734
24402710232.7928 16.4023903898851
24432413789.2773 16.4223557676968
24462117345.7618 16.4423211455084
24491820902.2462 16.4622865233201
24521524458.7307 16.4822519011318
24551228015.2152 16.5022172789434
24580931571.6997 16.5221826567551
24610635128.1842 16.5421480345668
24640338684.6687 16.5621134123785
24670042241.1532 16.5820787901901
24699745797.6376 16.6020441680018
24729449354.1221 16.6220095458135
24759152910.6066 16.6419749236252
24788856467.0911 16.6619403014368
24818560023.5756 16.6819056792485
24848263580.0601 16.7018710570602
24877967136.5445 16.7218364348719
24907670693.029 16.7418018126835
24937374249.5135 16.7617671904952
24967077805.998 16.7817325683069
24996781362.4825 16.8016979461186
25026484918.967 16.8216633239302
25056188475.4515 16.8416287017419
25085892031.9359 16.8615940795536
25115595588.4204 16.8815594573653
25145299144.9049 16.9015248351769
25175002701.3894 16.9214902129886
25204706257.8739 16.9414555908003
25234409814.3584 16.961420968612
25264113370.8428 16.9813863464236
25293816927.3273 17.0013517242353
25323520483.8118 17.021317102047
25353224040.2963 17.0412824798587
25382927596.7808 17.0612478576703
25412631153.2653 17.081213235482
25442334709.7498 17.1011786132937
25472038266.2342 17.1211439911053
25501741822.7187 17.141109368917
25531445379.2032 17.1610747467287
25561148935.6877 17.1810401245404
25590852492.1722 17.201005502352
25620556048.6567 17.2209708801637
25650259605.1411 17.2409362579754
25679963161.6256 17.2609016357871
25709666718.1101 17.2808670135987
25739370274.5946 17.3008323914104
25769073831.0791 17.3207977692221
25798777387.5636 17.3407631470338
25828480944.048 17.3607285248454
25858184500.5325 17.3806939026571
25887888057.017 17.4006592804688
25917591613.5015 17.4206246582805
25947295169.986 17.4405900360921
25976998726.4705 17.4605554139038
26006702282.955 17.4805207917155
26036405839.4394 17.5004861695272
26066109395.9239 17.5204515473388
26095812952.4084 17.5404169251505
26125516508.8929 17.5603823029622
26155220065.3774 17.5803476807739
26184923621.8619 17.6003130585855
26214627178.3463 17.6202784363972
26244330734.8308 17.6402438142089
26274034291.3153 17.6602091920206
26303737847.7998 17.6801745698322
26333441404.2843 17.7001399476439
26363144960.7688 17.7201053254556
26392848517.2533 17.7400707032672
26422552073.7377 17.7600360810789
26452255630.2222 17.7800014588906
26481959186.7067 17.7999668367023
26511662743.1912 17.8199322145139
26541366299.6757 17.8398975923256
26571069856.1602 17.8598629701373
26600773412.6446 17.879828347949
26630476969.1291 17.8997937257606
26660180525.6136 17.9197591035723
26689884082.0981 17.939724481384
26719587638.5826 17.9596898591957
26749291195.0671 17.9796552370073
26778994751.5516 17.999620614819
26808698308.036 18.0195859926307
26838401864.5205 18.0395513704424
26868105421.005 18.059516748254
26897808977.4895 18.0794821260657
26927512533.974 18.0994475038774
26957216090.4585 18.1194128816891
26986919646.9429 18.1393782595007
27016623203.4274 18.1593436373124
27046326759.9119 18.1793090151241
27076030316.3964 18.1992743929358
27105733872.8809 18.2192397707474
27135437429.3654 18.2392051485591
27165140985.8498 18.2591705263708
27194844542.3343 18.2791359041825
27224548098.8188 18.2991012819941
27254251655.3033 18.3190666598058
27283955211.7878 18.3390320376175
27313658768.2723 18.3589974154292
27343362324.7568 18.3789627932408
27373065881.2412 18.3989281710525
27402769437.7257 18.4188935488642
27432472994.2102 18.4388589266758
27462176550.6947 18.4588243044875
27491880107.1792 18.4787896822992
27521583663.6637 18.4987550601109
27551287220.1482 18.5187204379225
27580990776.6326 18.5386858157342
27610694333.1171 18.5586511935459
27640397889.6016 18.5786165713576
27670101446.0861 18.5985819491692
27699805002.5706 18.6185473269809
27729508559.0551 18.6385127047926
27759212115.5395 18.6584780826043
27788915672.024 18.6784434604159
27818619228.5085 18.6984088382276
27848322784.993 18.7183742160393
27878026341.4775 18.738339593851
27907729897.962 18.7583049716626
27937433454.4464 18.7782703494743
27967137010.9309 18.798235727286
27996840567.4154 18.8182011050977
28026544123.8999 18.8381664829093
28056247680.3844 18.858131860721
28085951236.8689 18.8780972385327
28115654793.3534 18.8980626163444
28145358349.8378 18.918027994156
28175061906.3223 18.9379933719677
28204765462.8068 18.9579587497794
28234469019.2913 18.9779241275911
28264172575.7758 18.9978895054027
28293876132.2603 19.0178548832144
28323579688.7447 19.0378202610261
28353283245.2292 19.0577856388377
28382986801.7137 19.0777510166494
28412690358.1982 19.0977163944611
28442393914.6827 19.1176817722728
28472097471.1672 19.1376471500844
28501801027.6517 19.1576125278961
28531504584.1361 19.1775779057078
28561208140.6206 19.1975432835195
28590911697.1051 19.2175086613311
28620615253.5896 19.2374740391428
28650318810.0741 19.2574394169545
28680022366.5586 19.2774047947662
28709725923.043 19.2973701725778
28739429479.5275 19.3173355503895
28769133036.012 19.3373009282012
28798836592.4965 19.3572663060129
28828540148.981 19.3772316838245
28858243705.4655 19.3971970616362
28887947261.95 19.4171624394479
28917650818.4344 19.4371278172596
28947354374.9189 19.4570931950712
28977057931.4034 19.4770585728829
29006761487.8879 19.4970239506946
29036465044.3724 19.5169893285063
29066168600.8569 19.5369547063179
29095872157.3413 19.5569200841296
29125575713.8258 19.5768854619413
29155279270.3103 19.596850839753
29184982826.7948 19.6168162175646
29214686383.2793 19.6367815953763
29244389939.7638 19.656746973188
29274093496.2482 19.6767123509997
29303797052.7327 19.6966777288113
29333500609.2172 19.716643106623
29363204165.7017 19.7366084844347
29392907722.1862 19.7565738622463
29422611278.6707 19.776539240058
29452314835.1552 19.7965046178697
29482018391.6396 19.8164699956814
29511721948.1241 19.836435373493
29541425504.6086 19.8564007513047
29571129061.0931 19.8763661291164
29600832617.5776 19.8963315069281
29630536174.0621 19.9162968847397
29660239730.5465 19.9362622625514
29689943287.031 19.9562276403631
29719646843.5155 19.9761930181748
29749350400 19.9961583959864
};
\addlegendentry{ofm=128}
\end{axis}

\end{tikzpicture}


==> IEEEtran5/energy-clc-xavier.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={CLC},
xmin=-1482512998.4, xmax=31236581990.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Energy (J)},
ymin=-1.25964410994053, ymax=26.7449435908556,
ytick style={color=black}
]
\addplot [
  forget plot,
  mark=asterisk,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
73738368 0.22232074696677 0,0,255 0,0,255
73738368 0.188583435785203 0,0,255 0,0,255
73738368 0.15003232884407 0,0,255 0,0,255
73738368 0.137371132671833 0,0,255 0,0,255
73738368 0.220425704625937 0,0,255 0,0,255
73738368 0.174348936271667 0,0,255 0,0,255
73738368 0.203830608888106 0,0,255 0,0,255
73738368 0.19298003812631 0,0,255 0,0,255
73738368 0.147671495676041 0,0,255 0,0,255
73738368 0.135727979149137 0,0,255 0,0,255
73738368 0.189720234705054 0,0,255 0,0,255
73738368 0.195377295176188 0,0,255 0,0,255
73738368 0.158287759780884 0,0,255 0,0,255
73738368 0.129969313144684 0,0,255 0,0,255
73738368 0.157074529898794 0,0,255 0,0,255
73738368 0.127199539661407 0,0,255 0,0,255
73738368 0.125186723972622 0,0,255 0,0,255
73738368 0.101661702632904 0,0,255 0,0,255
73738368 0.120083142876625 0,0,255 0,0,255
73738368 0.102041947841644 0,0,255 0,0,255
73738368 0.119448877535368 0,0,255 0,0,255
73738368 0.11152094335556 0,0,255 0,0,255
73738368 0.12423470556736 0,0,255 0,0,255
73738368 0.110609849188063 0,0,255 0,0,255
73738368 0.121194503244601 0,0,255 0,0,255
73738368 0.113701014518737 0,0,255 0,0,255
73738368 0.122329599815256 0,0,255 0,0,255
73738368 0.107827016115189 0,0,255 0,0,255
73738368 0.120499782836437 0,0,255 0,0,255
73738368 0.109297917127609 0,0,255 0,0,255
73738368 0.117790027570724 0,0,255 0,0,255
73738368 0.11474999666214 0,0,255 0,0,255
73738368 0.121370851993561 0,0,255 0,0,255
73738368 0.116915702819824 0,0,255 0,0,255
73738368 0.125103360584804 0,0,255 0,0,255
73738368 0.124747649882969 0,0,255 0,0,255
73738368 0.120875519976896 0,0,255 0,0,255
73738368 0.113110757827759 0,0,255 0,0,255
73738368 0.128454124864779 0,0,255 0,0,255
73738368 0.124001987457275 0,0,255 0,0,255
73738368 0.127241683959961 0,0,255 0,0,255
73738368 0.115242198944091 0,0,255 0,0,255
73738368 0.124432349485509 0,0,255 0,0,255
73738368 0.115836051940918 0,0,255 0,0,255
73738368 0.133622475805737 0,0,255 0,0,255
73738368 0.124538134098053 0,0,255 0,0,255
73738368 0.13783609265089 0,0,255 0,0,255
73738368 0.116908569335937 0,0,255 0,0,255
73738368 0.12727710032463 0,0,255 0,0,255
4718592 0.0297290124893186 0,0,255 0,0,255
4718592 0.0149305701255796 0,0,255 0,0,255
4718592 0.01397691822052 0,0,255 0,0,255
4718592 0.0292686789035796 0,0,255 0,0,255
4718592 0.0144675712585447 0,0,255 0,0,255
4718592 0.0138974174658457 0,0,255 0,0,255
4718592 0.0143044638633727 0,0,255 0,0,255
4718592 0.0270876526832578 0,0,255 0,0,255
4718592 0.0274802172183989 0,0,255 0,0,255
4718592 0.0151315784454343 0,0,255 0,0,255
4718592 0.0140565719604491 0,0,255 0,0,255
4718592 0.0302438735961914 0,0,255 0,0,255
4718592 0.0247783355712889 0,0,255 0,0,255
4718592 0.0132916946411131 0,0,255 0,0,255
4718592 0.0138636856079099 0,0,255 0,0,255
4718592 0.0141247005462644 0,0,255 0,0,255
4718592 0.0148804435729979 0,0,255 0,0,255
4718592 0.014304468154907 0,0,255 0,0,255
4718592 0.0257290592193603 0,0,255 0,0,255
4718592 0.013419292449951 0,0,255 0,0,255
4718592 0.0315648450851438 0,0,255 0,0,255
4718592 0.0139952931404114 0,0,255 0,0,255
4718592 0.0142423717975615 0,0,255 0,0,255
4718592 0.0138101663589477 0,0,255 0,0,255
4718592 0.0139034585952759 0,0,255 0,0,255
4718592 0.0142516875267027 0,0,255 0,0,255
4718592 0.0293941516876218 0,0,255 0,0,255
4718592 0.0199171636104581 0,0,255 0,0,255
4718592 0.0321216831207273 0,0,255 0,0,255
4718592 0.0134661512374876 0,0,255 0,0,255
4718592 0.0187690920829773 0,0,255 0,0,255
4718592 0.0337852520942686 0,0,255 0,0,255
4718592 0.0153352468808489 0,0,255 0,0,255
4718592 0.0222691483497618 0,0,255 0,0,255
4718592 0.0144983868598936 0,0,255 0,0,255
4718592 0.0294244351387023 0,0,255 0,0,255
4718592 0.0137457323074338 0,0,255 0,0,255
4718592 0.0288763785362241 0,0,255 0,0,255
4718592 0.0143639578819272 0,0,255 0,0,255
4718592 0.0134443750381468 0,0,255 0,0,255
4718592 0.0310863318443296 0,0,255 0,0,255
4718592 0.0307436118125914 0,0,255 0,0,255
4718592 0.0140825433731076 0,0,255 0,0,255
4718592 0.0271583466529845 0,0,255 0,0,255
4718592 0.0141866888999939 0,0,255 0,0,255
4718592 0.028261846065521 0,0,255 0,0,255
4718592 0.0315620036125181 0,0,255 0,0,255
4718592 0.0343333086967467 0,0,255 0,0,255
4718592 0.0147224445343016 0,0,255 0,0,255
201603200 0.299885775446892 0,0,255 0,0,255
201603200 0.228862311840057 0,0,255 0,0,255
201603200 0.314272062545473 0,0,255 0,0,255
201603200 0.362028873687566 0,0,255 0,0,255
201603200 0.366875350527141 0,0,255 0,0,255
201603200 0.248410014765603 0,0,255 0,0,255
201603200 0.242008918762207 0,0,255 0,0,255
201603200 0.246963109384884 0,0,255 0,0,255
201603200 0.280738170753826 0,0,255 0,0,255
201603200 0.260883943557739 0,0,255 0,0,255
201603200 0.280914199829101 0,0,255 0,0,255
201603200 0.293806745135507 0,0,255 0,0,255
201603200 0.304327187029521 0,0,255 0,0,255
201603200 0.273799907684326 0,0,255 0,0,255
201603200 0.28550826365153 0,0,255 0,0,255
201603200 0.278273455863413 0,0,255 0,0,255
201603200 0.304394848677245 0,0,255 0,0,255
201603200 0.299596893898276 0,0,255 0,0,255
201603200 0.309120977433522 0,0,255 0,0,255
201603200 0.312346056103706 0,0,255 0,0,255
201603200 0.286700235128402 0,0,255 0,0,255
201603200 0.308796785677804 0,0,255 0,0,255
201603200 0.295261306482553 0,0,255 0,0,255
201603200 0.272363153457642 0,0,255 0,0,255
201603200 0.296519537565556 0,0,255 0,0,255
201603200 0.30660229407038 0,0,255 0,0,255
201603200 0.289135242959727 0,0,255 0,0,255
201603200 0.284745610713958 0,0,255 0,0,255
201603200 0.289342224771326 0,0,255 0,0,255
201603200 0.308653980255127 0,0,255 0,0,255
201603200 0.308362482070923 0,0,255 0,0,255
201603200 0.31740505624854 0,0,255 0,0,255
201603200 0.322721801996231 0,0,255 0,0,255
201603200 0.275296857833862 0,0,255 0,0,255
201603200 0.295800958806818 0,0,255 0,0,255
201603200 0.302497407056036 0,0,255 0,0,255
201603200 0.302478183124376 0,0,255 0,0,255
201603200 0.299879812664456 0,0,255 0,0,255
201603200 0.313031041237441 0,0,255 0,0,255
201603200 0.283538002967834 0,0,255 0,0,255
201603200 0.296274235546589 0,0,255 0,0,255
201603200 0.274720863819122 0,0,255 0,0,255
201603200 0.291212413777004 0,0,255 0,0,255
201603200 0.301330054742949 0,0,255 0,0,255
201603200 0.30608305978775 0,0,255 0,0,255
201603200 0.27219723701477 0,0,255 0,0,255
201603200 0.291379413656566 0,0,255 0,0,255
201603200 0.284420289198557 0,0,255 0,0,255
201603200 0.308747358139171 0,0,255 0,0,255
12903200 0.0284351749420164 0,0,255 0,0,255
12903200 0.0307114739418029 0,0,255 0,0,255
12903200 0.032732810974121 0,0,255 0,0,255
12903200 0.0295139486789701 0,0,255 0,0,255
12903200 0.0331442971229551 0,0,255 0,0,255
12903200 0.0398786315917968 0,0,255 0,0,255
12903200 0.0307607247488839 0,0,255 0,0,255
12903200 0.029255380630493 0,0,255 0,0,255
12903200 0.036671506911516 0,0,255 0,0,255
12903200 0.0312893921534218 0,0,255 0,0,255
12903200 0.0310169014930725 0,0,255 0,0,255
12903200 0.0317481360435484 0,0,255 0,0,255
12903200 0.030530810832977 0,0,255 0,0,255
12903200 0.0305113532543182 0,0,255 0,0,255
12903200 0.0388954117638724 0,0,255 0,0,255
12903200 0.0324175379276275 0,0,255 0,0,255
12903200 0.0313569921255112 0,0,255 0,0,255
12903200 0.0348572054249897 0,0,255 0,0,255
12903200 0.0342712450027464 0,0,255 0,0,255
12903200 0.0313401365280149 0,0,255 0,0,255
12903200 0.0327674090862271 0,0,255 0,0,255
12903200 0.0399534111320972 0,0,255 0,0,255
12903200 0.0354581069946287 0,0,255 0,0,255
12903200 0.0353471035957335 0,0,255 0,0,255
12903200 0.0377905904906135 0,0,255 0,0,255
12903200 0.0376660881042478 0,0,255 0,0,255
12903200 0.0333084168434142 0,0,255 0,0,255
12903200 0.0367195208072661 0,0,255 0,0,255
12903200 0.0336819453239438 0,0,255 0,0,255
12903200 0.0357004036903379 0,0,255 0,0,255
12903200 0.0336049346923828 0,0,255 0,0,255
12903200 0.0402736558914184 0,0,255 0,0,255
12903200 0.0477392683029172 0,0,255 0,0,255
12903200 0.033617627183596 0,0,255 0,0,255
12903200 0.03429874420166 0,0,255 0,0,255
12903200 0.0360081710815429 0,0,255 0,0,255
12903200 0.0332619857788084 0,0,255 0,0,255
12903200 0.0403259919711519 0,0,255 0,0,255
12903200 0.0346103131771086 0,0,255 0,0,255
12903200 0.0365417826175689 0,0,255 0,0,255
12903200 0.0350387646357218 0,0,255 0,0,255
12903200 0.0393978920777638 0,0,255 0,0,255
12903200 0.0498645124435425 0,0,255 0,0,255
12903200 0.0477212762832641 0,0,255 0,0,255
12903200 0.0383483796119687 0,0,255 0,0,255
12903200 0.0504705367088316 0,0,255 0,0,255
12903200 0.0468945755958555 0,0,255 0,0,255
12903200 0.0376495709419248 0,0,255 0,0,255
12903200 0.0409923171997069 0,0,255 0,0,255
388870272 1.08528329008988 0,0,255 0,0,255
388870272 0.609310723334551 0,0,255 0,0,255
388870272 0.953830122470856 0,0,255 0,0,255
388870272 0.571142835416292 0,0,255 0,0,255
388870272 0.956328859806061 0,0,255 0,0,255
388870272 0.565779279264403 0,0,255 0,0,255
388870272 1.00514179134369 0,0,255 0,0,255
388870272 0.606017755472207 0,0,255 0,0,255
388870272 1.00288528633118 0,0,255 0,0,255
388870272 0.588171098648048 0,0,255 0,0,255
388870272 0.992795830249786 0,0,255 0,0,255
388870272 0.592253605734507 0,0,255 0,0,255
388870272 1.05858659294063 0,0,255 0,0,255
388870272 0.607394765853882 0,0,255 0,0,255
388870272 1.0832535763979 0,0,255 0,0,255
388870272 0.547579930782318 0,0,255 0,0,255
388870272 1.07982354408816 0,0,255 0,0,255
388870272 0.595570488896551 0,0,255 0,0,255
388870272 1.07405385955811 0,0,255 0,0,255
388870272 0.549778081417084 0,0,255 0,0,255
388870272 1.05811883435184 0,0,255 0,0,255
388870272 0.550134196281433 0,0,255 0,0,255
388870272 1.09068820661657 0,0,255 0,0,255
388870272 0.609838162021872 0,0,255 0,0,255
388870272 1.07812715736824 0,0,255 0,0,255
388870272 0.606297192589233 0,0,255 0,0,255
388870272 0.983363918304443 0,0,255 0,0,255
388870272 0.578691827344306 0,0,255 0,0,255
388870272 0.967381596565247 0,0,255 0,0,255
388870272 0.574081493875919 0,0,255 0,0,255
388870272 0.964392138004303 0,0,255 0,0,255
388870272 0.584744144619965 0,0,255 0,0,255
388870272 0.963996858358383 0,0,255 0,0,255
388870272 0.571498484331019 0,0,255 0,0,255
388870272 1.10690943796449 0,0,255 0,0,255
388870272 0.549694927692413 0,0,255 0,0,255
388870272 1.09024463955561 0,0,255 0,0,255
388870272 0.545932352542877 0,0,255 0,0,255
388870272 1.05754074815828 0,0,255 0,0,255
388870272 0.624686572893246 0,0,255 0,0,255
388870272 1.00066696739197 0,0,255 0,0,255
388870272 0.566262817997681 0,0,255 0,0,255
388870272 1.15158512647744 0,0,255 0,0,255
388870272 0.615956214321984 0,0,255 0,0,255
388870272 1.06475118380029 0,0,255 0,0,255
388870272 0.590017376014164 0,0,255 0,0,255
388870272 1.07944653546651 0,0,255 0,0,255
388870272 0.606181310062167 0,0,255 0,0,255
388870272 1.00356497001648 0,0,255 0,0,255
24893568 0.0661400363445282 0,0,255 0,0,255
24893568 0.076030912399292 0,0,255 0,0,255
24893568 0.0835857796669006 0,0,255 0,0,255
24893568 0.0570740058205342 0,0,255 0,0,255
24893568 0.0671338450908661 0,0,255 0,0,255
24893568 0.0562731070518493 0,0,255 0,0,255
24893568 0.0646653535366057 0,0,255 0,0,255
24893568 0.0700287799040475 0,0,255 0,0,255
24893568 0.052807877063751 0,0,255 0,0,255
24893568 0.0533652092019715 0,0,255 0,0,255
24893568 0.0637430877685545 0,0,255 0,0,255
24893568 0.0903685877873345 0,0,255 0,0,255
24893568 0.0614575198888777 0,0,255 0,0,255
24893568 0.0801177607774733 0,0,255 0,0,255
24893568 0.0956427633762358 0,0,255 0,0,255
24893568 0.0578237560987472 0,0,255 0,0,255
24893568 0.0811555462066942 0,0,255 0,0,255
24893568 0.0857788951396939 0,0,255 0,0,255
24893568 0.0795410151481626 0,0,255 0,0,255
24893568 0.0661310543830576 0,0,255 0,0,255
24893568 0.0857168786525726 0,0,255 0,0,255
24893568 0.0746230182647704 0,0,255 0,0,255
24893568 0.0770354945476238 0,0,255 0,0,255
24893568 0.0716063201427457 0,0,255 0,0,255
24893568 0.0686603620052336 0,0,255 0,0,255
24893568 0.080630392551422 0,0,255 0,0,255
24893568 0.0636437561878789 0,0,255 0,0,255
24893568 0.0620593006809551 0,0,255 0,0,255
24893568 0.089378080368042 0,0,255 0,0,255
24893568 0.071660919189453 0,0,255 0,0,255
24893568 0.0745175600051878 0,0,255 0,0,255
24893568 0.0666865724325178 0,0,255 0,0,255
24893568 0.0951197671890256 0,0,255 0,0,255
24893568 0.077192515214284 0,0,255 0,0,255
24893568 0.111933446377516 0,0,255 0,0,255
24893568 0.082892484664917 0,0,255 0,0,255
24893568 0.0894501950740812 0,0,255 0,0,255
24893568 0.0729022471904754 0,0,255 0,0,255
24893568 0.0929326333254575 0,0,255 0,0,255
24893568 0.0710269659927912 0,0,255 0,0,255
24893568 0.0712630190849302 0,0,255 0,0,255
24893568 0.064738788127899 0,0,255 0,0,255
24893568 0.0696068823337553 0,0,255 0,0,255
24893568 0.0603635873794553 0,0,255 0,0,255
24893568 0.0739907038211821 0,0,255 0,0,255
24893568 0.0859768143783915 0,0,255 0,0,255
24893568 0.0673196067810058 0,0,255 0,0,255
24893568 0.0603939029574392 0,0,255 0,0,255
24893568 0.0771435861587523 0,0,255 0,0,255
632541312 1.81464579892159 0,0,255 0,0,255
632541312 1.48649975861318 0,0,255 0,0,255
632541312 1.95258915805817 0,0,255 0,0,255
632541312 1.22250942158986 0,0,255 0,0,255
632541312 2.1054942138195 0,0,255 0,0,255
632541312 1.22970973243257 0,0,255 0,0,255
632541312 2.34985058699007 0,0,255 0,0,255
632541312 1.32477346716794 0,0,255 0,0,255
632541312 2.19372902584076 0,0,255 0,0,255
632541312 1.25712466632802 0,0,255 0,0,255
632541312 2.14024650645256 0,0,255 0,0,255
632541312 1.23092227767289 0,0,255 0,0,255
632541312 2.09658180069923 0,0,255 0,0,255
632541312 1.26756000590902 0,0,255 0,0,255
632541312 2.13308194327354 0,0,255 0,0,255
632541312 1.24705173694437 0,0,255 0,0,255
632541312 2.40258788406029 0,0,255 0,0,255
632541312 1.18665844202042 0,0,255 0,0,255
632541312 2.35092904231634 0,0,255 0,0,255
632541312 1.17254799127579 0,0,255 0,0,255
632541312 2.30399944723799 0,0,255 0,0,255
632541312 1.16527643752098 0,0,255 0,0,255
632541312 2.30706882001635 0,0,255 0,0,255
632541312 1.31271474723356 0,0,255 0,0,255
632541312 2.39298778130531 0,0,255 0,0,255
632541312 1.3176191617521 0,0,255 0,0,255
632541312 2.46320970208168 0,0,255 0,0,255
632541312 1.31217803292615 0,0,255 0,0,255
632541312 2.42033680088634 0,0,255 0,0,255
632541312 1.17463404202461 0,0,255 0,0,255
632541312 2.32431600333676 0,0,255 0,0,255
632541312 1.32859865626384 0,0,255 0,0,255
632541312 2.20009480500221 0,0,255 0,0,255
632541312 1.25875768274604 0,0,255 0,0,255
632541312 2.1254689912796 0,0,255 0,0,255
632541312 1.26630606320708 0,0,255 0,0,255
632541312 2.38792314270691 0,0,255 0,0,255
632541312 1.32904206821375 0,0,255 0,0,255
632541312 2.18139946460724 0,0,255 0,0,255
632541312 1.27931559642526 0,0,255 0,0,255
632541312 2.35561607387407 0,0,255 0,0,255
632541312 1.16732575035095 0,0,255 0,0,255
632541312 2.33531335903509 0,0,255 0,0,255
632541312 1.28870881707328 0,0,255 0,0,255
632541312 2.17112213373184 0,0,255 0,0,255
632541312 1.28849357833429 0,0,255 0,0,255
632541312 2.39093471202985 0,0,255 0,0,255
632541312 1.16888966488838 0,0,255 0,0,255
632541312 2.3828245773873 0,0,255 0,0,255
40500000 0.0920232343673706 0,0,255 0,0,255
40500000 0.138941184260628 0,0,255 0,0,255
40500000 0.0934918534755707 0,0,255 0,0,255
40500000 0.104928558468818 0,0,255 0,0,255
40500000 0.102479956150055 0,0,255 0,0,255
40500000 0.0913906378495064 0,0,255 0,0,255
40500000 0.0958621492385862 0,0,255 0,0,255
40500000 0.0935675120353698 0,0,255 0,0,255
40500000 0.104824081829616 0,0,255 0,0,255
40500000 0.116462839126587 0,0,255 0,0,255
40500000 0.094997833251953 0,0,255 0,0,255
40500000 0.0922091519236562 0,0,255 0,0,255
40500000 0.0959741886665946 0,0,255 0,0,255
40500000 0.0899886221885679 0,0,255 0,0,255
40500000 0.122532016253471 0,0,255 0,0,255
40500000 0.115420789778232 0,0,255 0,0,255
40500000 0.115950751304626 0,0,255 0,0,255
40500000 0.106285624186198 0,0,255 0,0,255
40500000 0.101363566875458 0,0,255 0,0,255
40500000 0.103778495788574 0,0,255 0,0,255
40500000 0.116490676370534 0,0,255 0,0,255
40500000 0.119238830748058 0,0,255 0,0,255
40500000 0.119599014043808 0,0,255 0,0,255
40500000 0.131597085628509 0,0,255 0,0,255
40500000 0.10872575378418 0,0,255 0,0,255
40500000 0.0984730425161472 0,0,255 0,0,255
40500000 0.106027685754439 0,0,255 0,0,255
40500000 0.103489589691162 0,0,255 0,0,255
40500000 0.105971891350216 0,0,255 0,0,255
40500000 0.108874163508415 0,0,255 0,0,255
40500000 0.102391657415189 0,0,255 0,0,255
40500000 0.112823744322124 0,0,255 0,0,255
40500000 0.102886586666107 0,0,255 0,0,255
40500000 0.108229944565717 0,0,255 0,0,255
40500000 0.109950600147247 0,0,255 0,0,255
40500000 0.104732233948178 0,0,255 0,0,255
40500000 0.137236905869983 0,0,255 0,0,255
40500000 0.115431928634643 0,0,255 0,0,255
40500000 0.11758141040802 0,0,255 0,0,255
40500000 0.133395022392273 0,0,255 0,0,255
40500000 0.11623549747467 0,0,255 0,0,255
40500000 0.115481232643127 0,0,255 0,0,255
40500000 0.125410367965698 0,0,255 0,0,255
40500000 0.104788317680359 0,0,255 0,0,255
40500000 0.12088650894165 0,0,255 0,0,255
40500000 0.124260806083679 0,0,255 0,0,255
40500000 0.107554020775689 0,0,255 0,0,255
40500000 0.121212607383728 0,0,255 0,0,255
40500000 0.125356730970469 0,0,255 0,0,255
929667200 3.57925391858587 0,0,255 0,0,255
929667200 1.97915867805481 0,0,255 0,0,255
929667200 3.80986993039729 0,0,255 0,0,255
929667200 1.90319345235825 0,0,255 0,0,255
929667200 3.6757467968866 0,0,255 0,0,255
929667200 1.90858815765381 0,0,255 0,0,255
929667200 3.28713700536489 0,0,255 0,0,255
929667200 2.27177824044228 0,0,255 0,0,255
929667200 3.40619557925082 0,0,255 0,0,255
929667200 2.32466701078415 0,0,255 0,0,255
929667200 3.43581564182567 0,0,255 0,0,255
929667200 2.28270576024055 0,0,255 0,0,255
929667200 3.36596421210221 0,0,255 0,0,255
929667200 2.61004567578647 0,0,255 0,0,255
929667200 3.07427231383324 0,0,255 0,0,255
929667200 2.42304668078913 0,0,255 0,0,255
929667200 3.32643355516151 0,0,255 0,0,255
929667200 2.26406204795837 0,0,255 0,0,255
929667200 3.37203779893204 0,0,255 0,0,255
929667200 2.29262990498543 0,0,255 0,0,255
929667200 3.43283627546879 0,0,255 0,0,255
929667200 2.26309369111061 0,0,255 0,0,255
929667200 3.30666388069296 0,0,255 0,0,255
929667200 2.25974861741066 0,0,255 0,0,255
929667200 3.39338853682356 0,0,255 0,0,255
929667200 2.29056242442131 0,0,255 0,0,255
929667200 3.32026265313742 0,0,255 0,0,255
929667200 2.29447631192207 0,0,255 0,0,255
929667200 3.3978918321313 0,0,255 0,0,255
929667200 2.73110807980762 0,0,255 0,0,255
929667200 3.5147484782585 0,0,255 0,0,255
929667200 2.58263886792016 0,0,255 0,0,255
929667200 3.31325397538248 0,0,255 0,0,255
929667200 2.49858421929959 0,0,255 0,0,255
929667200 3.08832606363297 0,0,255 0,0,255
929667200 2.63703453151181 0,0,255 0,0,255
929667200 3.67921874007196 0,0,255 0,0,255
929667200 2.26488519501686 0,0,255 0,0,255
929667200 3.50736134770276 0,0,255 0,0,255
929667200 2.24490572762489 0,0,255 0,0,255
929667200 3.47179381599925 0,0,255 0,0,255
929667200 2.27494224619865 0,0,255 0,0,255
929667200 3.24867334949049 0,0,255 0,0,255
929667200 2.53375575970493 0,0,255 0,0,255
929667200 3.17448201608658 0,0,255 0,0,255
929667200 2.5211145117768 0,0,255 0,0,255
929667200 3.04996804404259 0,0,255 0,0,255
929667200 2.67482879883902 0,0,255 0,0,255
929667200 3.04864890933037 0,0,255 0,0,255
59535872 0.122409495592117 0,0,255 0,0,255
59535872 0.15675284691155 0,0,255 0,0,255
59535872 0.141503549814224 0,0,255 0,0,255
59535872 0.175326675030493 0,0,255 0,0,255
59535872 0.133945239543915 0,0,255 0,0,255
59535872 0.173824448347091 0,0,255 0,0,255
59535872 0.157195268630981 0,0,255 0,0,255
59535872 0.163107108978124 0,0,255 0,0,255
59535872 0.154271133370697 0,0,255 0,0,255
59535872 0.151310645103454 0,0,255 0,0,255
59535872 0.190818923950195 0,0,255 0,0,255
59535872 0.181351514041424 0,0,255 0,0,255
59535872 0.222350893804005 0,0,255 0,0,255
59535872 0.196373757962523 0,0,255 0,0,255
59535872 0.188056736469269 0,0,255 0,0,255
59535872 0.213159179720385 0,0,255 0,0,255
59535872 0.210052785778046 0,0,255 0,0,255
59535872 0.186570422199037 0,0,255 0,0,255
59535872 0.140160417556763 0,0,255 0,0,255
59535872 0.150947627766379 0,0,255 0,0,255
59535872 0.174153399556875 0,0,255 0,0,255
59535872 0.173097275654475 0,0,255 0,0,255
59535872 0.176082989952781 0,0,255 0,0,255
59535872 0.171581911411285 0,0,255 0,0,255
59535872 0.155185280697686 0,0,255 0,0,255
59535872 0.176842353071485 0,0,255 0,0,255
59535872 0.182969802183764 0,0,255 0,0,255
59535872 0.190505878686905 0,0,255 0,0,255
59535872 0.155694217681885 0,0,255 0,0,255
59535872 0.191730546879046 0,0,255 0,0,255
59535872 0.15636815571785 0,0,255 0,0,255
59535872 0.17882232115666 0,0,255 0,0,255
59535872 0.24070873260498 0,0,255 0,0,255
59535872 0.168832166347504 0,0,255 0,0,255
59535872 0.188684522151947 0,0,255 0,0,255
59535872 0.192587798869971 0,0,255 0,0,255
59535872 0.198168751001358 0,0,255 0,0,255
59535872 0.141034922480583 0,0,255 0,0,255
59535872 0.156559837818146 0,0,255 0,0,255
59535872 0.186805117464066 0,0,255 0,0,255
59535872 0.185873223304749 0,0,255 0,0,255
59535872 0.143985579013824 0,0,255 0,0,255
59535872 0.147812617178316 0,0,255 0,0,255
59535872 0.184889731407165 0,0,255 0,0,255
59535872 0.171279501914978 0,0,255 0,0,255
59535872 0.154353697299957 0,0,255 0,0,255
59535872 0.160245447017528 0,0,255 0,0,255
59535872 0.152930529917989 0,0,255 0,0,255
59535872 0.197042305141687 0,0,255 0,0,255
147476736 0.15595801290389 0,0,255 0,0,255
147476736 0.188108671315511 0,0,255 0,0,255
147476736 0.15698384809494 0,0,255 0,0,255
147476736 0.223631718915084 0,0,255 0,0,255
147476736 0.20765404343605 0,0,255 0,0,255
147476736 0.209926373362541 0,0,255 0,0,255
147476736 0.221639612483978 0,0,255 0,0,255
147476736 0.19723375749588 0,0,255 0,0,255
147476736 0.169135012843392 0,0,255 0,0,255
147476736 0.187795135498047 0,0,255 0,0,255
147476736 0.185473194758097 0,0,255 0,0,255
147476736 0.179004589319229 0,0,255 0,0,255
147476736 0.195529662793682 0,0,255 0,0,255
147476736 0.188072302818298 0,0,255 0,0,255
147476736 0.206953495788574 0,0,255 0,0,255
147476736 0.200326971818419 0,0,255 0,0,255
147476736 0.212444078000386 0,0,255 0,0,255
147476736 0.207155647620558 0,0,255 0,0,255
147476736 0.210282536680048 0,0,255 0,0,255
147476736 0.196015342712402 0,0,255 0,0,255
147476736 0.212255443572998 0,0,255 0,0,255
147476736 0.207395151006764 0,0,255 0,0,255
147476736 0.199782196044922 0,0,255 0,0,255
147476736 0.212726510654796 0,0,255 0,0,255
147476736 0.203824106417596 0,0,255 0,0,255
147476736 0.208735080212354 0,0,255 0,0,255
147476736 0.224985797573538 0,0,255 0,0,255
147476736 0.216397007725455 0,0,255 0,0,255
147476736 0.219081610172026 0,0,255 0,0,255
147476736 0.211091702222824 0,0,255 0,0,255
147476736 0.205660117756237 0,0,255 0,0,255
147476736 0.232487203767222 0,0,255 0,0,255
147476736 0.211915833950043 0,0,255 0,0,255
147476736 0.215035382617603 0,0,255 0,0,255
147476736 0.227342200209113 0,0,255 0,0,255
147476736 0.209762484573549 0,0,255 0,0,255
147476736 0.200529980182647 0,0,255 0,0,255
147476736 0.210546786814928 0,0,255 0,0,255
147476736 0.206273645447146 0,0,255 0,0,255
147476736 0.213656433138354 0,0,255 0,0,255
147476736 0.221443537958206 0,0,255 0,0,255
147476736 0.208054505825043 0,0,255 0,0,255
147476736 0.206428507328033 0,0,255 0,0,255
147476736 0.227942796707153 0,0,255 0,0,255
147476736 0.206091789722442 0,0,255 0,0,255
147476736 0.213916666970108 0,0,255 0,0,255
147476736 0.205769389375051 0,0,255 0,0,255
147476736 0.216439885139465 0,0,255 0,0,255
147476736 0.213889298915863 0,0,255 0,0,255
9437184 0.0261492440700529 0,0,255 0,0,255
9437184 0.0243467531204223 0,0,255 0,0,255
9437184 0.0244724773406981 0,0,255 0,0,255
9437184 0.0296312749385832 0,0,255 0,0,255
9437184 0.0241245661735534 0,0,255 0,0,255
9437184 0.0243327484130857 0,0,255 0,0,255
9437184 0.0248780250549315 0,0,255 0,0,255
9437184 0.0265358562469481 0,0,255 0,0,255
9437184 0.0244821910858151 0,0,255 0,0,255
9437184 0.0239163393974302 0,0,255 0,0,255
9437184 0.0246248774528501 0,0,255 0,0,255
9437184 0.0247881126403807 0,0,255 0,0,255
9437184 0.0311321811676025 0,0,255 0,0,255
9437184 0.0250218691825865 0,0,255 0,0,255
9437184 0.024780885696411 0,0,255 0,0,255
9437184 0.0259165477752684 0,0,255 0,0,255
9437184 0.0263950049877166 0,0,255 0,0,255
9437184 0.0259224606513975 0,0,255 0,0,255
9437184 0.0287882757186887 0,0,255 0,0,255
9437184 0.0256660079956053 0,0,255 0,0,255
9437184 0.0258268068313598 0,0,255 0,0,255
9437184 0.0271769177913665 0,0,255 0,0,255
9437184 0.0323712816238402 0,0,255 0,0,255
9437184 0.026508687019348 0,0,255 0,0,255
9437184 0.0269722514152526 0,0,255 0,0,255
9437184 0.02982763671875 0,0,255 0,0,255
9437184 0.0264668316841125 0,0,255 0,0,255
9437184 0.0263237400054929 0,0,255 0,0,255
9437184 0.027360342979431 0,0,255 0,0,255
9437184 0.026798602581024 0,0,255 0,0,255
9437184 0.0273523750305175 0,0,255 0,0,255
9437184 0.0276428073406219 0,0,255 0,0,255
9437184 0.0267265052795408 0,0,255 0,0,255
9437184 0.0279307143688202 0,0,255 0,0,255
9437184 0.0344994208812712 0,0,255 0,0,255
9437184 0.027604142332077 0,0,255 0,0,255
9437184 0.0272136840820309 0,0,255 0,0,255
9437184 0.0289451522827148 0,0,255 0,0,255
9437184 0.02808145904541 0,0,255 0,0,255
9437184 0.0278651275634764 0,0,255 0,0,255
9437184 0.0286203187465665 0,0,255 0,0,255
9437184 0.030098043680191 0,0,255 0,0,255
9437184 0.0281293988227844 0,0,255 0,0,255
9437184 0.0277022945880887 0,0,255 0,0,255
9437184 0.0270744431018829 0,0,255 0,0,255
9437184 0.0281665742397306 0,0,255 0,0,255
9437184 0.0277576446533203 0,0,255 0,0,255
9437184 0.027727996921539 0,0,255 0,0,255
9437184 0.028707996368408 0,0,255 0,0,255
403206400 0.96560076212883 0,0,255 0,0,255
403206400 0.525096994508671 0,0,255 0,0,255
403206400 1.14531657028198 0,0,255 0,0,255
403206400 0.562788980949072 0,0,255 0,0,255
403206400 1.35869007162905 0,0,255 0,0,255
403206400 0.534608204603195 0,0,255 0,0,255
403206400 1.37343189430237 0,0,255 0,0,255
403206400 0.592723635435104 0,0,255 0,0,255
403206400 1.27778894090652 0,0,255 0,0,255
403206400 0.595384389911827 0,0,255 0,0,255
403206400 1.24627162456512 0,0,255 0,0,255
403206400 0.608833448899098 0,0,255 0,0,255
403206400 1.47099894339228 0,0,255 0,0,255
403206400 0.602609780435209 0,0,255 0,0,255
403206400 1.28668367791176 0,0,255 0,0,255
403206400 0.578491368055344 0,0,255 0,0,255
403206400 1.37241099575449 0,0,255 0,0,255
403206400 0.542621681451797 0,0,255 0,0,255
403206400 1.39264844971437 0,0,255 0,0,255
403206400 0.608311519384384 0,0,255 0,0,255
403206400 1.36249208154986 0,0,255 0,0,255
403206400 0.600146968221664 0,0,255 0,0,255
403206400 1.38810944783625 0,0,255 0,0,255
403206400 0.610837100373039 0,0,255 0,0,255
403206400 1.26633813071251 0,0,255 0,0,255
403206400 0.580148772474837 0,0,255 0,0,255
403206400 1.39321474493612 0,0,255 0,0,255
403206400 0.603162522602081 0,0,255 0,0,255
403206400 1.2682497625351 0,0,255 0,0,255
403206400 0.570256064414978 0,0,255 0,0,255
403206400 1.22880238652229 0,0,255 0,0,255
403206400 0.565019776480993 0,0,255 0,0,255
403206400 1.20739752888679 0,0,255 0,0,255
403206400 0.583668039028461 0,0,255 0,0,255
403206400 1.20412506008148 0,0,255 0,0,255
403206400 0.553787541253226 0,0,255 0,0,255
403206400 1.21736189460754 0,0,255 0,0,255
403206400 0.566874624582437 0,0,255 0,0,255
403206400 1.21335725355148 0,0,255 0,0,255
403206400 0.560596667955999 0,0,255 0,0,255
403206400 1.20317944693565 0,0,255 0,0,255
403206400 0.55526718526061 0,0,255 0,0,255
403206400 1.21098753476143 0,0,255 0,0,255
403206400 0.564665975271127 0,0,255 0,0,255
403206400 1.32405940293074 0,0,255 0,0,255
403206400 0.592160616662767 0,0,255 0,0,255
403206400 1.23121529817581 0,0,255 0,0,255
403206400 0.585872877468934 0,0,255 0,0,255
403206400 1.21791229963303 0,0,255 0,0,255
25806400 0.0669911870956419 0,0,255 0,0,255
25806400 0.0466213691830634 0,0,255 0,0,255
25806400 0.0565277512868244 0,0,255 0,0,255
25806400 0.0690891708777499 0,0,255 0,0,255
25806400 0.0632993754659378 0,0,255 0,0,255
25806400 0.0779606494903564 0,0,255 0,0,255
25806400 0.0789448600808777 0,0,255 0,0,255
25806400 0.0899506141662597 0,0,255 0,0,255
25806400 0.0534201514720916 0,0,255 0,0,255
25806400 0.06868799328804 0,0,255 0,0,255
25806400 0.0795835375785827 0,0,255 0,0,255
25806400 0.071301531434059 0,0,255 0,0,255
25806400 0.0678959884643554 0,0,255 0,0,255
25806400 0.078134168761117 0,0,255 0,0,255
25806400 0.0708148788611093 0,0,255 0,0,255
25806400 0.0714421741962431 0,0,255 0,0,255
25806400 0.0836517956256865 0,0,255 0,0,255
25806400 0.0754787360429763 0,0,255 0,0,255
25806400 0.0728449950218201 0,0,255 0,0,255
25806400 0.0755915728092191 0,0,255 0,0,255
25806400 0.0710871348381042 0,0,255 0,0,255
25806400 0.0639835189489217 0,0,255 0,0,255
25806400 0.0693038997833543 0,0,255 0,0,255
25806400 0.0637746514723848 0,0,255 0,0,255
25806400 0.0877663285732268 0,0,255 0,0,255
25806400 0.0794162861449376 0,0,255 0,0,255
25806400 0.0728731298446655 0,0,255 0,0,255
25806400 0.0590912389755247 0,0,255 0,0,255
25806400 0.0804321699142455 0,0,255 0,0,255
25806400 0.075897889137268 0,0,255 0,0,255
25806400 0.0866166898863653 0,0,255 0,0,255
25806400 0.0826483488877614 0,0,255 0,0,255
25806400 0.0705700063705443 0,0,255 0,0,255
25806400 0.0743085360710437 0,0,255 0,0,255
25806400 0.0718162995974222 0,0,255 0,0,255
25806400 0.0671002601623535 0,0,255 0,0,255
25806400 0.0903439837694166 0,0,255 0,0,255
25806400 0.0802730779647827 0,0,255 0,0,255
25806400 0.0648274322880637 0,0,255 0,0,255
25806400 0.0667860496044158 0,0,255 0,0,255
25806400 0.0673001655578612 0,0,255 0,0,255
25806400 0.0680378087282179 0,0,255 0,0,255
25806400 0.0679532587528228 0,0,255 0,0,255
25806400 0.0679459347724912 0,0,255 0,0,255
25806400 0.0706708052158355 0,0,255 0,0,255
25806400 0.0711536715030667 0,0,255 0,0,255
25806400 0.0729689775307971 0,0,255 0,0,255
25806400 0.0699465057849883 0,0,255 0,0,255
25806400 0.0681175014177957 0,0,255 0,0,255
777740544 2.71806422712368 0,0,255 0,0,255
777740544 1.67233941221237 0,0,255 0,0,255
777740544 3.28042175804923 0,0,255 0,0,255
777740544 1.36752605009079 0,0,255 0,0,255
777740544 3.16573219590224 0,0,255 0,0,255
777740544 1.60415948400403 0,0,255 0,0,255
777740544 2.69233032917976 0,0,255 0,0,255
777740544 1.66056084009641 0,0,255 0,0,255
777740544 2.68602529335022 0,0,255 0,0,255
777740544 1.75958764913954 0,0,255 0,0,255
777740544 2.97009370450405 0,0,255 0,0,255
777740544 1.6395990896225 0,0,255 0,0,255
777740544 3.04611366645854 0,0,255 0,0,255
777740544 1.52849346399307 0,0,255 0,0,255
777740544 2.93516846525208 0,0,255 0,0,255
777740544 1.53746980667114 0,0,255 0,0,255
777740544 2.9944221603627 0,0,255 0,0,255
777740544 1.52063778805733 0,0,255 0,0,255
777740544 2.95427727825862 0,0,255 0,0,255
777740544 1.47031539678574 0,0,255 0,0,255
777740544 2.90831745136232 0,0,255 0,0,255
777740544 1.74207041684751 0,0,255 0,0,255
777740544 2.95477865048851 0,0,255 0,0,255
777740544 1.70161033045162 0,0,255 0,0,255
777740544 3.00330312746499 0,0,255 0,0,255
777740544 1.47914101409912 0,0,255 0,0,255
777740544 2.89961275523507 0,0,255 0,0,255
777740544 1.47601237201691 0,0,255 0,0,255
777740544 3.05868015066425 0,0,255 0,0,255
777740544 1.52326626825333 0,0,255 0,0,255
777740544 2.96922334312317 0,0,255 0,0,255
777740544 1.49883620023727 0,0,255 0,0,255
777740544 2.99758430716798 0,0,255 0,0,255
777740544 1.69701484015313 0,0,255 0,0,255
777740544 2.95580276902189 0,0,255 0,0,255
777740544 1.70122038953294 0,0,255 0,0,255
777740544 2.99556488447991 0,0,255 0,0,255
777740544 1.71182400874588 0,0,255 0,0,255
777740544 2.90449693120604 0,0,255 0,0,255
777740544 1.49410725975037 0,0,255 0,0,255
777740544 2.90752013718509 0,0,255 0,0,255
777740544 1.6893885716525 0,0,255 0,0,255
777740544 2.99647937334107 0,0,255 0,0,255
777740544 1.49658632326126 0,0,255 0,0,255
777740544 2.89840310562645 0,0,255 0,0,255
777740544 1.71907106771595 0,0,255 0,0,255
777740544 2.69685595846176 0,0,255 0,0,255
777740544 1.64087833877941 0,0,255 0,0,255
777740544 2.68051060223579 0,0,255 0,0,255
49787136 0.0961498174667357 0,0,255 0,0,255
49787136 0.0973697735433993 0,0,255 0,0,255
49787136 0.134072020626068 0,0,255 0,0,255
49787136 0.115638135194778 0,0,255 0,0,255
49787136 0.132666781425476 0,0,255 0,0,255
49787136 0.153234614272912 0,0,255 0,0,255
49787136 0.121911231279373 0,0,255 0,0,255
49787136 0.117094188646837 0,0,255 0,0,255
49787136 0.127021023988724 0,0,255 0,0,255
49787136 0.136896435604095 0,0,255 0,0,255
49787136 0.182239352720755 0,0,255 0,0,255
49787136 0.107285403728485 0,0,255 0,0,255
49787136 0.135863789859025 0,0,255 0,0,255
49787136 0.124215761184692 0,0,255 0,0,255
49787136 0.149430171394348 0,0,255 0,0,255
49787136 0.154819125652313 0,0,255 0,0,255
49787136 0.150602228391738 0,0,255 0,0,255
49787136 0.143250217151642 0,0,255 0,0,255
49787136 0.137139061927795 0,0,255 0,0,255
49787136 0.136255452114603 0,0,255 0,0,255
49787136 0.145784485039887 0,0,255 0,0,255
49787136 0.138966723588797 0,0,255 0,0,255
49787136 0.140684168968882 0,0,255 0,0,255
49787136 0.14336231274075 0,0,255 0,0,255
49787136 0.132792364959717 0,0,255 0,0,255
49787136 0.146222744056157 0,0,255 0,0,255
49787136 0.141711786985397 0,0,255 0,0,255
49787136 0.145981071985685 0,0,255 0,0,255
49787136 0.125148623259171 0,0,255 0,0,255
49787136 0.150465786420382 0,0,255 0,0,255
49787136 0.12515447807312 0,0,255 0,0,255
49787136 0.140879393577576 0,0,255 0,0,255
49787136 0.129423673629761 0,0,255 0,0,255
49787136 0.125697781443596 0,0,255 0,0,255
49787136 0.130463894253192 0,0,255 0,0,255
49787136 0.145788493156433 0,0,255 0,0,255
49787136 0.127278953448586 0,0,255 0,0,255
49787136 0.129897897720337 0,0,255 0,0,255
49787136 0.143093207359314 0,0,255 0,0,255
49787136 0.14679706287384 0,0,255 0,0,255
49787136 0.127510545730591 0,0,255 0,0,255
49787136 0.126452750641367 0,0,255 0,0,255
49787136 0.128946562985579 0,0,255 0,0,255
49787136 0.1323409754297 0,0,255 0,0,255
49787136 0.128298544883728 0,0,255 0,0,255
49787136 0.132996504742166 0,0,255 0,0,255
49787136 0.153916253328323 0,0,255 0,0,255
49787136 0.144681177286001 0,0,255 0,0,255
49787136 0.132838347942933 0,0,255 0,0,255
1265082624 5.040444084769 0,0,255 0,0,255
1265082624 2.75956456017494 0,0,255 0,0,255
1265082624 5.07440097615274 0,0,255 0,0,255
1265082624 3.6175650493416 0,0,255 0,0,255
1265082624 4.2539985203743 0,0,255 0,0,255
1265082624 3.86031075406123 0,0,255 0,0,255
1265082624 5.03104120859881 0,0,255 0,0,255
1265082624 3.98186264448619 0,0,255 0,0,255
1265082624 4.38691343569756 0,0,255 0,0,255
1265082624 3.72146345310901 0,0,255 0,0,255
1265082624 4.7128927473521 0,0,255 0,0,255
1265082624 3.888434631794 0,0,255 0,0,255
1265082624 4.31531390118599 0,0,255 0,0,255
1265082624 4.03267259340029 0,0,255 0,0,255
1265082624 4.88611502624201 0,0,255 0,0,255
1265082624 3.84973665375987 0,0,255 0,0,255
1265082624 4.64969562321062 0,0,255 0,0,255
1265082624 3.45490327835083 0,0,255 0,0,255
1265082624 4.62207317779973 0,0,255 0,0,255
1265082624 3.42289215087891 0,0,255 0,0,255
1265082624 4.7654751061692 0,0,255 0,0,255
1265082624 3.96081014691612 0,0,255 0,0,255
1265082624 4.97122341353743 0,0,255 0,0,255
1265082624 3.90332751195466 0,0,255 0,0,255
1265082624 4.88012750717902 0,0,255 0,0,255
1265082624 3.43366041898727 0,0,255 0,0,255
1265082624 4.97226894561281 0,0,255 0,0,255
1265082624 3.77867279706682 0,0,255 0,0,255
1265082624 4.3560807390213 0,0,255 0,0,255
1265082624 3.78077506599209 0,0,255 0,0,255
1265082624 4.44762289524078 0,0,255 0,0,255
1265082624 3.79074188946746 0,0,255 0,0,255
1265082624 4.73618006028998 0,0,255 0,0,255
1265082624 3.43891158986092 0,0,255 0,0,255
1265082624 4.72555482802237 0,0,255 0,0,255
1265082624 3.47578078508377 0,0,255 0,0,255
1265082624 4.72757619827762 0,0,255 0,0,255
1265082624 3.4594452381134 0,0,255 0,0,255
1265082624 4.67648067712348 0,0,255 0,0,255
1265082624 3.47099390125275 0,0,255 0,0,255
1265082624 4.74278089753404 0,0,255 0,0,255
1265082624 3.44844704413414 0,0,255 0,0,255
1265082624 4.614265024693 0,0,255 0,0,255
1265082624 3.42451570129394 0,0,255 0,0,255
1265082624 4.70620471642548 0,0,255 0,0,255
1265082624 3.84297436143277 0,0,255 0,0,255
1265082624 4.81009382166264 0,0,255 0,0,255
1265082624 3.46256038451195 0,0,255 0,0,255
1265082624 4.92676823995904 0,0,255 0,0,255
81000000 0.143655606269836 0,0,255 0,0,255
81000000 0.191886276090145 0,0,255 0,0,255
81000000 0.177002240896225 0,0,255 0,0,255
81000000 0.207797248250246 0,0,255 0,0,255
81000000 0.211931151390076 0,0,255 0,0,255
81000000 0.22379391669064 0,0,255 0,0,255
81000000 0.233995403574573 0,0,255 0,0,255
81000000 0.195507729291916 0,0,255 0,0,255
81000000 0.214457469940185 0,0,255 0,0,255
81000000 0.231682434558868 0,0,255 0,0,255
81000000 0.20168261384964 0,0,255 0,0,255
81000000 0.197308502804149 0,0,255 0,0,255
81000000 0.240126791094479 0,0,255 0,0,255
81000000 0.278319934415817 0,0,255 0,0,255
81000000 0.194563588380814 0,0,255 0,0,255
81000000 0.21354093340465 0,0,255 0,0,255
81000000 0.273805947857934 0,0,255 0,0,255
81000000 0.248197636604309 0,0,255 0,0,255
81000000 0.223231778144836 0,0,255 0,0,255
81000000 0.195694164985265 0,0,255 0,0,255
81000000 0.254097277026427 0,0,255 0,0,255
81000000 0.22481436695808 0,0,255 0,0,255
81000000 0.21244729757309 0,0,255 0,0,255
81000000 0.201618492126465 0,0,255 0,0,255
81000000 0.19543812777545 0,0,255 0,0,255
81000000 0.21409959602356 0,0,255 0,0,255
81000000 0.211750628948211 0,0,255 0,0,255
81000000 0.20590029668808 0,0,255 0,0,255
81000000 0.221023309981823 0,0,255 0,0,255
81000000 0.217372475624084 0,0,255 0,0,255
81000000 0.217248038291931 0,0,255 0,0,255
81000000 0.230035996723175 0,0,255 0,0,255
81000000 0.225707255876981 0,0,255 0,0,255
81000000 0.209745306968689 0,0,255 0,0,255
81000000 0.233688195001511 0,0,255 0,0,255
81000000 0.226427641283382 0,0,255 0,0,255
81000000 0.231423290491104 0,0,255 0,0,255
81000000 0.212398066570884 0,0,255 0,0,255
81000000 0.226679936408996 0,0,255 0,0,255
81000000 0.224077475076914 0,0,255 0,0,255
81000000 0.202693968772888 0,0,255 0,0,255
81000000 0.223825013923645 0,0,255 0,0,255
81000000 0.232379627636501 0,0,255 0,0,255
81000000 0.227336422204971 0,0,255 0,0,255
81000000 0.222028728747368 0,0,255 0,0,255
81000000 0.208180553436279 0,0,255 0,0,255
81000000 0.230754841693612 0,0,255 0,0,255
81000000 0.229159868214581 0,0,255 0,0,255
81000000 0.230027419090271 0,0,255 0,0,255
1859334400 6.11378441524506 0,0,255 0,0,255
1859334400 6.04530890771321 0,0,255 0,0,255
1859334400 6.34930444025993 0,0,255 0,0,255
1859334400 6.41438207867387 0,0,255 0,0,255
1859334400 6.45636230707169 0,0,255 0,0,255
1859334400 6.01368668087608 0,0,255 0,0,255
1859334400 6.38459309697151 0,0,255 0,0,255
1859334400 6.33255633068576 0,0,255 0,0,255
1859334400 6.40583827257156 0,0,255 0,0,255
1859334400 6.25961377509546 0,0,255 0,0,255
1859334400 6.43856601238251 0,0,255 0,0,255
1859334400 6.3367677366112 0,0,255 0,0,255
1859334400 6.48418575525284 0,0,255 0,0,255
1859334400 6.38483479572535 0,0,255 0,0,255
1859334400 6.43963605165482 0,0,255 0,0,255
1859334400 6.05241297824095 0,0,255 0,0,255
1859334400 7.04681293525865 0,0,255 0,0,255
1859334400 5.68005090069771 0,0,255 0,0,255
1859334400 6.94751744572518 0,0,255 0,0,255
1859334400 5.79545259475708 0,0,255 0,0,255
1859334400 6.97456506894681 0,0,255 0,0,255
1859334400 5.82656521844864 0,0,255 0,0,255
1859334400 6.75106877878956 0,0,255 0,0,255
1859334400 6.17112296955969 0,0,255 0,0,255
1859334400 7.04405815955571 0,0,255 0,0,255
1859334400 5.76670380401611 0,0,255 0,0,255
1859334400 6.83429089958639 0,0,255 0,0,255
1859334400 6.22021687819565 0,0,255 0,0,255
1859334400 6.89482000556611 0,0,255 0,0,255
1859334400 5.71838064622879 0,0,255 0,0,255
1859334400 6.99158814837856 0,0,255 0,0,255
1859334400 6.25701241478372 0,0,255 0,0,255
1859334400 6.29616453027725 0,0,255 0,0,255
1859334400 6.47751325566474 0,0,255 0,0,255
1859334400 6.25205996274948 0,0,255 0,0,255
1859334400 6.05406557597162 0,0,255 0,0,255
1859334400 6.98954889046042 0,0,255 0,0,255
1859334400 6.27123725517217 0,0,255 0,0,255
1859334400 6.68219503910688 0,0,255 0,0,255
1859334400 6.12514327877775 0,0,255 0,0,255
1859334400 6.1895186123848 0,0,255 0,0,255
1859334400 6.12746188789314 0,0,255 0,0,255
1859334400 6.26125612020493 0,0,255 0,0,255
1859334400 6.11877027062691 0,0,255 0,0,255
1859334400 6.6496894695011 0,0,255 0,0,255
1859334400 5.63904136419296 0,0,255 0,0,255
1859334400 6.54459568385137 0,0,255 0,0,255
1859334400 6.14680810387193 0,0,255 0,0,255
1859334400 6.15626349020004 0,0,255 0,0,255
119071744 0.336115577434671 0,0,255 0,0,255
119071744 0.319458436194333 0,0,255 0,0,255
119071744 0.269556492328644 0,0,255 0,0,255
119071744 0.326604765594005 0,0,255 0,0,255
119071744 0.298532044887543 0,0,255 0,0,255
119071744 0.319138661563396 0,0,255 0,0,255
119071744 0.316047309398651 0,0,255 0,0,255
119071744 0.338848256847688 0,0,255 0,0,255
119071744 0.397356971339175 0,0,255 0,0,255
119071744 0.295147576332092 0,0,255 0,0,255
119071744 0.40975036578519 0,0,255 0,0,255
119071744 0.378256559311333 0,0,255 0,0,255
119071744 0.336077582959775 0,0,255 0,0,255
119071744 0.314262279510498 0,0,255 0,0,255
119071744 0.365621952937199 0,0,255 0,0,255
119071744 0.431877251239923 0,0,255 0,0,255
119071744 0.333221217155456 0,0,255 0,0,255
119071744 0.408669668868436 0,0,255 0,0,255
119071744 0.409187121108427 0,0,255 0,0,255
119071744 0.306550450325012 0,0,255 0,0,255
119071744 0.385481630044599 0,0,255 0,0,255
119071744 0.303867474555969 0,0,255 0,0,255
119071744 0.396584233133881 0,0,255 0,0,255
119071744 0.39252327401683 0,0,255 0,0,255
119071744 0.319734854459763 0,0,255 0,0,255
119071744 0.364710845987002 0,0,255 0,0,255
119071744 0.341967619895935 0,0,255 0,0,255
119071744 0.336678120776017 0,0,255 0,0,255
119071744 0.44506818315631 0,0,255 0,0,255
119071744 0.391500988931979 0,0,255 0,0,255
119071744 0.301974773645401 0,0,255 0,0,255
119071744 0.340474281574118 0,0,255 0,0,255
119071744 0.313674349308014 0,0,255 0,0,255
119071744 0.344689949977398 0,0,255 0,0,255
119071744 0.427370873733803 0,0,255 0,0,255
119071744 0.386020921578774 0,0,255 0,0,255
119071744 0.398807763218879 0,0,255 0,0,255
119071744 0.386132163819145 0,0,255 0,0,255
119071744 0.315055223941803 0,0,255 0,0,255
119071744 0.302157142950316 0,0,255 0,0,255
119071744 0.334088788032532 0,0,255 0,0,255
119071744 0.341449076899775 0,0,255 0,0,255
119071744 0.317495284795761 0,0,255 0,0,255
119071744 0.3379802876327 0,0,255 0,0,255
119071744 0.321158812522888 0,0,255 0,0,255
119071744 0.314007742154187 0,0,255 0,0,255
119071744 0.324262055397033 0,0,255 0,0,255
119071744 0.365089618647099 0,0,255 0,0,255
119071744 0.398816224431991 0,0,255 0,0,255
294953472 0.384882060527801 0,0,255 0,0,255
294953472 0.495074749263128 0,0,255 0,0,255
294953472 0.316228523254394 0,0,255 0,0,255
294953472 0.343358793497086 0,0,255 0,0,255
294953472 0.337143055915832 0,0,255 0,0,255
294953472 0.367266397339957 0,0,255 0,0,255
294953472 0.357609268426895 0,0,255 0,0,255
294953472 0.392894379697862 0,0,255 0,0,255
294953472 0.368361721038818 0,0,255 0,0,255
294953472 0.385423341847956 0,0,255 0,0,255
294953472 0.415206489797498 0,0,255 0,0,255
294953472 0.423694904459847 0,0,255 0,0,255
294953472 0.443196967715309 0,0,255 0,0,255
294953472 0.436429267535444 0,0,255 0,0,255
294953472 0.439974050603807 0,0,255 0,0,255
294953472 0.389104438066482 0,0,255 0,0,255
294953472 0.411295292212117 0,0,255 0,0,255
294953472 0.428995790670658 0,0,255 0,0,255
294953472 0.387299214839935 0,0,255 0,0,255
294953472 0.423850306083416 0,0,255 0,0,255
294953472 0.4296616872211 0,0,255 0,0,255
294953472 0.430117877351827 0,0,255 0,0,255
294953472 0.463293827692668 0,0,255 0,0,255
294953472 0.456680992931127 0,0,255 0,0,255
294953472 0.458477546374003 0,0,255 0,0,255
294953472 0.472368173898156 0,0,255 0,0,255
294953472 0.399752922773361 0,0,255 0,0,255
294953472 0.463681628724803 0,0,255 0,0,255
294953472 0.452388707297189 0,0,255 0,0,255
294953472 0.42156544071729 0,0,255 0,0,255
294953472 0.42823662255174 0,0,255 0,0,255
294953472 0.399441008090973 0,0,255 0,0,255
294953472 0.426003265280877 0,0,255 0,0,255
294953472 0.436780336718405 0,0,255 0,0,255
294953472 0.426220246489086 0,0,255 0,0,255
294953472 0.444214432958573 0,0,255 0,0,255
294953472 0.404433584690094 0,0,255 0,0,255
294953472 0.425868741017122 0,0,255 0,0,255
294953472 0.438686674243114 0,0,255 0,0,255
294953472 0.470629895820337 0,0,255 0,0,255
294953472 0.459237958708806 0,0,255 0,0,255
294953472 0.460439112938056 0,0,255 0,0,255
294953472 0.46479058586806 0,0,255 0,0,255
294953472 0.394105885982513 0,0,255 0,0,255
294953472 0.45163228549128 0,0,255 0,0,255
294953472 0.388769920349121 0,0,255 0,0,255
294953472 0.449592822103358 0,0,255 0,0,255
294953472 0.453362929197458 0,0,255 0,0,255
294953472 0.420359809455225 0,0,255 0,0,255
18874368 0.0441699752807617 0,0,255 0,0,255
18874368 0.0464801345348357 0,0,255 0,0,255
18874368 0.0452859210968015 0,0,255 0,0,255
18874368 0.0462537866592404 0,0,255 0,0,255
18874368 0.0482123914718628 0,0,255 0,0,255
18874368 0.0474549064636228 0,0,255 0,0,255
18874368 0.0478474839448928 0,0,255 0,0,255
18874368 0.0487786123752592 0,0,255 0,0,255
18874368 0.0502895901203153 0,0,255 0,0,255
18874368 0.0522151007413864 0,0,255 0,0,255
18874368 0.0495517015457152 0,0,255 0,0,255
18874368 0.0507749161958692 0,0,255 0,0,255
18874368 0.0502021593570706 0,0,255 0,0,255
18874368 0.0532233743667601 0,0,255 0,0,255
18874368 0.0518968443870544 0,0,255 0,0,255
18874368 0.0511295313835142 0,0,255 0,0,255
18874368 0.0530913099288939 0,0,255 0,0,255
18874368 0.0514896826744077 0,0,255 0,0,255
18874368 0.0520395326614378 0,0,255 0,0,255
18874368 0.0520664978027342 0,0,255 0,0,255
18874368 0.0538268823623657 0,0,255 0,0,255
18874368 0.0525115156173705 0,0,255 0,0,255
18874368 0.0527692651748657 0,0,255 0,0,255
18874368 0.0553750310182571 0,0,255 0,0,255
18874368 0.0532905471324917 0,0,255 0,0,255
18874368 0.0530551257133481 0,0,255 0,0,255
18874368 0.0552351412773131 0,0,255 0,0,255
18874368 0.0532122740745542 0,0,255 0,0,255
18874368 0.0552770147323607 0,0,255 0,0,255
18874368 0.0548440375328062 0,0,255 0,0,255
18874368 0.054147401332855 0,0,255 0,0,255
18874368 0.0560090432167053 0,0,255 0,0,255
18874368 0.0537813291549679 0,0,255 0,0,255
18874368 0.0544077163934705 0,0,255 0,0,255
18874368 0.0565815336054019 0,0,255 0,0,255
18874368 0.0548735303878782 0,0,255 0,0,255
18874368 0.0546032848358152 0,0,255 0,0,255
18874368 0.0565753931999204 0,0,255 0,0,255
18874368 0.0574251814126968 0,0,255 0,0,255
18874368 0.0564880807876587 0,0,255 0,0,255
18874368 0.0605806113589892 0,0,255 0,0,255
18874368 0.0559133405685425 0,0,255 0,0,255
18874368 0.0550388431549071 0,0,255 0,0,255
18874368 0.0567056646347045 0,0,255 0,0,255
18874368 0.0558873910903929 0,0,255 0,0,255
18874368 0.055486039161682 0,0,255 0,0,255
18874368 0.0585056934356686 0,0,255 0,0,255
18874368 0.0564323301315306 0,0,255 0,0,255
806412800 2.24852007293701 0,0,255 0,0,255
806412800 1.87847058619152 0,0,255 0,0,255
806412800 2.98756004052354 0,0,255 0,0,255
806412800 1.70988601303101 0,0,255 0,0,255
806412800 3.02580295651473 0,0,255 0,0,255
806412800 1.67370465159416 0,0,255 0,0,255
806412800 2.98200030017618 0,0,255 0,0,255
806412800 1.68121011066437 0,0,255 0,0,255
806412800 2.9711234821453 0,0,255 0,0,255
806412800 1.91347574424099 0,0,255 0,0,255
806412800 2.79425740242004 0,0,255 0,0,255
806412800 1.85038806329054 0,0,255 0,0,255
806412800 3.01908561371602 0,0,255 0,0,255
806412800 1.69178981018066 0,0,255 0,0,255
806412800 2.97127663021563 0,0,255 0,0,255
806412800 1.68056975054741 0,0,255 0,0,255
806412800 2.96828929368968 0,0,255 0,0,255
806412800 1.88148313678635 0,0,255 0,0,255
806412800 2.80208258366585 0,0,255 0,0,255
806412800 1.82321458625793 0,0,255 0,0,255
806412800 3.03842844180293 0,0,255 0,0,255
806412800 1.89754647192383 0,0,255 0,0,255
806412800 2.78714954853058 0,0,255 0,0,255
806412800 1.80558536247253 0,0,255 0,0,255
806412800 2.97226041922625 0,0,255 0,0,255
806412800 1.85602034847344 0,0,255 0,0,255
806412800 2.76459203362465 0,0,255 0,0,255
806412800 1.79183400340891 0,0,255 0,0,255
806412800 3.03774851138282 0,0,255 0,0,255
806412800 1.87068725395203 0,0,255 0,0,255
806412800 2.76525171732903 0,0,255 0,0,255
806412800 1.7751000917566 0,0,255 0,0,255
806412800 2.99846700511786 0,0,255 0,0,255
806412800 1.84741988867688 0,0,255 0,0,255
806412800 2.76454693460464 0,0,255 0,0,255
806412800 1.83238176874433 0,0,255 0,0,255
806412800 3.02652455855138 0,0,255 0,0,255
806412800 1.67976959490776 0,0,255 0,0,255
806412800 3.00189548040708 0,0,255 0,0,255
806412800 1.66547930431366 0,0,255 0,0,255
806412800 2.9606512888678 0,0,255 0,0,255
806412800 1.86485491510297 0,0,255 0,0,255
806412800 3.03800692167438 0,0,255 0,0,255
806412800 1.67648620939255 0,0,255 0,0,255
806412800 3.11304354630085 0,0,255 0,0,255
806412800 2.01964574457076 0,0,255 0,0,255
806412800 2.73461087107658 0,0,255 0,0,255
806412800 1.77419623190619 0,0,255 0,0,255
806412800 2.98794168521754 0,0,255 0,0,255
51612800 0.110004410147667 0,0,255 0,0,255
51612800 0.150715583165486 0,0,255 0,0,255
51612800 0.159871173858642 0,0,255 0,0,255
51612800 0.131709912291595 0,0,255 0,0,255
51612800 0.107831703186035 0,0,255 0,0,255
51612800 0.113729333620805 0,0,255 0,0,255
51612800 0.147785519724307 0,0,255 0,0,255
51612800 0.178442613748404 0,0,255 0,0,255
51612800 0.15242143407464 0,0,255 0,0,255
51612800 0.117365957260132 0,0,255 0,0,255
51612800 0.170943108073302 0,0,255 0,0,255
51612800 0.130125034809112 0,0,255 0,0,255
51612800 0.129461888313293 0,0,255 0,0,255
51612800 0.133525755167007 0,0,255 0,0,255
51612800 0.140688262006511 0,0,255 0,0,255
51612800 0.170799680170805 0,0,255 0,0,255
51612800 0.153836372089386 0,0,255 0,0,255
51612800 0.15511470913887 0,0,255 0,0,255
51612800 0.136527168512344 0,0,255 0,0,255
51612800 0.130343615341186 0,0,255 0,0,255
51612800 0.122735753059387 0,0,255 0,0,255
51612800 0.141196895241737 0,0,255 0,0,255
51612800 0.139081416015625 0,0,255 0,0,255
51612800 0.145569600830475 0,0,255 0,0,255
51612800 0.128044450521469 0,0,255 0,0,255
51612800 0.133873344504315 0,0,255 0,0,255
51612800 0.120879463176727 0,0,255 0,0,255
51612800 0.122789187232653 0,0,255 0,0,255
51612800 0.124955700416565 0,0,255 0,0,255
51612800 0.125909308872223 0,0,255 0,0,255
51612800 0.127483983884255 0,0,255 0,0,255
51612800 0.126411287784576 0,0,255 0,0,255
51612800 0.126293237835169 0,0,255 0,0,255
51612800 0.127089178766523 0,0,255 0,0,255
51612800 0.128158234119415 0,0,255 0,0,255
51612800 0.128094020426273 0,0,255 0,0,255
51612800 0.134781719311424 0,0,255 0,0,255
51612800 0.138377714429583 0,0,255 0,0,255
51612800 0.127811607599258 0,0,255 0,0,255
51612800 0.130196188608805 0,0,255 0,0,255
51612800 0.129692208766937 0,0,255 0,0,255
51612800 0.12970124801 0,0,255 0,0,255
51612800 0.133346583366394 0,0,255 0,0,255
51612800 0.131123578071594 0,0,255 0,0,255
51612800 0.130323469161987 0,0,255 0,0,255
51612800 0.131734311819076 0,0,255 0,0,255
51612800 0.133376421499252 0,0,255 0,0,255
51612800 0.141803243597348 0,0,255 0,0,255
51612800 0.131144559144974 0,0,255 0,0,255
1555481088 4.38252679228783 0,0,255 0,0,255
1555481088 4.9351982840415 0,0,255 0,0,255
1555481088 5.97341465609548 0,0,255 0,0,255
1555481088 4.53617571838829 0,0,255 0,0,255
1555481088 5.81438252415313 0,0,255 0,0,255
1555481088 4.59091575610389 0,0,255 0,0,255
1555481088 5.40581614017487 0,0,255 0,0,255
1555481088 4.68700629719882 0,0,255 0,0,255
1555481088 5.29810687637329 0,0,255 0,0,255
1555481088 4.39517309624264 0,0,255 0,0,255
1555481088 5.35366221857071 0,0,255 0,0,255
1555481088 4.50214085631386 0,0,255 0,0,255
1555481088 5.79813612120253 0,0,255 0,0,255
1555481088 4.11390180015564 0,0,255 0,0,255
1555481088 5.71692522664336 0,0,255 0,0,255
1555481088 4.5750630857281 0,0,255 0,0,255
1555481088 5.92412377647028 0,0,255 0,0,255
1555481088 4.67339487903212 0,0,255 0,0,255
1555481088 5.44295739388466 0,0,255 0,0,255
1555481088 4.76811502367412 0,0,255 0,0,255
1555481088 5.25971702575684 0,0,255 0,0,255
1555481088 4.49640118358682 0,0,255 0,0,255
1555481088 6.07596934939062 0,0,255 0,0,255
1555481088 4.64903851413202 0,0,255 0,0,255
1555481088 5.82419108028339 0,0,255 0,0,255
1555481088 4.16437806940079 0,0,255 0,0,255
1555481088 5.87875951884476 0,0,255 0,0,255
1555481088 4.62370536531137 0,0,255 0,0,255
1555481088 5.347966319561 0,0,255 0,0,255
1555481088 4.3131209478052 0,0,255 0,0,255
1555481088 5.32818367266655 0,0,255 0,0,255
1555481088 4.89905036888471 0,0,255 0,0,255
1555481088 5.33485982394218 0,0,255 0,0,255
1555481088 4.6196038546665 0,0,255 0,0,255
1555481088 5.83044638357144 0,0,255 0,0,255
1555481088 4.14371092057228 0,0,255 0,0,255
1555481088 5.74239883357828 0,0,255 0,0,255
1555481088 4.13366607713699 0,0,255 0,0,255
1555481088 5.86037430184732 0,0,255 0,0,255
1555481088 4.73568410979849 0,0,255 0,0,255
1555481088 5.35522418475151 0,0,255 0,0,255
1555481088 4.46499511872452 0,0,255 0,0,255
1555481088 5.38246457505226 0,0,255 0,0,255
1555481088 4.56405265521857 0,0,255 0,0,255
1555481088 6.41911165851459 0,0,255 0,0,255
1555481088 4.13072961997986 0,0,255 0,0,255
1555481088 5.88571466688749 0,0,255 0,0,255
1555481088 4.24375234460831 0,0,255 0,0,255
1555481088 5.95507877192808 0,0,255 0,0,255
99574272 0.289916355123325 0,0,255 0,0,255
99574272 0.287586317322471 0,0,255 0,0,255
99574272 0.270836392842806 0,0,255 0,0,255
99574272 0.31745376980823 0,0,255 0,0,255
99574272 0.214079759597778 0,0,255 0,0,255
99574272 0.298439645854326 0,0,255 0,0,255
99574272 0.297487908500433 0,0,255 0,0,255
99574272 0.268664391040802 0,0,255 0,0,255
99574272 0.306433199433719 0,0,255 0,0,255
99574272 0.255062479972839 0,0,255 0,0,255
99574272 0.30750704237131 0,0,255 0,0,255
99574272 0.300411156535148 0,0,255 0,0,255
99574272 0.287357711791992 0,0,255 0,0,255
99574272 0.274934672480044 0,0,255 0,0,255
99574272 0.290451021194458 0,0,255 0,0,255
99574272 0.2951276684887 0,0,255 0,0,255
99574272 0.353392827013264 0,0,255 0,0,255
99574272 0.261799116134643 0,0,255 0,0,255
99574272 0.310285198408015 0,0,255 0,0,255
99574272 0.272600765228271 0,0,255 0,0,255
99574272 0.270678901262283 0,0,255 0,0,255
99574272 0.271041463559988 0,0,255 0,0,255
99574272 0.28523832985333 0,0,255 0,0,255
99574272 0.281224045621588 0,0,255 0,0,255
99574272 0.281021046543121 0,0,255 0,0,255
99574272 0.293372803977195 0,0,255 0,0,255
99574272 0.271480592332103 0,0,255 0,0,255
99574272 0.269937677383423 0,0,255 0,0,255
99574272 0.254171439608749 0,0,255 0,0,255
99574272 0.291978652832356 0,0,255 0,0,255
99574272 0.270963753044605 0,0,255 0,0,255
99574272 0.285796822243548 0,0,255 0,0,255
99574272 0.294213434768759 0,0,255 0,0,255
99574272 0.294791470368703 0,0,255 0,0,255
99574272 0.300209317927665 0,0,255 0,0,255
99574272 0.277642866611481 0,0,255 0,0,255
99574272 0.277882434111375 0,0,255 0,0,255
99574272 0.273369967460632 0,0,255 0,0,255
99574272 0.275056320272959 0,0,255 0,0,255
99574272 0.266911823678524 0,0,255 0,0,255
99574272 0.282386546134949 0,0,255 0,0,255
99574272 0.252683178613583 0,0,255 0,0,255
99574272 0.307971439833544 0,0,255 0,0,255
99574272 0.267157155158908 0,0,255 0,0,255
99574272 0.3020031208992 0,0,255 0,0,255
99574272 0.265643156745217 0,0,255 0,0,255
99574272 0.275244280815124 0,0,255 0,0,255
99574272 0.283170547784544 0,0,255 0,0,255
99574272 0.276808347702026 0,0,255 0,0,255
2530165248 9.81272576620796 0,0,255 0,0,255
2530165248 5.77059904718399 0,0,255 0,0,255
2530165248 10.134139128698 0,0,255 0,0,255
2530165248 8.95168665774508 0,0,255 0,0,255
2530165248 9.80054031892322 0,0,255 0,0,255
2530165248 8.94936195021169 0,0,255 0,0,255
2530165248 6.17508652973175 0,0,255 0,0,255
2530165248 8.48362038662588 0,0,255 0,0,255
2530165248 9.09333447560093 0,0,255 0,0,255
2530165248 7.67632188081741 0,0,255 0,0,255
2530165248 10.7918462370984 0,0,255 0,0,255
2530165248 9.71626683441181 0,0,255 0,0,255
2530165248 9.20345159684678 0,0,255 0,0,255
2530165248 8.46863165203886 0,0,255 0,0,255
2530165248 8.51047070193291 0,0,255 0,0,255
2530165248 8.35256416494079 0,0,255 0,0,255
2530165248 9.53555572926599 0,0,255 0,0,255
2530165248 8.6932558565724 0,0,255 0,0,255
2530165248 9.27672326989141 0,0,255 0,0,255
2530165248 8.59755900988016 0,0,255 0,0,255
2530165248 9.42430583682962 0,0,255 0,0,255
2530165248 7.80450919175148 0,0,255 0,0,255
2530165248 9.26848139634231 0,0,255 0,0,255
2530165248 8.52115480813899 0,0,255 0,0,255
2530165248 9.24857972749244 0,0,255 0,0,255
2530165248 7.54862276530266 0,0,255 0,0,255
2530165248 8.97532762139082 0,0,255 0,0,255
2530165248 8.47866211155748 0,0,255 0,0,255
2530165248 9.12184131212828 0,0,255 0,0,255
2530165248 7.7485665678978 0,0,255 0,0,255
2530165248 8.90203860350602 0,0,255 0,0,255
2530165248 8.50679650848869 0,0,255 0,0,255
2530165248 8.3136444299221 0,0,255 0,0,255
2530165248 8.40972473834113 0,0,255 0,0,255
2530165248 8.90949464050313 0,0,255 0,0,255
2530165248 8.6998731366988 0,0,255 0,0,255
2530165248 8.29060246038437 0,0,255 0,0,255
2530165248 8.37674533864985 0,0,255 0,0,255
2530165248 9.08004185311553 0,0,255 0,0,255
2530165248 7.6745055398941 0,0,255 0,0,255
2530165248 9.05177094368392 0,0,255 0,0,255
2530165248 8.29494467647408 0,0,255 0,0,255
2530165248 9.16722814626914 0,0,255 0,0,255
2530165248 8.3491543362407 0,0,255 0,0,255
2530165248 8.43333546042442 0,0,255 0,0,255
2530165248 8.34148770384522 0,0,255 0,0,255
2530165248 8.37625622749329 0,0,255 0,0,255
2530165248 8.12595275377497 0,0,255 0,0,255
2530165248 8.29531123614311 0,0,255 0,0,255
162000000 0.441965078270954 0,0,255 0,0,255
162000000 0.381403624534607 0,0,255 0,0,255
162000000 0.473651852828264 0,0,255 0,0,255
162000000 0.495059148831801 0,0,255 0,0,255
162000000 0.389962954044342 0,0,255 0,0,255
162000000 0.504604738950729 0,0,255 0,0,255
162000000 0.384769063949585 0,0,255 0,0,255
162000000 0.561870080977678 0,0,255 0,0,255
162000000 0.540764857537406 0,0,255 0,0,255
162000000 0.481680943421914 0,0,255 0,0,255
162000000 0.460439947467961 0,0,255 0,0,255
162000000 0.530082189121842 0,0,255 0,0,255
162000000 0.400565605640411 0,0,255 0,0,255
162000000 0.531002893770063 0,0,255 0,0,255
162000000 0.476170303821563 0,0,255 0,0,255
162000000 0.498242341518402 0,0,255 0,0,255
162000000 0.490796858394847 0,0,255 0,0,255
162000000 0.488646737886197 0,0,255 0,0,255
162000000 0.429305251598358 0,0,255 0,0,255
162000000 0.477722511666616 0,0,255 0,0,255
162000000 0.421258287906646 0,0,255 0,0,255
162000000 0.490979963827133 0,0,255 0,0,255
162000000 0.411790771007538 0,0,255 0,0,255
162000000 0.456153995475651 0,0,255 0,0,255
162000000 0.566579691822464 0,0,255 0,0,255
162000000 0.393077154159546 0,0,255 0,0,255
162000000 0.482814509073893 0,0,255 0,0,255
162000000 0.41135925078392 0,0,255 0,0,255
162000000 0.453108479385376 0,0,255 0,0,255
162000000 0.541699565270368 0,0,255 0,0,255
162000000 0.400628430604935 0,0,255 0,0,255
162000000 0.481250461211571 0,0,255 0,0,255
162000000 0.550894763198766 0,0,255 0,0,255
162000000 0.519796960072731 0,0,255 0,0,255
162000000 0.402336898088455 0,0,255 0,0,255
162000000 0.489597845077515 0,0,255 0,0,255
162000000 0.380392432928085 0,0,255 0,0,255
162000000 0.469136988970438 0,0,255 0,0,255
162000000 0.40101074051857 0,0,255 0,0,255
162000000 0.446926860660702 0,0,255 0,0,255
162000000 0.408204224824905 0,0,255 0,0,255
162000000 0.49140087903689 0,0,255 0,0,255
162000000 0.544915828594263 0,0,255 0,0,255
162000000 0.401741174936294 0,0,255 0,0,255
162000000 0.50353238567914 0,0,255 0,0,255
162000000 0.43496391248703 0,0,255 0,0,255
162000000 0.518288156747818 0,0,255 0,0,255
162000000 0.539461725750485 0,0,255 0,0,255
162000000 0.391990646362305 0,0,255 0,0,255
3718668800 11.8787919244766 0,0,255 0,0,255
3718668800 13.1652020795576 0,0,255 0,0,255
3718668800 13.4136423574472 0,0,255 0,0,255
3718668800 12.0925319936275 0,0,255 0,0,255
3718668800 13.6355381501038 0,0,255 0,0,255
3718668800 11.8581877584457 0,0,255 0,0,255
3718668800 13.1184861587119 0,0,255 0,0,255
3718668800 12.9931060187215 0,0,255 0,0,255
3718668800 12.301749587059 0,0,255 0,0,255
3718668800 12.5358994825044 0,0,255 0,0,255
3718668800 12.1619872920513 0,0,255 0,0,255
3718668800 13.4191936950336 0,0,255 0,0,255
3718668800 13.5316024478163 0,0,255 0,0,255
3718668800 13.5787089777328 0,0,255 0,0,255
3718668800 12.0315023584366 0,0,255 0,0,255
3718668800 12.9515621110075 0,0,255 0,0,255
3718668800 12.2339853644371 0,0,255 0,0,255
3718668800 13.0366163120638 0,0,255 0,0,255
3718668800 13.3991333407721 0,0,255 0,0,255
3718668800 11.8397289948463 0,0,255 0,0,255
3718668800 12.9223035059755 0,0,255 0,0,255
3718668800 11.7632552056313 0,0,255 0,0,255
3718668800 13.0894791914924 0,0,255 0,0,255
3718668800 11.745166965723 0,0,255 0,0,255
3718668800 12.7461668743065 0,0,255 0,0,255
3718668800 12.6954155182535 0,0,255 0,0,255
3718668800 13.092632930334 0,0,255 0,0,255
3718668800 11.6686940565109 0,0,255 0,0,255
3718668800 12.978700037813 0,0,255 0,0,255
3718668800 11.8113572897911 0,0,255 0,0,255
3718668800 13.2822031196204 0,0,255 0,0,255
3718668800 13.0276215870706 0,0,255 0,0,255
3718668800 12.8993534297526 0,0,255 0,0,255
3718668800 13.1768956027278 0,0,255 0,0,255
3718668800 12.2534718258381 0,0,255 0,0,255
3718668800 13.0419742337522 0,0,255 0,0,255
3718668800 13.4928009296471 0,0,255 0,0,255
3718668800 11.888304176569 0,0,255 0,0,255
3718668800 13.6183734329728 0,0,255 0,0,255
3718668800 13.4355837085415 0,0,255 0,0,255
3718668800 12.6919455153942 0,0,255 0,0,255
3718668800 13.0365438270946 0,0,255 0,0,255
3718668800 12.5213502261639 0,0,255 0,0,255
3718668800 13.194423430526 0,0,255 0,0,255
3718668800 13.9379670147265 0,0,255 0,0,255
3718668800 11.8803260715008 0,0,255 0,0,255
3718668800 13.5675787343995 0,0,255 0,0,255
3718668800 11.7259291343689 0,0,255 0,0,255
3718668800 12.8934687709016 0,0,255 0,0,255
238143488 0.704186878204346 0,0,255 0,0,255
238143488 0.53633482336998 0,0,255 0,0,255
238143488 0.727609663816599 0,0,255 0,0,255
238143488 0.572611310958862 0,0,255 0,0,255
238143488 0.674790770928065 0,0,255 0,0,255
238143488 0.573041811227798 0,0,255 0,0,255
238143488 0.681553313250394 0,0,255 0,0,255
238143488 0.621095507144928 0,0,255 0,0,255
238143488 0.715249188829351 0,0,255 0,0,255
238143488 0.778862988808576 0,0,255 0,0,255
238143488 0.773842055480505 0,0,255 0,0,255
238143488 0.546062782287598 0,0,255 0,0,255
238143488 0.702314218194144 0,0,255 0,0,255
238143488 0.57502153134346 0,0,255 0,0,255
238143488 0.672596133920881 0,0,255 0,0,255
238143488 0.583495289325714 0,0,255 0,0,255
238143488 0.636744123342875 0,0,255 0,0,255
238143488 0.669645857414396 0,0,255 0,0,255
238143488 0.620737784147262 0,0,255 0,0,255
238143488 0.66838654886159 0,0,255 0,0,255
238143488 0.624098749399185 0,0,255 0,0,255
238143488 0.668725104541109 0,0,255 0,0,255
238143488 0.69025455915148 0,0,255 0,0,255
238143488 0.758646301269531 0,0,255 0,0,255
238143488 0.68893095702338 0,0,255 0,0,255
238143488 0.695858305719164 0,0,255 0,0,255
238143488 0.634901811361313 0,0,255 0,0,255
238143488 0.713388105728797 0,0,255 0,0,255
238143488 0.635396924257278 0,0,255 0,0,255
238143488 0.727396455847699 0,0,255 0,0,255
238143488 0.738497298738231 0,0,255 0,0,255
238143488 0.735895110114146 0,0,255 0,0,255
238143488 0.696914859550493 0,0,255 0,0,255
238143488 0.653093006134033 0,0,255 0,0,255
238143488 0.694186220092433 0,0,255 0,0,255
238143488 0.700942547618775 0,0,255 0,0,255
238143488 0.704990777898479 0,0,255 0,0,255
238143488 0.700064035143171 0,0,255 0,0,255
238143488 0.682388933273462 0,0,255 0,0,255
238143488 0.712895510201227 0,0,255 0,0,255
238143488 0.698358163767998 0,0,255 0,0,255
238143488 0.644773614645004 0,0,255 0,0,255
238143488 0.678482716096414 0,0,255 0,0,255
238143488 0.691969175797588 0,0,255 0,0,255
238143488 0.698805410782496 0,0,255 0,0,255
238143488 0.708781222807036 0,0,255 0,0,255
238143488 0.644184674501419 0,0,255 0,0,255
238143488 0.680101268291473 0,0,255 0,0,255
238143488 0.633454962015152 0,0,255 0,0,255
589906944 1.58480042783027 0,0,255 0,0,255
589906944 1.01385115216492 0,0,255 0,0,255
589906944 1.43057903814316 0,0,255 0,0,255
589906944 1.05886767575209 0,0,255 0,0,255
589906944 1.62958564400673 0,0,255 0,0,255
589906944 1.09691534873239 0,0,255 0,0,255
589906944 1.62549762411532 0,0,255 0,0,255
589906944 0.992872645616531 0,0,255 0,0,255
589906944 1.74665327552203 0,0,255 0,0,255
589906944 0.95420939040184 0,0,255 0,0,255
589906944 1.62291882425994 0,0,255 0,0,255
589906944 0.971772372722626 0,0,255 0,0,255
589906944 1.61217234075805 0,0,255 0,0,255
589906944 0.974365174770355 0,0,255 0,0,255
589906944 1.57987785648799 0,0,255 0,0,255
589906944 0.958527194738388 0,0,255 0,0,255
589906944 1.59650368395105 0,0,255 0,0,255
589906944 0.96417637014389 0,0,255 0,0,255
589906944 1.69178417357122 0,0,255 0,0,255
589906944 1.14727079507411 0,0,255 0,0,255
589906944 1.58429743762314 0,0,255 0,0,255
589906944 0.965261399507522 0,0,255 0,0,255
589906944 1.60699120282308 0,0,255 0,0,255
589906944 0.965473630189895 0,0,255 0,0,255
589906944 1.55698251538081 0,0,255 0,0,255
589906944 1.15932623700703 0,0,255 0,0,255
589906944 1.73419255058036 0,0,255 0,0,255
589906944 0.967381053447723 0,0,255 0,0,255
589906944 1.56228982625863 0,0,255 0,0,255
589906944 1.17434369086056 0,0,255 0,0,255
589906944 1.50015592575073 0,0,255 0,0,255
589906944 1.29605723303501 0,0,255 0,0,255
589906944 1.76049747991562 0,0,255 0,0,255
589906944 1.11376011395454 0,0,255 0,0,255
589906944 1.67338535766983 0,0,255 0,0,255
589906944 0.983203947544098 0,0,255 0,0,255
589906944 1.61522938029108 0,0,255 0,0,255
589906944 1.07364514308009 0,0,255 0,0,255
589906944 1.66667690249966 0,0,255 0,0,255
589906944 1.16624546479009 0,0,255 0,0,255
589906944 1.44794913625717 0,0,255 0,0,255
589906944 1.0223812298009 0,0,255 0,0,255
589906944 1.57893217981338 0,0,255 0,0,255
589906944 0.962773879051208 0,0,255 0,0,255
589906944 1.63418992316005 0,0,255 0,0,255
589906944 1.05496637990134 0,0,255 0,0,255
589906944 1.61356261838424 0,0,255 0,0,255
589906944 0.966310172796249 0,0,255 0,0,255
589906944 1.5824134388801 0,0,255 0,0,255
37748736 0.080354292500019 0,0,255 0,0,255
37748736 0.111785880997067 0,0,255 0,0,255
37748736 0.1025032954216 0,0,255 0,0,255
37748736 0.113726455450058 0,0,255 0,0,255
37748736 0.117460202819423 0,0,255 0,0,255
37748736 0.122623599052429 0,0,255 0,0,255
37748736 0.149448003768921 0,0,255 0,0,255
37748736 0.116633224487305 0,0,255 0,0,255
37748736 0.123322421664283 0,0,255 0,0,255
37748736 0.134641104698181 0,0,255 0,0,255
37748736 0.0900618490576744 0,0,255 0,0,255
37748736 0.110000627154396 0,0,255 0,0,255
37748736 0.121044807672501 0,0,255 0,0,255
37748736 0.107685921907425 0,0,255 0,0,255
37748736 0.122474901097161 0,0,255 0,0,255
37748736 0.108535199403763 0,0,255 0,0,255
37748736 0.0936723292946813 0,0,255 0,0,255
37748736 0.0970205512642858 0,0,255 0,0,255
37748736 0.100897647321224 0,0,255 0,0,255
37748736 0.102618998169899 0,0,255 0,0,255
37748736 0.10588836753936 0,0,255 0,0,255
37748736 0.101865484338058 0,0,255 0,0,255
37748736 0.0998937149047852 0,0,255 0,0,255
37748736 0.100102255218907 0,0,255 0,0,255
37748736 0.116019468411155 0,0,255 0,0,255
37748736 0.111208144328173 0,0,255 0,0,255
37748736 0.102323514461517 0,0,255 0,0,255
37748736 0.10392645406723 0,0,255 0,0,255
37748736 0.103261944293976 0,0,255 0,0,255
37748736 0.10633153363278 0,0,255 0,0,255
37748736 0.105760083675384 0,0,255 0,0,255
37748736 0.10369048166275 0,0,255 0,0,255
37748736 0.105623585999012 0,0,255 0,0,255
37748736 0.110750009031857 0,0,255 0,0,255
37748736 0.106674844741821 0,0,255 0,0,255
37748736 0.107025162696838 0,0,255 0,0,255
37748736 0.105291737556458 0,0,255 0,0,255
37748736 0.106308830368519 0,0,255 0,0,255
37748736 0.113548067092895 0,0,255 0,0,255
37748736 0.109721741437912 0,0,255 0,0,255
37748736 0.107860256910324 0,0,255 0,0,255
37748736 0.106844663143158 0,0,255 0,0,255
37748736 0.10621921133995 0,0,255 0,0,255
37748736 0.106852535963058 0,0,255 0,0,255
37748736 0.106995996236801 0,0,255 0,0,255
37748736 0.119165937185287 0,0,255 0,0,255
37748736 0.110724553081724 0,0,255 0,0,255
37748736 0.110776576294618 0,0,255 0,0,255
37748736 0.108302201509475 0,0,255 0,0,255
1612825600 6.18665415031138 0,0,255 0,0,255
1612825600 4.73671070977418 0,0,255 0,0,255
1612825600 5.57325434947359 0,0,255 0,0,255
1612825600 4.72562576335393 0,0,255 0,0,255
1612825600 5.15186444282532 0,0,255 0,0,255
1612825600 4.74741707641477 0,0,255 0,0,255
1612825600 5.07523678636551 0,0,255 0,0,255
1612825600 4.70644760263329 0,0,255 0,0,255
1612825600 5.53417101404553 0,0,255 0,0,255
1612825600 4.73948887835829 0,0,255 0,0,255
1612825600 4.99138618683815 0,0,255 0,0,255
1612825600 4.62194332699023 0,0,255 0,0,255
1612825600 5.04589943170548 0,0,255 0,0,255
1612825600 4.63053117532468 0,0,255 0,0,255
1612825600 5.04749293041229 0,0,255 0,0,255
1612825600 4.62173835119052 0,0,255 0,0,255
1612825600 5.08610830307007 0,0,255 0,0,255
1612825600 4.62880800508952 0,0,255 0,0,255
1612825600 5.06863110637665 0,0,255 0,0,255
1612825600 4.5593854887068 0,0,255 0,0,255
1612825600 5.638754392803 0,0,255 0,0,255
1612825600 4.20867655563355 0,0,255 0,0,255
1612825600 5.48935038345367 0,0,255 0,0,255
1612825600 4.71547966043142 0,0,255 0,0,255
1612825600 5.68432357172034 0,0,255 0,0,255
1612825600 4.26192105960846 0,0,255 0,0,255
1612825600 5.49786578846559 0,0,255 0,0,255
1612825600 4.28402245044708 0,0,255 0,0,255
1612825600 5.488359096279 0,0,255 0,0,255
1612825600 4.67659040071193 0,0,255 0,0,255
1612825600 5.52366387398431 0,0,255 0,0,255
1612825600 4.67946659129337 0,0,255 0,0,255
1612825600 5.08005265426636 0,0,255 0,0,255
1612825600 4.64601477038444 0,0,255 0,0,255
1612825600 5.01915887117386 0,0,255 0,0,255
1612825600 4.55560365835657 0,0,255 0,0,255
1612825600 5.56423480494382 0,0,255 0,0,255
1612825600 4.71578563201519 0,0,255 0,0,255
1612825600 5.49894544279769 0,0,255 0,0,255
1612825600 4.26784229564667 0,0,255 0,0,255
1612825600 5.66601953133476 0,0,255 0,0,255
1612825600 4.2749820895195 0,0,255 0,0,255
1612825600 5.35870317092316 0,0,255 0,0,255
1612825600 4.23631631207466 0,0,255 0,0,255
1612825600 5.32786108492696 0,0,255 0,0,255
1612825600 4.6476359803863 0,0,255 0,0,255
1612825600 5.5990847860165 0,0,255 0,0,255
1612825600 4.76078798581648 0,0,255 0,0,255
1612825600 5.04065126180649 0,0,255 0,0,255
103225600 0.224998841285705 0,0,255 0,0,255
103225600 0.299751224388156 0,0,255 0,0,255
103225600 0.350212247463373 0,0,255 0,0,255
103225600 0.292970867156982 0,0,255 0,0,255
103225600 0.375771907181575 0,0,255 0,0,255
103225600 0.401761704913052 0,0,255 0,0,255
103225600 0.305682389373364 0,0,255 0,0,255
103225600 0.28920398235321 0,0,255 0,0,255
103225600 0.308714142448762 0,0,255 0,0,255
103225600 0.385024638275305 0,0,255 0,0,255
103225600 0.376447357850916 0,0,255 0,0,255
103225600 0.278503114938736 0,0,255 0,0,255
103225600 0.263030357766151 0,0,255 0,0,255
103225600 0.263202870368957 0,0,255 0,0,255
103225600 0.270332343470376 0,0,255 0,0,255
103225600 0.303689260983467 0,0,255 0,0,255
103225600 0.289644310822089 0,0,255 0,0,255
103225600 0.295187232278011 0,0,255 0,0,255
103225600 0.303377762738396 0,0,255 0,0,255
103225600 0.291301614522934 0,0,255 0,0,255
103225600 0.289139165560404 0,0,255 0,0,255
103225600 0.316561260273823 0,0,255 0,0,255
103225600 0.285536812782287 0,0,255 0,0,255
103225600 0.294049566962502 0,0,255 0,0,255
103225600 0.297320560268734 0,0,255 0,0,255
103225600 0.308477084622663 0,0,255 0,0,255
103225600 0.306636765484907 0,0,255 0,0,255
103225600 0.319590987487715 0,0,255 0,0,255
103225600 0.288278171539307 0,0,255 0,0,255
103225600 0.307398736078163 0,0,255 0,0,255
103225600 0.315962774101293 0,0,255 0,0,255
103225600 0.325821625232696 0,0,255 0,0,255
103225600 0.301370977478027 0,0,255 0,0,255
103225600 0.304731425285339 0,0,255 0,0,255
103225600 0.292055058479309 0,0,255 0,0,255
103225600 0.319206981897354 0,0,255 0,0,255
103225600 0.305136243794827 0,0,255 0,0,255
103225600 0.286046664476394 0,0,255 0,0,255
103225600 0.283884401601903 0,0,255 0,0,255
103225600 0.316673060618195 0,0,255 0,0,255
103225600 0.287201372051239 0,0,255 0,0,255
103225600 0.32206115410063 0,0,255 0,0,255
103225600 0.306864017295837 0,0,255 0,0,255
103225600 0.298208421707153 0,0,255 0,0,255
103225600 0.306933540526303 0,0,255 0,0,255
103225600 0.287413036108017 0,0,255 0,0,255
103225600 0.28006887462454 0,0,255 0,0,255
103225600 0.31653247812215 0,0,255 0,0,255
103225600 0.29939721751213 0,0,255 0,0,255
3110962176 11.1726739120711 0,0,255 0,0,255
3110962176 10.5482032440056 0,0,255 0,0,255
3110962176 10.5052310228348 0,0,255 0,0,255
3110962176 10.1407079564642 0,0,255 0,0,255
3110962176 10.5683449063301 0,0,255 0,0,255
3110962176 10.138082254205 0,0,255 0,0,255
3110962176 10.5827097122669 0,0,255 0,0,255
3110962176 9.90069949359772 0,0,255 0,0,255
3110962176 10.386802164793 0,0,255 0,0,255
3110962176 10.2992620213693 0,0,255 0,0,255
3110962176 11.3815377378628 0,0,255 0,0,255
3110962176 9.35713582754135 0,0,255 0,0,255
3110962176 11.1119878417231 0,0,255 0,0,255
3110962176 9.22863457083702 0,0,255 0,0,255
3110962176 11.2613919618581 0,0,255 0,0,255
3110962176 10.2787323699769 0,0,255 0,0,255
3110962176 10.3908070921898 0,0,255 0,0,255
3110962176 10.2945537479106 0,0,255 0,0,255
3110962176 10.4497513175011 0,0,255 0,0,255
3110962176 9.92675691682014 0,0,255 0,0,255
3110962176 11.1101051980655 0,0,255 0,0,255
3110962176 10.0723696454732 0,0,255 0,0,255
3110962176 11.5074542686669 0,0,255 0,0,255
3110962176 9.3528413772583 0,0,255 0,0,255
3110962176 11.0803911022746 0,0,255 0,0,255
3110962176 10.2810945702926 0,0,255 0,0,255
3110962176 10.9655771037379 0,0,255 0,0,255
3110962176 9.12514673781395 0,0,255 0,0,255
3110962176 10.9355654433496 0,0,255 0,0,255
3110962176 10.4236458682221 0,0,255 0,0,255
3110962176 10.329917371273 0,0,255 0,0,255
3110962176 10.0750435741592 0,0,255 0,0,255
3110962176 11.2757766454085 0,0,255 0,0,255
3110962176 10.0862144126448 0,0,255 0,0,255
3110962176 11.2377370762213 0,0,255 0,0,255
3110962176 9.44905781078339 0,0,255 0,0,255
3110962176 11.0465524698829 0,0,255 0,0,255
3110962176 9.31383490562439 0,0,255 0,0,255
3110962176 10.8450528784868 0,0,255 0,0,255
3110962176 9.3710133433342 0,0,255 0,0,255
3110962176 10.9870013291322 0,0,255 0,0,255
3110962176 10.1940600309089 0,0,255 0,0,255
3110962176 11.0396086421955 0,0,255 0,0,255
3110962176 9.26887085533142 0,0,255 0,0,255
3110962176 11.103684087291 0,0,255 0,0,255
3110962176 10.4178055731622 0,0,255 0,0,255
3110962176 11.3613341227416 0,0,255 0,0,255
3110962176 10.3392334036181 0,0,255 0,0,255
3110962176 10.4054126143455 0,0,255 0,0,255
199148544 0.544115565052399 0,0,255 0,0,255
199148544 0.629303635448217 0,0,255 0,0,255
199148544 0.484026443481445 0,0,255 0,0,255
199148544 0.615890063151069 0,0,255 0,0,255
199148544 0.666598965938274 0,0,255 0,0,255
199148544 0.498438553333282 0,0,255 0,0,255
199148544 0.562920805709702 0,0,255 0,0,255
199148544 0.703412905969403 0,0,255 0,0,255
199148544 0.480330384492874 0,0,255 0,0,255
199148544 0.575900908089699 0,0,255 0,0,255
199148544 0.49847217798233 0,0,255 0,0,255
199148544 0.498915903237733 0,0,255 0,0,255
199148544 0.506669540405273 0,0,255 0,0,255
199148544 0.551209358385989 0,0,255 0,0,255
199148544 0.502472857236862 0,0,255 0,0,255
199148544 0.567130856990814 0,0,255 0,0,255
199148544 0.589699729608453 0,0,255 0,0,255
199148544 0.545443325996399 0,0,255 0,0,255
199148544 0.566813407719737 0,0,255 0,0,255
199148544 0.613365948956422 0,0,255 0,0,255
199148544 0.621256133320457 0,0,255 0,0,255
199148544 0.513879949092865 0,0,255 0,0,255
199148544 0.636674061782506 0,0,255 0,0,255
199148544 0.643008242646042 0,0,255 0,0,255
199148544 0.521779886484146 0,0,255 0,0,255
199148544 0.607769345725935 0,0,255 0,0,255
199148544 0.53008901977539 0,0,255 0,0,255
199148544 0.579288431621853 0,0,255 0,0,255
199148544 0.548125637054443 0,0,255 0,0,255
199148544 0.639763761284425 0,0,255 0,0,255
199148544 0.551106144367963 0,0,255 0,0,255
199148544 0.601608555545994 0,0,255 0,0,255
199148544 0.575414643933696 0,0,255 0,0,255
199148544 0.499395709991455 0,0,255 0,0,255
199148544 0.559378269524574 0,0,255 0,0,255
199148544 0.540903620143269 0,0,255 0,0,255
199148544 0.582516522353954 0,0,255 0,0,255
199148544 0.53740169095993 0,0,255 0,0,255
199148544 0.595999162715735 0,0,255 0,0,255
199148544 0.628850694808093 0,0,255 0,0,255
199148544 0.589982837647507 0,0,255 0,0,255
199148544 0.627831358892749 0,0,255 0,0,255
199148544 0.641922723574213 0,0,255 0,0,255
199148544 0.604553668963789 0,0,255 0,0,255
199148544 0.566577896633813 0,0,255 0,0,255
199148544 0.537150998259165 0,0,255 0,0,255
199148544 0.570656180329944 0,0,255 0,0,255
199148544 0.615323944202033 0,0,255 0,0,255
199148544 0.539671674966812 0,0,255 0,0,255
5060330496 19.2843602881101 0,0,255 0,0,255
5060330496 17.2604172925321 0,0,255 0,0,255
5060330496 16.5784183588028 0,0,255 0,0,255
5060330496 17.6421763238922 0,0,255 0,0,255
5060330496 18.3904930812495 0,0,255 0,0,255
5060330496 16.1321564464569 0,0,255 0,0,255
5060330496 17.1615504807542 0,0,255 0,0,255
5060330496 16.0451595525742 0,0,255 0,0,255
5060330496 18.7052554379444 0,0,255 0,0,255
5060330496 16.1424620146751 0,0,255 0,0,255
5060330496 18.1605353556385 0,0,255 0,0,255
5060330496 18.1754300404675 0,0,255 0,0,255
5060330496 17.6726658091088 0,0,255 0,0,255
5060330496 16.0135584039688 0,0,255 0,0,255
5060330496 17.7718683085972 0,0,255 0,0,255
5060330496 16.2251921875477 0,0,255 0,0,255
5060330496 17.7353126540298 0,0,255 0,0,255
5060330496 17.7426773701028 0,0,255 0,0,255
5060330496 16.7190769314766 0,0,255 0,0,255
5060330496 16.7983448444211 0,0,255 0,0,255
5060330496 16.6373379826546 0,0,255 0,0,255
5060330496 18.2624844944845 0,0,255 0,0,255
5060330496 19.2209601904747 0,0,255 0,0,255
5060330496 14.3864368093014 0,0,255 0,0,255
5060330496 18.6380662151076 0,0,255 0,0,255
5060330496 14.3796740570068 0,0,255 0,0,255
5060330496 17.7781101706538 0,0,255 0,0,255
5060330496 14.6787777543068 0,0,255 0,0,255
5060330496 18.274735728948 0,0,255 0,0,255
5060330496 14.695018529892 0,0,255 0,0,255
5060330496 18.1979079065203 0,0,255 0,0,255
5060330496 16.1885176460211 0,0,255 0,0,255
5060330496 17.0652620108128 0,0,255 0,0,255
5060330496 15.6627387452122 0,0,255 0,0,255
5060330496 18.3213948613255 0,0,255 0,0,255
5060330496 15.9379440950943 0,0,255 0,0,255
5060330496 16.7452561855316 0,0,255 0,0,255
5060330496 15.7446274747699 0,0,255 0,0,255
5060330496 16.6918310523033 0,0,255 0,0,255
5060330496 16.1011299898792 0,0,255 0,0,255
5060330496 18.2951738849429 0,0,255 0,0,255
5060330496 16.1075095571388 0,0,255 0,0,255
5060330496 17.9349660701792 0,0,255 0,0,255
5060330496 14.4887649590969 0,0,255 0,0,255
5060330496 17.713800144073 0,0,255 0,0,255
5060330496 14.6206486423016 0,0,255 0,0,255
5060330496 18.025772286437 0,0,255 0,0,255
5060330496 15.8135718717892 0,0,255 0,0,255
5060330496 17.4060271146992 0,0,255 0,0,255
324000000 0.921300038608152 0,0,255 0,0,255
324000000 1.06467377123558 0,0,255 0,0,255
324000000 1.07011323238064 0,0,255 0,0,255
324000000 0.96550898824469 0,0,255 0,0,255
324000000 0.984809319913387 0,0,255 0,0,255
324000000 0.7919997112751 0,0,255 0,0,255
324000000 0.943886690925669 0,0,255 0,0,255
324000000 0.829840365886688 0,0,255 0,0,255
324000000 1.02424839374092 0,0,255 0,0,255
324000000 0.797384686946869 0,0,255 0,0,255
324000000 1.04891874063492 0,0,255 0,0,255
324000000 0.757981734275818 0,0,255 0,0,255
324000000 0.876089013627467 0,0,255 0,0,255
324000000 0.796375912427902 0,0,255 0,0,255
324000000 0.902854031831832 0,0,255 0,0,255
324000000 0.940189230404229 0,0,255 0,0,255
324000000 0.971650005603927 0,0,255 0,0,255
324000000 0.852097166776657 0,0,255 0,0,255
324000000 0.898795719669877 0,0,255 0,0,255
324000000 0.937566369138495 0,0,255 0,0,255
324000000 0.927712826378802 0,0,255 0,0,255
324000000 0.94890137486191 0,0,255 0,0,255
324000000 0.845681790113449 0,0,255 0,0,255
324000000 0.896962571593298 0,0,255 0,0,255
324000000 0.842685647964478 0,0,255 0,0,255
324000000 0.891169561195373 0,0,255 0,0,255
324000000 0.918666316128792 0,0,255 0,0,255
324000000 0.838335477590561 0,0,255 0,0,255
324000000 0.906912624666355 0,0,255 0,0,255
324000000 0.837165926456451 0,0,255 0,0,255
324000000 0.917939246359325 0,0,255 0,0,255
324000000 0.860568598747253 0,0,255 0,0,255
324000000 0.92751291885376 0,0,255 0,0,255
324000000 0.924219013292398 0,0,255 0,0,255
324000000 0.918592760086059 0,0,255 0,0,255
324000000 0.929061220623503 0,0,255 0,0,255
324000000 0.920156404521915 0,0,255 0,0,255
324000000 0.846923339605331 0,0,255 0,0,255
324000000 0.886194298556309 0,0,255 0,0,255
324000000 0.921825420950546 0,0,255 0,0,255
324000000 0.925157496543491 0,0,255 0,0,255
324000000 0.846492688179016 0,0,255 0,0,255
324000000 0.908749561454568 0,0,255 0,0,255
324000000 0.922646157452758 0,0,255 0,0,255
324000000 0.937665077212879 0,0,255 0,0,255
324000000 0.846085912704468 0,0,255 0,0,255
324000000 0.89293412447976 0,0,255 0,0,255
324000000 0.932876427038856 0,0,255 0,0,255
324000000 0.945832076239917 0,0,255 0,0,255
147476736 0.358513195355733 0,128,0 0,128,0
147476736 0.306788449287414 0,128,0 0,128,0
147476736 0.196191279206957 0,128,0 0,128,0
147476736 0.191032191514969 0,128,0 0,128,0
147476736 0.198561202526092 0,128,0 0,128,0
147476736 0.186297822117805 0,128,0 0,128,0
147476736 0.168484899838765 0,128,0 0,128,0
147476736 0.198931951522827 0,128,0 0,128,0
147476736 0.185662087440491 0,128,0 0,128,0
147476736 0.213326133092244 0,128,0 0,128,0
147476736 0.176791671514511 0,128,0 0,128,0
147476736 0.180592654705047 0,128,0 0,128,0
147476736 0.172376986742019 0,128,0 0,128,0
147476736 0.192824768662452 0,128,0 0,128,0
147476736 0.179265598297119 0,128,0 0,128,0
147476736 0.216155559539795 0,128,0 0,128,0
147476736 0.191602752685546 0,128,0 0,128,0
147476736 0.190865188837051 0,128,0 0,128,0
147476736 0.183492463588714 0,128,0 0,128,0
147476736 0.193432691574096 0,128,0 0,128,0
147476736 0.184523919582367 0,128,0 0,128,0
147476736 0.189966166019439 0,128,0 0,128,0
147476736 0.175512986183166 0,128,0 0,128,0
147476736 0.207840839624405 0,128,0 0,128,0
147476736 0.198924009561538 0,128,0 0,128,0
147476736 0.202022050380707 0,128,0 0,128,0
147476736 0.191306848526001 0,128,0 0,128,0
147476736 0.210826864242553 0,128,0 0,128,0
147476736 0.182182145118713 0,128,0 0,128,0
147476736 0.202287812232971 0,128,0 0,128,0
147476736 0.201275653839111 0,128,0 0,128,0
147476736 0.214639964103699 0,128,0 0,128,0
147476736 0.167228937149048 0,128,0 0,128,0
147476736 0.205894448518753 0,128,0 0,128,0
147476736 0.181491028308868 0,128,0 0,128,0
147476736 0.194970777750015 0,128,0 0,128,0
147476736 0.185668249607086 0,128,0 0,128,0
147476736 0.183022847175598 0,128,0 0,128,0
147476736 0.186340505123138 0,128,0 0,128,0
147476736 0.190604965686798 0,128,0 0,128,0
147476736 0.176373419046402 0,128,0 0,128,0
147476736 0.190012251853943 0,128,0 0,128,0
147476736 0.17773842493693 0,128,0 0,128,0
147476736 0.194236763000488 0,128,0 0,128,0
147476736 0.178374381860097 0,128,0 0,128,0
147476736 0.20069124174118 0,128,0 0,128,0
147476736 0.196882931232452 0,128,0 0,128,0
147476736 0.219880749821662 0,128,0 0,128,0
147476736 0.17869416475296 0,128,0 0,128,0
9437184 0.0184022448062894 0,128,0 0,128,0
9437184 0.0280749201774597 0,128,0 0,128,0
9437184 0.0184273605346677 0,128,0 0,128,0
9437184 0.0211718130111693 0,128,0 0,128,0
9437184 0.0195807051658629 0,128,0 0,128,0
9437184 0.0168655285835264 0,128,0 0,128,0
9437184 0.019937479019165 0,128,0 0,128,0
9437184 0.0262176990509033 0,128,0 0,128,0
9437184 0.0224845917224882 0,128,0 0,128,0
9437184 0.0262331120967864 0,128,0 0,128,0
9437184 0.0915340275764465 0,128,0 0,128,0
9437184 0.0283461780548095 0,128,0 0,128,0
9437184 0.0293428044319151 0,128,0 0,128,0
9437184 0.0227316827774046 0,128,0 0,128,0
9437184 0.026192170143127 0,128,0 0,128,0
9437184 0.026177129745483 0,128,0 0,128,0
403206400 0.311557888031006 0,128,0 0,128,0
403206400 0.302862573901812 0,128,0 0,128,0
403206400 0.333169929027557 0,128,0 0,128,0
403206400 0.345993923544884 0,128,0 0,128,0
403206400 0.393005395412445 0,128,0 0,128,0
403206400 0.396691045602162 0,128,0 0,128,0
403206400 0.412178781628608 0,128,0 0,128,0
403206400 0.429016837676366 0,128,0 0,128,0
403206400 0.430316568374633 0,128,0 0,128,0
403206400 0.447116172472636 0,128,0 0,128,0
403206400 0.428895601908366 0,128,0 0,128,0
403206400 0.447851712703705 0,128,0 0,128,0
403206400 0.457580961990356 0,128,0 0,128,0
403206400 0.436831377744675 0,128,0 0,128,0
403206400 0.474472054481506 0,128,0 0,128,0
403206400 0.433631398950304 0,128,0 0,128,0
403206400 0.439997714519501 0,128,0 0,128,0
403206400 0.460863182306289 0,128,0 0,128,0
403206400 0.459190180738767 0,128,0 0,128,0
403206400 0.433865799427032 0,128,0 0,128,0
403206400 0.463335023164749 0,128,0 0,128,0
403206400 0.438706930160522 0,128,0 0,128,0
403206400 0.468574155807495 0,128,0 0,128,0
403206400 0.483402025222778 0,128,0 0,128,0
403206400 0.480614364624023 0,128,0 0,128,0
403206400 0.482505735695362 0,128,0 0,128,0
403206400 0.4757607421875 0,128,0 0,128,0
403206400 0.435664486249288 0,128,0 0,128,0
403206400 0.487052816390991 0,128,0 0,128,0
403206400 0.426267539978027 0,128,0 0,128,0
403206400 0.486631164550781 0,128,0 0,128,0
403206400 0.453452848434448 0,128,0 0,128,0
403206400 0.455456686019897 0,128,0 0,128,0
403206400 0.444815537929535 0,128,0 0,128,0
403206400 0.4626015209198 0,128,0 0,128,0
403206400 0.454780077934265 0,128,0 0,128,0
403206400 0.470148410797119 0,128,0 0,128,0
403206400 0.501034738540649 0,128,0 0,128,0
403206400 0.468575477600098 0,128,0 0,128,0
403206400 0.450891214370728 0,128,0 0,128,0
403206400 0.471909038543701 0,128,0 0,128,0
403206400 0.457853096008301 0,128,0 0,128,0
403206400 0.487333036422729 0,128,0 0,128,0
403206400 0.46163210105896 0,128,0 0,128,0
403206400 0.463008087158203 0,128,0 0,128,0
403206400 0.455415710449218 0,128,0 0,128,0
403206400 0.444777923583984 0,128,0 0,128,0
403206400 0.457315126419067 0,128,0 0,128,0
403206400 0.469702966690063 0,128,0 0,128,0
25806400 0.0592457585334776 0,128,0 0,128,0
25806400 0.0448291635513304 0,128,0 0,128,0
25806400 0.0509729099273679 0,128,0 0,128,0
25806400 0.0499526667594907 0,128,0 0,128,0
25806400 0.0408143091201782 0,128,0 0,128,0
25806400 0.0552991032600401 0,128,0 0,128,0
25806400 0.0401614413261413 0,128,0 0,128,0
25806400 0.0438573303222655 0,128,0 0,128,0
25806400 0.041386724948883 0,128,0 0,128,0
25806400 0.0573707475662229 0,128,0 0,128,0
25806400 0.0471038246154785 0,128,0 0,128,0
25806400 0.0466549699306485 0,128,0 0,128,0
25806400 0.0456640689373013 0,128,0 0,128,0
25806400 0.0543526742458342 0,128,0 0,128,0
25806400 0.062564267635345 0,128,0 0,128,0
25806400 0.0665077538490292 0,128,0 0,128,0
25806400 0.0607295284271238 0,128,0 0,128,0
25806400 0.0555572330951688 0,128,0 0,128,0
25806400 0.0577087941169737 0,128,0 0,128,0
25806400 0.0523567824363704 0,128,0 0,128,0
25806400 0.0699337213039397 0,128,0 0,128,0
25806400 0.05366890335083 0,128,0 0,128,0
25806400 0.0551286277770993 0,128,0 0,128,0
25806400 0.0552556736469267 0,128,0 0,128,0
25806400 0.0691693654060361 0,128,0 0,128,0
25806400 0.0523258876800533 0,128,0 0,128,0
777740544 1.34639253342152 0,128,0 0,128,0
777740544 0.764947894443165 0,128,0 0,128,0
777740544 1.63797705411911 0,128,0 0,128,0
777740544 0.848545759677887 0,128,0 0,128,0
777740544 1.76965210342407 0,128,0 0,128,0
777740544 0.928455749392509 0,128,0 0,128,0
777740544 1.84298890267478 0,128,0 0,128,0
777740544 0.909918496175246 0,128,0 0,128,0
777740544 1.84995096039772 0,128,0 0,128,0
777740544 0.924530286138707 0,128,0 0,128,0
777740544 1.8917613919012 0,128,0 0,128,0
777740544 0.884478332909671 0,128,0 0,128,0
777740544 1.91532643940869 0,128,0 0,128,0
777740544 0.920679728190104 0,128,0 0,128,0
777740544 1.87579764151573 0,128,0 0,128,0
777740544 0.904660894220526 0,128,0 0,128,0
777740544 1.83882904105527 0,128,0 0,128,0
777740544 0.913096564865112 0,128,0 0,128,0
777740544 1.82263674638582 0,128,0 0,128,0
777740544 0.891801674149253 0,128,0 0,128,0
777740544 1.87600748702575 0,128,0 0,128,0
777740544 0.89337995039333 0,128,0 0,128,0
777740544 1.90148147059309 0,128,0 0,128,0
777740544 0.88792856089274 0,128,0 0,128,0
777740544 0.903563539981842 0,128,0 0,128,0
777740544 1.86631430936711 0,128,0 0,128,0
777740544 0.961506696847769 0,128,0 0,128,0
777740544 1.91558338700022 0,128,0 0,128,0
777740544 0.893039393544197 0,128,0 0,128,0
777740544 1.93572888164031 0,128,0 0,128,0
777740544 0.976642006854216 0,128,0 0,128,0
777740544 1.77211110591888 0,128,0 0,128,0
777740544 0.862330840873718 0,128,0 0,128,0
777740544 1.85090610186259 0,128,0 0,128,0
777740544 0.879710507392883 0,128,0 0,128,0
777740544 1.78001457691193 0,128,0 0,128,0
777740544 0.897253893518448 0,128,0 0,128,0
777740544 1.91615643294652 0,128,0 0,128,0
777740544 0.883698482448404 0,128,0 0,128,0
777740544 1.76201634669304 0,128,0 0,128,0
777740544 0.911379448127747 0,128,0 0,128,0
777740544 1.80740463055735 0,128,0 0,128,0
777740544 0.887377895593643 0,128,0 0,128,0
777740544 1.80758182650804 0,128,0 0,128,0
777740544 0.891430010708895 0,128,0 0,128,0
777740544 1.78639330673218 0,128,0 0,128,0
777740544 0.895522516274452 0,128,0 0,128,0
777740544 1.82645922231674 0,128,0 0,128,0
49787136 0.0976688203811644 0,128,0 0,128,0
49787136 0.0986817312240599 0,128,0 0,128,0
49787136 0.0942388772964474 0,128,0 0,128,0
49787136 0.0930960178375243 0,128,0 0,128,0
49787136 0.102836150407791 0,128,0 0,128,0
49787136 0.1036707239151 0,128,0 0,128,0
49787136 0.0824392132759093 0,128,0 0,128,0
49787136 0.11540106010437 0,128,0 0,128,0
49787136 0.103720254778862 0,128,0 0,128,0
49787136 0.0871504783630369 0,128,0 0,128,0
49787136 0.104347335815429 0,128,0 0,128,0
49787136 0.0846502819061276 0,128,0 0,128,0
49787136 0.0941485643386838 0,128,0 0,128,0
49787136 0.10711809015274 0,128,0 0,128,0
49787136 0.105942401409149 0,128,0 0,128,0
49787136 0.108046552419662 0,128,0 0,128,0
49787136 0.0955158271789549 0,128,0 0,128,0
49787136 0.0977300930023191 0,128,0 0,128,0
49787136 0.10955399107933 0,128,0 0,128,0
49787136 0.0926863129138943 0,128,0 0,128,0
49787136 0.0964980745315548 0,128,0 0,128,0
49787136 0.0978005912303923 0,128,0 0,128,0
49787136 0.109945717334747 0,128,0 0,128,0
49787136 0.097403193593025 0,128,0 0,128,0
49787136 0.108546941757202 0,128,0 0,128,0
49787136 0.108626658439636 0,128,0 0,128,0
49787136 0.107464888572693 0,128,0 0,128,0
49787136 0.0936632349491118 0,128,0 0,128,0
49787136 0.114802288532257 0,128,0 0,128,0
49787136 0.101452992200851 0,128,0 0,128,0
49787136 0.1101708984375 0,128,0 0,128,0
49787136 0.133431590080261 0,128,0 0,128,0
49787136 0.107148849487304 0,128,0 0,128,0
49787136 0.0998387904167171 0,128,0 0,128,0
49787136 0.0991884469985957 0,128,0 0,128,0
49787136 0.0979147154092787 0,128,0 0,128,0
49787136 0.109245023727417 0,128,0 0,128,0
49787136 0.100799690246582 0,128,0 0,128,0
1265082624 2.85293608665116 0,128,0 0,128,0
1265082624 1.94409121398926 0,128,0 0,128,0
1265082624 3.10569304428362 0,128,0 0,128,0
1265082624 1.96123337060672 0,128,0 0,128,0
1265082624 3.05105194451609 0,128,0 0,128,0
1265082624 1.94611147411053 0,128,0 0,128,0
1265082624 3.09073140494429 0,128,0 0,128,0
1265082624 1.96859550005418 0,128,0 0,128,0
1265082624 3.02690502041489 0,128,0 0,128,0
1265082624 1.89286604523659 0,128,0 0,128,0
1265082624 3.14924530076981 0,128,0 0,128,0
1265082624 1.7928298837798 0,128,0 0,128,0
1265082624 3.33148883318901 0,128,0 0,128,0
1265082624 1.83822828114033 0,128,0 0,128,0
1265082624 3.36652547383308 0,128,0 0,128,0
1265082624 1.82706983434636 0,128,0 0,128,0
1265082624 3.05513438318905 0,128,0 0,128,0
1265082624 1.85536936115083 0,128,0 0,128,0
1265082624 1.84850306568146 0,128,0 0,128,0
1265082624 3.20023782014847 0,128,0 0,128,0
1265082624 1.82463240110306 0,128,0 0,128,0
1265082624 3.03016678439979 0,128,0 0,128,0
1265082624 1.7047808675766 0,128,0 0,128,0
1265082624 3.06246437057317 0,128,0 0,128,0
1265082624 1.88661877361933 0,128,0 0,128,0
1265082624 3.43459596729279 0,128,0 0,128,0
1265082624 1.80776917628808 0,128,0 0,128,0
1265082624 3.33632125854492 0,128,0 0,128,0
1265082624 1.817554007877 0,128,0 0,128,0
1265082624 3.26843399047852 0,128,0 0,128,0
1265082624 1.86404559253763 0,128,0 0,128,0
1265082624 2.99984398497041 0,128,0 0,128,0
1265082624 1.96016312976678 0,128,0 0,128,0
1265082624 3.15679282307625 0,128,0 0,128,0
1265082624 1.92734397668838 0,128,0 0,128,0
1265082624 3.17666143689247 0,128,0 0,128,0
1265082624 1.90340774476528 0,128,0 0,128,0
1265082624 3.35027600669861 0,128,0 0,128,0
1265082624 1.83512794697285 0,128,0 0,128,0
1265082624 3.06688776085072 0,128,0 0,128,0
1265082624 1.84141646832686 0,128,0 0,128,0
1265082624 3.05460188836409 0,128,0 0,128,0
1265082624 1.91466118146976 0,128,0 0,128,0
1265082624 3.16646320390701 0,128,0 0,128,0
1265082624 1.85316515976191 0,128,0 0,128,0
1265082624 2.99613280661303 0,128,0 0,128,0
1265082624 1.84392781552401 0,128,0 0,128,0
1265082624 2.94985367623242 0,128,0 0,128,0
81000000 0.101359865427017 0,128,0 0,128,0
81000000 0.121220680713653 0,128,0 0,128,0
81000000 0.114386082887649 0,128,0 0,128,0
81000000 0.124641755421956 0,128,0 0,128,0
81000000 0.130819824099541 0,128,0 0,128,0
81000000 0.14891034579277 0,128,0 0,128,0
81000000 0.126561541557312 0,128,0 0,128,0
81000000 0.149323942184448 0,128,0 0,128,0
81000000 0.152096124649048 0,128,0 0,128,0
81000000 0.160266316095988 0,128,0 0,128,0
81000000 0.155442175388336 0,128,0 0,128,0
81000000 0.167890556573868 0,128,0 0,128,0
81000000 0.140995222091675 0,128,0 0,128,0
81000000 0.139316529035568 0,128,0 0,128,0
81000000 0.143625208854675 0,128,0 0,128,0
81000000 0.148476104736328 0,128,0 0,128,0
81000000 0.161992542028427 0,128,0 0,128,0
81000000 0.149639270067215 0,128,0 0,128,0
81000000 0.146456268310547 0,128,0 0,128,0
81000000 0.185852512717247 0,128,0 0,128,0
81000000 0.150743672132492 0,128,0 0,128,0
81000000 0.154139316558837 0,128,0 0,128,0
81000000 0.159256349086761 0,128,0 0,128,0
81000000 0.14689087152481 0,128,0 0,128,0
81000000 0.156773310899735 0,128,0 0,128,0
81000000 0.174836773872375 0,128,0 0,128,0
81000000 0.157208707809448 0,128,0 0,128,0
81000000 0.156931067705154 0,128,0 0,128,0
81000000 0.150526603460312 0,128,0 0,128,0
81000000 0.157512577056884 0,128,0 0,128,0
81000000 0.152121706008911 0,128,0 0,128,0
81000000 0.153050033569335 0,128,0 0,128,0
81000000 0.168108308792114 0,128,0 0,128,0
81000000 0.151827964782715 0,128,0 0,128,0
81000000 0.162214324951171 0,128,0 0,128,0
81000000 0.162536373138428 0,128,0 0,128,0
81000000 0.162198656400044 0,128,0 0,128,0
81000000 0.156600922346115 0,128,0 0,128,0
81000000 0.153806632995605 0,128,0 0,128,0
81000000 0.164220727443695 0,128,0 0,128,0
81000000 0.163949520587921 0,128,0 0,128,0
81000000 0.162914455890655 0,128,0 0,128,0
81000000 0.174356150627136 0,128,0 0,128,0
81000000 0.164995781898498 0,128,0 0,128,0
81000000 0.163117238998413 0,128,0 0,128,0
81000000 0.177038361549377 0,128,0 0,128,0
81000000 0.161634309768677 0,128,0 0,128,0
81000000 0.165463551521301 0,128,0 0,128,0
1859334400 4.13921589694303 0,128,0 0,128,0
1859334400 3.71693754551524 0,128,0 0,128,0
1859334400 4.1183186714452 0,128,0 0,128,0
1859334400 3.71913943198148 0,128,0 0,128,0
1859334400 4.2735547853771 0,128,0 0,128,0
1859334400 3.85950734210014 0,128,0 0,128,0
1859334400 4.1780224683751 0,128,0 0,128,0
1859334400 3.57023287071444 0,128,0 0,128,0
1859334400 4.16961734537426 0,128,0 0,128,0
1859334400 3.81558540174123 0,128,0 0,128,0
1859334400 4.35655996017689 0,128,0 0,128,0
1859334400 3.67016905630231 0,128,0 0,128,0
1859334400 4.30690372363839 0,128,0 0,128,0
1859334400 3.70671245458336 0,128,0 0,128,0
1859334400 4.20412230661693 0,128,0 0,128,0
1859334400 3.53579645588232 0,128,0 0,128,0
1859334400 4.17332880732738 0,128,0 0,128,0
1859334400 3.59024621301442 0,128,0 0,128,0
1859334400 4.22656817199693 0,128,0 0,128,0
1859334400 3.76271110982351 0,128,0 0,128,0
1859334400 4.15812412433182 0,128,0 0,128,0
1859334400 3.55529677530108 0,128,0 0,128,0
1859334400 4.28345255470276 0,128,0 0,128,0
1859334400 3.53785416087237 0,128,0 0,128,0
1859334400 4.11230005440505 0,128,0 0,128,0
1859334400 3.707928627491 0,128,0 0,128,0
1859334400 4.09364016750247 0,128,0 0,128,0
1859334400 3.46854402968773 0,128,0 0,128,0
1859334400 4.38886780118942 0,128,0 0,128,0
1859334400 3.46993107910927 0,128,0 0,128,0
1859334400 4.17496971975054 0,128,0 0,128,0
1859334400 3.47992686179225 0,128,0 0,128,0
1859334400 4.53017813873291 0,128,0 0,128,0
1859334400 3.52466809301289 0,128,0 0,128,0
1859334400 4.10483606988564 0,128,0 0,128,0
1859334400 3.54912917726262 0,128,0 0,128,0
1859334400 4.12586521041393 0,128,0 0,128,0
1859334400 3.42542137260496 0,128,0 0,128,0
1859334400 4.11655181883069 0,128,0 0,128,0
1859334400 3.56384627205202 0,128,0 0,128,0
1859334400 4.27965355252656 0,128,0 0,128,0
1859334400 3.63176566801242 0,128,0 0,128,0
1859334400 4.1036008782527 0,128,0 0,128,0
1859334400 3.56921270669025 0,128,0 0,128,0
1859334400 4.13498729129813 0,128,0 0,128,0
1859334400 3.4505863874061 0,128,0 0,128,0
1859334400 4.10231482034571 0,128,0 0,128,0
1859334400 3.50136768075663 0,128,0 0,128,0
1859334400 4.03918952579281 0,128,0 0,128,0
119071744 0.134103166460991 0,128,0 0,128,0
119071744 0.172460478067398 0,128,0 0,128,0
119071744 0.157195680141449 0,128,0 0,128,0
119071744 0.175346732139587 0,128,0 0,128,0
119071744 0.182934884548187 0,128,0 0,128,0
119071744 0.187381013035774 0,128,0 0,128,0
119071744 0.18240580590566 0,128,0 0,128,0
119071744 0.195636248588562 0,128,0 0,128,0
119071744 0.201270742893219 0,128,0 0,128,0
119071744 0.210935361146927 0,128,0 0,128,0
119071744 0.202454943954944 0,128,0 0,128,0
119071744 0.219500751495361 0,128,0 0,128,0
119071744 0.226646548986435 0,128,0 0,128,0
119071744 0.227789822697639 0,128,0 0,128,0
119071744 0.216530427535375 0,128,0 0,128,0
119071744 0.230390253067016 0,128,0 0,128,0
119071744 0.222044836997986 0,128,0 0,128,0
119071744 0.216278527736663 0,128,0 0,128,0
119071744 0.228650461435318 0,128,0 0,128,0
119071744 0.249971413016319 0,128,0 0,128,0
119071744 0.228212162017822 0,128,0 0,128,0
119071744 0.225798637390137 0,128,0 0,128,0
119071744 0.221324777841568 0,128,0 0,128,0
119071744 0.223747694969177 0,128,0 0,128,0
119071744 0.22420936012268 0,128,0 0,128,0
119071744 0.231355620861053 0,128,0 0,128,0
119071744 0.238609782218933 0,128,0 0,128,0
119071744 0.226203934669495 0,128,0 0,128,0
119071744 0.233785164753596 0,128,0 0,128,0
119071744 0.222055649757385 0,128,0 0,128,0
119071744 0.262833141803741 0,128,0 0,128,0
119071744 0.225463595867157 0,128,0 0,128,0
119071744 0.235671134233474 0,128,0 0,128,0
119071744 0.235669880390167 0,128,0 0,128,0
119071744 0.237610405445099 0,128,0 0,128,0
119071744 0.229568320592244 0,128,0 0,128,0
119071744 0.271563263257345 0,128,0 0,128,0
119071744 0.238773776054382 0,128,0 0,128,0
119071744 0.264093175649643 0,128,0 0,128,0
119071744 0.239425680160522 0,128,0 0,128,0
119071744 0.236632346868515 0,128,0 0,128,0
119071744 0.233609078407287 0,128,0 0,128,0
119071744 0.235917273759842 0,128,0 0,128,0
119071744 0.233626765727997 0,128,0 0,128,0
119071744 0.236578021526336 0,128,0 0,128,0
119071744 0.24856071527799 0,128,0 0,128,0
119071744 0.230043869018555 0,128,0 0,128,0
119071744 0.232064366340637 0,128,0 0,128,0
119071744 0.229138655662537 0,128,0 0,128,0
294953472 0.18797976899147 0,128,0 0,128,0
294953472 0.201932172489166 0,128,0 0,128,0
294953472 0.221705585956573 0,128,0 0,128,0
294953472 0.231179916143417 0,128,0 0,128,0
294953472 0.253576349139213 0,128,0 0,128,0
294953472 0.247104344129562 0,128,0 0,128,0
294953472 0.274622195184231 0,128,0 0,128,0
294953472 0.270784866333008 0,128,0 0,128,0
294953472 0.296955985665321 0,128,0 0,128,0
294953472 0.275444891929626 0,128,0 0,128,0
294953472 0.300172841191292 0,128,0 0,128,0
294953472 0.31415640630722 0,128,0 0,128,0
294953472 0.31262985308965 0,128,0 0,128,0
294953472 0.309321328838666 0,128,0 0,128,0
294953472 0.317030518770217 0,128,0 0,128,0
294953472 0.315257540941238 0,128,0 0,128,0
294953472 0.332481937408447 0,128,0 0,128,0
294953472 0.320157499551773 0,128,0 0,128,0
294953472 0.337662913227081 0,128,0 0,128,0
294953472 0.325562718391418 0,128,0 0,128,0
294953472 0.327100190162658 0,128,0 0,128,0
294953472 0.324652906894684 0,128,0 0,128,0
294953472 0.328229457736015 0,128,0 0,128,0
294953472 0.320039102315902 0,128,0 0,128,0
294953472 0.331767226219177 0,128,0 0,128,0
294953472 0.327432320594787 0,128,0 0,128,0
294953472 0.340381438732147 0,128,0 0,128,0
294953472 0.325371637153625 0,128,0 0,128,0
294953472 0.341449430465698 0,128,0 0,128,0
294953472 0.320435571670532 0,128,0 0,128,0
294953472 0.379362407684326 0,128,0 0,128,0
294953472 0.323305183410644 0,128,0 0,128,0
294953472 0.327635375976563 0,128,0 0,128,0
294953472 0.316031358718872 0,128,0 0,128,0
294953472 0.345503368377685 0,128,0 0,128,0
294953472 0.328843494415283 0,128,0 0,128,0
294953472 0.344379844665527 0,128,0 0,128,0
294953472 0.348503837585449 0,128,0 0,128,0
294953472 0.329480598449707 0,128,0 0,128,0
294953472 0.328708671569824 0,128,0 0,128,0
294953472 0.332138723373413 0,128,0 0,128,0
294953472 0.318122434616089 0,128,0 0,128,0
294953472 0.338435743331909 0,128,0 0,128,0
294953472 0.321011873245239 0,128,0 0,128,0
294953472 0.331130195617676 0,128,0 0,128,0
294953472 0.318778579616546 0,128,0 0,128,0
294953472 0.336610602855682 0,128,0 0,128,0
294953472 0.309855818748474 0,128,0 0,128,0
294953472 0.338507162332535 0,128,0 0,128,0
18874368 0.0406401491165161 0,128,0 0,128,0
18874368 0.0320728969573973 0,128,0 0,128,0
18874368 0.0337367439270017 0,128,0 0,128,0
18874368 0.029191931247711 0,128,0 0,128,0
18874368 0.0307547335624694 0,128,0 0,128,0
18874368 0.0322347879409789 0,128,0 0,128,0
18874368 0.0345603148937224 0,128,0 0,128,0
18874368 0.0365494730472564 0,128,0 0,128,0
18874368 0.0408386278152462 0,128,0 0,128,0
18874368 0.0370000896453854 0,128,0 0,128,0
18874368 0.0397747220993038 0,128,0 0,128,0
18874368 0.0401358864307402 0,128,0 0,128,0
18874368 0.0440090310573576 0,128,0 0,128,0
18874368 0.03788445854187 0,128,0 0,128,0
18874368 0.0443388583660126 0,128,0 0,128,0
18874368 0.0403675903081891 0,128,0 0,128,0
18874368 0.0402168602943419 0,128,0 0,128,0
18874368 0.0375638952255248 0,128,0 0,128,0
18874368 0.0403198947906491 0,128,0 0,128,0
18874368 0.0395520336627957 0,128,0 0,128,0
806412800 1.55606034053073 0,128,0 0,128,0
806412800 1.08168291866779 0,128,0 0,128,0
806412800 1.92699271891838 0,128,0 0,128,0
806412800 1.21937452045609 0,128,0 0,128,0
806412800 1.94704875659943 0,128,0 0,128,0
806412800 1.19574383117471 0,128,0 0,128,0
806412800 1.98930598919566 0,128,0 0,128,0
806412800 1.23318044644244 0,128,0 0,128,0
806412800 1.98181292041918 0,128,0 0,128,0
806412800 1.21725619125366 0,128,0 0,128,0
806412800 1.99872063452547 0,128,0 0,128,0
806412800 1.22492705881596 0,128,0 0,128,0
806412800 1.9598823601233 0,128,0 0,128,0
806412800 1.22082101134956 0,128,0 0,128,0
806412800 2.03551489657544 0,128,0 0,128,0
806412800 1.22469284845889 0,128,0 0,128,0
806412800 1.96265298366547 0,128,0 0,128,0
806412800 1.22034056911468 0,128,0 0,128,0
806412800 1.96993545103073 0,128,0 0,128,0
806412800 1.23119413509369 0,128,0 0,128,0
806412800 1.97693241705121 0,128,0 0,128,0
806412800 1.30769608334491 0,128,0 0,128,0
806412800 2.09331043757177 0,128,0 0,128,0
806412800 1.2616427349382 0,128,0 0,128,0
806412800 2.04722071852489 0,128,0 0,128,0
806412800 1.27283380444845 0,128,0 0,128,0
806412800 1.96991071271896 0,128,0 0,128,0
806412800 1.2553452507019 0,128,0 0,128,0
806412800 2.0648133956264 0,128,0 0,128,0
806412800 1.26995513892174 0,128,0 0,128,0
806412800 2.08016452983447 0,128,0 0,128,0
806412800 1.13384992384911 0,128,0 0,128,0
806412800 2.05764409186623 0,128,0 0,128,0
806412800 1.21477092609686 0,128,0 0,128,0
806412800 2.02842609502345 0,128,0 0,128,0
806412800 1.19861532494426 0,128,0 0,128,0
806412800 1.20662559664249 0,128,0 0,128,0
806412800 2.00734431961308 0,128,0 0,128,0
806412800 1.19985046126048 0,128,0 0,128,0
806412800 2.0716424897009 0,128,0 0,128,0
806412800 1.2134824873507 0,128,0 0,128,0
806412800 2.00989742541313 0,128,0 0,128,0
806412800 1.19599883998357 0,128,0 0,128,0
806412800 1.98099594140053 0,128,0 0,128,0
806412800 1.19967426591653 0,128,0 0,128,0
806412800 2.0359018784417 0,128,0 0,128,0
806412800 1.18853742033641 0,128,0 0,128,0
806412800 2.07868489408493 0,128,0 0,128,0
51612800 0.0655894184112548 0,128,0 0,128,0
51612800 0.0632629632949827 0,128,0 0,128,0
51612800 0.0696029627323149 0,128,0 0,128,0
51612800 0.069973048210144 0,128,0 0,128,0
51612800 0.0727675266265867 0,128,0 0,128,0
51612800 0.0745486800670623 0,128,0 0,128,0
51612800 0.0842767679691313 0,128,0 0,128,0
51612800 0.0998715710639952 0,128,0 0,128,0
51612800 0.0955522084236145 0,128,0 0,128,0
51612800 0.0883199827671047 0,128,0 0,128,0
51612800 0.0896438884735105 0,128,0 0,128,0
51612800 0.0899209899902344 0,128,0 0,128,0
51612800 0.0878856368064879 0,128,0 0,128,0
51612800 0.0900187826156613 0,128,0 0,128,0
51612800 0.0899954059123991 0,128,0 0,128,0
51612800 0.0921463336944576 0,128,0 0,128,0
51612800 0.0940101728439327 0,128,0 0,128,0
51612800 0.102684795379638 0,128,0 0,128,0
51612800 0.094006021738052 0,128,0 0,128,0
51612800 0.0935392444133757 0,128,0 0,128,0
51612800 0.0946328880786894 0,128,0 0,128,0
51612800 0.0984717059135434 0,128,0 0,128,0
51612800 0.102284607410431 0,128,0 0,128,0
51612800 0.0997272672653195 0,128,0 0,128,0
51612800 0.0988395156860348 0,128,0 0,128,0
51612800 0.156981213569641 0,128,0 0,128,0
51612800 0.437899048805236 0,128,0 0,128,0
51612800 0.220108146071434 0,128,0 0,128,0
51612800 0.166524142503738 0,128,0 0,128,0
51612800 0.252476603388786 0,128,0 0,128,0
51612800 0.106607319355011 0,128,0 0,128,0
51612800 0.107026915550231 0,128,0 0,128,0
51612800 0.104011681079864 0,128,0 0,128,0
51612800 0.100719058513641 0,128,0 0,128,0
51612800 0.102671492099762 0,128,0 0,128,0
51612800 0.100919122695923 0,128,0 0,128,0
51612800 0.107211145401001 0,128,0 0,128,0
51612800 0.104478652954101 0,128,0 0,128,0
51612800 0.104533412933349 0,128,0 0,128,0
1555481088 3.58636577191044 0,128,0 0,128,0
1555481088 2.82948527542895 0,128,0 0,128,0
1555481088 3.67655367887342 0,128,0 0,128,0
1555481088 2.99129173020216 0,128,0 0,128,0
1555481088 3.6009934495385 0,128,0 0,128,0
1555481088 3.01087739817593 0,128,0 0,128,0
1555481088 3.78952772314193 0,128,0 0,128,0
1555481088 2.96972982605696 0,128,0 0,128,0
1555481088 3.78819961535358 0,128,0 0,128,0
1555481088 3.14971990127312 0,128,0 0,128,0
1555481088 3.83354137925242 0,128,0 0,128,0
1555481088 3.08675957348612 0,128,0 0,128,0
1555481088 3.69305968659137 0,128,0 0,128,0
1555481088 2.838719244584 0,128,0 0,128,0
1555481088 3.57724232839386 0,128,0 0,128,0
1555481088 2.8973097205162 0,128,0 0,128,0
1555481088 3.64315747144704 0,128,0 0,128,0
1555481088 2.92993707042474 0,128,0 0,128,0
1555481088 3.69456765782392 0,128,0 0,128,0
1555481088 2.9959724917243 0,128,0 0,128,0
1555481088 3.68296549844296 0,128,0 0,128,0
1555481088 2.9419139191729 0,128,0 0,128,0
1555481088 3.87282424616814 0,128,0 0,128,0
1555481088 2.95575257109559 0,128,0 0,128,0
1555481088 3.68570335734713 0,128,0 0,128,0
1555481088 2.969121208773 0,128,0 0,128,0
1555481088 3.98910102796555 0,128,0 0,128,0
1555481088 3.05799595190928 0,128,0 0,128,0
1555481088 3.61428020196027 0,128,0 0,128,0
1555481088 2.94438425674438 0,128,0 0,128,0
1555481088 3.61868266869386 0,128,0 0,128,0
1555481088 2.91208677598472 0,128,0 0,128,0
1555481088 3.68547851299373 0,128,0 0,128,0
1555481088 3.04962317922536 0,128,0 0,128,0
1555481088 3.60894286356042 0,128,0 0,128,0
1555481088 2.89733559370041 0,128,0 0,128,0
1555481088 3.58180891812931 0,128,0 0,128,0
1555481088 2.8715276594162 0,128,0 0,128,0
1555481088 3.67598642020132 0,128,0 0,128,0
1555481088 2.94110648059151 0,128,0 0,128,0
1555481088 3.92304032897949 0,128,0 0,128,0
1555481088 2.93307001964105 0,128,0 0,128,0
1555481088 3.60041038823128 0,128,0 0,128,0
1555481088 2.89273240965315 0,128,0 0,128,0
1555481088 3.66153178136689 0,128,0 0,128,0
1555481088 2.91458899474144 0,128,0 0,128,0
1555481088 3.61753100156784 0,128,0 0,128,0
1555481088 2.85610796348254 0,128,0 0,128,0
1555481088 3.85813322067261 0,128,0 0,128,0
99574272 0.109996376037598 0,128,0 0,128,0
99574272 0.11395827627182 0,128,0 0,128,0
99574272 0.124057963371277 0,128,0 0,128,0
99574272 0.136477188229561 0,128,0 0,128,0
99574272 0.14192569454511 0,128,0 0,128,0
99574272 0.139312178293864 0,128,0 0,128,0
99574272 0.158600672483444 0,128,0 0,128,0
99574272 0.149505929946899 0,128,0 0,128,0
99574272 0.161967787742615 0,128,0 0,128,0
99574272 0.163282607793808 0,128,0 0,128,0
99574272 0.192958800315857 0,128,0 0,128,0
99574272 0.179929614067077 0,128,0 0,128,0
99574272 0.179707085609436 0,128,0 0,128,0
99574272 0.180459823608398 0,128,0 0,128,0
99574272 0.174837207794189 0,128,0 0,128,0
99574272 0.190589265346527 0,128,0 0,128,0
99574272 0.188753027041753 0,128,0 0,128,0
99574272 0.195783422470093 0,128,0 0,128,0
99574272 0.198974281311035 0,128,0 0,128,0
99574272 0.180410631179809 0,128,0 0,128,0
99574272 0.204071483850479 0,128,0 0,128,0
99574272 0.191157745838165 0,128,0 0,128,0
99574272 0.195136095285415 0,128,0 0,128,0
99574272 0.206141847610473 0,128,0 0,128,0
99574272 0.20397102355957 0,128,0 0,128,0
99574272 0.197504270553589 0,128,0 0,128,0
99574272 0.20845701599121 0,128,0 0,128,0
99574272 0.190506809234619 0,128,0 0,128,0
99574272 0.197283914446831 0,128,0 0,128,0
99574272 0.205889944076538 0,128,0 0,128,0
99574272 0.198831022500992 0,128,0 0,128,0
99574272 0.190305916070938 0,128,0 0,128,0
99574272 0.195793932914734 0,128,0 0,128,0
99574272 0.195573732852936 0,128,0 0,128,0
99574272 0.200234012126922 0,128,0 0,128,0
99574272 0.202771911144256 0,128,0 0,128,0
99574272 0.200734753608703 0,128,0 0,128,0
99574272 0.19374136018753 0,128,0 0,128,0
99574272 0.197102914094925 0,128,0 0,128,0
99574272 0.209206263542175 0,128,0 0,128,0
99574272 0.217198355674743 0,128,0 0,128,0
99574272 0.194693182706832 0,128,0 0,128,0
99574272 0.209057813882827 0,128,0 0,128,0
99574272 0.214787242412567 0,128,0 0,128,0
99574272 0.198585656642914 0,128,0 0,128,0
99574272 0.215351973295212 0,128,0 0,128,0
99574272 0.193935154676437 0,128,0 0,128,0
99574272 0.208369271755218 0,128,0 0,128,0
99574272 0.200748563289642 0,128,0 0,128,0
2530165248 5.669912974848 0,128,0 0,128,0
2530165248 4.78929479308341 0,128,0 0,128,0
2530165248 5.6870087274592 0,128,0 0,128,0
2530165248 5.05645633172567 0,128,0 0,128,0
2530165248 5.52861762119436 0,128,0 0,128,0
2530165248 5.31536261460464 0,128,0 0,128,0
2530165248 6.27999230575562 0,128,0 0,128,0
2530165248 4.94330408610172 0,128,0 0,128,0
2530165248 5.43949201328282 0,128,0 0,128,0
2530165248 4.95801984747448 0,128,0 0,128,0
2530165248 5.55282594745989 0,128,0 0,128,0
2530165248 4.83374816076941 0,128,0 0,128,0
2530165248 5.48096897502931 0,128,0 0,128,0
2530165248 5.11038478016853 0,128,0 0,128,0
2530165248 5.74562984506272 0,128,0 0,128,0
2530165248 4.80924484449274 0,128,0 0,128,0
2530165248 5.52317544054521 0,128,0 0,128,0
2530165248 4.95692547811078 0,128,0 0,128,0
2530165248 5.42366049912856 0,128,0 0,128,0
2530165248 4.76452602511103 0,128,0 0,128,0
2530165248 5.51952184293403 0,128,0 0,128,0
2530165248 4.74035645729888 0,128,0 0,128,0
2530165248 5.45350541780977 0,128,0 0,128,0
2530165248 5.04155920796818 0,128,0 0,128,0
2530165248 5.66836579918861 0,128,0 0,128,0
2530165248 5.1256491715908 0,128,0 0,128,0
2530165248 5.3887386133815 0,128,0 0,128,0
2530165248 4.8632842724003 0,128,0 0,128,0
2530165248 5.45768693996567 0,128,0 0,128,0
2530165248 4.89904460252689 0,128,0 0,128,0
2530165248 5.42771886496795 0,128,0 0,128,0
2530165248 5.01598481165597 0,128,0 0,128,0
2530165248 6.01045521068573 0,128,0 0,128,0
2530165248 4.76574277985664 0,128,0 0,128,0
2530165248 5.43057726189234 0,128,0 0,128,0
2530165248 4.80172299448396 0,128,0 0,128,0
2530165248 5.76321459102631 0,128,0 0,128,0
2530165248 4.74527936984502 0,128,0 0,128,0
2530165248 5.40412378809763 0,128,0 0,128,0
2530165248 4.75048593516709 0,128,0 0,128,0
2530165248 5.64890313948315 0,128,0 0,128,0
2530165248 4.94175183445906 0,128,0 0,128,0
2530165248 5.44973893480483 0,128,0 0,128,0
2530165248 4.75395458418819 0,128,0 0,128,0
2530165248 6.03337076854706 0,128,0 0,128,0
2530165248 4.74362514898038 0,128,0 0,128,0
2530165248 5.44964873712857 0,128,0 0,128,0
2530165248 4.86880999875069 0,128,0 0,128,0
2530165248 5.39291881518387 0,128,0 0,128,0
162000000 0.19806360733509 0,128,0 0,128,0
162000000 0.209859086990356 0,128,0 0,128,0
162000000 0.238941880941391 0,128,0 0,128,0
162000000 0.231301131784916 0,128,0 0,128,0
162000000 0.255049610137939 0,128,0 0,128,0
162000000 0.27477143497467 0,128,0 0,128,0
162000000 0.308358159542084 0,128,0 0,128,0
162000000 0.269566054185231 0,128,0 0,128,0
162000000 0.286390490055084 0,128,0 0,128,0
162000000 0.290426415109634 0,128,0 0,128,0
162000000 0.310457481026649 0,128,0 0,128,0
162000000 0.295935333251953 0,128,0 0,128,0
162000000 0.314765475749969 0,128,0 0,128,0
162000000 0.29752119731903 0,128,0 0,128,0
162000000 0.324365112463633 0,128,0 0,128,0
162000000 0.338171758651733 0,128,0 0,128,0
162000000 0.312648788452148 0,128,0 0,128,0
162000000 0.403805568695068 0,128,0 0,128,0
162000000 0.310142101049423 0,128,0 0,128,0
162000000 0.329035355091095 0,128,0 0,128,0
162000000 0.313984810709953 0,128,0 0,128,0
162000000 0.426699201107025 0,128,0 0,128,0
162000000 0.327864207267761 0,128,0 0,128,0
162000000 0.342927398443222 0,128,0 0,128,0
162000000 0.309444766759872 0,128,0 0,128,0
162000000 0.332286030292511 0,128,0 0,128,0
162000000 0.333149928331375 0,128,0 0,128,0
162000000 0.338428608655929 0,128,0 0,128,0
162000000 0.345344808340072 0,128,0 0,128,0
162000000 0.335628704309463 0,128,0 0,128,0
162000000 0.35254014635086 0,128,0 0,128,0
162000000 0.342048454284668 0,128,0 0,128,0
162000000 0.351214048862457 0,128,0 0,128,0
162000000 0.34330282497406 0,128,0 0,128,0
162000000 0.345354525089264 0,128,0 0,128,0
162000000 0.307821770350138 0,128,0 0,128,0
162000000 0.342776855707169 0,128,0 0,128,0
162000000 0.356821481227875 0,128,0 0,128,0
162000000 0.322038101673126 0,128,0 0,128,0
162000000 0.333619506597519 0,128,0 0,128,0
162000000 0.345979153633118 0,128,0 0,128,0
162000000 0.339059621095657 0,128,0 0,128,0
162000000 0.356098827838898 0,128,0 0,128,0
162000000 0.338747566223144 0,128,0 0,128,0
162000000 0.356331289768219 0,128,0 0,128,0
162000000 0.340337739944458 0,128,0 0,128,0
162000000 0.378845891237259 0,128,0 0,128,0
162000000 0.356498055934906 0,128,0 0,128,0
238143488 0.35128780232157 0,128,0 0,128,0
238143488 0.412648170351982 0,128,0 0,128,0
238143488 0.449733364284039 0,128,0 0,128,0
238143488 0.431599548339844 0,128,0 0,128,0
238143488 0.441701257228851 0,128,0 0,128,0
238143488 0.483421524418725 0,128,0 0,128,0
238143488 0.470662155287606 0,128,0 0,128,0
238143488 0.49988461881876 0,128,0 0,128,0
238143488 0.509888350168864 0,128,0 0,128,0
238143488 0.506816432680403 0,128,0 0,128,0
238143488 0.500386312484741 0,128,0 0,128,0
238143488 0.507903053283691 0,128,0 0,128,0
238143488 0.529257434517145 0,128,0 0,128,0
238143488 0.491486470127105 0,128,0 0,128,0
238143488 0.52006477984786 0,128,0 0,128,0
238143488 0.497927078723907 0,128,0 0,128,0
238143488 0.502603530883789 0,128,0 0,128,0
238143488 0.504413995146751 0,128,0 0,128,0
238143488 0.50371660510699 0,128,0 0,128,0
238143488 0.509231767926897 0,128,0 0,128,0
238143488 0.520752314885457 0,128,0 0,128,0
238143488 0.505792867183685 0,128,0 0,128,0
238143488 0.514400501489639 0,128,0 0,128,0
238143488 0.51283319735527 0,128,0 0,128,0
238143488 0.567271291051592 0,128,0 0,128,0
238143488 0.507437909603119 0,128,0 0,128,0
238143488 0.49366193318367 0,128,0 0,128,0
238143488 0.496300019502639 0,128,0 0,128,0
238143488 0.492026921510696 0,128,0 0,128,0
238143488 0.509686050653457 0,128,0 0,128,0
238143488 0.503512126207351 0,128,0 0,128,0
238143488 0.506439850330353 0,128,0 0,128,0
238143488 0.52562206363678 0,128,0 0,128,0
238143488 0.508967598438263 0,128,0 0,128,0
238143488 0.501524784564972 0,128,0 0,128,0
238143488 0.505069399595261 0,128,0 0,128,0
238143488 0.536540866613388 0,128,0 0,128,0
238143488 0.506161962543215 0,128,0 0,128,0
238143488 0.496739592870076 0,128,0 0,128,0
238143488 0.502896489143372 0,128,0 0,128,0
238143488 0.515779729127884 0,128,0 0,128,0
238143488 0.504402354955673 0,128,0 0,128,0
238143488 0.504196724653244 0,128,0 0,128,0
238143488 0.500929208993911 0,128,0 0,128,0
238143488 0.512627567052841 0,128,0 0,128,0
238143488 0.503211348772049 0,128,0 0,128,0
238143488 0.514443132162094 0,128,0 0,128,0
238143488 0.497902431249618 0,128,0 0,128,0
238143488 0.565895846128464 0,128,0 0,128,0
589906944 0.843580285906792 0,128,0 0,128,0
589906944 0.590567507214016 0,128,0 0,128,0
589906944 1.06653600381402 0,128,0 0,128,0
589906944 0.659325685501098 0,128,0 0,128,0
589906944 1.20457206585533 0,128,0 0,128,0
589906944 0.705459974139929 0,128,0 0,128,0
589906944 1.24718230068684 0,128,0 0,128,0
589906944 0.715155417707231 0,128,0 0,128,0
589906944 1.16870235476774 0,128,0 0,128,0
589906944 0.680357542932033 0,128,0 0,128,0
589906944 1.17473295017293 0,128,0 0,128,0
589906944 0.707039811270577 0,128,0 0,128,0
589906944 1.19806957456801 0,128,0 0,128,0
589906944 0.705552217960358 0,128,0 0,128,0
589906944 1.14783978271484 0,128,0 0,128,0
589906944 0.701007397492726 0,128,0 0,128,0
589906944 1.16900707899034 0,128,0 0,128,0
589906944 0.740389464961157 0,128,0 0,128,0
589906944 1.15068632030487 0,128,0 0,128,0
589906944 0.729761041641235 0,128,0 0,128,0
589906944 1.18423501323164 0,128,0 0,128,0
589906944 0.709782321002748 0,128,0 0,128,0
589906944 1.17570310935974 0,128,0 0,128,0
589906944 0.730077835261822 0,128,0 0,128,0
589906944 1.24013569088986 0,128,0 0,128,0
589906944 1.17019915618896 0,128,0 0,128,0
589906944 0.693956957697868 0,128,0 0,128,0
589906944 1.17323560871797 0,128,0 0,128,0
589906944 0.711918667104509 0,128,0 0,128,0
589906944 1.20531749117374 0,128,0 0,128,0
589906944 0.723720264434814 0,128,0 0,128,0
589906944 1.14351180458069 0,128,0 0,128,0
589906944 0.732091462612152 0,128,0 0,128,0
589906944 1.23617631003436 0,128,0 0,128,0
589906944 0.719315212885538 0,128,0 0,128,0
589906944 1.12974335575104 0,128,0 0,128,0
589906944 0.756407749652862 0,128,0 0,128,0
589906944 1.21805728368198 0,128,0 0,128,0
589906944 0.751176833364698 0,128,0 0,128,0
589906944 1.21479812831879 0,128,0 0,128,0
589906944 0.718019646501541 0,128,0 0,128,0
589906944 1.21621162953096 0,128,0 0,128,0
589906944 0.718899809360504 0,128,0 0,128,0
589906944 1.2313143315736 0,128,0 0,128,0
589906944 0.722298951970206 0,128,0 0,128,0
589906944 1.27641950010061 0,128,0 0,128,0
589906944 0.729068458509445 0,128,0 0,128,0
589906944 1.23317279635535 0,128,0 0,128,0
37748736 0.0558866686820983 0,128,0 0,128,0
37748736 0.0527605705261228 0,128,0 0,128,0
37748736 0.0671980884075164 0,128,0 0,128,0
37748736 0.0589701890945434 0,128,0 0,128,0
37748736 0.059575377702713 0,128,0 0,128,0
37748736 0.0603845715522765 0,128,0 0,128,0
37748736 0.0656680017709731 0,128,0 0,128,0
37748736 0.0650241622924802 0,128,0 0,128,0
37748736 0.0707021541595457 0,128,0 0,128,0
37748736 0.0720575628280637 0,128,0 0,128,0
37748736 0.0701667222976681 0,128,0 0,128,0
37748736 0.0693036270141601 0,128,0 0,128,0
37748736 0.0712424327135084 0,128,0 0,128,0
37748736 0.0735001559257507 0,128,0 0,128,0
37748736 0.072448694705963 0,128,0 0,128,0
37748736 0.0762969675064086 0,128,0 0,128,0
37748736 0.0724409694671628 0,128,0 0,128,0
37748736 0.0720454380512237 0,128,0 0,128,0
37748736 0.0727067947387693 0,128,0 0,128,0
37748736 0.0776543090343471 0,128,0 0,128,0
37748736 0.0780824511051178 0,128,0 0,128,0
37748736 0.0753924894332885 0,128,0 0,128,0
37748736 0.0775702500343318 0,128,0 0,128,0
37748736 0.0807261700630185 0,128,0 0,128,0
37748736 0.0841960182189937 0,128,0 0,128,0
37748736 0.0793850021362304 0,128,0 0,128,0
37748736 0.0797764320373535 0,128,0 0,128,0
37748736 0.0828749547004699 0,128,0 0,128,0
37748736 0.0955176002979275 0,128,0 0,128,0
37748736 0.0863868665695188 0,128,0 0,128,0
37748736 0.0885814189910885 0,128,0 0,128,0
37748736 0.0870761275291438 0,128,0 0,128,0
37748736 0.0962610018253326 0,128,0 0,128,0
1612825600 3.71298149836549 0,128,0 0,128,0
1612825600 2.70120018353623 0,128,0 0,128,0
1612825600 3.74306406712532 0,128,0 0,128,0
1612825600 2.71538711447775 0,128,0 0,128,0
1612825600 3.84868317046473 0,128,0 0,128,0
1612825600 2.81452731354353 0,128,0 0,128,0
1612825600 3.82554774475098 0,128,0 0,128,0
1612825600 2.68870871499869 0,128,0 0,128,0
1612825600 3.70537529871609 0,128,0 0,128,0
1612825600 2.76586603848906 0,128,0 0,128,0
1612825600 3.74276325373101 0,128,0 0,128,0
1612825600 2.84410955759497 0,128,0 0,128,0
1612825600 3.69118529883184 0,128,0 0,128,0
1612825600 2.7324532466294 0,128,0 0,128,0
1612825600 3.85493602440923 0,128,0 0,128,0
1612825600 2.76331268835068 0,128,0 0,128,0
1612825600 3.79700047259571 0,128,0 0,128,0
1612825600 2.88073817155067 0,128,0 0,128,0
1612825600 3.73116986299287 0,128,0 0,128,0
1612825600 2.59503675413132 0,128,0 0,128,0
1612825600 3.8222059306999 0,128,0 0,128,0
1612825600 2.71264203281342 0,128,0 0,128,0
1612825600 3.77882929229736 0,128,0 0,128,0
1612825600 2.82518191999481 0,128,0 0,128,0
1612825600 3.67807748836695 0,128,0 0,128,0
1612825600 2.56550519943237 0,128,0 0,128,0
1612825600 3.80497908245433 0,128,0 0,128,0
1612825600 2.75857743438085 0,128,0 0,128,0
1612825600 3.68027310083265 0,128,0 0,128,0
1612825600 2.69797015187957 0,128,0 0,128,0
1612825600 3.76333991778524 0,128,0 0,128,0
1612825600 2.79414424480536 0,128,0 0,128,0
1612825600 3.73482344893 0,128,0 0,128,0
1612825600 2.73736820054054 0,128,0 0,128,0
1612825600 4.08312896347046 0,128,0 0,128,0
1612825600 2.81310186767578 0,128,0 0,128,0
1612825600 3.72268198239475 0,128,0 0,128,0
1612825600 2.68966272771211 0,128,0 0,128,0
1612825600 3.86246145799678 0,128,0 0,128,0
1612825600 2.75769493156192 0,128,0 0,128,0
1612825600 3.73076217827819 0,128,0 0,128,0
1612825600 2.70074065283098 0,128,0 0,128,0
1612825600 3.68149442925786 0,128,0 0,128,0
1612825600 2.83161653792157 0,128,0 0,128,0
1612825600 3.67882827644078 0,128,0 0,128,0
1612825600 2.67207276397705 0,128,0 0,128,0
1612825600 3.69243215725557 0,128,0 0,128,0
1612825600 2.67833915468164 0,128,0 0,128,0
1612825600 3.73616702323879 0,128,0 0,128,0
103225600 0.153523494561513 0,128,0 0,128,0
103225600 0.128285301923752 0,128,0 0,128,0
103225600 0.15180615957578 0,128,0 0,128,0
103225600 0.160522131125132 0,128,0 0,128,0
103225600 0.147754280090332 0,128,0 0,128,0
103225600 0.152762851238251 0,128,0 0,128,0
103225600 0.154070411682129 0,128,0 0,128,0
103225600 0.159547967433929 0,128,0 0,128,0
103225600 0.168753862380981 0,128,0 0,128,0
103225600 0.169209567189216 0,128,0 0,128,0
103225600 0.17946236872673 0,128,0 0,128,0
103225600 0.181060122847557 0,128,0 0,128,0
103225600 0.186160660982132 0,128,0 0,128,0
103225600 0.18207383453846 0,128,0 0,128,0
103225600 0.188709408283233 0,128,0 0,128,0
103225600 0.188231575091679 0,128,0 0,128,0
103225600 0.192786094665527 0,128,0 0,128,0
103225600 0.188310134887695 0,128,0 0,128,0
103225600 0.201765441735585 0,128,0 0,128,0
103225600 0.188567851305008 0,128,0 0,128,0
103225600 0.225329133987427 0,128,0 0,128,0
103225600 0.195359058380127 0,128,0 0,128,0
103225600 0.201774369478225 0,128,0 0,128,0
103225600 0.195700647354126 0,128,0 0,128,0
103225600 0.210223960876465 0,128,0 0,128,0
103225600 0.192441547393799 0,128,0 0,128,0
103225600 0.197234310150146 0,128,0 0,128,0
103225600 0.195308143615723 0,128,0 0,128,0
103225600 0.209929785013199 0,128,0 0,128,0
103225600 0.20427598953247 0,128,0 0,128,0
103225600 0.198399011611938 0,128,0 0,128,0
103225600 0.199456243912379 0,128,0 0,128,0
103225600 0.205751925230026 0,128,0 0,128,0
103225600 0.202730162858963 0,128,0 0,128,0
103225600 0.19963316988945 0,128,0 0,128,0
103225600 0.210681952476501 0,128,0 0,128,0
103225600 0.209057813882827 0,128,0 0,128,0
103225600 0.197241420269012 0,128,0 0,128,0
103225600 0.234521238803863 0,128,0 0,128,0
103225600 0.208903681516647 0,128,0 0,128,0
103225600 0.216457773208618 0,128,0 0,128,0
103225600 0.217332877874374 0,128,0 0,128,0
103225600 0.199819164276123 0,128,0 0,128,0
103225600 0.2105544090271 0,128,0 0,128,0
103225600 0.205794081687927 0,128,0 0,128,0
103225600 0.207753467559814 0,128,0 0,128,0
103225600 0.201213269233703 0,128,0 0,128,0
103225600 0.215406403541565 0,128,0 0,128,0
103225600 0.212979769706726 0,128,0 0,128,0
3110962176 6.83509477821822 0,128,0 0,128,0
3110962176 6.33919046640396 0,128,0 0,128,0
3110962176 6.73701187845608 0,128,0 0,128,0
3110962176 5.94163298929484 0,128,0 0,128,0
3110962176 6.52361762560608 0,128,0 0,128,0
3110962176 6.15282627601554 0,128,0 0,128,0
3110962176 6.7142821486584 0,128,0 0,128,0
3110962176 5.97911926201738 0,128,0 0,128,0
3110962176 6.58172838981629 0,128,0 0,128,0
3110962176 5.98215660195108 0,128,0 0,128,0
3110962176 6.66527039860338 0,128,0 0,128,0
3110962176 6.09303580980656 0,128,0 0,128,0
3110962176 6.81531223552367 0,128,0 0,128,0
3110962176 5.97230393839921 0,128,0 0,128,0
3110962176 6.59899714366581 0,128,0 0,128,0
3110962176 5.99454407966367 0,128,0 0,128,0
3110962176 6.56688462117166 0,128,0 0,128,0
3110962176 6.00900452462729 0,128,0 0,128,0
3110962176 6.5735304845973 0,128,0 0,128,0
3110962176 6.06245330415148 0,128,0 0,128,0
3110962176 6.62220958578455 0,128,0 0,128,0
3110962176 5.87708952207221 0,128,0 0,128,0
3110962176 6.63781361506893 0,128,0 0,128,0
3110962176 6.06323589791578 0,128,0 0,128,0
3110962176 6.55368320669779 0,128,0 0,128,0
3110962176 5.90699980558395 0,128,0 0,128,0
3110962176 6.58931717063435 0,128,0 0,128,0
3110962176 6.60729818534851 0,128,0 0,128,0
3110962176 6.64994848138503 0,128,0 0,128,0
3110962176 6.59272766375542 0,128,0 0,128,0
3110962176 6.66925180138121 0,128,0 0,128,0
3110962176 5.96100520429555 0,128,0 0,128,0
3110962176 6.56322246397606 0,128,0 0,128,0
3110962176 6.24001290941238 0,128,0 0,128,0
3110962176 6.58027043501422 0,128,0 0,128,0
3110962176 6.62677020716667 0,128,0 0,128,0
3110962176 6.64327814860327 0,128,0 0,128,0
3110962176 5.92060293227012 0,128,0 0,128,0
3110962176 7.44345121145248 0,128,0 0,128,0
3110962176 6.14171996082166 0,128,0 0,128,0
3110962176 6.68857019594092 0,128,0 0,128,0
3110962176 5.93651211389293 0,128,0 0,128,0
3110962176 6.57019310166927 0,128,0 0,128,0
3110962176 5.89965468502475 0,128,0 0,128,0
3110962176 6.58013062364533 0,128,0 0,128,0
3110962176 6.62000485634804 0,128,0 0,128,0
3110962176 6.55221158416759 0,128,0 0,128,0
3110962176 6.05772448205948 0,128,0 0,128,0
3110962176 6.70696865865056 0,128,0 0,128,0
199148544 0.317912044715881 0,128,0 0,128,0
199148544 0.414175116062164 0,128,0 0,128,0
199148544 0.339541722138722 0,128,0 0,128,0
199148544 0.333491786575317 0,128,0 0,128,0
199148544 0.369098759242466 0,128,0 0,128,0
199148544 0.348847959947586 0,128,0 0,128,0
199148544 0.389941494941711 0,128,0 0,128,0
199148544 0.364593981802463 0,128,0 0,128,0
199148544 0.406081529426575 0,128,0 0,128,0
199148544 0.378743901205063 0,128,0 0,128,0
199148544 0.431675595700741 0,128,0 0,128,0
199148544 0.396519810676574 0,128,0 0,128,0
199148544 0.423809133013089 0,128,0 0,128,0
199148544 0.423567004108429 0,128,0 0,128,0
199148544 0.431228853225708 0,128,0 0,128,0
199148544 0.410093522866567 0,128,0 0,128,0
199148544 0.409014971494675 0,128,0 0,128,0
199148544 0.413187762022018 0,128,0 0,128,0
199148544 0.405121876001358 0,128,0 0,128,0
199148544 0.432773953676223 0,128,0 0,128,0
199148544 0.431776049852371 0,128,0 0,128,0
199148544 0.427720299959182 0,128,0 0,128,0
199148544 0.396559837341308 0,128,0 0,128,0
199148544 0.467896564177104 0,128,0 0,128,0
199148544 0.414960967779159 0,128,0 0,128,0
199148544 0.445624464988708 0,128,0 0,128,0
199148544 0.404732610321045 0,128,0 0,128,0
199148544 0.435112579663594 0,128,0 0,128,0
199148544 0.421629736741384 0,128,0 0,128,0
199148544 0.421774678230285 0,128,0 0,128,0
199148544 0.393276371955871 0,128,0 0,128,0
199148544 0.435586250275373 0,128,0 0,128,0
199148544 0.396579454135895 0,128,0 0,128,0
199148544 0.415514660453796 0,128,0 0,128,0
199148544 0.38567638194561 0,128,0 0,128,0
199148544 0.413758245468139 0,128,0 0,128,0
199148544 0.38993376288414 0,128,0 0,128,0
199148544 0.420877353509267 0,128,0 0,128,0
199148544 0.441781136083602 0,128,0 0,128,0
199148544 0.425430363314492 0,128,0 0,128,0
199148544 0.423726613616943 0,128,0 0,128,0
199148544 0.383704791069031 0,128,0 0,128,0
199148544 0.422636175751686 0,128,0 0,128,0
199148544 0.432720233201981 0,128,0 0,128,0
199148544 0.401767044067382 0,128,0 0,128,0
199148544 0.43551169025898 0,128,0 0,128,0
199148544 0.440401583313942 0,128,0 0,128,0
199148544 0.434219933271408 0,128,0 0,128,0
199148544 0.426668710708618 0,128,0 0,128,0
5060330496 9.80886052903844 0,128,0 0,128,0
5060330496 9.71405238844094 0,128,0 0,128,0
5060330496 9.77231089584376 0,128,0 0,128,0
5060330496 9.63672303284314 0,128,0 0,128,0
5060330496 9.69669230645888 0,128,0 0,128,0
5060330496 9.9652403159864 0,128,0 0,128,0
5060330496 9.94946054329347 0,128,0 0,128,0
5060330496 10.1685771582721 0,128,0 0,128,0
5060330496 9.78710579649839 0,128,0 0,128,0
5060330496 11.6433183727264 0,128,0 0,128,0
5060330496 9.97411434342853 0,128,0 0,128,0
5060330496 9.78655413497554 0,128,0 0,128,0
5060330496 9.89768840017449 0,128,0 0,128,0
5060330496 9.74681700162931 0,128,0 0,128,0
5060330496 9.66950770492832 0,128,0 0,128,0
5060330496 11.4518724579811 0,128,0 0,128,0
5060330496 9.82473014990154 0,128,0 0,128,0
5060330496 9.75315379376993 0,128,0 0,128,0
5060330496 10.0160879872555 0,128,0 0,128,0
5060330496 9.92118103350709 0,128,0 0,128,0
5060330496 9.63658637953639 0,128,0 0,128,0
5060330496 9.79620509124793 0,128,0 0,128,0
5060330496 9.7595139520561 0,128,0 0,128,0
5060330496 9.7633140537675 0,128,0 0,128,0
5060330496 9.82359010534587 0,128,0 0,128,0
5060330496 9.81613266535077 0,128,0 0,128,0
5060330496 9.95825725435043 0,128,0 0,128,0
5060330496 9.84612820231455 0,128,0 0,128,0
5060330496 9.74269834665281 0,128,0 0,128,0
5060330496 11.3928600854874 0,128,0 0,128,0
5060330496 9.9229588528923 0,128,0 0,128,0
5060330496 11.6505750222206 0,128,0 0,128,0
5060330496 9.66422910713635 0,128,0 0,128,0
5060330496 11.3545701560974 0,128,0 0,128,0
5060330496 9.60944446068888 0,128,0 0,128,0
5060330496 9.87081238298799 0,128,0 0,128,0
5060330496 9.70077333739439 0,128,0 0,128,0
5060330496 9.84819672062205 0,128,0 0,128,0
5060330496 9.62990900512472 0,128,0 0,128,0
5060330496 9.81563320303387 0,128,0 0,128,0
5060330496 9.6904838034644 0,128,0 0,128,0
5060330496 9.7969072774118 0,128,0 0,128,0
5060330496 9.9512792021871 0,128,0 0,128,0
5060330496 11.6279923725128 0,128,0 0,128,0
5060330496 9.61451503237545 0,128,0 0,128,0
5060330496 9.7340355424881 0,128,0 0,128,0
5060330496 9.79797422769408 0,128,0 0,128,0
5060330496 9.67870383556492 0,128,0 0,128,0
324000000 0.551471992174784 0,128,0 0,128,0
324000000 0.529674875940595 0,128,0 0,128,0
324000000 0.624405251598358 0,128,0 0,128,0
324000000 0.572269336938858 0,128,0 0,128,0
324000000 0.606925532788038 0,128,0 0,128,0
324000000 0.668541297721863 0,128,0 0,128,0
324000000 0.623152263436998 0,128,0 0,128,0
324000000 0.617333230018616 0,128,0 0,128,0
324000000 0.647876221239566 0,128,0 0,128,0
324000000 0.635152202924093 0,128,0 0,128,0
324000000 0.648035097122192 0,128,0 0,128,0
324000000 0.672037689035589 0,128,0 0,128,0
324000000 0.644469524701436 0,128,0 0,128,0
324000000 0.631282520771026 0,128,0 0,128,0
324000000 0.653189671039581 0,128,0 0,128,0
324000000 0.6181961581707 0,128,0 0,128,0
324000000 0.650769809484482 0,128,0 0,128,0
324000000 0.640660327434539 0,128,0 0,128,0
324000000 0.65946654566129 0,128,0 0,128,0
324000000 0.668708324193954 0,128,0 0,128,0
324000000 0.664024788724051 0,128,0 0,128,0
324000000 0.692181856711705 0,128,0 0,128,0
324000000 0.657683230400085 0,128,0 0,128,0
324000000 0.642787158966064 0,128,0 0,128,0
324000000 0.6610480260849 0,128,0 0,128,0
324000000 0.637018517494201 0,128,0 0,128,0
324000000 0.657411093711853 0,128,0 0,128,0
324000000 0.646138236999511 0,128,0 0,128,0
324000000 0.662727483034134 0,128,0 0,128,0
324000000 0.662969836950302 0,128,0 0,128,0
324000000 0.678167159875234 0,128,0 0,128,0
324000000 0.67131949372725 0,128,0 0,128,0
324000000 0.64548755674892 0,128,0 0,128,0
324000000 0.642825769765036 0,128,0 0,128,0
324000000 0.649852957963943 0,128,0 0,128,0
324000000 0.638574966907501 0,128,0 0,128,0
324000000 0.65921585226059 0,128,0 0,128,0
324000000 0.650533338785171 0,128,0 0,128,0
324000000 0.658985351324081 0,128,0 0,128,0
324000000 0.644342776536941 0,128,0 0,128,0
324000000 0.678011854887009 0,128,0 0,128,0
324000000 0.638195169210434 0,128,0 0,128,0
324000000 0.654664612346225 0,128,0 0,128,0
324000000 0.641913296699524 0,128,0 0,128,0
324000000 0.667614034278052 0,128,0 0,128,0
324000000 0.638555257558822 0,128,0 0,128,0
324000000 0.660930722951889 0,128,0 0,128,0
324000000 0.639979061841965 0,128,0 0,128,0
324000000 0.64688848733902 0,128,0 0,128,0
7437337600 14.3342597341593 0,128,0 0,128,0
7437337600 13.7487051290234 0,128,0 0,128,0
7437337600 14.3985005748712 0,128,0 0,128,0
7437337600 13.9625561338481 0,128,0 0,128,0
7437337600 18.0672621364594 0,128,0 0,128,0
7437337600 13.8045848191512 0,128,0 0,128,0
7437337600 14.1111004987366 0,128,0 0,128,0
7437337600 13.8029451875095 0,128,0 0,128,0
7437337600 14.1980073711879 0,128,0 0,128,0
7437337600 13.9374321583031 0,128,0 0,128,0
7437337600 14.5465907096477 0,128,0 0,128,0
7437337600 13.7614903550258 0,128,0 0,128,0
7437337600 14.0718752877922 0,128,0 0,128,0
7437337600 17.4412626750469 0,128,0 0,128,0
7437337600 14.3198352197863 0,128,0 0,128,0
7437337600 13.9988657715849 0,128,0 0,128,0
7437337600 18.1310994689465 0,128,0 0,128,0
7437337600 13.9801002489482 0,128,0 0,128,0
7437337600 14.2310147846924 0,128,0 0,128,0
7437337600 14.0525312470412 0,128,0 0,128,0
7437337600 14.4109375846087 0,128,0 0,128,0
7437337600 13.7386498160101 0,128,0 0,128,0
7437337600 18.0886203613281 0,128,0 0,128,0
7437337600 13.5744751541409 0,128,0 0,128,0
7437337600 14.2697634403792 0,128,0 0,128,0
7437337600 13.8492074058299 0,128,0 0,128,0
7437337600 14.3982940720245 0,128,0 0,128,0
7437337600 13.9098355041872 0,128,0 0,128,0
7437337600 14.1846235058039 0,128,0 0,128,0
7437337600 17.3663767461777 0,128,0 0,128,0
7437337600 14.0886302491245 0,128,0 0,128,0
7437337600 13.9096209618989 0,128,0 0,128,0
7437337600 14.0694543405878 0,128,0 0,128,0
7437337600 13.6916229253197 0,128,0 0,128,0
7437337600 17.720784979105 0,128,0 0,128,0
7437337600 13.7154057567201 0,128,0 0,128,0
7437337600 17.9390011723042 0,128,0 0,128,0
7437337600 13.6912392519347 0,128,0 0,128,0
7437337600 14.0182120042935 0,128,0 0,128,0
7437337600 13.7694995958016 0,128,0 0,128,0
7437337600 17.6253003201485 0,128,0 0,128,0
7437337600 14.8206053273445 0,128,0 0,128,0
7437337600 14.1055104693232 0,128,0 0,128,0
7437337600 13.7604524578329 0,128,0 0,128,0
7437337600 14.0357110469179 0,128,0 0,128,0
7437337600 13.670555288213 0,128,0 0,128,0
7437337600 14.0458772895324 0,128,0 0,128,0
7437337600 13.6718692213506 0,128,0 0,128,0
7437337600 14.0516902605784 0,128,0 0,128,0
476286976 0.724054863019423 0,128,0 0,128,0
476286976 0.862259331226349 0,128,0 0,128,0
476286976 0.898549613612039 0,128,0 0,128,0
476286976 0.97045668788751 0,128,0 0,128,0
476286976 0.963739798736572 0,128,0 0,128,0
476286976 0.978031339168548 0,128,0 0,128,0
476286976 1.0116874127388 0,128,0 0,128,0
476286976 1.02575658583641 0,128,0 0,128,0
476286976 0.983614384072167 0,128,0 0,128,0
476286976 0.94782418958346 0,128,0 0,128,0
476286976 0.970978772674288 0,128,0 0,128,0
476286976 0.973977216584341 0,128,0 0,128,0
476286976 0.957213134050369 0,128,0 0,128,0
476286976 0.953052313327789 0,128,0 0,128,0
476286976 0.979619867801666 0,128,0 0,128,0
476286976 0.952139576494694 0,128,0 0,128,0
476286976 0.978672674519675 0,128,0 0,128,0
476286976 0.95853283051344 0,128,0 0,128,0
476286976 0.972557823794229 0,128,0 0,128,0
476286976 0.958451921022855 0,128,0 0,128,0
476286976 0.980075135409832 0,128,0 0,128,0
476286976 1.01338419472254 0,128,0 0,128,0
476286976 1.04016045348985 0,128,0 0,128,0
476286976 0.998313697338104 0,128,0 0,128,0
476286976 1.00329845309258 0,128,0 0,128,0
476286976 1.0040252357324 0,128,0 0,128,0
476286976 1.02726749396324 0,128,0 0,128,0
476286976 1.00335448598862 0,128,0 0,128,0
476286976 1.00606913607461 0,128,0 0,128,0
476286976 1.01897800820214 0,128,0 0,128,0
476286976 1.00622517490387 0,128,0 0,128,0
476286976 1.00964046536959 0,128,0 0,128,0
476286976 0.994969381230218 0,128,0 0,128,0
476286976 0.995943921029568 0,128,0 0,128,0
476286976 1.01029681113788 0,128,0 0,128,0
476286976 1.0164037996989 0,128,0 0,128,0
476286976 1.01366912066019 0,128,0 0,128,0
476286976 1.00616964982237 0,128,0 0,128,0
476286976 1.0015309039184 0,128,0 0,128,0
476286976 1.02514314672526 0,128,0 0,128,0
476286976 0.996203603469408 0,128,0 0,128,0
476286976 1.02378598758153 0,128,0 0,128,0
476286976 0.99864663709913 0,128,0 0,128,0
476286976 0.992041637420654 0,128,0 0,128,0
476286976 1.00601856708527 0,128,0 0,128,0
476286976 1.02663629055023 0,128,0 0,128,0
476286976 0.972954399549044 0,128,0 0,128,0
476286976 1.02496551132202 0,128,0 0,128,0
476286976 0.986960674285889 0,128,0 0,128,0
1179813888 1.87249977845699 0,128,0 0,128,0
1179813888 1.59765893769264 0,128,0 0,128,0
1179813888 2.17502778506279 0,128,0 0,128,0
1179813888 1.65500669499447 0,128,0 0,128,0
1179813888 2.22414420447224 0,128,0 0,128,0
1179813888 1.78205210385115 0,128,0 0,128,0
1179813888 2.29479531979054 0,128,0 0,128,0
1179813888 1.74519360787528 0,128,0 0,128,0
1179813888 2.33162646372178 0,128,0 0,128,0
1179813888 1.75094916494076 0,128,0 0,128,0
1179813888 2.2274352619648 0,128,0 0,128,0
1179813888 1.71160851328269 0,128,0 0,128,0
1179813888 2.23651587085608 0,128,0 0,128,0
1179813888 1.71877410141627 0,128,0 0,128,0
1179813888 2.26888876183033 0,128,0 0,128,0
1179813888 1.69766911268234 0,128,0 0,128,0
1179813888 2.24249523582459 0,128,0 0,128,0
1179813888 1.70993256875743 0,128,0 0,128,0
1179813888 2.38866049417853 0,128,0 0,128,0
1179813888 1.64459108376503 0,128,0 0,128,0
1179813888 2.26054030674526 0,128,0 0,128,0
1179813888 1.70068331196904 0,128,0 0,128,0
1179813888 2.21058296525801 0,128,0 0,128,0
1179813888 2.73230987822625 0,128,0 0,128,0
1179813888 2.47478319566449 0,128,0 0,128,0
1179813888 1.6709655066967 0,128,0 0,128,0
1179813888 2.28497549674412 0,128,0 0,128,0
1179813888 1.66764926029444 0,128,0 0,128,0
1179813888 2.26272090925172 0,128,0 0,128,0
1179813888 1.71232051796498 0,128,0 0,128,0
1179813888 2.26958726274967 0,128,0 0,128,0
1179813888 1.7049690355914 0,128,0 0,128,0
1179813888 2.18587986421585 0,128,0 0,128,0
1179813888 1.69241095924377 0,128,0 0,128,0
1179813888 2.21367808246613 0,128,0 0,128,0
1179813888 1.75262569563389 0,128,0 0,128,0
1179813888 2.32611559730895 0,128,0 0,128,0
1179813888 1.71289677603348 0,128,0 0,128,0
1179813888 2.24465665555 0,128,0 0,128,0
1179813888 1.72737768191099 0,128,0 0,128,0
1179813888 2.25201016273499 0,128,0 0,128,0
1179813888 1.69655353251696 0,128,0 0,128,0
1179813888 2.28622863222913 0,128,0 0,128,0
1179813888 1.68847748201544 0,128,0 0,128,0
1179813888 2.28615844412854 0,128,0 0,128,0
1179813888 1.70575820893049 0,128,0 0,128,0
1179813888 2.25017048667726 0,128,0 0,128,0
1179813888 1.75307136206193 0,128,0 0,128,0
1179813888 2.3565023224904 0,128,0 0,128,0
75497472 0.101854780912399 0,128,0 0,128,0
75497472 0.107992107868194 0,128,0 0,128,0
75497472 0.110455173492431 0,128,0 0,128,0
75497472 0.137623251914978 0,128,0 0,128,0
75497472 0.144288109938304 0,128,0 0,128,0
75497472 0.127024881839752 0,128,0 0,128,0
75497472 0.134984961986541 0,128,0 0,128,0
75497472 0.139096040725708 0,128,0 0,128,0
75497472 0.137742475032806 0,128,0 0,128,0
75497472 0.131938070297241 0,128,0 0,128,0
75497472 0.142418205738067 0,128,0 0,128,0
75497472 0.1411633477211 0,128,0 0,128,0
75497472 0.144661373138428 0,128,0 0,128,0
75497472 0.145736171245575 0,128,0 0,128,0
75497472 0.149795296192169 0,128,0 0,128,0
75497472 0.150405954122543 0,128,0 0,128,0
75497472 0.151710563421249 0,128,0 0,128,0
75497472 0.153696979522705 0,128,0 0,128,0
75497472 0.155823600769043 0,128,0 0,128,0
75497472 0.157920789957046 0,128,0 0,128,0
75497472 0.163132067203522 0,128,0 0,128,0
75497472 0.161979675292969 0,128,0 0,128,0
75497472 0.163813468933105 0,128,0 0,128,0
75497472 0.163554677963257 0,128,0 0,128,0
75497472 0.157698058446248 0,128,0 0,128,0
75497472 0.166925045013428 0,128,0 0,128,0
75497472 0.160853061676025 0,128,0 0,128,0
75497472 0.162929142475128 0,128,0 0,128,0
75497472 0.156899621248245 0,128,0 0,128,0
75497472 0.164143595218658 0,128,0 0,128,0
75497472 0.161746275901794 0,128,0 0,128,0
75497472 0.206670820713043 0,128,0 0,128,0
75497472 0.171657418012619 0,128,0 0,128,0
75497472 0.172107547760009 0,128,0 0,128,0
75497472 0.163351959943771 0,128,0 0,128,0
75497472 0.169441876888275 0,128,0 0,128,0
75497472 0.168839453776677 0,128,0 0,128,0
75497472 0.167055480718613 0,128,0 0,128,0
75497472 0.159540896177292 0,128,0 0,128,0
75497472 0.164680326223373 0,128,0 0,128,0
75497472 0.158938031315803 0,128,0 0,128,0
75497472 0.168390054702758 0,128,0 0,128,0
75497472 0.170046429634094 0,128,0 0,128,0
75497472 0.16604872226715 0,128,0 0,128,0
75497472 0.168432068824768 0,128,0 0,128,0
75497472 0.163684473037719 0,128,0 0,128,0
3225651200 7.04616685089785 0,128,0 0,128,0
3225651200 5.6975192231761 0,128,0 0,128,0
3225651200 7.68559527444839 0,128,0 0,128,0
3225651200 5.59168547648745 0,128,0 0,128,0
3225651200 6.71239624008829 0,128,0 0,128,0
3225651200 5.6803342839881 0,128,0 0,128,0
3225651200 6.73275154920575 0,128,0 0,128,0
3225651200 5.71609405790435 0,128,0 0,128,0
3225651200 6.90476552578482 0,128,0 0,128,0
3225651200 5.81304026704895 0,128,0 0,128,0
3225651200 6.92587815894021 0,128,0 0,128,0
3225651200 5.80627224301817 0,128,0 0,128,0
3225651200 6.94662920007884 0,128,0 0,128,0
3225651200 5.73376899548092 0,128,0 0,128,0
3225651200 7.01855990617683 0,128,0 0,128,0
3225651200 5.69127523451214 0,128,0 0,128,0
3225651200 6.9120529019708 0,128,0 0,128,0
3225651200 5.70397252519314 0,128,0 0,128,0
3225651200 6.78764578430674 0,128,0 0,128,0
3225651200 5.80602561875946 0,128,0 0,128,0
3225651200 7.52613131403923 0,128,0 0,128,0
3225651200 5.54266052001045 0,128,0 0,128,0
3225651200 7.74216425323486 0,128,0 0,128,0
3225651200 5.52908010880991 0,128,0 0,128,0
3225651200 6.71073433389055 0,128,0 0,128,0
3225651200 5.65808783402252 0,128,0 0,128,0
3225651200 6.81647961049019 0,128,0 0,128,0
3225651200 5.75183876312426 0,128,0 0,128,0
3225651200 6.7113855141803 0,128,0 0,128,0
3225651200 5.64496297993621 0,128,0 0,128,0
3225651200 6.84795092481088 0,128,0 0,128,0
3225651200 5.74930850616029 0,128,0 0,128,0
3225651200 6.98709823775136 0,128,0 0,128,0
3225651200 5.93681478247714 0,128,0 0,128,0
3225651200 6.77645231708951 0,128,0 0,128,0
3225651200 5.59976865314579 0,128,0 0,128,0
3225651200 6.79322906676537 0,128,0 0,128,0
3225651200 5.65021180723843 0,128,0 0,128,0
3225651200 6.84791885123677 0,128,0 0,128,0
3225651200 5.69316756678439 0,128,0 0,128,0
3225651200 7.42251735091209 0,128,0 0,128,0
3225651200 5.65008835004559 0,128,0 0,128,0
3225651200 6.75234254782572 0,128,0 0,128,0
3225651200 5.63052017070162 0,128,0 0,128,0
3225651200 6.75190873273214 0,128,0 0,128,0
3225651200 5.61150662996516 0,128,0 0,128,0
3225651200 5.63825475470268 0,128,0 0,128,0
3225651200 6.9046590629141 0,128,0 0,128,0
206451200 0.26347140378952 0,128,0 0,128,0
206451200 0.304301226425171 0,128,0 0,128,0
206451200 0.31124012260437 0,128,0 0,128,0
206451200 0.341422121922175 0,128,0 0,128,0
206451200 0.340226586103439 0,128,0 0,128,0
206451200 0.370947957515716 0,128,0 0,128,0
206451200 0.382445216178894 0,128,0 0,128,0
206451200 0.391177646875381 0,128,0 0,128,0
206451200 0.404090194225311 0,128,0 0,128,0
206451200 0.371316333293915 0,128,0 0,128,0
206451200 0.376372582276662 0,128,0 0,128,0
206451200 0.406167432149251 0,128,0 0,128,0
206451200 0.392660553395748 0,128,0 0,128,0
206451200 0.395454590479532 0,128,0 0,128,0
206451200 0.408988417863845 0,128,0 0,128,0
206451200 0.412973354816437 0,128,0 0,128,0
206451200 0.425752525806427 0,128,0 0,128,0
206451200 0.401602336406707 0,128,0 0,128,0
206451200 0.394040657520294 0,128,0 0,128,0
206451200 0.437388490438461 0,128,0 0,128,0
206451200 0.447144311189651 0,128,0 0,128,0
206451200 0.428489797353744 0,128,0 0,128,0
206451200 0.436077303886413 0,128,0 0,128,0
206451200 0.423338112831115 0,128,0 0,128,0
206451200 0.448095889091492 0,128,0 0,128,0
206451200 0.428144273757934 0,128,0 0,128,0
206451200 0.466798539161682 0,128,0 0,128,0
206451200 0.41177659034729 0,128,0 0,128,0
206451200 0.409480035901069 0,128,0 0,128,0
206451200 0.438638892173767 0,128,0 0,128,0
206451200 0.420590643882751 0,128,0 0,128,0
206451200 0.436524181365967 0,128,0 0,128,0
206451200 0.430047640800476 0,128,0 0,128,0
206451200 0.396711344718933 0,128,0 0,128,0
206451200 0.398851518630981 0,128,0 0,128,0
206451200 0.3938849401474 0,128,0 0,128,0
206451200 0.425019494891166 0,128,0 0,128,0
206451200 0.430329375425974 0,128,0 0,128,0
206451200 0.398187157928943 0,128,0 0,128,0
206451200 0.397463755170504 0,128,0 0,128,0
206451200 0.419447350502014 0,128,0 0,128,0
206451200 0.427536978721619 0,128,0 0,128,0
206451200 0.401284559631347 0,128,0 0,128,0
206451200 0.38779819726944 0,128,0 0,128,0
206451200 0.43055247596332 0,128,0 0,128,0
206451200 0.407953143894672 0,128,0 0,128,0
206451200 0.46236876770854 0,128,0 0,128,0
206451200 0.409570212364196 0,128,0 0,128,0
206451200 0.415671172142029 0,128,0 0,128,0
6221924352 12.3413256401719 0,128,0 0,128,0
6221924352 11.2072424831858 0,128,0 0,128,0
6221924352 15.2160495231152 0,128,0 0,128,0
6221924352 11.2737191101142 0,128,0 0,128,0
6221924352 15.3764429569244 0,128,0 0,128,0
6221924352 11.2680063465591 0,128,0 0,128,0
6221924352 12.1712839538317 0,128,0 0,128,0
6221924352 11.268665968798 0,128,0 0,128,0
6221924352 12.1721025308219 0,128,0 0,128,0
6221924352 11.2931697155428 0,128,0 0,128,0
6221924352 12.2941457161903 0,128,0 0,128,0
6221924352 12.3141688669405 0,128,0 0,128,0
6221924352 11.3790366560618 0,128,0 0,128,0
6221924352 12.3083881911538 0,128,0 0,128,0
6221924352 11.1855121821676 0,128,0 0,128,0
6221924352 12.260198689647 0,128,0 0,128,0
6221924352 11.174402305776 0,128,0 0,128,0
6221924352 12.4654871106812 0,128,0 0,128,0
6221924352 11.2943545242614 0,128,0 0,128,0
6221924352 12.2922403357886 0,128,0 0,128,0
6221924352 11.229688359288 0,128,0 0,128,0
6221924352 15.5203642416 0,128,0 0,128,0
6221924352 11.2146808077925 0,128,0 0,128,0
6221924352 12.5327729625885 0,128,0 0,128,0
6221924352 11.1096754607637 0,128,0 0,128,0
6221924352 12.2386806056833 0,128,0 0,128,0
6221924352 11.2068344462705 0,128,0 0,128,0
6221924352 12.3134475594839 0,128,0 0,128,0
6221924352 13.436510499239 0,128,0 0,128,0
6221924352 12.0865279796714 0,128,0 0,128,0
6221924352 13.9117296419144 0,128,0 0,128,0
6221924352 12.5676269353328 0,128,0 0,128,0
6221924352 11.2294057736856 0,128,0 0,128,0
6221924352 12.3280440853524 0,128,0 0,128,0
6221924352 11.2152080322715 0,128,0 0,128,0
6221924352 12.2507697965749 0,128,0 0,128,0
6221924352 11.17163450737 0,128,0 0,128,0
6221924352 15.3297259333134 0,128,0 0,128,0
6221924352 11.1934975556762 0,128,0 0,128,0
6221924352 12.2407589105005 0,128,0 0,128,0
6221924352 13.8287471008301 0,128,0 0,128,0
6221924352 12.2257244928515 0,128,0 0,128,0
6221924352 13.720853562355 0,128,0 0,128,0
6221924352 12.2164355138036 0,128,0 0,128,0
6221924352 13.8087534713745 0,128,0 0,128,0
6221924352 12.3081310153257 0,128,0 0,128,0
6221924352 11.2299529663588 0,128,0 0,128,0
398297088 0.660933748245239 0,128,0 0,128,0
398297088 0.739290198326111 0,128,0 0,128,0
398297088 0.760885520414872 0,128,0 0,128,0
398297088 0.817943492650986 0,128,0 0,128,0
398297088 0.824533749298616 0,128,0 0,128,0
398297088 0.854780707359314 0,128,0 0,128,0
398297088 0.883107505321503 0,128,0 0,128,0
398297088 0.832502574487166 0,128,0 0,128,0
398297088 0.888842354910714 0,128,0 0,128,0
398297088 0.88463409948349 0,128,0 0,128,0
398297088 0.863228607972463 0,128,0 0,128,0
398297088 0.846918721993764 0,128,0 0,128,0
398297088 0.850964706789363 0,128,0 0,128,0
398297088 0.84041906952858 0,128,0 0,128,0
398297088 0.851194728851318 0,128,0 0,128,0
398297088 0.842775564193726 0,128,0 0,128,0
398297088 0.889970688621203 0,128,0 0,128,0
398297088 0.850650212049484 0,128,0 0,128,0
398297088 0.859639145979515 0,128,0 0,128,0
398297088 0.845354273160298 0,128,0 0,128,0
398297088 0.847879639863968 0,128,0 0,128,0
398297088 0.840095169146855 0,128,0 0,128,0
398297088 0.863223370313644 0,128,0 0,128,0
398297088 0.89160619530311 0,128,0 0,128,0
398297088 0.878483457224709 0,128,0 0,128,0
398297088 0.848639148712158 0,128,0 0,128,0
398297088 0.866015309442173 0,128,0 0,128,0
398297088 0.842466036081314 0,128,0 0,128,0
398297088 0.88860342816873 0,128,0 0,128,0
398297088 0.846397602406415 0,128,0 0,128,0
398297088 0.873582301818408 0,128,0 0,128,0
398297088 0.826961449563503 0,128,0 0,128,0
398297088 0.842015615887112 0,128,0 0,128,0
398297088 0.853387956619263 0,128,0 0,128,0
398297088 0.850710300402207 0,128,0 0,128,0
398297088 0.862750356776374 0,128,0 0,128,0
398297088 0.879813736518224 0,128,0 0,128,0
398297088 0.849735222729769 0,128,0 0,128,0
398297088 0.882395931652614 0,128,0 0,128,0
398297088 0.860605405027216 0,128,0 0,128,0
398297088 0.862961850643158 0,128,0 0,128,0
398297088 0.849602869987487 0,128,0 0,128,0
398297088 0.915793810265405 0,128,0 0,128,0
398297088 0.907124563694 0,128,0 0,128,0
398297088 0.871374636888504 0,128,0 0,128,0
398297088 0.897897487748753 0,128,0 0,128,0
398297088 0.882358998038552 0,128,0 0,128,0
398297088 0.876458701292674 0,128,0 0,128,0
398297088 0.875242688875931 0,128,0 0,128,0
10120660992 19.2019380680285 0,128,0 0,128,0
10120660992 18.5785186975538 0,128,0 0,128,0
10120660992 18.9756370571539 0,128,0 0,128,0
10120660992 18.788654192274 0,128,0 0,128,0
10120660992 25.3762040739059 0,128,0 0,128,0
10120660992 18.7667787764493 0,128,0 0,128,0
10120660992 19.0698283073733 0,128,0 0,128,0
10120660992 24.1976016483307 0,128,0 0,128,0
10120660992 18.8840455015757 0,128,0 0,128,0
10120660992 18.5928701021588 0,128,0 0,128,0
10120660992 25.472007786274 0,128,0 0,128,0
10120660992 19.0749149484767 0,128,0 0,128,0
10120660992 25.3086183183193 0,128,0 0,128,0
10120660992 18.8015234799068 0,128,0 0,128,0
10120660992 19.3066091093812 0,128,0 0,128,0
10120660992 24.1517894568443 0,128,0 0,128,0
10120660992 19.1452607717354 0,128,0 0,128,0
10120660992 23.9682731137276 0,128,0 0,128,0
10120660992 19.128150381969 0,128,0 0,128,0
10120660992 24.3637388710976 0,128,0 0,128,0
10120660992 18.7065697625758 0,128,0 0,128,0
10120660992 18.8928203803141 0,128,0 0,128,0
10120660992 19.2355810752233 0,128,0 0,128,0
10120660992 24.216559928894 0,128,0 0,128,0
10120660992 19.2812288920558 0,128,0 0,128,0
10120660992 18.5642480037669 0,128,0 0,128,0
10120660992 18.9421801907055 0,128,0 0,128,0
10120660992 24.4873078188896 0,128,0 0,128,0
10120660992 19.0265186131947 0,128,0 0,128,0
10120660992 18.5864468209608 0,128,0 0,128,0
10120660992 18.964107071302 0,128,0 0,128,0
10120660992 18.7071089497547 0,128,0 0,128,0
10120660992 18.9200267568082 0,128,0 0,128,0
10120660992 24.362201403141 0,128,0 0,128,0
10120660992 19.0334628066829 0,128,0 0,128,0
10120660992 18.7047864715097 0,128,0 0,128,0
10120660992 18.9512205124236 0,128,0 0,128,0
10120660992 18.7143643996294 0,128,0 0,128,0
10120660992 24.6866144659519 0,128,0 0,128,0
10120660992 18.7489532943125 0,128,0 0,128,0
10120660992 18.9956570117065 0,128,0 0,128,0
10120660992 18.4566430981162 0,128,0 0,128,0
10120660992 18.6285721186781 0,128,0 0,128,0
10120660992 18.388529528777 0,128,0 0,128,0
10120660992 25.0008426430225 0,128,0 0,128,0
10120660992 18.9829573769826 0,128,0 0,128,0
10120660992 18.7558072775328 0,128,0 0,128,0
10120660992 18.5736554258211 0,128,0 0,128,0
10120660992 19.2749377455364 0,128,0 0,128,0
648000000 0.982034914970398 0,128,0 0,128,0
648000000 1.16570791625977 0,128,0 0,128,0
648000000 1.18959841128985 0,128,0 0,128,0
648000000 1.24495389151573 0,128,0 0,128,0
648000000 1.25467242008097 0,128,0 0,128,0
648000000 1.25743654096127 0,128,0 0,128,0
648000000 1.26907798353831 0,128,0 0,128,0
648000000 1.27967823541164 0,128,0 0,128,0
648000000 1.35747637374778 0,128,0 0,128,0
648000000 1.31878407414754 0,128,0 0,128,0
648000000 1.29554661952748 0,128,0 0,128,0
648000000 1.26814220605956 0,128,0 0,128,0
648000000 1.27863117989898 0,128,0 0,128,0
648000000 1.27491246967018 0,128,0 0,128,0
648000000 1.35186576747894 0,128,0 0,128,0
648000000 1.27837784441312 0,128,0 0,128,0
648000000 1.2941061589453 0,128,0 0,128,0
648000000 1.27577441805287 0,128,0 0,128,0
648000000 1.28800075683594 0,128,0 0,128,0
648000000 1.27059525212646 0,128,0 0,128,0
648000000 1.29429354106679 0,128,0 0,128,0
648000000 1.27994894384083 0,128,0 0,128,0
648000000 1.28378361773491 0,128,0 0,128,0
648000000 1.32560468632297 0,128,0 0,128,0
648000000 1.37025226814747 0,128,0 0,128,0
648000000 1.2996313253571 0,128,0 0,128,0
648000000 1.30571348690987 0,128,0 0,128,0
648000000 1.26344635391235 0,128,0 0,128,0
648000000 1.28702774570882 0,128,0 0,128,0
648000000 1.30446145319939 0,128,0 0,128,0
648000000 1.31201327263608 0,128,0 0,128,0
648000000 1.28307666294715 0,128,0 0,128,0
648000000 1.26497037744522 0,128,0 0,128,0
648000000 1.23129768848419 0,128,0 0,128,0
648000000 1.31240900649744 0,128,0 0,128,0
648000000 1.27536890717114 0,128,0 0,128,0
648000000 1.28117579391003 0,128,0 0,128,0
648000000 1.29051685059071 0,128,0 0,128,0
648000000 1.28001048808628 0,128,0 0,128,0
648000000 1.29657989724477 0,128,0 0,128,0
648000000 1.28629116819965 0,128,0 0,128,0
648000000 1.26936858086586 0,128,0 0,128,0
648000000 1.30433739103377 0,128,0 0,128,0
648000000 1.27947193635137 0,128,0 0,128,0
648000000 1.29565560073853 0,128,0 0,128,0
648000000 1.26899086719089 0,128,0 0,128,0
648000000 1.27077551335096 0,128,0 0,128,0
648000000 1.29513362601224 0,128,0 0,128,0
648000000 1.28480786469403 0,128,0 0,128,0
294953472 0.605367567539215 255,0,0 255,0,0
294953472 0.442032970046997 255,0,0 255,0,0
294953472 0.399562868356705 255,0,0 255,0,0
294953472 0.281567763519287 255,0,0 255,0,0
294953472 0.316797890329361 255,0,0 255,0,0
294953472 0.28267120552063 255,0,0 255,0,0
294953472 0.295314234495163 255,0,0 255,0,0
294953472 0.338081010913849 255,0,0 255,0,0
294953472 0.308982389509678 255,0,0 255,0,0
294953472 0.287702302932739 255,0,0 255,0,0
294953472 0.303022583127021 255,0,0 255,0,0
294953472 0.293848126530647 255,0,0 255,0,0
294953472 0.305727258682251 255,0,0 255,0,0
294953472 0.292345690906048 255,0,0 255,0,0
294953472 0.278003391981125 255,0,0 255,0,0
294953472 0.277671123504639 255,0,0 255,0,0
294953472 0.30027087020874 255,0,0 255,0,0
294953472 0.270579368829727 255,0,0 255,0,0
294953472 0.28559211397171 255,0,0 255,0,0
294953472 0.294049180030822 255,0,0 255,0,0
294953472 0.282645911693573 255,0,0 255,0,0
294953472 0.308120707035064 255,0,0 255,0,0
294953472 0.299560043811798 255,0,0 255,0,0
294953472 0.313448380708694 255,0,0 255,0,0
294953472 0.273256030082702 255,0,0 255,0,0
294953472 0.32122718657766 255,0,0 255,0,0
294953472 0.322337554275989 255,0,0 255,0,0
294953472 0.282453303337097 255,0,0 255,0,0
294953472 0.261644854545593 255,0,0 255,0,0
294953472 0.296856508255005 255,0,0 255,0,0
294953472 0.333573031425476 255,0,0 255,0,0
294953472 0.278762426376343 255,0,0 255,0,0
294953472 0.261083393096924 255,0,0 255,0,0
294953472 0.269156470298767 255,0,0 255,0,0
294953472 0.275981855392456 255,0,0 255,0,0
294953472 0.252615637779236 255,0,0 255,0,0
294953472 0.250135531425476 255,0,0 255,0,0
294953472 0.24832001209259 255,0,0 255,0,0
294953472 0.256008596420288 255,0,0 255,0,0
294953472 0.253477534532547 255,0,0 255,0,0
294953472 0.267140743017196 255,0,0 255,0,0
294953472 0.286042156219482 255,0,0 255,0,0
294953472 0.252950250148773 255,0,0 255,0,0
294953472 0.277626132965088 255,0,0 255,0,0
294953472 0.275321990013122 255,0,0 255,0,0
294953472 0.286860665798187 255,0,0 255,0,0
294953472 0.292395227432251 255,0,0 255,0,0
294953472 0.283935584545135 255,0,0 255,0,0
294953472 0.283473729610443 255,0,0 255,0,0
18874368 0.0530578231811521 255,0,0 255,0,0
18874368 0.0345420141220092 255,0,0 255,0,0
18874368 0.0222439789772032 255,0,0 255,0,0
18874368 0.0238130121231076 255,0,0 255,0,0
18874368 0.0263344802856445 255,0,0 255,0,0
18874368 0.0222713792324065 255,0,0 255,0,0
18874368 0.0257873773574829 255,0,0 255,0,0
18874368 0.0282146115303038 255,0,0 255,0,0
18874368 0.0263638048171996 255,0,0 255,0,0
18874368 0.033297505378723 255,0,0 255,0,0
18874368 0.027935747861862 255,0,0 255,0,0
18874368 0.0361785346269604 255,0,0 255,0,0
18874368 0.0243589363098142 255,0,0 255,0,0
18874368 0.0374973318576813 255,0,0 255,0,0
18874368 0.0297235536575315 255,0,0 255,0,0
18874368 0.0362209939956664 255,0,0 255,0,0
18874368 0.0352243938446041 255,0,0 255,0,0
18874368 0.0340040483474728 255,0,0 255,0,0
18874368 0.0329650230407712 255,0,0 255,0,0
18874368 0.035453451633453 255,0,0 255,0,0
18874368 0.0414996614456176 255,0,0 255,0,0
18874368 0.0389153230190274 255,0,0 255,0,0
18874368 0.0316032242774961 255,0,0 255,0,0
18874368 0.0355416297912597 255,0,0 255,0,0
18874368 0.0324628427028654 255,0,0 255,0,0
18874368 0.0299972362518308 255,0,0 255,0,0
18874368 0.0379852261543272 255,0,0 255,0,0
18874368 0.0379317007064816 255,0,0 255,0,0
18874368 0.0341325631141661 255,0,0 255,0,0
18874368 0.0337547817230223 255,0,0 255,0,0
18874368 0.0386819541454314 255,0,0 255,0,0
18874368 0.0444796621799468 255,0,0 255,0,0
806412800 0.458731475406223 255,0,0 255,0,0
806412800 0.514749284770754 255,0,0 255,0,0
806412800 0.573058704546519 255,0,0 255,0,0
806412800 0.579814716180165 255,0,0 255,0,0
806412800 0.624879679997762 255,0,0 255,0,0
806412800 0.669981200695038 255,0,0 255,0,0
806412800 0.660308286984761 255,0,0 255,0,0
806412800 0.685970198512077 255,0,0 255,0,0
806412800 0.691881612539291 255,0,0 255,0,0
806412800 0.652217044830322 255,0,0 255,0,0
806412800 0.668537329882383 255,0,0 255,0,0
806412800 0.691613740354776 255,0,0 255,0,0
806412800 0.685549240589142 255,0,0 255,0,0
806412800 0.724682466387748 255,0,0 255,0,0
806412800 0.690199923303392 255,0,0 255,0,0
806412800 0.664285857147641 255,0,0 255,0,0
806412800 0.701673033714294 255,0,0 255,0,0
806412800 0.658588196754455 255,0,0 255,0,0
806412800 0.673507986545563 255,0,0 255,0,0
806412800 0.663110884189606 255,0,0 255,0,0
806412800 0.683270319318771 255,0,0 255,0,0
806412800 0.656651007801294 255,0,0 255,0,0
806412800 0.701366632911894 255,0,0 255,0,0
806412800 0.700855408774482 255,0,0 255,0,0
806412800 0.69143856048584 255,0,0 255,0,0
806412800 0.685850638866425 255,0,0 255,0,0
806412800 0.705494963645935 255,0,0 255,0,0
806412800 0.630520968914032 255,0,0 255,0,0
806412800 0.674577127456665 255,0,0 255,0,0
806412800 0.675487394809722 255,0,0 255,0,0
806412800 0.676526584148407 255,0,0 255,0,0
806412800 0.656895281791687 255,0,0 255,0,0
806412800 0.702217219829559 255,0,0 255,0,0
806412800 0.647898598998785 255,0,0 255,0,0
806412800 0.691769330024719 255,0,0 255,0,0
806412800 0.697840383529663 255,0,0 255,0,0
806412800 0.666903013706207 255,0,0 255,0,0
806412800 0.662296982765197 255,0,0 255,0,0
806412800 0.682779951572418 255,0,0 255,0,0
806412800 0.67029405260086 255,0,0 255,0,0
806412800 0.679797816753387 255,0,0 255,0,0
806412800 0.66724289894104 255,0,0 255,0,0
806412800 0.649594911575317 255,0,0 255,0,0
806412800 0.673679882526398 255,0,0 255,0,0
806412800 0.676060381412506 255,0,0 255,0,0
806412800 0.700055497646331 255,0,0 255,0,0
806412800 0.692735593795776 255,0,0 255,0,0
806412800 0.669917028730566 255,0,0 255,0,0
806412800 0.691443121433258 255,0,0 255,0,0
51612800 0.105540225863457 255,0,0 255,0,0
51612800 0.0511995871067044 255,0,0 255,0,0
51612800 0.0527690391540526 255,0,0 255,0,0
51612800 0.0531094589233396 255,0,0 255,0,0
51612800 0.0564505329132079 255,0,0 255,0,0
51612800 0.0528414924144742 255,0,0 255,0,0
51612800 0.0724250828027722 255,0,0 255,0,0
51612800 0.05923184633255 255,0,0 255,0,0
51612800 0.0706021935939788 255,0,0 255,0,0
51612800 0.058914770364761 255,0,0 255,0,0
51612800 0.0625072417259216 255,0,0 255,0,0
51612800 0.0696816401481625 255,0,0 255,0,0
51612800 0.0689611258506774 255,0,0 255,0,0
51612800 0.0637481591701504 255,0,0 255,0,0
51612800 0.0587073578834532 255,0,0 255,0,0
51612800 0.100499800682068 255,0,0 255,0,0
51612800 0.0669073432683943 255,0,0 255,0,0
51612800 0.0630547533035276 255,0,0 255,0,0
51612800 0.0683641910552978 255,0,0 255,0,0
51612800 0.0643790787458419 255,0,0 255,0,0
51612800 0.0785192503929137 255,0,0 255,0,0
51612800 0.0775560954809186 255,0,0 255,0,0
51612800 0.0714830231666562 255,0,0 255,0,0
51612800 0.0720719375610349 255,0,0 255,0,0
51612800 0.0918829741477965 255,0,0 255,0,0
51612800 0.0668201887607574 255,0,0 255,0,0
51612800 0.0794082143306731 255,0,0 255,0,0
51612800 0.0718213748931882 255,0,0 255,0,0
51612800 0.0720837104320521 255,0,0 255,0,0
51612800 0.0776647331714629 255,0,0 255,0,0
51612800 0.0731052560806273 255,0,0 255,0,0
51612800 0.0725932312011716 255,0,0 255,0,0
51612800 0.0718627567291255 255,0,0 255,0,0
51612800 0.0694863023757933 255,0,0 255,0,0
51612800 0.07529515171051 255,0,0 255,0,0
1555481088 1.40445588294665 255,0,0 255,0,0
1555481088 1.08353481002649 255,0,0 255,0,0
1555481088 1.76178803192139 255,0,0 255,0,0
1555481088 1.22551734497968 255,0,0 255,0,0
1555481088 1.81202616717339 255,0,0 255,0,0
1555481088 1.22114982241392 255,0,0 255,0,0
1555481088 1.83136378710469 255,0,0 255,0,0
1555481088 1.25888560441562 255,0,0 255,0,0
1555481088 1.76458700847626 255,0,0 255,0,0
1555481088 1.2378901142478 255,0,0 255,0,0
1555481088 1.85632001283646 255,0,0 255,0,0
1555481088 1.27339298592508 255,0,0 255,0,0
1555481088 1.84147995273963 255,0,0 255,0,0
1555481088 1.25153155162755 255,0,0 255,0,0
1555481088 1.83285970960493 255,0,0 255,0,0
1555481088 1.2641597212851 255,0,0 255,0,0
1555481088 1.83730642561479 255,0,0 255,0,0
1555481088 1.25552818340915 255,0,0 255,0,0
1555481088 1.87989226226807 255,0,0 255,0,0
1555481088 1.24160008236766 255,0,0 255,0,0
1555481088 1.85128745586673 255,0,0 255,0,0
1555481088 1.25310467353463 255,0,0 255,0,0
1555481088 1.77645921611786 255,0,0 255,0,0
1555481088 1.26846165329218 255,0,0 255,0,0
1555481088 1.78185109090805 255,0,0 255,0,0
1555481088 1.2771448489666 255,0,0 255,0,0
1555481088 1.97928886756404 255,0,0 255,0,0
1555481088 1.26512945005298 255,0,0 255,0,0
1555481088 1.96263183381822 255,0,0 255,0,0
1555481088 1.27288657989502 255,0,0 255,0,0
1555481088 1.99257124456866 255,0,0 255,0,0
1555481088 1.36234504723549 255,0,0 255,0,0
1555481088 1.85698931610107 255,0,0 255,0,0
1555481088 1.2045690630277 255,0,0 255,0,0
1555481088 1.82591880744696 255,0,0 255,0,0
1555481088 1.24358122095466 255,0,0 255,0,0
1555481088 1.87831948270248 255,0,0 255,0,0
1555481088 1.24044175884128 255,0,0 255,0,0
1555481088 1.85342408602054 255,0,0 255,0,0
1555481088 1.22534126833507 255,0,0 255,0,0
1555481088 1.8180102274704 255,0,0 255,0,0
1555481088 1.23329403562546 255,0,0 255,0,0
1555481088 1.81793631783128 255,0,0 255,0,0
1555481088 1.23042362451553 255,0,0 255,0,0
1555481088 1.83094505475868 255,0,0 255,0,0
1555481088 1.21549955083774 255,0,0 255,0,0
1555481088 1.83921864564602 255,0,0 255,0,0
1555481088 1.27302610817552 255,0,0 255,0,0
1555481088 1.84394674829815 255,0,0 255,0,0
99574272 0.100440256595612 255,0,0 255,0,0
99574272 0.0766631072759628 255,0,0 255,0,0
99574272 0.0878874542713164 255,0,0 255,0,0
99574272 0.102449691772461 255,0,0 255,0,0
99574272 0.103038750171661 255,0,0 255,0,0
99574272 0.122288511514664 255,0,0 255,0,0
99574272 0.097677099227905 255,0,0 255,0,0
99574272 0.114745613098144 255,0,0 255,0,0
99574272 0.109200357913971 255,0,0 255,0,0
99574272 0.106348981142044 255,0,0 255,0,0
99574272 0.110122507095337 255,0,0 255,0,0
99574272 0.10712047791481 255,0,0 255,0,0
99574272 0.106312637329101 255,0,0 255,0,0
99574272 0.1115761885643 255,0,0 255,0,0
99574272 0.10450266456604 255,0,0 255,0,0
99574272 0.113045854091644 255,0,0 255,0,0
99574272 0.113746845722198 255,0,0 255,0,0
99574272 0.129370420932769 255,0,0 255,0,0
99574272 0.117631873965263 255,0,0 255,0,0
99574272 0.119891883850098 255,0,0 255,0,0
99574272 0.126628299713135 255,0,0 255,0,0
99574272 0.12473101902008 255,0,0 255,0,0
99574272 0.121327801465988 255,0,0 255,0,0
99574272 0.126515167593956 255,0,0 255,0,0
99574272 0.130052101612091 255,0,0 255,0,0
99574272 0.13813129234314 255,0,0 255,0,0
99574272 0.164999933242798 255,0,0 255,0,0
99574272 0.140600023269653 255,0,0 255,0,0
99574272 0.139486464500427 255,0,0 255,0,0
99574272 0.155329182386398 255,0,0 255,0,0
99574272 0.118515001416206 255,0,0 255,0,0
99574272 0.142938850879669 255,0,0 255,0,0
99574272 0.139980159759521 255,0,0 255,0,0
99574272 0.130070095896721 255,0,0 255,0,0
99574272 0.127120299339294 255,0,0 255,0,0
99574272 0.139136202335357 255,0,0 255,0,0
99574272 0.127413164377212 255,0,0 255,0,0
99574272 0.125978958129883 255,0,0 255,0,0
99574272 0.138512702941894 255,0,0 255,0,0
99574272 0.136802009582519 255,0,0 255,0,0
99574272 0.136735782623291 255,0,0 255,0,0
99574272 0.12416365814209 255,0,0 255,0,0
99574272 0.124182025909424 255,0,0 255,0,0
99574272 0.132628749847412 255,0,0 255,0,0
99574272 0.132050777435303 255,0,0 255,0,0
2530165248 3.31846196122057 255,0,0 255,0,0
2530165248 2.31490686256958 255,0,0 255,0,0
2530165248 3.59476727986336 255,0,0 255,0,0
2530165248 2.14994193894523 255,0,0 255,0,0
2530165248 3.6971198886758 255,0,0 255,0,0
2530165248 2.18407258503778 255,0,0 255,0,0
2530165248 3.64760098693935 255,0,0 255,0,0
2530165248 2.22854405163836 255,0,0 255,0,0
2530165248 3.69360780906677 255,0,0 255,0,0
2530165248 2.1609331146876 255,0,0 255,0,0
2530165248 3.50491839936522 255,0,0 255,0,0
2530165248 2.01836666297913 255,0,0 255,0,0
2530165248 3.61934879671696 255,0,0 255,0,0
2530165248 2.21741999060374 255,0,0 255,0,0
2530165248 3.66057430158505 255,0,0 255,0,0
2530165248 2.17640850177518 255,0,0 255,0,0
2530165248 3.51918965905131 255,0,0 255,0,0
2530165248 2.18843556758991 255,0,0 255,0,0
2530165248 3.53612443332672 255,0,0 255,0,0
2530165248 2.19337094776971 255,0,0 255,0,0
2530165248 3.51234952718561 255,0,0 255,0,0
2530165248 2.18746305916044 255,0,0 255,0,0
2530165248 3.55725326953083 255,0,0 255,0,0
2530165248 2.14384702941088 255,0,0 255,0,0
2530165248 3.61404512049574 255,0,0 255,0,0
2530165248 2.19294728909089 255,0,0 255,0,0
2530165248 3.70323232195879 255,0,0 255,0,0
2530165248 2.21306388983726 255,0,0 255,0,0
2530165248 3.65455813540539 255,0,0 255,0,0
2530165248 2.14750317587302 255,0,0 255,0,0
2530165248 3.58040521797267 255,0,0 255,0,0
2530165248 2.2408915932754 255,0,0 255,0,0
2530165248 3.6688008507973 255,0,0 255,0,0
2530165248 2.24891658795291 255,0,0 255,0,0
2530165248 3.64869102813696 255,0,0 255,0,0
2530165248 2.17764440257461 255,0,0 255,0,0
2530165248 3.62714026127883 255,0,0 255,0,0
2530165248 2.20953767898165 255,0,0 255,0,0
2530165248 3.63294750766174 255,0,0 255,0,0
2530165248 2.23867938746255 255,0,0 255,0,0
2530165248 3.62306768021368 255,0,0 255,0,0
2530165248 2.21595638579982 255,0,0 255,0,0
2530165248 3.53891650178146 255,0,0 255,0,0
2530165248 2.17274921877153 255,0,0 255,0,0
2530165248 2.13355089260851 255,0,0 255,0,0
2530165248 3.4895200809421 255,0,0 255,0,0
2530165248 2.16538427552155 255,0,0 255,0,0
2530165248 3.65594508011649 255,0,0 255,0,0
162000000 0.147644928296407 255,0,0 255,0,0
162000000 0.171929209113121 255,0,0 255,0,0
162000000 0.156012075424194 255,0,0 255,0,0
162000000 0.213329976797104 255,0,0 255,0,0
162000000 0.156171867132187 255,0,0 255,0,0
162000000 0.159202317237854 255,0,0 255,0,0
162000000 0.18752115213871 255,0,0 255,0,0
162000000 0.166337517499923 255,0,0 255,0,0
162000000 0.177329632759094 255,0,0 255,0,0
162000000 0.174226279735565 255,0,0 255,0,0
162000000 0.181639927148819 255,0,0 255,0,0
162000000 0.181338440736135 255,0,0 255,0,0
162000000 0.203237763762474 255,0,0 255,0,0
162000000 0.180774800936381 255,0,0 255,0,0
162000000 0.186119223833084 255,0,0 255,0,0
162000000 0.188181002298991 255,0,0 255,0,0
162000000 0.206091763496398 255,0,0 255,0,0
162000000 0.206816202163696 255,0,0 255,0,0
162000000 0.19398837685585 255,0,0 255,0,0
162000000 0.204140251874924 255,0,0 255,0,0
162000000 0.208578262031078 255,0,0 255,0,0
162000000 0.21658394908905 255,0,0 255,0,0
162000000 0.211102663278579 255,0,0 255,0,0
162000000 0.197378720998764 255,0,0 255,0,0
162000000 0.217459743499756 255,0,0 255,0,0
162000000 0.212867115020752 255,0,0 255,0,0
162000000 0.217651142756144 255,0,0 255,0,0
162000000 0.203557720184326 255,0,0 255,0,0
162000000 0.215687793731689 255,0,0 255,0,0
162000000 0.197106960296631 255,0,0 255,0,0
162000000 0.222057947874069 255,0,0 255,0,0
162000000 0.196740130186081 255,0,0 255,0,0
162000000 0.204795126199722 255,0,0 255,0,0
162000000 0.209905099153519 255,0,0 255,0,0
162000000 0.201434537887573 255,0,0 255,0,0
162000000 0.215863240242004 255,0,0 255,0,0
162000000 0.203854250431061 255,0,0 255,0,0
162000000 0.213329073429108 255,0,0 255,0,0
162000000 0.214403948307037 255,0,0 255,0,0
162000000 0.222064919948578 255,0,0 255,0,0
162000000 0.22129707455635 255,0,0 255,0,0
162000000 0.205437210559845 255,0,0 255,0,0
162000000 0.210165453672409 255,0,0 255,0,0
162000000 0.214325705766677 255,0,0 255,0,0
162000000 0.230501538276672 255,0,0 255,0,0
162000000 0.213614776611328 255,0,0 255,0,0
162000000 0.210144138336181 255,0,0 255,0,0
162000000 0.206865338087081 255,0,0 255,0,0
162000000 0.202637378454208 255,0,0 255,0,0
3718668800 4.77126911438568 255,0,0 255,0,0
3718668800 3.81563120418125 255,0,0 255,0,0
3718668800 4.82547788322911 255,0,0 255,0,0
3718668800 3.65798556089401 255,0,0 255,0,0
3718668800 4.9386415208535 255,0,0 255,0,0
3718668800 3.94990974625241 255,0,0 255,0,0
3718668800 4.9623960172965 255,0,0 255,0,0
3718668800 3.91368209135923 255,0,0 255,0,0
3718668800 4.9213120749586 255,0,0 255,0,0
3718668800 3.92202313515799 255,0,0 255,0,0
3718668800 4.79793192176521 255,0,0 255,0,0
3718668800 3.8902413915652 255,0,0 255,0,0
3718668800 4.90969202702018 255,0,0 255,0,0
3718668800 3.98915940120689 255,0,0 255,0,0
3718668800 4.88327167811848 255,0,0 255,0,0
3718668800 3.36822754383087 255,0,0 255,0,0
3718668800 4.83812392508738 255,0,0 255,0,0
3718668800 3.41397475004196 255,0,0 255,0,0
3718668800 5.18247284740728 255,0,0 255,0,0
3718668800 3.81283810542027 255,0,0 255,0,0
3718668800 4.89192410905875 255,0,0 255,0,0
3718668800 3.64290766890844 255,0,0 255,0,0
3718668800 4.98817964197934 255,0,0 255,0,0
3718668800 3.65229387014773 255,0,0 255,0,0
3718668800 3.61094081433742 255,0,0 255,0,0
3718668800 4.88946628091857 255,0,0 255,0,0
3718668800 3.3804423058033 255,0,0 255,0,0
3718668800 4.83951170466786 255,0,0 255,0,0
3718668800 3.61174027563921 255,0,0 255,0,0
3718668800 5.00618642627561 255,0,0 255,0,0
3718668800 3.69241515042623 255,0,0 255,0,0
3718668800 4.83523131465912 255,0,0 255,0,0
3718668800 3.38466173171997 255,0,0 255,0,0
3718668800 4.84294196279347 255,0,0 255,0,0
3718668800 3.62247366013043 255,0,0 255,0,0
3718668800 4.93959937671061 255,0,0 255,0,0
3718668800 3.57703867323324 255,0,0 255,0,0
3718668800 4.80910966050671 255,0,0 255,0,0
3718668800 3.63171995111927 255,0,0 255,0,0
3718668800 4.90164887977366 255,0,0 255,0,0
3718668800 3.60919962823391 255,0,0 255,0,0
3718668800 4.90254777886849 255,0,0 255,0,0
3718668800 3.40938894152641 255,0,0 255,0,0
3718668800 5.05851363694623 255,0,0 255,0,0
3718668800 3.64685335076196 255,0,0 255,0,0
3718668800 4.88989521971356 255,0,0 255,0,0
3718668800 3.41137873649597 255,0,0 255,0,0
3718668800 4.93384856886364 255,0,0 255,0,0
238143488 0.193212068510055 255,0,0 255,0,0
238143488 0.210505050659179 255,0,0 255,0,0
238143488 0.231258521366119 255,0,0 255,0,0
238143488 0.245836537885666 255,0,0 255,0,0
238143488 0.241032757441203 255,0,0 255,0,0
238143488 0.245555839240551 255,0,0 255,0,0
238143488 0.248671381831169 255,0,0 255,0,0
238143488 0.257406135559082 255,0,0 255,0,0
238143488 0.265862703084945 255,0,0 255,0,0
238143488 0.262155446290969 255,0,0 255,0,0
238143488 0.266606929461161 255,0,0 255,0,0
238143488 0.27810459391276 255,0,0 255,0,0
238143488 0.274329650402069 255,0,0 255,0,0
238143488 0.280892902612686 255,0,0 255,0,0
238143488 0.27981803894043 255,0,0 255,0,0
238143488 0.276778417885303 255,0,0 255,0,0
238143488 0.277976455847422 255,0,0 255,0,0
238143488 0.274691167831421 255,0,0 255,0,0
238143488 0.312974510192871 255,0,0 255,0,0
238143488 0.290826581478119 255,0,0 255,0,0
238143488 0.288867758512497 255,0,0 255,0,0
238143488 0.288530504703521 255,0,0 255,0,0
238143488 0.294958604812622 255,0,0 255,0,0
238143488 0.290559579849243 255,0,0 255,0,0
238143488 0.301437723398208 255,0,0 255,0,0
238143488 0.311544512271881 255,0,0 255,0,0
238143488 0.306434288978576 255,0,0 255,0,0
238143488 0.304720285177231 255,0,0 255,0,0
238143488 0.301771245718002 255,0,0 255,0,0
238143488 0.291586276531219 255,0,0 255,0,0
238143488 0.388720263719559 255,0,0 255,0,0
238143488 0.310935819149017 255,0,0 255,0,0
238143488 0.299703409194946 255,0,0 255,0,0
238143488 0.279233522176742 255,0,0 255,0,0
238143488 0.283849912881851 255,0,0 255,0,0
238143488 0.28731789112091 255,0,0 255,0,0
238143488 0.300037601470947 255,0,0 255,0,0
238143488 0.29743630194664 255,0,0 255,0,0
238143488 0.321584548234939 255,0,0 255,0,0
238143488 0.291325332641602 255,0,0 255,0,0
238143488 0.289669041395187 255,0,0 255,0,0
238143488 0.28488335776329 255,0,0 255,0,0
238143488 0.282452614545822 255,0,0 255,0,0
238143488 0.314951802968979 255,0,0 255,0,0
238143488 0.287633736133575 255,0,0 255,0,0
238143488 0.336968635618686 255,0,0 255,0,0
238143488 0.290467310508092 255,0,0 255,0,0
238143488 0.284243546168009 255,0,0 255,0,0
238143488 0.29961808180809 255,0,0 255,0,0
589906944 0.303861878769738 255,0,0 255,0,0
589906944 0.342827459846224 255,0,0 255,0,0
589906944 0.37480616569519 255,0,0 255,0,0
589906944 0.380861041545868 255,0,0 255,0,0
589906944 0.427966122150421 255,0,0 255,0,0
589906944 0.419401170921326 255,0,0 255,0,0
589906944 0.485315864562988 255,0,0 255,0,0
589906944 0.47183919006586 255,0,0 255,0,0
589906944 0.464913622174944 255,0,0 255,0,0
589906944 0.470895610438453 255,0,0 255,0,0
589906944 0.468355899572372 255,0,0 255,0,0
589906944 0.440481244802475 255,0,0 255,0,0
589906944 0.469072394371032 255,0,0 255,0,0
589906944 0.470615155875683 255,0,0 255,0,0
589906944 0.465624184131622 255,0,0 255,0,0
589906944 0.478041214466095 255,0,0 255,0,0
589906944 0.4934903383255 255,0,0 255,0,0
589906944 0.472308065414428 255,0,0 255,0,0
589906944 0.475734377861023 255,0,0 255,0,0
589906944 0.472443080902099 255,0,0 255,0,0
589906944 0.467131234645843 255,0,0 255,0,0
589906944 0.456136710802714 255,0,0 255,0,0
589906944 0.452374225139617 255,0,0 255,0,0
589906944 0.472589994192123 255,0,0 255,0,0
589906944 0.496201060056686 255,0,0 255,0,0
589906944 0.472588682174683 255,0,0 255,0,0
589906944 0.481560257434845 255,0,0 255,0,0
589906944 0.485812505960464 255,0,0 255,0,0
589906944 0.485166006962458 255,0,0 255,0,0
589906944 0.478910213470459 255,0,0 255,0,0
589906944 0.499473723888397 255,0,0 255,0,0
589906944 0.465005975246429 255,0,0 255,0,0
589906944 0.490601547241211 255,0,0 255,0,0
589906944 0.49975891494751 255,0,0 255,0,0
589906944 0.486435674190521 255,0,0 255,0,0
589906944 0.481290514945983 255,0,0 255,0,0
589906944 0.480046873569488 255,0,0 255,0,0
589906944 0.503367730276925 255,0,0 255,0,0
589906944 0.478268010616302 255,0,0 255,0,0
589906944 0.459955290794372 255,0,0 255,0,0
589906944 0.479628853797912 255,0,0 255,0,0
589906944 0.470221141678946 255,0,0 255,0,0
589906944 0.473911254882812 255,0,0 255,0,0
589906944 0.45561550617218 255,0,0 255,0,0
589906944 0.487663254737854 255,0,0 255,0,0
589906944 0.483615817666053 255,0,0 255,0,0
589906944 0.512226041078567 255,0,0 255,0,0
589906944 0.47457687490327 255,0,0 255,0,0
589906944 0.484134873104095 255,0,0 255,0,0
37748736 0.0366468667984008 255,0,0 255,0,0
37748736 0.0384253692626952 255,0,0 255,0,0
37748736 0.0414528956413266 255,0,0 255,0,0
37748736 0.0382106065750121 255,0,0 255,0,0
37748736 0.0391134068965909 255,0,0 255,0,0
37748736 0.0463003554344176 255,0,0 255,0,0
37748736 0.0432221117019652 255,0,0 255,0,0
37748736 0.0469899139404297 255,0,0 255,0,0
37748736 0.0440941801071164 255,0,0 255,0,0
37748736 0.0459535636901855 255,0,0 255,0,0
37748736 0.0543337801694869 255,0,0 255,0,0
37748736 0.0688984394073482 255,0,0 255,0,0
37748736 0.0518059377670286 255,0,0 255,0,0
37748736 0.0445701923370358 255,0,0 255,0,0
37748736 0.0500979206562039 255,0,0 255,0,0
37748736 0.0495374550819396 255,0,0 255,0,0
37748736 0.0503957834243773 255,0,0 255,0,0
37748736 0.0487879209518431 255,0,0 255,0,0
37748736 0.0474690713882445 255,0,0 255,0,0
37748736 0.0474124706983566 255,0,0 255,0,0
37748736 0.0575994849205016 255,0,0 255,0,0
37748736 0.0595540037155148 255,0,0 255,0,0
37748736 0.0514804539680479 255,0,0 255,0,0
37748736 0.052138131380081 255,0,0 255,0,0
37748736 0.0542686829566954 255,0,0 255,0,0
37748736 0.0518202171325682 255,0,0 255,0,0
37748736 0.0542121086120601 255,0,0 255,0,0
37748736 0.0498324255943296 255,0,0 255,0,0
37748736 0.0655377292633054 255,0,0 255,0,0
37748736 0.0620948381423949 255,0,0 255,0,0
37748736 0.0567903542518612 255,0,0 255,0,0
37748736 0.0560908102989196 255,0,0 255,0,0
37748736 0.0507169365882873 255,0,0 255,0,0
37748736 0.0516454110145565 255,0,0 255,0,0
1612825600 1.61767252637659 255,0,0 255,0,0
1612825600 1.16155077847838 255,0,0 255,0,0
1612825600 1.94367612846692 255,0,0 255,0,0
1612825600 1.24821586690229 255,0,0 255,0,0
1612825600 2.04202482414246 255,0,0 255,0,0
1612825600 1.31010735945141 255,0,0 255,0,0
1612825600 2.05746379432855 255,0,0 255,0,0
1612825600 1.30630200315924 255,0,0 255,0,0
1612825600 2.04962748500279 255,0,0 255,0,0
1612825600 1.48493003721798 255,0,0 255,0,0
1612825600 2.04156557899475 255,0,0 255,0,0
1612825600 1.30578903765678 255,0,0 255,0,0
1612825600 2.06151464337316 255,0,0 255,0,0
1612825600 1.34796707185109 255,0,0 255,0,0
1612825600 2.10287428379059 255,0,0 255,0,0
1612825600 1.34535531533466 255,0,0 255,0,0
1612825600 2.10917544258965 255,0,0 255,0,0
1612825600 1.33608876087791 255,0,0 255,0,0
1612825600 2.10356104502185 255,0,0 255,0,0
1612825600 1.34604286792543 255,0,0 255,0,0
1612825600 2.11597250461578 255,0,0 255,0,0
1612825600 1.33238096123583 255,0,0 255,0,0
1612825600 2.09887614757043 255,0,0 255,0,0
1612825600 1.3413516945588 255,0,0 255,0,0
1612825600 2.1664943034572 255,0,0 255,0,0
1612825600 1.32325897524231 255,0,0 255,0,0
1612825600 2.14643639351527 255,0,0 255,0,0
1612825600 1.32164193457365 255,0,0 255,0,0
1612825600 2.13981720895767 255,0,0 255,0,0
1612825600 1.31739144216643 255,0,0 255,0,0
1612825600 2.11624265568345 255,0,0 255,0,0
1612825600 1.30792046869502 255,0,0 255,0,0
1612825600 1.95614140748978 255,0,0 255,0,0
1612825600 1.25792413292825 255,0,0 255,0,0
1612825600 2.00913936710358 255,0,0 255,0,0
1612825600 1.29930882024765 255,0,0 255,0,0
1612825600 2.02533804864354 255,0,0 255,0,0
1612825600 1.30385493027536 255,0,0 255,0,0
1612825600 2.04402548897266 255,0,0 255,0,0
1612825600 1.31944767855195 255,0,0 255,0,0
1612825600 2.02779599303007 255,0,0 255,0,0
1612825600 1.2846275344491 255,0,0 255,0,0
1612825600 2.02420604669131 255,0,0 255,0,0
1612825600 1.31198437365364 255,0,0 255,0,0
1612825600 1.9558182311058 255,0,0 255,0,0
1612825600 1.28791075251997 255,0,0 255,0,0
1612825600 2.05413781399197 255,0,0 255,0,0
1612825600 1.28921250301599 255,0,0 255,0,0
1612825600 1.9908524051094 255,0,0 255,0,0
103225600 0.0852045161724089 255,0,0 255,0,0
103225600 0.0935423996448515 255,0,0 255,0,0
103225600 0.0886534576416013 255,0,0 255,0,0
103225600 0.0928639726638793 255,0,0 255,0,0
103225600 0.101401920318603 255,0,0 255,0,0
103225600 0.106384456157684 255,0,0 255,0,0
103225600 0.099855448722839 255,0,0 255,0,0
103225600 0.106002695560455 255,0,0 255,0,0
103225600 0.112451322555542 255,0,0 255,0,0
103225600 0.125944174051284 255,0,0 255,0,0
103225600 0.111277210950851 255,0,0 255,0,0
103225600 0.108045050740242 255,0,0 255,0,0
103225600 0.114972059965133 255,0,0 255,0,0
103225600 0.115601323604584 255,0,0 255,0,0
103225600 0.113762851953506 255,0,0 255,0,0
103225600 0.118299529194832 255,0,0 255,0,0
103225600 0.120054017543793 255,0,0 255,0,0
103225600 0.119869215488434 255,0,0 255,0,0
103225600 0.114314118862152 255,0,0 255,0,0
103225600 0.12324612045288 255,0,0 255,0,0
103225600 0.12109827375412 255,0,0 255,0,0
103225600 0.134074228286743 255,0,0 255,0,0
103225600 0.130796889066696 255,0,0 255,0,0
103225600 0.154704919338226 255,0,0 255,0,0
103225600 0.121773279190063 255,0,0 255,0,0
103225600 0.125885807037353 255,0,0 255,0,0
103225600 0.127595961570739 255,0,0 255,0,0
103225600 0.122599142789841 255,0,0 255,0,0
103225600 0.124058701753616 255,0,0 255,0,0
103225600 0.129835734367371 255,0,0 255,0,0
103225600 0.130735893726348 255,0,0 255,0,0
103225600 0.13441064786911 255,0,0 255,0,0
103225600 0.133111377954483 255,0,0 255,0,0
103225600 0.1277108502388 255,0,0 255,0,0
103225600 0.133077612280845 255,0,0 255,0,0
103225600 0.139089818954467 255,0,0 255,0,0
103225600 0.135062156677246 255,0,0 255,0,0
103225600 0.132948089599609 255,0,0 255,0,0
103225600 0.133924696604411 255,0,0 255,0,0
103225600 0.131928325653076 255,0,0 255,0,0
103225600 0.146714378356934 255,0,0 255,0,0
103225600 0.146443759918213 255,0,0 255,0,0
103225600 0.143758392333984 255,0,0 255,0,0
103225600 0.13722191619873 255,0,0 255,0,0
103225600 0.136091489911079 255,0,0 255,0,0
103225600 0.134208379030227 255,0,0 255,0,0
103225600 0.136220276594162 255,0,0 255,0,0
103225600 0.139720731496811 255,0,0 255,0,0
103225600 0.138298825979232 255,0,0 255,0,0
3110962176 4.25648365402222 255,0,0 255,0,0
3110962176 3.05280101793866 255,0,0 255,0,0
3110962176 4.27835132812417 255,0,0 255,0,0
3110962176 3.04008408345117 255,0,0 255,0,0
3110962176 4.21595690617052 255,0,0 255,0,0
3110962176 3.12866682331903 255,0,0 255,0,0
3110962176 4.22697633103448 255,0,0 255,0,0
3110962176 3.10564922339916 255,0,0 255,0,0
3110962176 4.36453589200974 255,0,0 255,0,0
3110962176 3.08224633326402 255,0,0 255,0,0
3110962176 4.22350788758293 255,0,0 255,0,0
3110962176 3.11079899313392 255,0,0 255,0,0
3110962176 4.82723620176315 255,0,0 255,0,0
3110962176 3.04246215409982 255,0,0 255,0,0
3110962176 4.30757749761515 255,0,0 255,0,0
3110962176 3.05568785228855 255,0,0 255,0,0
3110962176 4.25893836715512 255,0,0 255,0,0
3110962176 3.08829768140692 255,0,0 255,0,0
3110962176 4.3389157451065 255,0,0 255,0,0
3110962176 3.21121310516683 255,0,0 255,0,0
3110962176 4.43165229452908 255,0,0 255,0,0
3110962176 3.21730852569925 255,0,0 255,0,0
3110962176 4.63701033091545 255,0,0 255,0,0
3110962176 3.05675269071446 255,0,0 255,0,0
3110962176 4.27707630873901 255,0,0 255,0,0
3110962176 3.11461336898804 255,0,0 255,0,0
3110962176 4.21321503274971 255,0,0 255,0,0
3110962176 3.08961223913431 255,0,0 255,0,0
3110962176 4.68359554767609 255,0,0 255,0,0
3110962176 2.9898793915179 255,0,0 255,0,0
3110962176 4.72245525050163 255,0,0 255,0,0
3110962176 3.02583026456237 255,0,0 255,0,0
3110962176 4.32262929129255 255,0,0 255,0,0
3110962176 3.12338529640291 255,0,0 255,0,0
3110962176 4.26809172336221 255,0,0 255,0,0
3110962176 3.07138064760283 255,0,0 255,0,0
3110962176 4.3014367171453 255,0,0 255,0,0
3110962176 3.15298103723415 255,0,0 255,0,0
3110962176 4.3991369878224 255,0,0 255,0,0
3110962176 3.05546750418165 255,0,0 255,0,0
3110962176 4.66698596477509 255,0,0 255,0,0
3110962176 3.08522895210545 255,0,0 255,0,0
3110962176 4.36609986260533 255,0,0 255,0,0
3110962176 3.05145787498113 255,0,0 255,0,0
3110962176 4.24774797868729 255,0,0 255,0,0
3110962176 3.0637537293376 255,0,0 255,0,0
3110962176 4.32798849604717 255,0,0 255,0,0
3110962176 3.05471355485916 255,0,0 255,0,0
3110962176 4.33565749573944 255,0,0 255,0,0
199148544 0.167552418231964 255,0,0 255,0,0
199148544 0.170221804237365 255,0,0 255,0,0
199148544 0.176324207782745 255,0,0 255,0,0
199148544 0.291543753862381 255,0,0 255,0,0
199148544 0.207198360562324 255,0,0 255,0,0
199148544 0.211932473818461 255,0,0 255,0,0
199148544 0.21705172008276 255,0,0 255,0,0
199148544 0.219136525869369 255,0,0 255,0,0
199148544 0.223135411103566 255,0,0 255,0,0
199148544 0.227944427371025 255,0,0 255,0,0
199148544 0.233190249681473 255,0,0 255,0,0
199148544 0.241867895126343 255,0,0 255,0,0
199148544 0.227000789046287 255,0,0 255,0,0
199148544 0.257901126861572 255,0,0 255,0,0
199148544 0.235607551336288 255,0,0 255,0,0
199148544 0.240364066600799 255,0,0 255,0,0
199148544 0.238957382440567 255,0,0 255,0,0
199148544 0.250914652029673 255,0,0 255,0,0
199148544 0.248303253173828 255,0,0 255,0,0
199148544 0.240189478556315 255,0,0 255,0,0
199148544 0.259311241149902 255,0,0 255,0,0
199148544 0.255358430544535 255,0,0 255,0,0
199148544 0.249946797847748 255,0,0 255,0,0
199148544 0.260029737234115 255,0,0 255,0,0
199148544 0.252503535270691 255,0,0 255,0,0
199148544 0.263848192691803 255,0,0 255,0,0
199148544 0.307956628799438 255,0,0 255,0,0
199148544 0.247028455257416 255,0,0 255,0,0
199148544 0.27740309480826 255,0,0 255,0,0
199148544 0.247301976561546 255,0,0 255,0,0
199148544 0.267655069430669 255,0,0 255,0,0
199148544 0.264553414821624 255,0,0 255,0,0
199148544 0.252068897008896 255,0,0 255,0,0
199148544 0.259749941110611 255,0,0 255,0,0
199148544 0.279904218435287 255,0,0 255,0,0
199148544 0.269602641820907 255,0,0 255,0,0
199148544 0.259772510290146 255,0,0 255,0,0
199148544 0.258457228660583 255,0,0 255,0,0
199148544 0.246597124814987 255,0,0 255,0,0
199148544 0.258286641041437 255,0,0 255,0,0
199148544 0.257664329051971 255,0,0 255,0,0
199148544 0.256306199550628 255,0,0 255,0,0
199148544 0.255934267282486 255,0,0 255,0,0
199148544 0.272863559961319 255,0,0 255,0,0
199148544 0.255891312360763 255,0,0 255,0,0
199148544 0.263169806241989 255,0,0 255,0,0
199148544 0.262455835103988 255,0,0 255,0,0
199148544 0.255722693443298 255,0,0 255,0,0
199148544 0.25885745882988 255,0,0 255,0,0
5060330496 6.50706515070975 255,0,0 255,0,0
5060330496 5.73853504037857 255,0,0 255,0,0
5060330496 6.37454145321432 255,0,0 255,0,0
5060330496 5.5440553322943 255,0,0 255,0,0
5060330496 7.28018726348877 255,0,0 255,0,0
5060330496 5.4871124811092 255,0,0 255,0,0
5060330496 6.47482517671585 255,0,0 255,0,0
5060330496 5.46087958058689 255,0,0 255,0,0
5060330496 6.62332267594447 255,0,0 255,0,0
5060330496 5.42334796655642 255,0,0 255,0,0
5060330496 6.4250426847714 255,0,0 255,0,0
5060330496 5.4551245943318 255,0,0 255,0,0
5060330496 6.44153324821964 255,0,0 255,0,0
5060330496 5.52782151617423 255,0,0 255,0,0
5060330496 6.53274946956889 255,0,0 255,0,0
5060330496 5.73897829055786 255,0,0 255,0,0
5060330496 6.34570459889024 255,0,0 255,0,0
5060330496 5.72369974638356 255,0,0 255,0,0
5060330496 7.10652405881882 255,0,0 255,0,0
5060330496 5.43784467524841 255,0,0 255,0,0
5060330496 6.32452175107318 255,0,0 255,0,0
5060330496 5.52671424865723 255,0,0 255,0,0
5060330496 6.38626237668739 255,0,0 255,0,0
5060330496 5.81484574127197 255,0,0 255,0,0
5060330496 6.28990678785764 255,0,0 255,0,0
5060330496 5.53472936925888 255,0,0 255,0,0
5060330496 6.8541013879776 255,0,0 255,0,0
5060330496 5.40235854777985 255,0,0 255,0,0
5060330496 6.35605139243721 255,0,0 255,0,0
5060330496 5.60262618990172 255,0,0 255,0,0
5060330496 6.60716647778997 255,0,0 255,0,0
5060330496 8.16586730575562 255,0,0 255,0,0
5060330496 6.46638888569634 255,0,0 255,0,0
5060330496 5.54667150556002 255,0,0 255,0,0
5060330496 6.46376927473642 255,0,0 255,0,0
5060330496 5.44358420341103 255,0,0 255,0,0
5060330496 6.44178264070882 255,0,0 255,0,0
5060330496 5.64068777863796 255,0,0 255,0,0
5060330496 6.44842147117767 255,0,0 255,0,0
5060330496 5.61737712776288 255,0,0 255,0,0
5060330496 6.50576037072842 255,0,0 255,0,0
5060330496 5.72208361816406 255,0,0 255,0,0
5060330496 6.46496548335057 255,0,0 255,0,0
5060330496 5.43255030929081 255,0,0 255,0,0
5060330496 6.47798635387421 255,0,0 255,0,0
5060330496 5.83807361984253 255,0,0 255,0,0
5060330496 6.39387641745924 255,0,0 255,0,0
5060330496 5.51585589375536 255,0,0 255,0,0
5060330496 6.42374679380312 255,0,0 255,0,0
324000000 0.267243680000305 255,0,0 255,0,0
324000000 0.325746757239103 255,0,0 255,0,0
324000000 0.286723251342773 255,0,0 255,0,0
324000000 0.378090947341919 255,0,0 255,0,0
324000000 0.359626371043069 255,0,0 255,0,0
324000000 0.388839583595594 255,0,0 255,0,0
324000000 0.386006576538086 255,0,0 255,0,0
324000000 0.407454875332968 255,0,0 255,0,0
324000000 0.48236170387268 255,0,0 255,0,0
324000000 0.427022413321904 255,0,0 255,0,0
324000000 0.407032682180404 255,0,0 255,0,0
324000000 0.408725073623657 255,0,0 255,0,0
324000000 0.412602706602641 255,0,0 255,0,0
324000000 0.434056410471598 255,0,0 255,0,0
324000000 0.402580452442169 255,0,0 255,0,0
324000000 0.44860872220993 255,0,0 255,0,0
324000000 0.422724364042282 255,0,0 255,0,0
324000000 0.4446979970932 255,0,0 255,0,0
324000000 0.423556150054931 255,0,0 255,0,0
324000000 0.442587195396423 255,0,0 255,0,0
324000000 0.426582258701324 255,0,0 255,0,0
324000000 0.431936728000641 255,0,0 255,0,0
324000000 0.467644401341677 255,0,0 255,0,0
324000000 0.447708606561025 255,0,0 255,0,0
324000000 0.438710516166687 255,0,0 255,0,0
324000000 0.445377215766907 255,0,0 255,0,0
324000000 0.447613242864608 255,0,0 255,0,0
324000000 0.436879131317139 255,0,0 255,0,0
324000000 0.413659207105636 255,0,0 255,0,0
324000000 0.449767386674881 255,0,0 255,0,0
324000000 0.433931345701217 255,0,0 255,0,0
324000000 0.439936001300812 255,0,0 255,0,0
324000000 0.41789218211174 255,0,0 255,0,0
324000000 0.428310366153717 255,0,0 255,0,0
324000000 0.41019358420372 255,0,0 255,0,0
324000000 0.433878684282302 255,0,0 255,0,0
324000000 0.455335704803467 255,0,0 255,0,0
324000000 0.433096286058426 255,0,0 255,0,0
324000000 0.424760735750198 255,0,0 255,0,0
324000000 0.441059444904327 255,0,0 255,0,0
324000000 0.426514862537384 255,0,0 255,0,0
324000000 0.428592480897903 255,0,0 255,0,0
324000000 0.419661707912173 255,0,0 255,0,0
324000000 0.422737032651901 255,0,0 255,0,0
324000000 0.411121428251266 255,0,0 255,0,0
324000000 0.433798438310623 255,0,0 255,0,0
324000000 0.422765871047973 255,0,0 255,0,0
324000000 0.43772923707962 255,0,0 255,0,0
324000000 0.431473812818527 255,0,0 255,0,0
7437337600 9.15483955040819 255,0,0 255,0,0
7437337600 8.81522553157806 255,0,0 255,0,0
7437337600 9.04920005552444 255,0,0 255,0,0
7437337600 8.14104200492021 255,0,0 255,0,0
7437337600 8.93247710789037 255,0,0 255,0,0
7437337600 8.06897154163607 255,0,0 255,0,0
7437337600 8.82575737205233 255,0,0 255,0,0
7437337600 8.16219795246919 255,0,0 255,0,0
7437337600 8.73296647361953 255,0,0 255,0,0
7437337600 8.06472266375432 255,0,0 255,0,0
7437337600 8.84149274372481 255,0,0 255,0,0
7437337600 7.99772204464128 255,0,0 255,0,0
7437337600 8.87684659135135 255,0,0 255,0,0
7437337600 7.99235319649821 255,0,0 255,0,0
7437337600 8.80589177863961 255,0,0 255,0,0
7437337600 7.99630427377902 255,0,0 255,0,0
7437337600 9.89726480913162 255,0,0 255,0,0
7437337600 8.0875437393348 255,0,0 255,0,0
7437337600 8.78186693523489 255,0,0 255,0,0
7437337600 8.03281589452597 255,0,0 255,0,0
7437337600 8.88507047409642 255,0,0 255,0,0
7437337600 8.01821145672887 255,0,0 255,0,0
7437337600 8.72498882781506 255,0,0 255,0,0
7437337600 8.0029587031528 255,0,0 255,0,0
7437337600 8.82377045463556 255,0,0 255,0,0
7437337600 7.99914701405383 255,0,0 255,0,0
7437337600 8.91615177115979 255,0,0 255,0,0
7437337600 8.01352505469863 255,0,0 255,0,0
7437337600 8.73469749279501 255,0,0 255,0,0
7437337600 8.09100781084468 255,0,0 255,0,0
7437337600 8.80725231457246 255,0,0 255,0,0
7437337600 8.13238265831043 255,0,0 255,0,0
7437337600 8.93462900793742 255,0,0 255,0,0
7437337600 9.23925536441803 255,0,0 255,0,0
7437337600 8.95502439252758 255,0,0 255,0,0
7437337600 8.13182465123762 255,0,0 255,0,0
7437337600 8.89100104445661 255,0,0 255,0,0
7437337600 8.20897784934668 255,0,0 255,0,0
7437337600 10.4788650426865 255,0,0 255,0,0
7437337600 8.02966552406445 255,0,0 255,0,0
7437337600 8.90534815742469 255,0,0 255,0,0
7437337600 9.16858248639107 255,0,0 255,0,0
7437337600 8.93467962122035 255,0,0 255,0,0
7437337600 9.21940200948715 255,0,0 255,0,0
7437337600 8.85956013055537 255,0,0 255,0,0
7437337600 8.08933199012624 255,0,0 255,0,0
7437337600 10.3997700991631 255,0,0 255,0,0
7437337600 8.12060604285089 255,0,0 255,0,0
7437337600 8.9131365418123 255,0,0 255,0,0
476286976 0.442129408121109 255,0,0 255,0,0
476286976 0.495782220942633 255,0,0 255,0,0
476286976 0.542761223186146 255,0,0 255,0,0
476286976 0.559761757320828 255,0,0 255,0,0
476286976 0.578139962832133 255,0,0 255,0,0
476286976 0.617811157362802 255,0,0 255,0,0
476286976 0.602620619340376 255,0,0 255,0,0
476286976 0.589933472088405 255,0,0 255,0,0
476286976 0.621409895896912 255,0,0 255,0,0
476286976 0.602983132430485 255,0,0 255,0,0
476286976 0.604370934327443 255,0,0 255,0,0
476286976 0.60990291390419 255,0,0 255,0,0
476286976 0.603216298103332 255,0,0 255,0,0
476286976 0.614575884342193 255,0,0 255,0,0
476286976 0.611820273399353 255,0,0 255,0,0
476286976 0.604762303829193 255,0,0 255,0,0
476286976 0.609233686208725 255,0,0 255,0,0
476286976 0.592424662828445 255,0,0 255,0,0
476286976 0.633943346261978 255,0,0 255,0,0
476286976 0.601069058815638 255,0,0 255,0,0
476286976 0.606562861919403 255,0,0 255,0,0
476286976 0.592832446370806 255,0,0 255,0,0
476286976 0.590931116104126 255,0,0 255,0,0
476286976 0.606665699481964 255,0,0 255,0,0
476286976 0.619030177116394 255,0,0 255,0,0
476286976 0.649039594915178 255,0,0 255,0,0
476286976 0.598432068586349 255,0,0 255,0,0
476286976 0.612255384365717 255,0,0 255,0,0
476286976 0.610716541290283 255,0,0 255,0,0
476286976 0.624304903109868 255,0,0 255,0,0
476286976 0.640834299087524 255,0,0 255,0,0
476286976 0.638665150165557 255,0,0 255,0,0
476286976 0.637196899652481 255,0,0 255,0,0
476286976 0.63216146492958 255,0,0 255,0,0
476286976 0.643945084333419 255,0,0 255,0,0
476286976 0.632428417894575 255,0,0 255,0,0
476286976 0.64187248134613 255,0,0 255,0,0
476286976 0.642987148046493 255,0,0 255,0,0
476286976 0.663086951759126 255,0,0 255,0,0
476286976 0.605748001813888 255,0,0 255,0,0
476286976 0.621226459741592 255,0,0 255,0,0
476286976 0.627200176239013 255,0,0 255,0,0
476286976 0.631686349074046 255,0,0 255,0,0
476286976 0.621593933105468 255,0,0 255,0,0
476286976 0.619477182626724 255,0,0 255,0,0
476286976 0.620223697662353 255,0,0 255,0,0
476286976 0.619879322596959 255,0,0 255,0,0
476286976 0.625803579092026 255,0,0 255,0,0
476286976 0.647974346637726 255,0,0 255,0,0
1179813888 0.676924150723678 255,0,0 255,0,0
1179813888 0.784010857398693 255,0,0 255,0,0
1179813888 0.828544854998588 255,0,0 255,0,0
1179813888 0.886715301052729 255,0,0 255,0,0
1179813888 0.892747541427612 255,0,0 255,0,0
1179813888 0.916412523269653 255,0,0 255,0,0
1179813888 0.924398580590884 255,0,0 255,0,0
1179813888 0.948202330607634 255,0,0 255,0,0
1179813888 0.938558655298673 255,0,0 255,0,0
1179813888 0.941178495493802 255,0,0 255,0,0
1179813888 0.97678172817597 255,0,0 255,0,0
1179813888 0.931175514221191 255,0,0 255,0,0
1179813888 0.939710861365 255,0,0 255,0,0
1179813888 0.940918606376647 255,0,0 255,0,0
1179813888 0.938535584669846 255,0,0 255,0,0
1179813888 0.930784533023834 255,0,0 255,0,0
1179813888 0.937036296129227 255,0,0 255,0,0
1179813888 0.962784638404846 255,0,0 255,0,0
1179813888 0.939289312283198 255,0,0 255,0,0
1179813888 0.952844794273376 255,0,0 255,0,0
1179813888 0.981700801889102 255,0,0 255,0,0
1179813888 0.947244677500291 255,0,0 255,0,0
1179813888 1.0196831454277 255,0,0 255,0,0
1179813888 0.973745576490055 255,0,0 255,0,0
1179813888 0.979440590308263 255,0,0 255,0,0
1179813888 0.95879701683738 255,0,0 255,0,0
1179813888 0.990827699184418 255,0,0 255,0,0
1179813888 0.962249808708826 255,0,0 255,0,0
1179813888 0.98978162334947 255,0,0 255,0,0
1179813888 0.954185968529094 255,0,0 255,0,0
1179813888 0.975811251929828 255,0,0 255,0,0
1179813888 0.950257495880127 255,0,0 255,0,0
1179813888 0.938030825651609 255,0,0 255,0,0
1179813888 0.968387644179662 255,0,0 255,0,0
1179813888 0.927595734639601 255,0,0 255,0,0
1179813888 0.943887968858083 255,0,0 255,0,0
1179813888 0.940945014187268 255,0,0 255,0,0
1179813888 0.960164298176765 255,0,0 255,0,0
1179813888 0.909110004901886 255,0,0 255,0,0
1179813888 0.928386247374795 255,0,0 255,0,0
1179813888 0.976787287632624 255,0,0 255,0,0
1179813888 0.979448971172174 255,0,0 255,0,0
1179813888 0.940408375479958 255,0,0 255,0,0
1179813888 0.928551852703094 255,0,0 255,0,0
1179813888 0.966466584899208 255,0,0 255,0,0
1179813888 0.936242281675339 255,0,0 255,0,0
1179813888 0.993638040542602 255,0,0 255,0,0
1179813888 0.962928024970568 255,0,0 255,0,0
1179813888 0.955374363899231 255,0,0 255,0,0
75497472 0.0673292417526244 255,0,0 255,0,0
75497472 0.0853887553215027 255,0,0 255,0,0
75497472 0.0750384707450865 255,0,0 255,0,0
75497472 0.0782078857421875 255,0,0 255,0,0
75497472 0.0873766410350796 255,0,0 255,0,0
75497472 0.0943288087844846 255,0,0 255,0,0
75497472 0.0965896639823912 255,0,0 255,0,0
75497472 0.0979087752103803 255,0,0 255,0,0
75497472 0.0967183506488796 255,0,0 255,0,0
75497472 0.0930627751350402 255,0,0 255,0,0
75497472 0.101877843221028 255,0,0 255,0,0
75497472 0.0889582929611205 255,0,0 255,0,0
75497472 0.0963947176933288 255,0,0 255,0,0
75497472 0.104137515544891 255,0,0 255,0,0
75497472 0.106480847358703 255,0,0 255,0,0
75497472 0.105497312784195 255,0,0 255,0,0
75497472 0.108185228586197 255,0,0 255,0,0
75497472 0.0930888173580169 255,0,0 255,0,0
75497472 0.0992144840955731 255,0,0 255,0,0
75497472 0.0948871951103206 255,0,0 255,0,0
75497472 0.109572930693626 255,0,0 255,0,0
75497472 0.108265852928161 255,0,0 255,0,0
75497472 0.114116844177246 255,0,0 255,0,0
75497472 0.113652371406555 255,0,0 255,0,0
75497472 0.111264292240143 255,0,0 255,0,0
75497472 0.11023120200634 255,0,0 255,0,0
75497472 0.111696268081665 255,0,0 255,0,0
75497472 0.121251357078552 255,0,0 255,0,0
75497472 0.1068330681324 255,0,0 255,0,0
75497472 0.106722723007202 255,0,0 255,0,0
75497472 0.115590869903564 255,0,0 255,0,0
75497472 0.106264675140381 255,0,0 255,0,0
75497472 0.113963424682617 255,0,0 255,0,0
75497472 0.103232975006103 255,0,0 255,0,0
3225651200 4.19300003639711 255,0,0 255,0,0
3225651200 3.01441726922989 255,0,0 255,0,0
3225651200 4.57461867223615 255,0,0 255,0,0
3225651200 3.08939430075288 255,0,0 255,0,0
3225651200 4.52119392453738 255,0,0 255,0,0
3225651200 3.02241483627222 255,0,0 255,0,0
3225651200 4.57103786727917 255,0,0 255,0,0
3225651200 3.07432595025576 255,0,0 255,0,0
3225651200 4.42045529600481 255,0,0 255,0,0
3225651200 3.05008643531799 255,0,0 255,0,0
3225651200 4.4200440186835 255,0,0 255,0,0
3225651200 2.91300056123734 255,0,0 255,0,0
3225651200 4.6288869004375 255,0,0 255,0,0
3225651200 2.99198238003576 255,0,0 255,0,0
3225651200 4.49374190479767 255,0,0 255,0,0
3225651200 3.10475152188081 255,0,0 255,0,0
3225651200 4.59859163083136 255,0,0 255,0,0
3225651200 3.10289525771141 255,0,0 255,0,0
3225651200 4.48856791118168 255,0,0 255,0,0
3225651200 3.06394300791025 255,0,0 255,0,0
3225651200 4.49167865770435 255,0,0 255,0,0
3225651200 3.07965998157263 255,0,0 255,0,0
3225651200 4.56625258010111 255,0,0 255,0,0
3225651200 2.94974810266495 255,0,0 255,0,0
3225651200 4.67489647819334 255,0,0 255,0,0
3225651200 2.86324087929726 255,0,0 255,0,0
3225651200 4.57062992941696 255,0,0 255,0,0
3225651200 2.87697027826309 255,0,0 255,0,0
3225651200 4.4791635332348 255,0,0 255,0,0
3225651200 3.12556242467228 255,0,0 255,0,0
3225651200 4.39595630211389 255,0,0 255,0,0
3225651200 2.99867027842032 255,0,0 255,0,0
3225651200 4.44546534374318 255,0,0 255,0,0
3225651200 3.05496257060283 255,0,0 255,0,0
3225651200 4.41124285614491 255,0,0 255,0,0
3225651200 3.1108247353297 255,0,0 255,0,0
3225651200 4.55783632438924 255,0,0 255,0,0
3225651200 2.90022738361359 255,0,0 255,0,0
3225651200 4.39625091894503 255,0,0 255,0,0
3225651200 3.03697231523807 255,0,0 255,0,0
3225651200 4.48321945921513 255,0,0 255,0,0
3225651200 3.06653700703382 255,0,0 255,0,0
3225651200 4.46465464657643 255,0,0 255,0,0
3225651200 3.0575496565955 255,0,0 255,0,0
3225651200 4.44333486212217 255,0,0 255,0,0
3225651200 3.10826375133113 255,0,0 255,0,0
3225651200 4.99967368149757 255,0,0 255,0,0
3225651200 3.07288164692833 255,0,0 255,0,0
3225651200 4.36508642011219 255,0,0 255,0,0
206451200 0.171529382069905 255,0,0 255,0,0
206451200 0.192655524969101 255,0,0 255,0,0
206451200 0.227581803846359 255,0,0 255,0,0
206451200 0.228985062917073 255,0,0 255,0,0
206451200 0.211681331038475 255,0,0 255,0,0
206451200 0.24790901684761 255,0,0 255,0,0
206451200 0.228519479115804 255,0,0 255,0,0
206451200 0.239624079108238 255,0,0 255,0,0
206451200 0.241102855324745 255,0,0 255,0,0
206451200 0.247628699541092 255,0,0 255,0,0
206451200 0.267540090560913 255,0,0 255,0,0
206451200 0.265692741036415 255,0,0 255,0,0
206451200 0.257270879745483 255,0,0 255,0,0
206451200 0.266170363823573 255,0,0 255,0,0
206451200 0.274739551544189 255,0,0 255,0,0
206451200 0.248020530939102 255,0,0 255,0,0
206451200 0.259410472202301 255,0,0 255,0,0
206451200 0.28460660791397 255,0,0 255,0,0
206451200 0.254568683624267 255,0,0 255,0,0
206451200 0.259576446215311 255,0,0 255,0,0
206451200 0.272780814743042 255,0,0 255,0,0
206451200 0.25927064704895 255,0,0 255,0,0
206451200 0.262618049621582 255,0,0 255,0,0
206451200 0.261897066891193 255,0,0 255,0,0
206451200 0.267316654682159 255,0,0 255,0,0
206451200 0.289179908275604 255,0,0 255,0,0
206451200 0.285756232738495 255,0,0 255,0,0
206451200 0.255415898799896 255,0,0 255,0,0
206451200 0.268017783880233 255,0,0 255,0,0
206451200 0.292364913225174 255,0,0 255,0,0
206451200 0.275252459764481 255,0,0 255,0,0
206451200 0.2548800137043 255,0,0 255,0,0
206451200 0.262500873327255 255,0,0 255,0,0
206451200 0.273826839923858 255,0,0 255,0,0
206451200 0.283175495624542 255,0,0 255,0,0
206451200 0.302768051147461 255,0,0 255,0,0
206451200 0.26309895658493 255,0,0 255,0,0
206451200 0.256930470943451 255,0,0 255,0,0
206451200 0.268617339611053 255,0,0 255,0,0
206451200 0.265058713674545 255,0,0 255,0,0
206451200 0.261262012640635 255,0,0 255,0,0
206451200 0.293704017877579 255,0,0 255,0,0
206451200 0.260082925796508 255,0,0 255,0,0
206451200 0.261441335201263 255,0,0 255,0,0
206451200 0.261248043775558 255,0,0 255,0,0
206451200 0.270402495622635 255,0,0 255,0,0
206451200 0.290113751173019 255,0,0 255,0,0
206451200 0.293020788669586 255,0,0 255,0,0
6221924352 7.77286239046027 255,0,0 255,0,0
6221924352 6.77714488852315 255,0,0 255,0,0
6221924352 7.53008116447427 255,0,0 255,0,0
6221924352 6.82423871529633 255,0,0 255,0,0
6221924352 7.58468901878758 255,0,0 255,0,0
6221924352 7.08829457932724 255,0,0 255,0,0
6221924352 8.76231282520294 255,0,0 255,0,0
6221924352 7.0659254592931 255,0,0 255,0,0
6221924352 7.70547090279803 255,0,0 255,0,0
6221924352 6.91410222521321 255,0,0 255,0,0
6221924352 8.69738739681244 255,0,0 255,0,0
6221924352 6.87215999950698 255,0,0 255,0,0
6221924352 8.73036391115189 255,0,0 255,0,0
6221924352 7.12300962212749 255,0,0 255,0,0
6221924352 7.64937468859367 255,0,0 255,0,0
6221924352 7.07221031769136 255,0,0 255,0,0
6221924352 7.87004700322151 255,0,0 255,0,0
6221924352 6.93407336359489 255,0,0 255,0,0
6221924352 7.61539138611476 255,0,0 255,0,0
6221924352 6.81658686954815 255,0,0 255,0,0
6221924352 7.66811762373782 255,0,0 255,0,0
6221924352 7.71688243365288 255,0,0 255,0,0
6221924352 7.60316816222646 255,0,0 255,0,0
6221924352 7.74232614922524 255,0,0 255,0,0
6221924352 7.79320206356619 255,0,0 255,0,0
6221924352 6.8902017522923 255,0,0 255,0,0
6221924352 7.62431871685086 255,0,0 255,0,0
6221924352 7.61521001768112 255,0,0 255,0,0
6221924352 7.38612392888951 255,0,0 255,0,0
6221924352 6.97076760549545 255,0,0 255,0,0
6221924352 7.64562529676013 255,0,0 255,0,0
6221924352 6.87787684122762 255,0,0 255,0,0
6221924352 8.45541241025925 255,0,0 255,0,0
6221924352 6.91337333171129 255,0,0 255,0,0
6221924352 8.71215448570251 255,0,0 255,0,0
6221924352 7.18975447559995 255,0,0 255,0,0
6221924352 8.80133919086588 255,0,0 255,0,0
6221924352 7.04034061083342 255,0,0 255,0,0
6221924352 7.4927164528821 255,0,0 255,0,0
6221924352 6.91058790206909 255,0,0 255,0,0
6221924352 8.61707284545898 255,0,0 255,0,0
6221924352 6.91128823261614 255,0,0 255,0,0
6221924352 7.70273904463039 255,0,0 255,0,0
6221924352 6.99377096364751 255,0,0 255,0,0
6221924352 7.54275155592698 255,0,0 255,0,0
6221924352 6.94084532746552 255,0,0 255,0,0
6221924352 7.71024790987307 255,0,0 255,0,0
6221924352 7.00153556852726 255,0,0 255,0,0
6221924352 8.29523633146286 255,0,0 255,0,0
10120660992 11.9050311045987 255,0,0 255,0,0
10120660992 13.5679514408112 255,0,0 255,0,0
10120660992 12.0146919676487 255,0,0 255,0,0
10120660992 11.4798253658656 255,0,0 255,0,0
10120660992 12.0293055526783 255,0,0 255,0,0
10120660992 13.7471060228348 255,0,0 255,0,0
10120660992 11.9445633200968 255,0,0 255,0,0
10120660992 12.3083743655178 255,0,0 255,0,0
10120660992 14.6452495479584 255,0,0 255,0,0
10120660992 11.2394298361428 255,0,0 255,0,0
10120660992 11.9512222490524 255,0,0 255,0,0
10120660992 13.2333891677856 255,0,0 255,0,0
10120660992 11.9133653439319 255,0,0 255,0,0
10120660992 11.2870450803049 255,0,0 255,0,0
10120660992 14.3477182674408 255,0,0 255,0,0
10120660992 11.0439854078293 255,0,0 255,0,0
10120660992 11.907051633079 255,0,0 255,0,0
10120660992 11.4478335961638 255,0,0 255,0,0
10120660992 12.065016114903 255,0,0 255,0,0
10120660992 11.4912453642508 255,0,0 255,0,0
10120660992 11.9960208138381 255,0,0 255,0,0
10120660992 11.3123127832724 255,0,0 255,0,0
10120660992 11.8630743542355 255,0,0 255,0,0
10120660992 13.6803188467026 255,0,0 255,0,0
10120660992 11.9843299052247 255,0,0 255,0,0
10120660992 11.2701382664723 255,0,0 255,0,0
10120660992 11.9377654725486 255,0,0 255,0,0
10120660992 11.3425468362066 255,0,0 255,0,0
10120660992 11.8713065744445 255,0,0 255,0,0
10120660992 11.2999864836356 255,0,0 255,0,0
10120660992 14.8073488850594 255,0,0 255,0,0
10120660992 11.306629154367 255,0,0 255,0,0
10120660992 14.7174234437943 255,0,0 255,0,0
10120660992 11.1468467247124 255,0,0 255,0,0
10120660992 11.8628136974514 255,0,0 255,0,0
10120660992 11.1982209367057 255,0,0 255,0,0
10120660992 14.3585197162628 255,0,0 255,0,0
10120660992 11.2400836696208 255,0,0 255,0,0
10120660992 14.603552441597 255,0,0 255,0,0
10120660992 11.2508198381001 255,0,0 255,0,0
10120660992 14.8291899204254 255,0,0 255,0,0
10120660992 11.2839342165789 255,0,0 255,0,0
10120660992 12.1605898030326 255,0,0 255,0,0
10120660992 11.239292910656 255,0,0 255,0,0
10120660992 11.7888104868571 255,0,0 255,0,0
10120660992 11.2598068409224 255,0,0 255,0,0
10120660992 12.0052229290379 255,0,0 255,0,0
10120660992 11.2137577272823 255,0,0 255,0,0
10120660992 12.4393469284836 255,0,0 255,0,0
648000000 0.614034535121918 255,0,0 255,0,0
648000000 0.65213528418541 255,0,0 255,0,0
648000000 0.738476949433485 255,0,0 255,0,0
648000000 0.751306988477707 255,0,0 255,0,0
648000000 0.764472816207192 255,0,0 255,0,0
648000000 0.794977781815962 255,0,0 255,0,0
648000000 0.855996605157852 255,0,0 255,0,0
648000000 0.829385915236039 255,0,0 255,0,0
648000000 0.856043336024651 255,0,0 255,0,0
648000000 0.826448547315597 255,0,0 255,0,0
648000000 0.839869858423869 255,0,0 255,0,0
648000000 0.850853730837504 255,0,0 255,0,0
648000000 0.82691677236557 255,0,0 255,0,0
648000000 0.801891610557383 255,0,0 255,0,0
648000000 0.839032917682941 255,0,0 255,0,0
648000000 0.797814394950867 255,0,0 255,0,0
648000000 0.806639889001846 255,0,0 255,0,0
648000000 0.786873523712158 255,0,0 255,0,0
648000000 0.819615281105041 255,0,0 255,0,0
648000000 0.837798227409522 255,0,0 255,0,0
648000000 0.811339853127797 255,0,0 255,0,0
648000000 0.816966531488631 255,0,0 255,0,0
648000000 0.778954657554626 255,0,0 255,0,0
648000000 0.810170251846314 255,0,0 255,0,0
648000000 0.826624122641303 255,0,0 255,0,0
648000000 0.806116065263748 255,0,0 255,0,0
648000000 0.831053018504923 255,0,0 255,0,0
648000000 0.814481261968612 255,0,0 255,0,0
648000000 0.798557262420654 255,0,0 255,0,0
648000000 0.82738550055027 255,0,0 255,0,0
648000000 0.803814186811447 255,0,0 255,0,0
648000000 0.79925843834877 255,0,0 255,0,0
648000000 0.8056941809004 255,0,0 255,0,0
648000000 0.792979337374369 255,0,0 255,0,0
648000000 0.837114807367324 255,0,0 255,0,0
648000000 0.790228139029608 255,0,0 255,0,0
648000000 0.811932667016983 255,0,0 255,0,0
648000000 0.792142094453176 255,0,0 255,0,0
648000000 0.803029602146148 255,0,0 255,0,0
648000000 0.791246082067489 255,0,0 255,0,0
648000000 0.805982146978378 255,0,0 255,0,0
648000000 0.784398529529571 255,0,0 255,0,0
648000000 0.827165993118286 255,0,0 255,0,0
648000000 0.791253431493586 255,0,0 255,0,0
648000000 0.809431600787422 255,0,0 255,0,0
648000000 0.794269350528717 255,0,0 255,0,0
648000000 0.774531563997269 255,0,0 255,0,0
648000000 0.800411904335022 255,0,0 255,0,0
648000000 0.809231486320495 255,0,0 255,0,0
14874675200 17.1572731936533 255,0,0 255,0,0
14874675200 20.9006841568947 255,0,0 255,0,0
14874675200 17.1007298952553 255,0,0 255,0,0
14874675200 20.6279969730377 255,0,0 255,0,0
14874675200 17.2170268684195 255,0,0 255,0,0
14874675200 16.337586019592 255,0,0 255,0,0
14874675200 17.3340023746895 255,0,0 255,0,0
14874675200 16.2758921126034 255,0,0 255,0,0
14874675200 17.144129974905 255,0,0 255,0,0
14874675200 16.3786100574302 255,0,0 255,0,0
14874675200 21.6842627882957 255,0,0 255,0,0
14874675200 16.2309236781578 255,0,0 255,0,0
14874675200 16.4154342984699 255,0,0 255,0,0
14874675200 16.996136276738 255,0,0 255,0,0
14874675200 20.586837228775 255,0,0 255,0,0
14874675200 16.9866668076864 255,0,0 255,0,0
14874675200 16.25705212555 255,0,0 255,0,0
14874675200 16.8971165466036 255,0,0 255,0,0
14874675200 16.5382004185554 255,0,0 255,0,0
14874675200 17.3510994239172 255,0,0 255,0,0
14874675200 16.6206302884615 255,0,0 255,0,0
14874675200 17.0654663844136 255,0,0 255,0,0
14874675200 16.5651560887593 255,0,0 255,0,0
14874675200 17.1637550797752 255,0,0 255,0,0
14874675200 20.8103498940468 255,0,0 255,0,0
14874675200 16.9880939406285 255,0,0 255,0,0
14874675200 16.4775060673225 255,0,0 255,0,0
14874675200 16.787224359031 255,0,0 255,0,0
14874675200 16.4546565078691 255,0,0 255,0,0
14874675200 16.8521678703006 255,0,0 255,0,0
14874675200 16.7708290442286 255,0,0 255,0,0
14874675200 17.1239466399915 255,0,0 255,0,0
14874675200 20.6785650281906 255,0,0 255,0,0
14874675200 16.9640663412171 255,0,0 255,0,0
14874675200 16.3706808084929 255,0,0 255,0,0
14874675200 16.9694960847442 255,0,0 255,0,0
14874675200 20.5215245742798 255,0,0 255,0,0
14874675200 17.0115389161246 255,0,0 255,0,0
14874675200 16.3698425065546 255,0,0 255,0,0
14874675200 17.0160859525634 255,0,0 255,0,0
14874675200 20.411979414463 255,0,0 255,0,0
14874675200 17.5328104892014 255,0,0 255,0,0
14874675200 16.4182663474119 255,0,0 255,0,0
14874675200 22.1101691884995 255,0,0 255,0,0
14874675200 16.3250072692995 255,0,0 255,0,0
14874675200 17.0114185830646 255,0,0 255,0,0
14874675200 16.3711653183714 255,0,0 255,0,0
14874675200 17.223474045936 255,0,0 255,0,0
952573952 1.04113267824385 255,0,0 255,0,0
952573952 0.969814144849777 255,0,0 255,0,0
952573952 1.10492479331677 255,0,0 255,0,0
952573952 1.18021772835936 255,0,0 255,0,0
952573952 1.18232716747693 255,0,0 255,0,0
952573952 1.19541437554359 255,0,0 255,0,0
952573952 1.19610003466076 255,0,0 255,0,0
952573952 1.17645841066043 255,0,0 255,0,0
952573952 1.2144671330452 255,0,0 255,0,0
952573952 1.17339167261124 255,0,0 255,0,0
952573952 1.17804484303792 255,0,0 255,0,0
952573952 1.22613868072629 255,0,0 255,0,0
952573952 1.17570327591896 255,0,0 255,0,0
952573952 1.20873729467392 255,0,0 255,0,0
952573952 1.18857435035706 255,0,0 255,0,0
952573952 1.20489805221558 255,0,0 255,0,0
952573952 1.16950545430183 255,0,0 255,0,0
952573952 1.21963427440325 255,0,0 255,0,0
952573952 1.21529878325462 255,0,0 255,0,0
952573952 1.18351856793676 255,0,0 255,0,0
952573952 1.16827531998498 255,0,0 255,0,0
952573952 1.17802603392601 255,0,0 255,0,0
952573952 1.18145959557593 255,0,0 255,0,0
952573952 1.18081239907444 255,0,0 255,0,0
952573952 1.1742228638649 255,0,0 255,0,0
952573952 1.19329380067189 255,0,0 255,0,0
952573952 1.18883805635997 255,0,0 255,0,0
952573952 1.23040194829305 255,0,0 255,0,0
952573952 1.19426018428802 255,0,0 255,0,0
952573952 1.27576194254557 255,0,0 255,0,0
952573952 1.2309046292305 255,0,0 255,0,0
952573952 1.23302820885181 255,0,0 255,0,0
952573952 1.28188923936141 255,0,0 255,0,0
952573952 1.25241409374686 255,0,0 255,0,0
952573952 1.22160387022355 255,0,0 255,0,0
952573952 1.22542326498032 255,0,0 255,0,0
952573952 1.2234310847591 255,0,0 255,0,0
952573952 1.27606750285625 255,0,0 255,0,0
952573952 1.2293261575169 255,0,0 255,0,0
952573952 1.24548969165484 255,0,0 255,0,0
952573952 1.22361928033829 255,0,0 255,0,0
952573952 1.23119871902466 255,0,0 255,0,0
952573952 1.26777017787695 255,0,0 255,0,0
952573952 1.23854422849767 255,0,0 255,0,0
952573952 1.26460497260094 255,0,0 255,0,0
952573952 1.23880137936274 255,0,0 255,0,0
952573952 1.23064907270319 255,0,0 255,0,0
952573952 1.23462073045618 255,0,0 255,0,0
952573952 1.21973249510356 255,0,0 255,0,0
2359627776 2.38978585890837 255,0,0 255,0,0
2359627776 1.88609547403584 255,0,0 255,0,0
2359627776 2.6618545935154 255,0,0 255,0,0
2359627776 2.01201407882902 255,0,0 255,0,0
2359627776 2.76407978200912 255,0,0 255,0,0
2359627776 1.94079377350984 255,0,0 255,0,0
2359627776 2.78647291660309 255,0,0 255,0,0
2359627776 1.99419503269196 255,0,0 255,0,0
2359627776 2.82157242889404 255,0,0 255,0,0
2359627776 2.10231365968335 255,0,0 255,0,0
2359627776 2.79937764420943 255,0,0 255,0,0
2359627776 1.98142194356918 255,0,0 255,0,0
2359627776 2.74386459381636 255,0,0 255,0,0
2359627776 1.96112128798778 255,0,0 255,0,0
2359627776 2.82884403640032 255,0,0 255,0,0
2359627776 1.97891741417072 255,0,0 255,0,0
2359627776 2.76931737670898 255,0,0 255,0,0
2359627776 1.96851600175103 255,0,0 255,0,0
2359627776 2.81219381501458 255,0,0 255,0,0
2359627776 1.9652085023341 255,0,0 255,0,0
2359627776 2.8025168689092 255,0,0 255,0,0
2359627776 1.98446296882629 255,0,0 255,0,0
2359627776 2.76346727090104 255,0,0 255,0,0
2359627776 2.00939044628143 255,0,0 255,0,0
2359627776 2.75635871757852 255,0,0 255,0,0
2359627776 2.00057510096094 255,0,0 255,0,0
2359627776 2.76629762900707 255,0,0 255,0,0
2359627776 1.98418372322083 255,0,0 255,0,0
2359627776 2.73275916704317 255,0,0 255,0,0
2359627776 1.99390972705988 255,0,0 255,0,0
2359627776 2.76004871579579 255,0,0 255,0,0
2359627776 1.98150607809654 255,0,0 255,0,0
2359627776 2.79899504810572 255,0,0 255,0,0
2359627776 1.98892712593079 255,0,0 255,0,0
2359627776 2.80867664121446 255,0,0 255,0,0
2359627776 1.94904053146943 255,0,0 255,0,0
2359627776 2.82717244672775 255,0,0 255,0,0
2359627776 2.03252155573551 255,0,0 255,0,0
2359627776 2.74576843132529 255,0,0 255,0,0
2359627776 2.03226962522098 255,0,0 255,0,0
2359627776 2.75070632340268 255,0,0 255,0,0
2359627776 2.00842502273046 255,0,0 255,0,0
2359627776 2.80745873798643 255,0,0 255,0,0
2359627776 2.00000023698807 255,0,0 255,0,0
2359627776 2.75025157780182 255,0,0 255,0,0
2359627776 2.0429166949855 255,0,0 255,0,0
2359627776 2.80817241961306 255,0,0 255,0,0
2359627776 2.04369793701172 255,0,0 255,0,0
2359627776 2.80518332078722 255,0,0 255,0,0
150994944 0.127215033888817 255,0,0 255,0,0
150994944 0.135520906925201 255,0,0 255,0,0
150994944 0.155222542285919 255,0,0 255,0,0
150994944 0.152671589255333 255,0,0 255,0,0
150994944 0.148586960156758 255,0,0 255,0,0
150994944 0.161298984289169 255,0,0 255,0,0
150994944 0.184449024200439 255,0,0 255,0,0
150994944 0.165046640753746 255,0,0 255,0,0
150994944 0.182135402441025 255,0,0 255,0,0
150994944 0.173519505500793 255,0,0 255,0,0
150994944 0.180818150043487 255,0,0 255,0,0
150994944 0.183118858337402 255,0,0 255,0,0
150994944 0.179598518848419 255,0,0 255,0,0
150994944 0.183256634950638 255,0,0 255,0,0
150994944 0.200688650767008 255,0,0 255,0,0
150994944 0.186788855671882 255,0,0 255,0,0
150994944 0.185395036935806 255,0,0 255,0,0
150994944 0.195576480031013 255,0,0 255,0,0
150994944 0.208551263332366 255,0,0 255,0,0
150994944 0.218169990777969 255,0,0 255,0,0
150994944 0.218404533147812 255,0,0 255,0,0
150994944 0.200418991088867 255,0,0 255,0,0
150994944 0.191014984130859 255,0,0 255,0,0
150994944 0.20224507689476 255,0,0 255,0,0
150994944 0.193549482822418 255,0,0 255,0,0
150994944 0.204056128025055 255,0,0 255,0,0
150994944 0.196261702537537 255,0,0 255,0,0
150994944 0.207020403861999 255,0,0 255,0,0
150994944 0.199895364046096 255,0,0 255,0,0
150994944 0.201092643499374 255,0,0 255,0,0
150994944 0.199289616823196 255,0,0 255,0,0
150994944 0.195761301755905 255,0,0 255,0,0
150994944 0.208168081283569 255,0,0 255,0,0
150994944 0.204484289646149 255,0,0 255,0,0
150994944 0.199012937307357 255,0,0 255,0,0
150994944 0.212052847623825 255,0,0 255,0,0
150994944 0.197595166683197 255,0,0 255,0,0
150994944 0.197962810277939 255,0,0 255,0,0
150994944 0.205991590499878 255,0,0 255,0,0
150994944 0.203664757609367 255,0,0 255,0,0
150994944 0.206613993644714 255,0,0 255,0,0
150994944 0.203674278259277 255,0,0 255,0,0
150994944 0.198402142524719 255,0,0 255,0,0
150994944 0.201433525085449 255,0,0 255,0,0
150994944 0.204192452430725 255,0,0 255,0,0
150994944 0.213546323776245 255,0,0 255,0,0
150994944 0.198165335655212 255,0,0 255,0,0
150994944 0.21351194858551 255,0,0 255,0,0
150994944 0.205741882324219 255,0,0 255,0,0
6451302400 8.02808860953719 255,0,0 255,0,0
6451302400 6.81505926388243 255,0,0 255,0,0
6451302400 8.11289513686203 255,0,0 255,0,0
6451302400 6.84716067007413 255,0,0 255,0,0
6451302400 9.50487956142426 255,0,0 255,0,0
6451302400 6.76678539811537 255,0,0 255,0,0
6451302400 8.22491285948545 255,0,0 255,0,0
6451302400 6.80088547630088 255,0,0 255,0,0
6451302400 8.09206480094616 255,0,0 255,0,0
6451302400 7.09278687214851 255,0,0 255,0,0
6451302400 8.08063432222212 255,0,0 255,0,0
6451302400 7.33430547189713 255,0,0 255,0,0
6451302400 8.17197254473325 255,0,0 255,0,0
6451302400 6.69198970023791 255,0,0 255,0,0
6451302400 8.08359708215879 255,0,0 255,0,0
6451302400 6.79563188300755 255,0,0 255,0,0
6451302400 8.15340473614749 255,0,0 255,0,0
6451302400 6.85376218528594 255,0,0 255,0,0
6451302400 7.98918305573792 255,0,0 255,0,0
6451302400 6.85655572045895 255,0,0 255,0,0
6451302400 8.07274672004131 255,0,0 255,0,0
6451302400 6.77334024054896 255,0,0 255,0,0
6451302400 7.99838835040055 255,0,0 255,0,0
6451302400 6.8244598287971 255,0,0 255,0,0
6451302400 9.34469355583191 255,0,0 255,0,0
6451302400 6.71467359300455 255,0,0 255,0,0
6451302400 8.10847734660235 255,0,0 255,0,0
6451302400 6.82390836633693 255,0,0 255,0,0
6451302400 9.28888332891464 255,0,0 255,0,0
6451302400 6.65595607687822 255,0,0 255,0,0
6451302400 9.07556794023514 255,0,0 255,0,0
6451302400 6.94472632972443 255,0,0 255,0,0
6451302400 8.31078990546208 255,0,0 255,0,0
6451302400 6.88522832045297 255,0,0 255,0,0
6451302400 9.13214193916321 255,0,0 255,0,0
6451302400 6.76105885006995 255,0,0 255,0,0
6451302400 7.90505473097457 255,0,0 255,0,0
6451302400 6.8169474044866 255,0,0 255,0,0
6451302400 8.08052846066976 255,0,0 255,0,0
6451302400 6.80639992779426 255,0,0 255,0,0
6451302400 7.99348929038218 255,0,0 255,0,0
6451302400 6.9712526658221 255,0,0 255,0,0
6451302400 8.15311529665514 255,0,0 255,0,0
6451302400 6.72648552592221 255,0,0 255,0,0
6451302400 9.00029559707642 255,0,0 255,0,0
6451302400 6.62110080904656 255,0,0 255,0,0
6451302400 8.13442600288199 255,0,0 255,0,0
6451302400 6.88583440967379 255,0,0 255,0,0
6451302400 7.96915872825658 255,0,0 255,0,0
412902400 0.365307809931891 255,0,0 255,0,0
412902400 0.418713136434555 255,0,0 255,0,0
412902400 0.441376429080963 255,0,0 255,0,0
412902400 0.461128793171474 255,0,0 255,0,0
412902400 0.466179966608683 255,0,0 255,0,0
412902400 0.4834858973821 255,0,0 255,0,0
412902400 0.497256574017661 255,0,0 255,0,0
412902400 0.500553286743164 255,0,0 255,0,0
412902400 0.51171344769001 255,0,0 255,0,0
412902400 0.520803778380155 255,0,0 255,0,0
412902400 0.512266148567199 255,0,0 255,0,0
412902400 0.534604834147862 255,0,0 255,0,0
412902400 0.513496591567993 255,0,0 255,0,0
412902400 0.567541715085506 255,0,0 255,0,0
412902400 0.521079724788665 255,0,0 255,0,0
412902400 0.511186901092529 255,0,0 255,0,0
412902400 0.521248936653137 255,0,0 255,0,0
412902400 0.562255921125412 255,0,0 255,0,0
412902400 0.533306830644607 255,0,0 255,0,0
412902400 0.544705045461654 255,0,0 255,0,0
412902400 0.530370735406875 255,0,0 255,0,0
412902400 0.566941797733307 255,0,0 255,0,0
412902400 0.553947933912277 255,0,0 255,0,0
412902400 0.598038634300232 255,0,0 255,0,0
412902400 0.55617653632164 255,0,0 255,0,0
412902400 0.566719442844391 255,0,0 255,0,0
412902400 0.557494241714477 255,0,0 255,0,0
412902400 0.577732326745987 255,0,0 255,0,0
412902400 0.602206738392512 255,0,0 255,0,0
412902400 0.564615915060043 255,0,0 255,0,0
412902400 0.55571792936325 255,0,0 255,0,0
412902400 0.562254657745361 255,0,0 255,0,0
412902400 0.541621134757995 255,0,0 255,0,0
412902400 0.5664503428936 255,0,0 255,0,0
412902400 0.544099841799055 255,0,0 255,0,0
412902400 0.550614126409803 255,0,0 255,0,0
412902400 0.578298226714134 255,0,0 255,0,0
412902400 0.569838450193405 255,0,0 255,0,0
412902400 0.541536825452532 255,0,0 255,0,0
412902400 0.580086149586572 255,0,0 255,0,0
412902400 0.527372251238141 255,0,0 255,0,0
412902400 0.536454047237124 255,0,0 255,0,0
412902400 0.54736211988661 255,0,0 255,0,0
412902400 0.544726895689964 255,0,0 255,0,0
412902400 0.518314229590552 255,0,0 255,0,0
412902400 0.53574961744036 255,0,0 255,0,0
412902400 0.541932700497764 255,0,0 255,0,0
412902400 0.563673609495162 255,0,0 255,0,0
412902400 0.511189641952514 255,0,0 255,0,0
12443848704 14.5520043144553 255,0,0 255,0,0
12443848704 13.2122336919905 255,0,0 255,0,0
12443848704 18.2597940416336 255,0,0 255,0,0
12443848704 13.4290244086666 255,0,0 255,0,0
12443848704 18.1293923707008 255,0,0 255,0,0
12443848704 13.3439959523853 255,0,0 255,0,0
12443848704 14.5907520617032 255,0,0 255,0,0
12443848704 13.2735437470942 255,0,0 255,0,0
12443848704 14.4971410366574 255,0,0 255,0,0
12443848704 16.2550249300003 255,0,0 255,0,0
12443848704 14.2785660070212 255,0,0 255,0,0
12443848704 13.1586734059227 255,0,0 255,0,0
12443848704 14.1924586461481 255,0,0 255,0,0
12443848704 13.2168597458858 255,0,0 255,0,0
12443848704 14.6089833882134 255,0,0 255,0,0
12443848704 13.1038534694603 255,0,0 255,0,0
12443848704 14.3850124243594 255,0,0 255,0,0
12443848704 16.3048458013535 255,0,0 255,0,0
12443848704 14.4355197397442 255,0,0 255,0,0
12443848704 13.2747591085123 255,0,0 255,0,0
12443848704 18.1424137935638 255,0,0 255,0,0
12443848704 13.2023035763293 255,0,0 255,0,0
12443848704 14.7001281472124 255,0,0 255,0,0
12443848704 13.1640203708396 255,0,0 255,0,0
12443848704 14.4997308590956 255,0,0 255,0,0
12443848704 13.2671665405253 255,0,0 255,0,0
12443848704 14.3227519399784 255,0,0 255,0,0
12443848704 13.5528246709274 255,0,0 255,0,0
12443848704 18.2039323573112 255,0,0 255,0,0
12443848704 13.1995968175499 255,0,0 255,0,0
12443848704 14.3098758241154 255,0,0 255,0,0
12443848704 13.2276158296971 255,0,0 255,0,0
12443848704 13.2894662098507 255,0,0 255,0,0
12443848704 18.1469137015343 255,0,0 255,0,0
12443848704 13.0633429962066 255,0,0 255,0,0
12443848704 14.3246563322029 255,0,0 255,0,0
12443848704 13.303796578565 255,0,0 255,0,0
12443848704 14.2768203934809 255,0,0 255,0,0
12443848704 13.0846138490469 255,0,0 255,0,0
12443848704 14.3191818167774 255,0,0 255,0,0
12443848704 14.6632508257854 255,0,0 255,0,0
12443848704 14.98534429447 255,0,0 255,0,0
12443848704 13.3578817619334 255,0,0 255,0,0
12443848704 17.9966715860367 255,0,0 255,0,0
12443848704 13.189842868519 255,0,0 255,0,0
12443848704 14.682794244125 255,0,0 255,0,0
12443848704 13.3299729261007 255,0,0 255,0,0
12443848704 17.8562721304893 255,0,0 255,0,0
796594176 0.777066083635603 255,0,0 255,0,0
796594176 0.874584580574717 255,0,0 255,0,0
796594176 0.918966577802385 255,0,0 255,0,0
796594176 0.896280758857727 255,0,0 255,0,0
796594176 0.97817701625824 255,0,0 255,0,0
796594176 1.06111890133222 255,0,0 255,0,0
796594176 0.99046060187476 255,0,0 255,0,0
796594176 0.98676128505071 255,0,0 255,0,0
796594176 0.995285482039818 255,0,0 255,0,0
796594176 1.04740631711483 255,0,0 255,0,0
796594176 1.01036254510513 255,0,0 255,0,0
796594176 1.04628917096211 255,0,0 255,0,0
796594176 1.00659526855605 255,0,0 255,0,0
796594176 0.984231458517221 255,0,0 255,0,0
796594176 1.02027186615126 255,0,0 255,0,0
796594176 0.997890840053558 255,0,0 255,0,0
796594176 1.01428328490257 255,0,0 255,0,0
796594176 1.02449752388 255,0,0 255,0,0
796594176 1.00308333206177 255,0,0 255,0,0
796594176 1.03306387772927 255,0,0 255,0,0
796594176 0.99726294016838 255,0,0 255,0,0
796594176 0.996804333209991 255,0,0 255,0,0
796594176 1.02723789525032 255,0,0 255,0,0
796594176 1.03354247352055 255,0,0 255,0,0
796594176 1.0453029665947 255,0,0 255,0,0
796594176 1.02817153310776 255,0,0 255,0,0
796594176 1.00868027235911 255,0,0 255,0,0
796594176 0.996493541717529 255,0,0 255,0,0
796594176 1.02759343663851 255,0,0 255,0,0
796594176 1.03490846759932 255,0,0 255,0,0
796594176 0.999454965432485 255,0,0 255,0,0
796594176 1.07269098145621 255,0,0 255,0,0
796594176 1.04896753279979 255,0,0 255,0,0
796594176 1.01805829462638 255,0,0 255,0,0
796594176 1.00620534539223 255,0,0 255,0,0
796594176 1.01830967148145 255,0,0 255,0,0
796594176 1.0154215016365 255,0,0 255,0,0
796594176 1.02750215031306 255,0,0 255,0,0
796594176 1.03623821473122 255,0,0 255,0,0
796594176 1.03800315666199 255,0,0 255,0,0
796594176 1.04494505055745 255,0,0 255,0,0
796594176 1.07428386228425 255,0,0 255,0,0
796594176 1.05929217410088 255,0,0 255,0,0
796594176 1.07077248869623 255,0,0 255,0,0
796594176 1.04678618945394 255,0,0 255,0,0
796594176 1.03166983246803 255,0,0 255,0,0
796594176 1.04049317043168 255,0,0 255,0,0
796594176 1.06582931109837 255,0,0 255,0,0
796594176 1.04988903617859 255,0,0 255,0,0
589906944 0.300329768657684 0,255,255 0,255,255
589906944 0.331173330068588 0,255,255 0,255,255
589906944 0.292503724956512 0,255,255 0,255,255
589906944 0.275363708972931 0,255,255 0,255,255
589906944 0.301220185756683 0,255,255 0,255,255
589906944 0.328464224100113 0,255,255 0,255,255
589906944 0.317103699088096 0,255,255 0,255,255
589906944 0.317536403020223 0,255,255 0,255,255
589906944 0.334761393070221 0,255,255 0,255,255
589906944 0.288914921760559 0,255,255 0,255,255
589906944 0.287036157369613 0,255,255 0,255,255
589906944 0.301495992040634 0,255,255 0,255,255
589906944 0.29044374756813 0,255,255 0,255,255
589906944 0.356518263816833 0,255,255 0,255,255
589906944 0.329089067459106 0,255,255 0,255,255
589906944 0.330624139308929 0,255,255 0,255,255
589906944 0.293482557296753 0,255,255 0,255,255
589906944 0.292876195907593 0,255,255 0,255,255
589906944 0.307472781976064 0,255,255 0,255,255
589906944 0.293748360335827 0,255,255 0,255,255
589906944 0.304613436460495 0,255,255 0,255,255
589906944 0.294604041576385 0,255,255 0,255,255
589906944 0.307657986879349 0,255,255 0,255,255
589906944 0.316138565540314 0,255,255 0,255,255
589906944 0.305615505218505 0,255,255 0,255,255
589906944 0.305193811655044 0,255,255 0,255,255
589906944 0.296346545219421 0,255,255 0,255,255
589906944 0.302659214067459 0,255,255 0,255,255
589906944 0.299033425331115 0,255,255 0,255,255
589906944 0.307154913902282 0,255,255 0,255,255
589906944 0.303695311069488 0,255,255 0,255,255
589906944 0.304880032539367 0,255,255 0,255,255
589906944 0.325201315402984 0,255,255 0,255,255
589906944 0.313773359775543 0,255,255 0,255,255
589906944 0.297687949180603 0,255,255 0,255,255
589906944 0.306133648872375 0,255,255 0,255,255
589906944 0.309258233547211 0,255,255 0,255,255
589906944 0.302372799873352 0,255,255 0,255,255
589906944 0.329999639987945 0,255,255 0,255,255
589906944 0.341648275375366 0,255,255 0,255,255
589906944 0.319503304958343 0,255,255 0,255,255
589906944 0.32014227104187 0,255,255 0,255,255
589906944 0.325184206366539 0,255,255 0,255,255
589906944 0.296031385660172 0,255,255 0,255,255
589906944 0.298570073604583 0,255,255 0,255,255
589906944 0.294101955771446 0,255,255 0,255,255
589906944 0.353274019002914 0,255,255 0,255,255
589906944 0.310456270980834 0,255,255 0,255,255
589906944 0.29156611418724 0,255,255 0,255,255
37748736 0.0352899527549743 0,255,255 0,255,255
37748736 0.0461897373199462 0,255,255 0,255,255
37748736 0.041334933042526 0,255,255 0,255,255
37748736 0.0390910978317259 0,255,255 0,255,255
37748736 0.0443165187835691 0,255,255 0,255,255
37748736 0.0397211594581602 0,255,255 0,255,255
37748736 0.0315926396846771 0,255,255 0,255,255
37748736 0.0273702292442321 0,255,255 0,255,255
37748736 0.0288895778656006 0,255,255 0,255,255
37748736 0.0290147438049316 0,255,255 0,255,255
37748736 0.0314789881706237 0,255,255 0,255,255
37748736 0.0314298534393307 0,255,255 0,255,255
37748736 0.0370286264419555 0,255,255 0,255,255
37748736 0.0336522588729858 0,255,255 0,255,255
37748736 0.0300743014812466 0,255,255 0,255,255
37748736 0.0399799304008483 0,255,255 0,255,255
37748736 0.0313981144428253 0,255,255 0,255,255
37748736 0.0382442471981047 0,255,255 0,255,255
37748736 0.0401784706115722 0,255,255 0,255,255
37748736 0.033283414840698 0,255,255 0,255,255
37748736 0.0391854758262631 0,255,255 0,255,255
37748736 0.0381766934394834 0,255,255 0,255,255
37748736 0.0389161491394041 0,255,255 0,255,255
37748736 0.0380628905296323 0,255,255 0,255,255
37748736 0.0413961403369901 0,255,255 0,255,255
37748736 0.0376494183540343 0,255,255 0,255,255
37748736 0.040996654510498 0,255,255 0,255,255
37748736 0.0379081144332886 0,255,255 0,255,255
37748736 0.0333966608047484 0,255,255 0,255,255
37748736 0.0380526852607726 0,255,255 0,255,255
37748736 0.0349131073951721 0,255,255 0,255,255
37748736 0.0321188659667969 0,255,255 0,255,255
37748736 0.0340878596305847 0,255,255 0,255,255
37748736 0.0400684170722961 0,255,255 0,255,255
1612825600 0.447896479487419 0,255,255 0,255,255
1612825600 0.535591523647308 0,255,255 0,255,255
1612825600 0.551160720348358 0,255,255 0,255,255
1612825600 0.587864681899547 0,255,255 0,255,255
1612825600 0.627025145790793 0,255,255 0,255,255
1612825600 0.653697232156992 0,255,255 0,255,255
1612825600 0.665109289906242 0,255,255 0,255,255
1612825600 0.666998732089996 0,255,255 0,255,255
1612825600 0.621397172927856 0,255,255 0,255,255
1612825600 0.67632551574707 0,255,255 0,255,255
1612825600 0.701710656309127 0,255,255 0,255,255
1612825600 0.716137129306793 0,255,255 0,255,255
1612825600 0.689219369752066 0,255,255 0,255,255
1612825600 0.708703651428222 0,255,255 0,255,255
1612825600 0.682253497123718 0,255,255 0,255,255
1612825600 0.692034458369017 0,255,255 0,255,255
1612825600 0.705264857709408 0,255,255 0,255,255
1612825600 0.678545369148254 0,255,255 0,255,255
1612825600 0.69798869235175 0,255,255 0,255,255
1612825600 0.712283280134201 0,255,255 0,255,255
1612825600 0.713022245493802 0,255,255 0,255,255
1612825600 0.694266656160354 0,255,255 0,255,255
1612825600 0.674226077318191 0,255,255 0,255,255
1612825600 0.689083992391824 0,255,255 0,255,255
1612825600 0.740486943244934 0,255,255 0,255,255
1612825600 0.663075399875641 0,255,255 0,255,255
1612825600 0.720399166345596 0,255,255 0,255,255
1612825600 0.6885629581213 0,255,255 0,255,255
1612825600 0.701077178955078 0,255,255 0,255,255
1612825600 0.828422146002452 0,255,255 0,255,255
1612825600 0.705502790808677 0,255,255 0,255,255
1612825600 0.69221684962511 0,255,255 0,255,255
1612825600 0.724265955418348 0,255,255 0,255,255
1612825600 0.75053905813694 0,255,255 0,255,255
1612825600 0.706012641906738 0,255,255 0,255,255
1612825600 0.727452496051788 0,255,255 0,255,255
1612825600 0.741177525639534 0,255,255 0,255,255
1612825600 0.743191943645477 0,255,255 0,255,255
1612825600 0.712944330310821 0,255,255 0,255,255
1612825600 0.673118888378143 0,255,255 0,255,255
1612825600 0.749845453500748 0,255,255 0,255,255
1612825600 0.674515367507935 0,255,255 0,255,255
1612825600 0.71148496055603 0,255,255 0,255,255
1612825600 0.735111789703369 0,255,255 0,255,255
1612825600 0.712745982676744 0,255,255 0,255,255
1612825600 0.679306612491608 0,255,255 0,255,255
1612825600 0.705740301609039 0,255,255 0,255,255
1612825600 0.700099403142929 0,255,255 0,255,255
1612825600 0.711330149173736 0,255,255 0,255,255
103225600 0.0480531063079833 0,255,255 0,255,255
103225600 0.0517775115966797 0,255,255 0,255,255
103225600 0.0502749371528623 0,255,255 0,255,255
103225600 0.0606513118743896 0,255,255 0,255,255
103225600 0.0517864743471145 0,255,255 0,255,255
103225600 0.0542984783649442 0,255,255 0,255,255
103225600 0.0578714313507077 0,255,255 0,255,255
103225600 0.0593405151367186 0,255,255 0,255,255
103225600 0.0644051650762558 0,255,255 0,255,255
103225600 0.0566563292741774 0,255,255 0,255,255
103225600 0.0623327651023863 0,255,255 0,255,255
103225600 0.0698582519292828 0,255,255 0,255,255
103225600 0.0651571135520933 0,255,255 0,255,255
103225600 0.063598727226257 0,255,255 0,255,255
103225600 0.0715388841629026 0,255,255 0,255,255
103225600 0.0649496495723721 0,255,255 0,255,255
103225600 0.064792439460754 0,255,255 0,255,255
103225600 0.068233564853668 0,255,255 0,255,255
103225600 0.0715009355545042 0,255,255 0,255,255
103225600 0.0695016281604766 0,255,255 0,255,255
103225600 0.0799646072387695 0,255,255 0,255,255
103225600 0.0713985421657561 0,255,255 0,255,255
103225600 0.0670033457279202 0,255,255 0,255,255
103225600 0.0673626422882076 0,255,255 0,255,255
103225600 0.0905657124519344 0,255,255 0,255,255
103225600 0.10337948846817 0,255,255 0,255,255
103225600 0.0752828197479245 0,255,255 0,255,255
103225600 0.0711446323394775 0,255,255 0,255,255
103225600 0.0694422607421873 0,255,255 0,255,255
103225600 0.0709573287963863 0,255,255 0,255,255
103225600 0.0691941863298413 0,255,255 0,255,255
103225600 0.0733980095386504 0,255,255 0,255,255
103225600 0.0701789579391478 0,255,255 0,255,255
103225600 0.0982954893112179 0,255,255 0,255,255
103225600 0.0759433250427243 0,255,255 0,255,255
3110962176 0.915220796942711 0,255,255 0,255,255
3110962176 1.06938897828261 0,255,255 0,255,255
3110962176 1.14939238824844 0,255,255 0,255,255
3110962176 1.12115597264583 0,255,255 0,255,255
3110962176 1.09068848729134 0,255,255 0,255,255
3110962176 1.20742598189626 0,255,255 0,255,255
3110962176 1.18913491767248 0,255,255 0,255,255
3110962176 1.22361367321014 0,255,255 0,255,255
3110962176 1.28309772596359 0,255,255 0,255,255
3110962176 1.30426298437118 0,255,255 0,255,255
3110962176 1.2693229414622 0,255,255 0,255,255
3110962176 1.25425985895793 0,255,255 0,255,255
3110962176 1.28958150190115 0,255,255 0,255,255
3110962176 1.26233823308945 0,255,255 0,255,255
3110962176 1.2563641936183 0,255,255 0,255,255
3110962176 1.25802392482758 0,255,255 0,255,255
3110962176 1.21502134011342 0,255,255 0,255,255
3110962176 1.16064468860626 0,255,255 0,255,255
3110962176 1.21359404560924 0,255,255 0,255,255
3110962176 1.2458994374642 0,255,255 0,255,255
3110962176 1.22877144204246 0,255,255 0,255,255
3110962176 1.20177584703763 0,255,255 0,255,255
3110962176 1.23074828991523 0,255,255 0,255,255
3110962176 1.22528356895447 0,255,255 0,255,255
3110962176 1.24591998775303 0,255,255 0,255,255
3110962176 1.26888172468543 0,255,255 0,255,255
3110962176 1.29041115984321 0,255,255 0,255,255
3110962176 1.21402082228661 0,255,255 0,255,255
3110962176 1.20870240175724 0,255,255 0,255,255
3110962176 1.24410924851894 0,255,255 0,255,255
3110962176 1.25888155460358 0,255,255 0,255,255
3110962176 1.21878935985565 0,255,255 0,255,255
3110962176 1.27539954188135 0,255,255 0,255,255
3110962176 1.22757177175794 0,255,255 0,255,255
3110962176 1.27496422669291 0,255,255 0,255,255
3110962176 1.22593569976489 0,255,255 0,255,255
3110962176 1.22943108229978 0,255,255 0,255,255
3110962176 1.25701680710736 0,255,255 0,255,255
3110962176 1.21778587341309 0,255,255 0,255,255
3110962176 1.20654941558838 0,255,255 0,255,255
3110962176 1.21277219009399 0,255,255 0,255,255
3110962176 1.27655673980713 0,255,255 0,255,255
3110962176 1.2222964651244 0,255,255 0,255,255
3110962176 1.22082953596115 0,255,255 0,255,255
3110962176 1.20073137481396 0,255,255 0,255,255
3110962176 1.20155813995429 0,255,255 0,255,255
3110962176 1.19265616464615 0,255,255 0,255,255
3110962176 1.22468569344741 0,255,255 0,255,255
3110962176 1.21111071804592 0,255,255 0,255,255
199148544 0.0881105880737303 0,255,255 0,255,255
199148544 0.0883738818168639 0,255,255 0,255,255
199148544 0.0967453420162199 0,255,255 0,255,255
199148544 0.102713406085968 0,255,255 0,255,255
199148544 0.09260831451416 0,255,255 0,255,255
199148544 0.108947798848152 0,255,255 0,255,255
199148544 0.103714646816254 0,255,255 0,255,255
199148544 0.11202355837822 0,255,255 0,255,255
199148544 0.113041430711746 0,255,255 0,255,255
199148544 0.127007149219513 0,255,255 0,255,255
199148544 0.118079431772232 0,255,255 0,255,255
199148544 0.118034172058105 0,255,255 0,255,255
199148544 0.130296835899353 0,255,255 0,255,255
199148544 0.113468767404556 0,255,255 0,255,255
199148544 0.12212629020214 0,255,255 0,255,255
199148544 0.133372011065483 0,255,255 0,255,255
199148544 0.118065348625183 0,255,255 0,255,255
199148544 0.117414178490638 0,255,255 0,255,255
199148544 0.132868905544281 0,255,255 0,255,255
199148544 0.129367972612381 0,255,255 0,255,255
199148544 0.125715520858765 0,255,255 0,255,255
199148544 0.131291030883789 0,255,255 0,255,255
199148544 0.129103666305542 0,255,255 0,255,255
199148544 0.130180241584778 0,255,255 0,255,255
199148544 0.135248644828796 0,255,255 0,255,255
199148544 0.140864778518677 0,255,255 0,255,255
199148544 0.129737607717514 0,255,255 0,255,255
199148544 0.118742913007736 0,255,255 0,255,255
199148544 0.156284363985062 0,255,255 0,255,255
199148544 0.135188514709472 0,255,255 0,255,255
199148544 0.137349266052246 0,255,255 0,255,255
199148544 0.132579769134521 0,255,255 0,255,255
199148544 0.122948936462402 0,255,255 0,255,255
199148544 0.144504851102829 0,255,255 0,255,255
199148544 0.164936102867126 0,255,255 0,255,255
199148544 0.137407666444778 0,255,255 0,255,255
199148544 0.152078434824943 0,255,255 0,255,255
199148544 0.13864323914051 0,255,255 0,255,255
199148544 0.132433542251587 0,255,255 0,255,255
199148544 0.145621908664703 0,255,255 0,255,255
199148544 0.135163027763366 0,255,255 0,255,255
199148544 0.135460489153862 0,255,255 0,255,255
199148544 0.14150528717041 0,255,255 0,255,255
199148544 0.133766273260116 0,255,255 0,255,255
199148544 0.134396956443786 0,255,255 0,255,255
199148544 0.135110393285751 0,255,255 0,255,255
199148544 0.133652173519134 0,255,255 0,255,255
199148544 0.16881410574913 0,255,255 0,255,255
5060330496 2.00492479150049 0,255,255 0,255,255
5060330496 1.82850072366993 0,255,255 0,255,255
5060330496 2.38550327358824 0,255,255 0,255,255
5060330496 1.94174133110046 0,255,255 0,255,255
5060330496 2.49171481753886 0,255,255 0,255,255
5060330496 1.95714945335822 0,255,255 0,255,255
5060330496 2.36565366697311 0,255,255 0,255,255
5060330496 1.95254409372807 0,255,255 0,255,255
5060330496 2.48251230867952 0,255,255 0,255,255
5060330496 1.93533798087162 0,255,255 0,255,255
5060330496 2.44210266749064 0,255,255 0,255,255
5060330496 1.95775900545328 0,255,255 0,255,255
5060330496 2.41484293055534 0,255,255 0,255,255
5060330496 1.8316412358284 0,255,255 0,255,255
5060330496 2.45725550324576 0,255,255 0,255,255
5060330496 2.0058773499012 0,255,255 0,255,255
5060330496 2.43374248538017 0,255,255 0,255,255
5060330496 1.93500650066137 0,255,255 0,255,255
5060330496 2.4732396171391 0,255,255 0,255,255
5060330496 1.94450592622161 0,255,255 0,255,255
5060330496 2.45860072004384 0,255,255 0,255,255
5060330496 1.9901267110308 0,255,255 0,255,255
5060330496 2.42606493933201 0,255,255 0,255,255
5060330496 1.99000900500754 0,255,255 0,255,255
5060330496 2.49987343939868 0,255,255 0,255,255
5060330496 1.93873244576869 0,255,255 0,255,255
5060330496 2.49207449576163 0,255,255 0,255,255
5060330496 1.95259425658529 0,255,255 0,255,255
5060330496 2.42728583992379 0,255,255 0,255,255
5060330496 1.9989653204221 0,255,255 0,255,255
5060330496 2.46836515617371 0,255,255 0,255,255
5060330496 1.97960738464355 0,255,255 0,255,255
5060330496 2.47055848884583 0,255,255 0,255,255
5060330496 1.99100924429686 0,255,255 0,255,255
5060330496 2.37714517736435 0,255,255 0,255,255
5060330496 1.95664504405975 0,255,255 0,255,255
5060330496 2.38454019069672 0,255,255 0,255,255
5060330496 2.0016352297465 0,255,255 0,255,255
5060330496 2.50093243773778 0,255,255 0,255,255
5060330496 1.9775337675268 0,255,255 0,255,255
5060330496 2.35616238498688 0,255,255 0,255,255
5060330496 1.97413318907647 0,255,255 0,255,255
5060330496 2.56171712222407 0,255,255 0,255,255
5060330496 2.02671892038345 0,255,255 0,255,255
5060330496 2.52954297504117 0,255,255 0,255,255
5060330496 1.86525496602058 0,255,255 0,255,255
5060330496 2.52992587322508 0,255,255 0,255,255
5060330496 2.00179416458503 0,255,255 0,255,255
5060330496 2.46191494367339 0,255,255 0,255,255
324000000 0.146630415439606 0,255,255 0,255,255
324000000 0.154897103190422 0,255,255 0,255,255
324000000 0.174981475830078 0,255,255 0,255,255
324000000 0.168692389011383 0,255,255 0,255,255
324000000 0.16954972589016 0,255,255 0,255,255
324000000 0.169004127343495 0,255,255 0,255,255
324000000 0.178063368479411 0,255,255 0,255,255
324000000 0.185756884217262 0,255,255 0,255,255
324000000 0.180443459828694 0,255,255 0,255,255
324000000 0.184019041657447 0,255,255 0,255,255
324000000 0.175388236999511 0,255,255 0,255,255
324000000 0.198394711017608 0,255,255 0,255,255
324000000 0.186783190409342 0,255,255 0,255,255
324000000 0.206644474506378 0,255,255 0,255,255
324000000 0.181534542322159 0,255,255 0,255,255
324000000 0.194510943889617 0,255,255 0,255,255
324000000 0.196596539378166 0,255,255 0,255,255
324000000 0.191355488777161 0,255,255 0,255,255
324000000 0.193578075408935 0,255,255 0,255,255
324000000 0.193187993367513 0,255,255 0,255,255
324000000 0.220762756903966 0,255,255 0,255,255
324000000 0.188627122402191 0,255,255 0,255,255
324000000 0.193209316134453 0,255,255 0,255,255
324000000 0.218228213787078 0,255,255 0,255,255
324000000 0.199849152684212 0,255,255 0,255,255
324000000 0.224460521221161 0,255,255 0,255,255
324000000 0.218951343059539 0,255,255 0,255,255
324000000 0.201539439201355 0,255,255 0,255,255
324000000 0.202898836135864 0,255,255 0,255,255
324000000 0.203243738889694 0,255,255 0,255,255
324000000 0.204740385532379 0,255,255 0,255,255
324000000 0.20397421491146 0,255,255 0,255,255
324000000 0.204728450775146 0,255,255 0,255,255
324000000 0.211444294850031 0,255,255 0,255,255
324000000 0.222746220350265 0,255,255 0,255,255
324000000 0.206769888401031 0,255,255 0,255,255
324000000 0.208837182998657 0,255,255 0,255,255
324000000 0.198175866007805 0,255,255 0,255,255
324000000 0.203138333320617 0,255,255 0,255,255
324000000 0.208484963417053 0,255,255 0,255,255
324000000 0.212531131744384 0,255,255 0,255,255
324000000 0.270822069585323 0,255,255 0,255,255
324000000 0.207177713513374 0,255,255 0,255,255
324000000 0.195598130702972 0,255,255 0,255,255
324000000 0.201040283838908 0,255,255 0,255,255
324000000 0.200304629087448 0,255,255 0,255,255
324000000 0.20197102022171 0,255,255 0,255,255
324000000 0.20842291355133 0,255,255 0,255,255
7437337600 4.50383466339813 0,255,255 0,255,255
7437337600 2.73205477979779 0,255,255 0,255,255
7437337600 4.5946035604869 0,255,255 0,255,255
7437337600 2.70824966864432 0,255,255 0,255,255
7437337600 4.67143321359974 0,255,255 0,255,255
7437337600 2.75521931223571 0,255,255 0,255,255
7437337600 4.62122688510845 0,255,255 0,255,255
7437337600 2.67136692638397 0,255,255 0,255,255
7437337600 4.91631606789103 0,255,255 0,255,255
7437337600 2.82556624783788 0,255,255 0,255,255
7437337600 4.87109629308085 0,255,255 0,255,255
7437337600 2.79360635671195 0,255,255 0,255,255
7437337600 5.1398985619545 0,255,255 0,255,255
7437337600 2.69200045834888 0,255,255 0,255,255
7437337600 5.17846238327026 0,255,255 0,255,255
7437337600 2.71975697286924 0,255,255 0,255,255
7437337600 4.59254342068976 0,255,255 0,255,255
7437337600 2.51576488304138 0,255,255 0,255,255
7437337600 4.63140415938439 0,255,255 0,255,255
7437337600 2.81696385188536 0,255,255 0,255,255
7437337600 5.35594833230972 0,255,255 0,255,255
7437337600 2.88426460702279 0,255,255 0,255,255
7437337600 4.74627801869105 0,255,255 0,255,255
7437337600 2.85901908573684 0,255,255 0,255,255
7437337600 4.79816231345069 0,255,255 0,255,255
7437337600 2.71296998329596 0,255,255 0,255,255
7437337600 4.68632817187972 0,255,255 0,255,255
7437337600 2.78889785180986 0,255,255 0,255,255
7437337600 4.53038964157193 0,255,255 0,255,255
7437337600 2.75829510083692 0,255,255 0,255,255
7437337600 4.58533554478611 0,255,255 0,255,255
7437337600 2.74328528165817 0,255,255 0,255,255
7437337600 4.73847413939161 0,255,255 0,255,255
7437337600 2.73687467649579 0,255,255 0,255,255
7437337600 4.53493311825046 0,255,255 0,255,255
7437337600 2.6901221687136 0,255,255 0,255,255
7437337600 4.5782871512034 0,255,255 0,255,255
7437337600 2.66662904071808 0,255,255 0,255,255
7437337600 4.64686870643915 0,255,255 0,255,255
7437337600 2.69387840559483 0,255,255 0,255,255
7437337600 4.5516970334297 0,255,255 0,255,255
7437337600 2.78924624800682 0,255,255 0,255,255
7437337600 5.18115861272812 0,255,255 0,255,255
7437337600 2.74969981555428 0,255,255 0,255,255
7437337600 4.62454013151094 0,255,255 0,255,255
7437337600 2.77678157914386 0,255,255 0,255,255
7437337600 4.59406798246112 0,255,255 0,255,255
7437337600 2.74063985224693 0,255,255 0,255,255
7437337600 4.95984130120277 0,255,255 0,255,255
476286976 0.201925577163696 0,255,255 0,255,255
476286976 0.226866231918335 0,255,255 0,255,255
476286976 0.218584374964237 0,255,255 0,255,255
476286976 0.252550959587097 0,255,255 0,255,255
476286976 0.237800556540489 0,255,255 0,255,255
476286976 0.251610774993896 0,255,255 0,255,255
476286976 0.250074593067169 0,255,255 0,255,255
476286976 0.252964073657989 0,255,255 0,255,255
476286976 0.284971723794937 0,255,255 0,255,255
476286976 0.259223535954952 0,255,255 0,255,255
476286976 0.271157470345497 0,255,255 0,255,255
476286976 0.267560852229595 0,255,255 0,255,255
476286976 0.261730953454971 0,255,255 0,255,255
476286976 0.280642393112183 0,255,255 0,255,255
476286976 0.290721130371094 0,255,255 0,255,255
476286976 0.305500141382217 0,255,255 0,255,255
476286976 0.298050331544876 0,255,255 0,255,255
476286976 0.300083854913711 0,255,255 0,255,255
476286976 0.294119929313659 0,255,255 0,255,255
476286976 0.290504039883613 0,255,255 0,255,255
476286976 0.305223684310913 0,255,255 0,255,255
476286976 0.305741946995258 0,255,255 0,255,255
476286976 0.289886654535929 0,255,255 0,255,255
476286976 0.302648406982422 0,255,255 0,255,255
476286976 0.307470942258834 0,255,255 0,255,255
476286976 0.313689305782318 0,255,255 0,255,255
476286976 0.288506287256876 0,255,255 0,255,255
476286976 0.316089519309997 0,255,255 0,255,255
476286976 0.315376834273338 0,255,255 0,255,255
476286976 0.320631692504883 0,255,255 0,255,255
476286976 0.294349198579788 0,255,255 0,255,255
476286976 0.299240648269653 0,255,255 0,255,255
476286976 0.296895680427551 0,255,255 0,255,255
476286976 0.296263547420501 0,255,255 0,255,255
476286976 0.31154203414917 0,255,255 0,255,255
476286976 0.318138790130615 0,255,255 0,255,255
476286976 0.280394900798797 0,255,255 0,255,255
476286976 0.299209697246551 0,255,255 0,255,255
476286976 0.292650302886963 0,255,255 0,255,255
476286976 0.297717327594757 0,255,255 0,255,255
476286976 0.296232771396637 0,255,255 0,255,255
476286976 0.303797496795654 0,255,255 0,255,255
476286976 0.291478344726562 0,255,255 0,255,255
476286976 0.288076999028523 0,255,255 0,255,255
476286976 0.297660028934478 0,255,255 0,255,255
476286976 0.307563581466675 0,255,255 0,255,255
476286976 0.306899437904358 0,255,255 0,255,255
476286976 0.289414230823517 0,255,255 0,255,255
476286976 0.298912786006927 0,255,255 0,255,255
1179813888 0.304658090829849 0,255,255 0,255,255
1179813888 0.345645490782601 0,255,255 0,255,255
1179813888 0.351327206611633 0,255,255 0,255,255
1179813888 0.408109427315848 0,255,255 0,255,255
1179813888 0.411644713640213 0,255,255 0,255,255
1179813888 0.493951611306932 0,255,255 0,255,255
1179813888 0.445872520724932 0,255,255 0,255,255
1179813888 0.459121841192245 0,255,255 0,255,255
1179813888 0.498752423899514 0,255,255 0,255,255
1179813888 0.494601710796356 0,255,255 0,255,255
1179813888 0.49593602836132 0,255,255 0,255,255
1179813888 0.480670630931854 0,255,255 0,255,255
1179813888 0.507811191082001 0,255,255 0,255,255
1179813888 0.51310121122996 0,255,255 0,255,255
1179813888 0.499346716403961 0,255,255 0,255,255
1179813888 0.505677703857422 0,255,255 0,255,255
1179813888 0.506300209522247 0,255,255 0,255,255
1179813888 0.569839567661285 0,255,255 0,255,255
1179813888 0.50568516765322 0,255,255 0,255,255
1179813888 0.48443098962307 0,255,255 0,255,255
1179813888 0.506223513285319 0,255,255 0,255,255
1179813888 0.484812921404838 0,255,255 0,255,255
1179813888 1.25370111429691 0,255,255 0,255,255
1179813888 0.756967892289162 0,255,255 0,255,255
1179813888 0.52751735329628 0,255,255 0,255,255
1179813888 0.492599454522133 0,255,255 0,255,255
1179813888 0.511600275720868 0,255,255 0,255,255
1179813888 0.492520554065704 0,255,255 0,255,255
1179813888 0.548256672586713 0,255,255 0,255,255
1179813888 0.495267707347869 0,255,255 0,255,255
1179813888 0.493541175842285 0,255,255 0,255,255
1179813888 0.502127915382385 0,255,255 0,255,255
1179813888 0.496915138816833 0,255,255 0,255,255
1179813888 0.529422790527344 0,255,255 0,255,255
1179813888 0.541913059830666 0,255,255 0,255,255
1179813888 0.537997678130865 0,255,255 0,255,255
1179813888 0.520554956048727 0,255,255 0,255,255
1179813888 0.53527380166735 0,255,255 0,255,255
1179813888 0.514373099009196 0,255,255 0,255,255
1179813888 0.49428168964386 0,255,255 0,255,255
1179813888 0.528570975065231 0,255,255 0,255,255
1179813888 0.491245864868164 0,255,255 0,255,255
1179813888 0.512714553560529 0,255,255 0,255,255
1179813888 0.489145149844033 0,255,255 0,255,255
1179813888 0.506422585078648 0,255,255 0,255,255
1179813888 0.50579151948293 0,255,255 0,255,255
1179813888 0.531289607405662 0,255,255 0,255,255
1179813888 0.481688548088073 0,255,255 0,255,255
75497472 0.0410721602439878 0,255,255 0,255,255
75497472 0.0395888485908508 0,255,255 0,255,255
75497472 0.0430610481500625 0,255,255 0,255,255
75497472 0.0456816000938412 0,255,255 0,255,255
75497472 0.0422564148902891 0,255,255 0,255,255
75497472 0.0480664682388302 0,255,255 0,255,255
75497472 0.0426541767120359 0,255,255 0,255,255
75497472 0.0562729201316831 0,255,255 0,255,255
75497472 0.0487850149869917 0,255,255 0,255,255
75497472 0.0483069143295285 0,255,255 0,255,255
75497472 0.0458981800079343 0,255,255 0,255,255
75497472 0.0467171072959899 0,255,255 0,255,255
75497472 0.0530363137722012 0,255,255 0,255,255
75497472 0.0493787928819653 0,255,255 0,255,255
75497472 0.0489791162014004 0,255,255 0,255,255
75497472 0.0551377573013304 0,255,255 0,255,255
75497472 0.0601710627079007 0,255,255 0,255,255
75497472 0.0484096086025235 0,255,255 0,255,255
75497472 0.0593946814537047 0,255,255 0,255,255
75497472 0.0572046279907224 0,255,255 0,255,255
75497472 0.0586482725143429 0,255,255 0,255,255
75497472 0.0550780129432675 0,255,255 0,255,255
75497472 0.0507775070667266 0,255,255 0,255,255
75497472 0.0521758010387417 0,255,255 0,255,255
75497472 0.0551330986022946 0,255,255 0,255,255
75497472 0.0610249340534207 0,255,255 0,255,255
75497472 0.0707907533645626 0,255,255 0,255,255
75497472 0.054722412109375 0,255,255 0,255,255
75497472 0.0591067543029784 0,255,255 0,255,255
75497472 0.0598408246040343 0,255,255 0,255,255
75497472 0.0801467292308804 0,255,255 0,255,255
75497472 0.059353940248489 0,255,255 0,255,255
75497472 0.058482805252075 0,255,255 0,255,255
75497472 0.0589318475723264 0,255,255 0,255,255
75497472 0.0672408800125118 0,255,255 0,255,255
3225651200 0.933448107719421 0,255,255 0,255,255
3225651200 1.04261466658115 0,255,255 0,255,255
3225651200 1.12985716029576 0,255,255 0,255,255
3225651200 1.24901290953159 0,255,255 0,255,255
3225651200 1.24930436447689 0,255,255 0,255,255
3225651200 1.26084102153778 0,255,255 0,255,255
3225651200 1.27532752246857 0,255,255 0,255,255
3225651200 1.27856639607747 0,255,255 0,255,255
3225651200 1.34149468159676 0,255,255 0,255,255
3225651200 1.28601734830351 0,255,255 0,255,255
3225651200 1.31635155259862 0,255,255 0,255,255
3225651200 1.28706952153842 0,255,255 0,255,255
3225651200 1.35192465060636 0,255,255 0,255,255
3225651200 1.29724441786373 0,255,255 0,255,255
3225651200 1.33857644021511 0,255,255 0,255,255
3225651200 1.34249944584072 0,255,255 0,255,255
3225651200 1.31511350607872 0,255,255 0,255,255
3225651200 1.29187122052511 0,255,255 0,255,255
3225651200 1.33285563480153 0,255,255 0,255,255
3225651200 1.36463378250599 0,255,255 0,255,255
3225651200 1.31662570931017 0,255,255 0,255,255
3225651200 1.30840829393069 0,255,255 0,255,255
3225651200 1.32967156027257 0,255,255 0,255,255
3225651200 1.32324923793475 0,255,255 0,255,255
3225651200 1.3519583325237 0,255,255 0,255,255
3225651200 1.35685162353516 0,255,255 0,255,255
3225651200 1.36099400205082 0,255,255 0,255,255
3225651200 1.30514564697883 0,255,255 0,255,255
3225651200 1.32920981407166 0,255,255 0,255,255
3225651200 1.28854095607996 0,255,255 0,255,255
3225651200 1.30934767371416 0,255,255 0,255,255
3225651200 1.30327187800407 0,255,255 0,255,255
3225651200 1.48872567862272 0,255,255 0,255,255
3225651200 1.28608229860663 0,255,255 0,255,255
3225651200 1.28007838797569 0,255,255 0,255,255
3225651200 1.27813104373217 0,255,255 0,255,255
3225651200 1.35399588465691 0,255,255 0,255,255
3225651200 1.28140447250009 0,255,255 0,255,255
3225651200 1.23117577362061 0,255,255 0,255,255
3225651200 1.30693511962891 0,255,255 0,255,255
3225651200 1.33423783108592 0,255,255 0,255,255
3225651200 1.3098386991024 0,255,255 0,255,255
3225651200 1.33486596898472 0,255,255 0,255,255
3225651200 1.28128869349162 0,255,255 0,255,255
3225651200 1.32502654237747 0,255,255 0,255,255
3225651200 1.32522938512266 0,255,255 0,255,255
3225651200 1.29253678202629 0,255,255 0,255,255
3225651200 1.31012366598844 0,255,255 0,255,255
3225651200 1.33148156881332 0,255,255 0,255,255
206451200 0.0797838897705077 0,255,255 0,255,255
206451200 0.0933069791793822 0,255,255 0,255,255
206451200 0.127610762023925 0,255,255 0,255,255
206451200 0.0974543576240537 0,255,255 0,255,255
206451200 0.103210321426391 0,255,255 0,255,255
206451200 0.102966236114502 0,255,255 0,255,255
206451200 0.108711101531982 0,255,255 0,255,255
206451200 0.118716472148895 0,255,255 0,255,255
206451200 0.113177080154419 0,255,255 0,255,255
206451200 0.112258531332016 0,255,255 0,255,255
206451200 0.131930012226105 0,255,255 0,255,255
206451200 0.123803663134575 0,255,255 0,255,255
206451200 0.127086752653122 0,255,255 0,255,255
206451200 0.141517164230346 0,255,255 0,255,255
206451200 0.127209329366684 0,255,255 0,255,255
206451200 0.12085285615921 0,255,255 0,255,255
206451200 0.130884439468384 0,255,255 0,255,255
206451200 0.145276930332184 0,255,255 0,255,255
206451200 0.125203842401504 0,255,255 0,255,255
206451200 0.125574311494827 0,255,255 0,255,255
206451200 0.153885120391845 0,255,255 0,255,255
206451200 0.13216572523117 0,255,255 0,255,255
206451200 0.126371376037597 0,255,255 0,255,255
206451200 0.13869268655777 0,255,255 0,255,255
206451200 0.141592411994934 0,255,255 0,255,255
206451200 0.133706860899925 0,255,255 0,255,255
206451200 0.147224117279053 0,255,255 0,255,255
206451200 0.13627046585083 0,255,255 0,255,255
206451200 0.128448246002197 0,255,255 0,255,255
206451200 0.150939123868942 0,255,255 0,255,255
206451200 0.133463021159172 0,255,255 0,255,255
206451200 0.140261351823806 0,255,255 0,255,255
206451200 0.169029050827026 0,255,255 0,255,255
206451200 0.160229756832123 0,255,255 0,255,255
206451200 0.141887216091156 0,255,255 0,255,255
206451200 0.140847175121307 0,255,255 0,255,255
206451200 0.138462978720665 0,255,255 0,255,255
206451200 0.148119017601013 0,255,255 0,255,255
206451200 0.134953662872314 0,255,255 0,255,255
206451200 0.144025219202041 0,255,255 0,255,255
206451200 0.139947720766068 0,255,255 0,255,255
206451200 0.14572292304039 0,255,255 0,255,255
206451200 0.149108299970627 0,255,255 0,255,255
206451200 0.135754868745803 0,255,255 0,255,255
206451200 0.144778791427612 0,255,255 0,255,255
206451200 0.136813952445984 0,255,255 0,255,255
206451200 0.147074294010798 0,255,255 0,255,255
6221924352 3.31946847055175 0,255,255 0,255,255
6221924352 2.38284811511636 0,255,255 0,255,255
6221924352 3.81809631190981 0,255,255 0,255,255
6221924352 2.39666955208009 0,255,255 0,255,255
6221924352 3.77262744530355 0,255,255 0,255,255
6221924352 2.31566061526537 0,255,255 0,255,255
6221924352 3.99588402557373 0,255,255 0,255,255
6221924352 2.2999093461941 0,255,255 0,255,255
6221924352 4.10704000067711 0,255,255 0,255,255
6221924352 2.30345723226153 0,255,255 0,255,255
6221924352 3.71717856655035 0,255,255 0,255,255
6221924352 2.33601059317589 0,255,255 0,255,255
6221924352 3.73788148447871 0,255,255 0,255,255
6221924352 2.35335532656738 0,255,255 0,255,255
6221924352 3.78834857040957 0,255,255 0,255,255
6221924352 2.35748680945805 0,255,255 0,255,255
6221924352 3.64886954045296 0,255,255 0,255,255
6221924352 2.37017427781912 0,255,255 0,255,255
6221924352 3.82331539606476 0,255,255 0,255,255
6221924352 2.32056165901184 0,255,255 0,255,255
6221924352 3.6889298384834 0,255,255 0,255,255
6221924352 2.45993973912299 0,255,255 0,255,255
6221924352 3.92005736302285 0,255,255 0,255,255
6221924352 2.46294449363649 0,255,255 0,255,255
6221924352 3.69013127851486 0,255,255 0,255,255
6221924352 2.36943758738041 0,255,255 0,255,255
6221924352 3.95054676246643 0,255,255 0,255,255
6221924352 2.47832326938311 0,255,255 0,255,255
6221924352 3.81839653421703 0,255,255 0,255,255
6221924352 2.43478768798283 0,255,255 0,255,255
6221924352 3.64210607485016 0,255,255 0,255,255
6221924352 2.41895425149373 0,255,255 0,255,255
6221924352 3.59336906062473 0,255,255 0,255,255
6221924352 2.38969813238657 0,255,255 0,255,255
6221924352 3.70232637135188 0,255,255 0,255,255
6221924352 2.39585719775331 0,255,255 0,255,255
6221924352 3.61096831269131 0,255,255 0,255,255
6221924352 2.38024370931757 0,255,255 0,255,255
6221924352 3.76864918468766 0,255,255 0,255,255
6221924352 2.30431232338905 0,255,255 0,255,255
6221924352 3.61165903467161 0,255,255 0,255,255
6221924352 2.34172181123037 0,255,255 0,255,255
6221924352 3.62352601160606 0,255,255 0,255,255
6221924352 2.39833596205711 0,255,255 0,255,255
6221924352 3.5901532875606 0,255,255 0,255,255
6221924352 2.33707233914014 0,255,255 0,255,255
6221924352 3.60999592295233 0,255,255 0,255,255
6221924352 2.41025410841251 0,255,255 0,255,255
6221924352 3.68283737468719 0,255,255 0,255,255
398297088 0.153339885234833 0,255,255 0,255,255
398297088 0.188911670684814 0,255,255 0,255,255
398297088 0.179504156112671 0,255,255 0,255,255
398297088 0.181017268498738 0,255,255 0,255,255
398297088 0.193829506158829 0,255,255 0,255,255
398297088 0.198975982666015 0,255,255 0,255,255
398297088 0.211461471160252 0,255,255 0,255,255
398297088 0.20848661661148 0,255,255 0,255,255
398297088 0.217555517355601 0,255,255 0,255,255
398297088 0.238296066045761 0,255,255 0,255,255
398297088 0.22446874654293 0,255,255 0,255,255
398297088 0.241252116998037 0,255,255 0,255,255
398297088 0.231692649722099 0,255,255 0,255,255
398297088 0.242411560694377 0,255,255 0,255,255
398297088 0.237930830001831 0,255,255 0,255,255
398297088 0.236794952392578 0,255,255 0,255,255
398297088 0.250034294128418 0,255,255 0,255,255
398297088 0.2415449655056 0,255,255 0,255,255
398297088 0.25351435508728 0,255,255 0,255,255
398297088 0.246917987823486 0,255,255 0,255,255
398297088 0.248510489702224 0,255,255 0,255,255
398297088 0.246296202421188 0,255,255 0,255,255
398297088 0.258418990373611 0,255,255 0,255,255
398297088 0.257022037506103 0,255,255 0,255,255
398297088 0.24573292350769 0,255,255 0,255,255
398297088 0.253875532627105 0,255,255 0,255,255
398297088 0.252217696905136 0,255,255 0,255,255
398297088 0.265304869651794 0,255,255 0,255,255
398297088 0.257280140161514 0,255,255 0,255,255
398297088 0.261890659332275 0,255,255 0,255,255
398297088 0.250830118656158 0,255,255 0,255,255
398297088 0.25445486497879 0,255,255 0,255,255
398297088 0.24932023859024 0,255,255 0,255,255
398297088 0.260432602087657 0,255,255 0,255,255
398297088 0.267738408088684 0,255,255 0,255,255
398297088 0.250307895183563 0,255,255 0,255,255
398297088 0.274312127113342 0,255,255 0,255,255
398297088 0.258569320201874 0,255,255 0,255,255
398297088 0.257625194549561 0,255,255 0,255,255
398297088 0.267435830593109 0,255,255 0,255,255
398297088 0.261657670497894 0,255,255 0,255,255
398297088 0.261159440517425 0,255,255 0,255,255
398297088 0.26219797372818 0,255,255 0,255,255
398297088 0.261068617343902 0,255,255 0,255,255
398297088 0.258708512306213 0,255,255 0,255,255
398297088 0.254072224140167 0,255,255 0,255,255
398297088 0.26157343006134 0,255,255 0,255,255
398297088 0.25757568581899 0,255,255 0,255,255
398297088 0.269100773175557 0,255,255 0,255,255
10120660992 6.35424564470038 0,255,255 0,255,255
10120660992 4.21059486514827 0,255,255 0,255,255
10120660992 6.5441730475815 0,255,255 0,255,255
10120660992 4.15002058576544 0,255,255 0,255,255
10120660992 7.93532001399994 0,255,255 0,255,255
10120660992 4.19487111761132 0,255,255 0,255,255
10120660992 6.53235721123191 0,255,255 0,255,255
10120660992 4.11302381660109 0,255,255 0,255,255
10120660992 6.66847086703167 0,255,255 0,255,255
10120660992 4.29991972595453 0,255,255 0,255,255
10120660992 7.53732272315025 0,255,255 0,255,255
10120660992 4.19084247246567 0,255,255 0,255,255
10120660992 7.57228771805763 0,255,255 0,255,255
10120660992 4.11713717044668 0,255,255 0,255,255
10120660992 7.79192729115486 0,255,255 0,255,255
10120660992 4.25851550105095 0,255,255 0,255,255
10120660992 7.68927235007286 0,255,255 0,255,255
10120660992 4.37706441663346 0,255,255 0,255,255
10120660992 6.52294749439729 0,255,255 0,255,255
10120660992 4.17998500838876 0,255,255 0,255,255
10120660992 7.915258436203 0,255,255 0,255,255
10120660992 4.31550482195251 0,255,255 0,255,255
10120660992 6.7457273954664 0,255,255 0,255,255
10120660992 3.79984989452362 0,255,255 0,255,255
10120660992 6.49630494124517 0,255,255 0,255,255
10120660992 3.82939706397057 0,255,255 0,255,255
10120660992 6.44570722770691 0,255,255 0,255,255
10120660992 4.17642076609532 0,255,255 0,255,255
10120660992 6.54609272344672 0,255,255 0,255,255
10120660992 3.89730423593521 0,255,255 0,255,255
10120660992 6.65673679412084 0,255,255 0,255,255
10120660992 4.14771949524782 0,255,255 0,255,255
10120660992 6.49302002560167 0,255,255 0,255,255
10120660992 4.16677767044306 0,255,255 0,255,255
10120660992 6.53860408201913 0,255,255 0,255,255
10120660992 4.28644868978464 0,255,255 0,255,255
10120660992 6.64437833862476 0,255,255 0,255,255
10120660992 4.19006562914948 0,255,255 0,255,255
10120660992 7.85446458792686 0,255,255 0,255,255
10120660992 4.12594981148839 0,255,255 0,255,255
10120660992 6.5390570433501 0,255,255 0,255,255
10120660992 3.8140294380188 0,255,255 0,255,255
10120660992 6.53892135343746 0,255,255 0,255,255
10120660992 3.77557791185379 0,255,255 0,255,255
10120660992 6.51796909602252 0,255,255 0,255,255
10120660992 3.8002873737812 0,255,255 0,255,255
10120660992 6.47987869497977 0,255,255 0,255,255
10120660992 3.846238489151 0,255,255 0,255,255
10120660992 6.58084370496328 0,255,255 0,255,255
648000000 0.288880853494008 0,255,255 0,255,255
648000000 0.302058449411392 0,255,255 0,255,255
648000000 0.320235139274597 0,255,255 0,255,255
648000000 0.33584411795934 0,255,255 0,255,255
648000000 0.362521748820941 0,255,255 0,255,255
648000000 0.397326683425903 0,255,255 0,255,255
648000000 0.377657909584045 0,255,255 0,255,255
648000000 0.381604148745536 0,255,255 0,255,255
648000000 0.397936026891073 0,255,255 0,255,255
648000000 0.398891573619842 0,255,255 0,255,255
648000000 0.408817866921424 0,255,255 0,255,255
648000000 0.417143292617797 0,255,255 0,255,255
648000000 0.406960429191589 0,255,255 0,255,255
648000000 0.399626828670502 0,255,255 0,255,255
648000000 0.409271145502726 0,255,255 0,255,255
648000000 0.405701306402683 0,255,255 0,255,255
648000000 0.43416825668017 0,255,255 0,255,255
648000000 0.418838906168937 0,255,255 0,255,255
648000000 0.424606334209442 0,255,255 0,255,255
648000000 0.433974319815635 0,255,255 0,255,255
648000000 0.442681540250778 0,255,255 0,255,255
648000000 0.430977293372154 0,255,255 0,255,255
648000000 0.425066083574295 0,255,255 0,255,255
648000000 0.441514526844024 0,255,255 0,255,255
648000000 0.445518035888672 0,255,255 0,255,255
648000000 0.457340430100759 0,255,255 0,255,255
648000000 0.437097162723541 0,255,255 0,255,255
648000000 0.439340669631958 0,255,255 0,255,255
648000000 0.426091257095337 0,255,255 0,255,255
648000000 0.427192642211914 0,255,255 0,255,255
648000000 0.425707860469818 0,255,255 0,255,255
648000000 0.442691599369049 0,255,255 0,255,255
648000000 0.439055013656616 0,255,255 0,255,255
648000000 0.441518968105316 0,255,255 0,255,255
648000000 0.466538984616597 0,255,255 0,255,255
648000000 0.446600370248159 0,255,255 0,255,255
648000000 0.434659802913666 0,255,255 0,255,255
648000000 0.446951959746225 0,255,255 0,255,255
648000000 0.428520681381225 0,255,255 0,255,255
648000000 0.448208468914032 0,255,255 0,255,255
648000000 0.431457098007202 0,255,255 0,255,255
648000000 0.448478099505106 0,255,255 0,255,255
648000000 0.442843340396881 0,255,255 0,255,255
648000000 0.429991173267364 0,255,255 0,255,255
648000000 0.430436019897461 0,255,255 0,255,255
648000000 0.451189384937286 0,255,255 0,255,255
648000000 0.432476813475291 0,255,255 0,255,255
648000000 0.433802503267924 0,255,255 0,255,255
648000000 0.478805695329394 0,255,255 0,255,255
14874675200 8.95965198120818 0,255,255 0,255,255
14874675200 7.17333859896589 0,255,255 0,255,255
14874675200 11.0948268313408 0,255,255 0,255,255
14874675200 7.33287596907264 0,255,255 0,255,255
14874675200 9.03976866984754 0,255,255 0,255,255
14874675200 7.23254960967399 0,255,255 0,255,255
14874675200 10.6813354790211 0,255,255 0,255,255
14874675200 7.43903445092509 0,255,255 0,255,255
14874675200 9.05149299771696 0,255,255 0,255,255
14874675200 7.20585902757615 0,255,255 0,255,255
14874675200 8.92842975808978 0,255,255 0,255,255
14874675200 7.46943669623993 0,255,255 0,255,255
14874675200 8.95017254813349 0,255,255 0,255,255
14874675200 7.2322213648087 0,255,255 0,255,255
14874675200 11.0853204131126 0,255,255 0,255,255
14874675200 7.13548809866625 0,255,255 0,255,255
14874675200 9.04439248142249 0,255,255 0,255,255
14874675200 7.13178052662847 0,255,255 0,255,255
14874675200 10.9659003267288 0,255,255 0,255,255
14874675200 7.21704276578002 0,255,255 0,255,255
14874675200 9.01148721410382 0,255,255 0,255,255
14874675200 7.210217468576 0,255,255 0,255,255
14874675200 9.18419333658844 0,255,255 0,255,255
14874675200 7.22072734413985 0,255,255 0,255,255
14874675200 11.0571558773518 0,255,255 0,255,255
14874675200 7.15398822050892 0,255,255 0,255,255
14874675200 11.0239179432392 0,255,255 0,255,255
14874675200 7.43410418020235 0,255,255 0,255,255
14874675200 9.19640940065973 0,255,255 0,255,255
14874675200 7.39926224870197 0,255,255 0,255,255
14874675200 9.25524509127303 0,255,255 0,255,255
14874675200 7.33121960794404 0,255,255 0,255,255
14874675200 9.30997039701647 0,255,255 0,255,255
14874675200 7.30783699179792 0,255,255 0,255,255
14874675200 11.000902878046 0,255,255 0,255,255
14874675200 7.32101396967589 0,255,255 0,255,255
14874675200 10.9675124287605 0,255,255 0,255,255
14874675200 7.30318134994267 0,255,255 0,255,255
14874675200 8.94576946535664 0,255,255 0,255,255
14874675200 7.22119515696352 0,255,255 0,255,255
14874675200 8.96083386994473 0,255,255 0,255,255
14874675200 7.25307468554413 0,255,255 0,255,255
14874675200 9.04852152112017 0,255,255 0,255,255
14874675200 8.21721918821335 0,255,255 0,255,255
14874675200 9.03496377845281 0,255,255 0,255,255
14874675200 8.05879325032234 0,255,255 0,255,255
14874675200 9.42913172272119 0,255,255 0,255,255
14874675200 7.41995613285753 0,255,255 0,255,255
14874675200 9.35197277892565 0,255,255 0,255,255
952573952 0.410726726531982 0,255,255 0,255,255
952573952 0.477364038626353 0,255,255 0,255,255
952573952 0.504804949624198 0,255,255 0,255,255
952573952 0.54372693834986 0,255,255 0,255,255
952573952 0.553962626695632 0,255,255 0,255,255
952573952 0.59715899682045 0,255,255 0,255,255
952573952 0.635339902305603 0,255,255 0,255,255
952573952 0.619801339387893 0,255,255 0,255,255
952573952 0.608229226642185 0,255,255 0,255,255
952573952 0.678369990944862 0,255,255 0,255,255
952573952 0.622658309608698 0,255,255 0,255,255
952573952 0.626628215670586 0,255,255 0,255,255
952573952 0.611855136190141 0,255,255 0,255,255
952573952 0.640239413420359 0,255,255 0,255,255
952573952 0.617612577847072 0,255,255 0,255,255
952573952 0.630814044475555 0,255,255 0,255,255
952573952 0.65719673204422 0,255,255 0,255,255
952573952 0.631666962941487 0,255,255 0,255,255
952573952 0.624716999053955 0,255,255 0,255,255
952573952 0.667664008776347 0,255,255 0,255,255
952573952 0.632089661200841 0,255,255 0,255,255
952573952 0.639068045139312 0,255,255 0,255,255
952573952 0.628738754749298 0,255,255 0,255,255
952573952 0.653242392539978 0,255,255 0,255,255
952573952 0.610187072038651 0,255,255 0,255,255
952573952 0.636878810882568 0,255,255 0,255,255
952573952 0.626651735578264 0,255,255 0,255,255
952573952 0.63948911190033 0,255,255 0,255,255
952573952 0.620498915195465 0,255,255 0,255,255
952573952 0.670324890106916 0,255,255 0,255,255
952573952 0.629377047220866 0,255,255 0,255,255
952573952 0.641115966456277 0,255,255 0,255,255
952573952 0.622016221205393 0,255,255 0,255,255
952573952 0.634402790387471 0,255,255 0,255,255
952573952 0.622998586654663 0,255,255 0,255,255
952573952 0.629220351219177 0,255,255 0,255,255
952573952 0.665280345439911 0,255,255 0,255,255
952573952 0.639040666792127 0,255,255 0,255,255
952573952 0.620342869622366 0,255,255 0,255,255
952573952 0.665120156764984 0,255,255 0,255,255
952573952 0.619036619186401 0,255,255 0,255,255
952573952 0.637428565290239 0,255,255 0,255,255
952573952 0.61423886235555 0,255,255 0,255,255
952573952 0.611397667646408 0,255,255 0,255,255
952573952 0.589328218460083 0,255,255 0,255,255
952573952 0.617010140419006 0,255,255 0,255,255
952573952 0.668091607199775 0,255,255 0,255,255
952573952 0.642125887235005 0,255,255 0,255,255
952573952 0.641072775363922 0,255,255 0,255,255
2359627776 0.7012969084703 0,255,255 0,255,255
2359627776 0.821385246570294 0,255,255 0,255,255
2359627776 0.863202737760543 0,255,255 0,255,255
2359627776 0.922884831355168 0,255,255 0,255,255
2359627776 0.945600901683172 0,255,255 0,255,255
2359627776 0.930886126899719 0,255,255 0,255,255
2359627776 1.00848222879263 0,255,255 0,255,255
2359627776 0.94528857775168 0,255,255 0,255,255
2359627776 1.0275144791921 0,255,255 0,255,255
2359627776 0.962541039683602 0,255,255 0,255,255
2359627776 0.981283587455749 0,255,255 0,255,255
2359627776 0.995449898286299 0,255,255 0,255,255
2359627776 1.02754612267017 0,255,255 0,255,255
2359627776 0.996869165798028 0,255,255 0,255,255
2359627776 0.980939960479736 0,255,255 0,255,255
2359627776 0.989475690722465 0,255,255 0,255,255
2359627776 0.932345875024795 0,255,255 0,255,255
2359627776 0.960074426477606 0,255,255 0,255,255
2359627776 1.01524120521545 0,255,255 0,255,255
2359627776 0.972426031172275 0,255,255 0,255,255
2359627776 1.04759846719828 0,255,255 0,255,255
2359627776 1.01025089810292 0,255,255 0,255,255
2359627776 1.04031493868147 0,255,255 0,255,255
2359627776 0.989480837748601 0,255,255 0,255,255
2359627776 1.00468683858712 0,255,255 0,255,255
2359627776 0.981212171594301 0,255,255 0,255,255
2359627776 0.986085596323013 0,255,255 0,255,255
2359627776 0.994826934966174 0,255,255 0,255,255
2359627776 1.00470780134201 0,255,255 0,255,255
2359627776 0.977462959289551 0,255,255 0,255,255
2359627776 1.01070463019151 0,255,255 0,255,255
2359627776 0.976813909093539 0,255,255 0,255,255
2359627776 1.03779289698601 0,255,255 0,255,255
2359627776 0.977103681564331 0,255,255 0,255,255
2359627776 1.02728130885533 0,255,255 0,255,255
2359627776 0.981092449446519 0,255,255 0,255,255
2359627776 0.999331842275766 0,255,255 0,255,255
2359627776 0.976967605233192 0,255,255 0,255,255
2359627776 1.06661084637275 0,255,255 0,255,255
2359627776 1.00482383849404 0,255,255 0,255,255
2359627776 1.00004020874317 0,255,255 0,255,255
2359627776 1.03528205800056 0,255,255 0,255,255
2359627776 0.987398006785999 0,255,255 0,255,255
2359627776 1.02501996119817 0,255,255 0,255,255
2359627776 1.00937702996081 0,255,255 0,255,255
2359627776 0.985439198652903 0,255,255 0,255,255
2359627776 1.03985839605331 0,255,255 0,255,255
2359627776 0.979176061001691 0,255,255 0,255,255
2359627776 1.0353529993693 0,255,255 0,255,255
150994944 0.0708008041381836 0,255,255 0,255,255
150994944 0.0757542753219604 0,255,255 0,255,255
150994944 0.0758784033457436 0,255,255 0,255,255
150994944 0.0785831966400143 0,255,255 0,255,255
150994944 0.0838603920936581 0,255,255 0,255,255
150994944 0.0824973739385602 0,255,255 0,255,255
150994944 0.0898306568861005 0,255,255 0,255,255
150994944 0.0915864040851593 0,255,255 0,255,255
150994944 0.0950024223327635 0,255,255 0,255,255
150994944 0.113016416072845 0,255,255 0,255,255
150994944 0.0909991455078125 0,255,255 0,255,255
150994944 0.116580179214477 0,255,255 0,255,255
150994944 0.101950715303421 0,255,255 0,255,255
150994944 0.0984374656677245 0,255,255 0,255,255
150994944 0.0959517326354979 0,255,255 0,255,255
150994944 0.104041106383005 0,255,255 0,255,255
150994944 0.11185937166214 0,255,255 0,255,255
150994944 0.100512744426727 0,255,255 0,255,255
150994944 0.103967743515968 0,255,255 0,255,255
150994944 0.0959259738922116 0,255,255 0,255,255
150994944 0.101815264225006 0,255,255 0,255,255
150994944 0.107150067329407 0,255,255 0,255,255
150994944 0.105949832439422 0,255,255 0,255,255
150994944 0.117119500637054 0,255,255 0,255,255
150994944 0.120973236083984 0,255,255 0,255,255
150994944 0.11634474436442 0,255,255 0,255,255
150994944 0.111432346343994 0,255,255 0,255,255
150994944 0.124652240753174 0,255,255 0,255,255
150994944 0.109429374933242 0,255,255 0,255,255
150994944 0.114417725324631 0,255,255 0,255,255
150994944 0.115515011787414 0,255,255 0,255,255
150994944 0.104449575185776 0,255,255 0,255,255
150994944 0.109312535762786 0,255,255 0,255,255
150994944 0.109801454544067 0,255,255 0,255,255
150994944 0.107789796352386 0,255,255 0,255,255
150994944 0.103557426452636 0,255,255 0,255,255
150994944 0.101449715852737 0,255,255 0,255,255
6451302400 3.50023493505058 0,255,255 0,255,255
6451302400 2.35423073863983 0,255,255 0,255,255
6451302400 3.90566936977968 0,255,255 0,255,255
6451302400 2.2415978178978 0,255,255 0,255,255
6451302400 4.04316285967195 0,255,255 0,255,255
6451302400 2.26218236160278 0,255,255 0,255,255
6451302400 3.90870923633746 0,255,255 0,255,255
6451302400 2.46172352967439 0,255,255 0,255,255
6451302400 3.9230429703474 0,255,255 0,255,255
6451302400 2.44291581709632 0,255,255 0,255,255
6451302400 3.90802462959289 0,255,255 0,255,255
6451302400 2.41299143023326 0,255,255 0,255,255
6451302400 4.05071553881054 0,255,255 0,255,255
6451302400 2.4397643760155 0,255,255 0,255,255
6451302400 4.1205540763679 0,255,255 0,255,255
6451302400 2.45452842980623 0,255,255 0,255,255
6451302400 4.24638330125809 0,255,255 0,255,255
6451302400 2.40669252660871 0,255,255 0,255,255
6451302400 4.30953912162781 0,255,255 0,255,255
6451302400 2.41801940910816 0,255,255 0,255,255
6451302400 3.98049255026203 0,255,255 0,255,255
6451302400 2.42620479958534 0,255,255 0,255,255
6451302400 3.97996073673196 0,255,255 0,255,255
6451302400 2.42884505192439 0,255,255 0,255,255
6451302400 4.02254173275748 0,255,255 0,255,255
6451302400 2.49089898670131 0,255,255 0,255,255
6451302400 3.87130774903128 0,255,255 0,255,255
6451302400 2.42157150771883 0,255,255 0,255,255
6451302400 3.79986201160832 0,255,255 0,255,255
6451302400 2.43169771809414 0,255,255 0,255,255
6451302400 3.99823603581447 0,255,255 0,255,255
6451302400 2.39442414898343 0,255,255 0,255,255
6451302400 3.86465176298883 0,255,255 0,255,255
6451302400 2.41248113768441 0,255,255 0,255,255
6451302400 3.89508676435242 0,255,255 0,255,255
6451302400 2.40305917293685 0,255,255 0,255,255
6451302400 4.26911554813385 0,255,255 0,255,255
6451302400 2.44017362594604 0,255,255 0,255,255
6451302400 3.9792533980979 0,255,255 0,255,255
6451302400 2.49303617126711 0,255,255 0,255,255
6451302400 3.99343388769298 0,255,255 0,255,255
6451302400 2.47902121316233 0,255,255 0,255,255
6451302400 4.04797569806278 0,255,255 0,255,255
6451302400 2.47483520345254 0,255,255 0,255,255
6451302400 4.00921697210795 0,255,255 0,255,255
6451302400 2.46162491030078 0,255,255 0,255,255
6451302400 3.9629620962975 0,255,255 0,255,255
6451302400 2.39915006446838 0,255,255 0,255,255
6451302400 3.97803385121482 0,255,255 0,255,255
412902400 0.163832657814026 0,255,255 0,255,255
412902400 0.202358506202697 0,255,255 0,255,255
412902400 0.182640149593353 0,255,255 0,255,255
412902400 0.202051130533218 0,255,255 0,255,255
412902400 0.212893155813217 0,255,255 0,255,255
412902400 0.226461854934692 0,255,255 0,255,255
412902400 0.212553372502327 0,255,255 0,255,255
412902400 0.213778023719787 0,255,255 0,255,255
412902400 0.231042249560356 0,255,255 0,255,255
412902400 0.230338034629822 0,255,255 0,255,255
412902400 0.227069143454234 0,255,255 0,255,255
412902400 0.242987887859344 0,255,255 0,255,255
412902400 0.247315162467956 0,255,255 0,255,255
412902400 0.25086447874705 0,255,255 0,255,255
412902400 0.251162663777669 0,255,255 0,255,255
412902400 0.243451286315918 0,255,255 0,255,255
412902400 0.253235458672046 0,255,255 0,255,255
412902400 0.268691597779591 0,255,255 0,255,255
412902400 0.245795918941498 0,255,255 0,255,255
412902400 0.264679595470428 0,255,255 0,255,255
412902400 0.254056884527206 0,255,255 0,255,255
412902400 0.284494236707687 0,255,255 0,255,255
412902400 0.258705139160156 0,255,255 0,255,255
412902400 0.271142158905665 0,255,255 0,255,255
412902400 0.291451175689697 0,255,255 0,255,255
412902400 0.266156735420227 0,255,255 0,255,255
412902400 0.279310972809791 0,255,255 0,255,255
412902400 0.254572971661885 0,255,255 0,255,255
412902400 0.273623102664947 0,255,255 0,255,255
412902400 0.269618300914764 0,255,255 0,255,255
412902400 0.264483674526214 0,255,255 0,255,255
412902400 0.260808512687683 0,255,255 0,255,255
412902400 0.266563637733459 0,255,255 0,255,255
412902400 0.263976933956146 0,255,255 0,255,255
412902400 0.255715252876281 0,255,255 0,255,255
412902400 0.247312666893005 0,255,255 0,255,255
412902400 0.263520199775695 0,255,255 0,255,255
412902400 0.272159520626068 0,255,255 0,255,255
412902400 0.257369955062866 0,255,255 0,255,255
412902400 0.27362714767456 0,255,255 0,255,255
412902400 0.294676591873169 0,255,255 0,255,255
412902400 0.256279978275299 0,255,255 0,255,255
412902400 0.269265938282013 0,255,255 0,255,255
412902400 0.264395727157592 0,255,255 0,255,255
412902400 0.278391627550125 0,255,255 0,255,255
412902400 0.262537199735641 0,255,255 0,255,255
412902400 0.277947987556457 0,255,255 0,255,255
412902400 0.264253665804863 0,255,255 0,255,255
412902400 0.275561579167842 0,255,255 0,255,255
12443848704 7.55001238752943 0,255,255 0,255,255
12443848704 5.92441954930623 0,255,255 0,255,255
12443848704 7.70458601826543 0,255,255 0,255,255
12443848704 6.01854871732021 0,255,255 0,255,255
12443848704 7.72808062194283 0,255,255 0,255,255
12443848704 6.12604559421539 0,255,255 0,255,255
12443848704 7.55397887827986 0,255,255 0,255,255
12443848704 5.97746722493853 0,255,255 0,255,255
12443848704 9.07251834869385 0,255,255 0,255,255
12443848704 5.89616314350981 0,255,255 0,255,255
12443848704 7.73202118922587 0,255,255 0,255,255
12443848704 5.96305073324372 0,255,255 0,255,255
12443848704 7.78954346867141 0,255,255 0,255,255
12443848704 6.13191949629784 0,255,255 0,255,255
12443848704 7.7736738692497 0,255,255 0,255,255
12443848704 6.08965375429193 0,255,255 0,255,255
12443848704 7.69934949254576 0,255,255 0,255,255
12443848704 6.00275400277292 0,255,255 0,255,255
12443848704 7.70566316214103 0,255,255 0,255,255
12443848704 5.94080181556964 0,255,255 0,255,255
12443848704 7.80128451649455 0,255,255 0,255,255
12443848704 5.97308619470182 0,255,255 0,255,255
12443848704 9.36842232942581 0,255,255 0,255,255
12443848704 5.9893106795442 0,255,255 0,255,255
12443848704 7.68120977708771 0,255,255 0,255,255
12443848704 5.93072494075359 0,255,255 0,255,255
12443848704 7.69655389813359 0,255,255 0,255,255
12443848704 6.00933544015884 0,255,255 0,255,255
12443848704 7.93811295512609 0,255,255 0,255,255
12443848704 5.96417703509331 0,255,255 0,255,255
12443848704 7.7039778744436 0,255,255 0,255,255
12443848704 5.98442219589299 0,255,255 0,255,255
12443848704 7.60571668681107 0,255,255 0,255,255
12443848704 5.98637874442716 0,255,255 0,255,255
12443848704 9.46751520037651 0,255,255 0,255,255
12443848704 6.26225057004512 0,255,255 0,255,255
12443848704 7.80999139942478 0,255,255 0,255,255
12443848704 5.95824005996598 0,255,255 0,255,255
12443848704 7.73877786451373 0,255,255 0,255,255
12443848704 6.24885097140215 0,255,255 0,255,255
12443848704 7.86598797442424 0,255,255 0,255,255
12443848704 6.00227685888539 0,255,255 0,255,255
12443848704 9.35623437166214 0,255,255 0,255,255
12443848704 5.92658787112851 0,255,255 0,255,255
12443848704 7.64573930060987 0,255,255 0,255,255
12443848704 5.97188998787955 0,255,255 0,255,255
12443848704 8.96135853910446 0,255,255 0,255,255
12443848704 5.91629913116547 0,255,255 0,255,255
12443848704 7.74996164114649 0,255,255 0,255,255
796594176 0.415480130093438 0,255,255 0,255,255
796594176 0.40462684740339 0,255,255 0,255,255
796594176 0.451943298067365 0,255,255 0,255,255
796594176 0.46652207657269 0,255,255 0,255,255
796594176 0.503871309757233 0,255,255 0,255,255
796594176 0.54540932114919 0,255,255 0,255,255
796594176 0.539804764747619 0,255,255 0,255,255
796594176 0.486694066524506 0,255,255 0,255,255
796594176 0.488601502180099 0,255,255 0,255,255
796594176 0.566857963932885 0,255,255 0,255,255
796594176 0.490490695571899 0,255,255 0,255,255
796594176 0.55835599388395 0,255,255 0,255,255
796594176 0.505365330855052 0,255,255 0,255,255
796594176 0.543635979720524 0,255,255 0,255,255
796594176 0.526786228090524 0,255,255 0,255,255
796594176 0.560919922828674 0,255,255 0,255,255
796594176 0.535582174198968 0,255,255 0,255,255
796594176 0.572547121167183 0,255,255 0,255,255
796594176 0.575692852285173 0,255,255 0,255,255
796594176 0.50334096844991 0,255,255 0,255,255
796594176 0.503981144428253 0,255,255 0,255,255
796594176 0.56080047527949 0,255,255 0,255,255
796594176 0.50219506072998 0,255,255 0,255,255
796594176 0.500716473851885 0,255,255 0,255,255
796594176 0.561277360757192 0,255,255 0,255,255
796594176 0.544298366546631 0,255,255 0,255,255
796594176 0.560610357920329 0,255,255 0,255,255
796594176 0.537724652608236 0,255,255 0,255,255
796594176 0.574652446338108 0,255,255 0,255,255
796594176 0.507472241401672 0,255,255 0,255,255
796594176 0.564916197299957 0,255,255 0,255,255
796594176 0.529843486888068 0,255,255 0,255,255
796594176 0.57924024015665 0,255,255 0,255,255
796594176 0.515989973545074 0,255,255 0,255,255
796594176 0.547270822763443 0,255,255 0,255,255
796594176 0.512293606917063 0,255,255 0,255,255
796594176 0.532879368782043 0,255,255 0,255,255
796594176 0.531900542259216 0,255,255 0,255,255
796594176 0.535393388271332 0,255,255 0,255,255
796594176 0.517716136387416 0,255,255 0,255,255
796594176 0.568626547949654 0,255,255 0,255,255
796594176 0.530946660995483 0,255,255 0,255,255
796594176 0.534633160931723 0,255,255 0,255,255
796594176 0.524533986159733 0,255,255 0,255,255
796594176 0.586219396442174 0,255,255 0,255,255
796594176 0.530312919003623 0,255,255 0,255,255
796594176 0.529418503284454 0,255,255 0,255,255
796594176 0.549256125132243 0,255,255 0,255,255
20241321984 11.7522434443235 0,255,255 0,255,255
20241321984 10.411360137157 0,255,255 0,255,255
20241321984 11.852433166337 0,255,255 0,255,255
20241321984 10.362582212952 0,255,255 0,255,255
20241321984 11.9160077306197 0,255,255 0,255,255
20241321984 11.7793896841895 0,255,255 0,255,255
20241321984 15.2646531715393 0,255,255 0,255,255
20241321984 10.5055775174517 0,255,255 0,255,255
20241321984 12.1037134249819 0,255,255 0,255,255
20241321984 10.7334925696574 0,255,255 0,255,255
20241321984 11.9823708303499 0,255,255 0,255,255
20241321984 12.6540572719574 0,255,255 0,255,255
20241321984 11.9621985812406 0,255,255 0,255,255
20241321984 12.4438361005783 0,255,255 0,255,255
20241321984 11.8509323907753 0,255,255 0,255,255
20241321984 10.4553841874046 0,255,255 0,255,255
20241321984 12.1081386873126 0,255,255 0,255,255
20241321984 10.63223041679 0,255,255 0,255,255
20241321984 14.7948368387222 0,255,255 0,255,255
20241321984 10.4018514624138 0,255,255 0,255,255
20241321984 11.8551004150719 0,255,255 0,255,255
20241321984 12.8254050111771 0,255,255 0,255,255
20241321984 11.8283197735139 0,255,255 0,255,255
20241321984 10.3986874846392 0,255,255 0,255,255
20241321984 14.5949334211349 0,255,255 0,255,255
20241321984 10.3334727562239 0,255,255 0,255,255
20241321984 11.7546921497044 0,255,255 0,255,255
20241321984 10.4102767248143 0,255,255 0,255,255
20241321984 15.1076476516724 0,255,255 0,255,255
20241321984 10.5383342333164 0,255,255 0,255,255
20241321984 11.7669273472632 0,255,255 0,255,255
20241321984 10.453027913936 0,255,255 0,255,255
20241321984 11.8640363406745 0,255,255 0,255,255
20241321984 10.5796412658931 0,255,255 0,255,255
20241321984 15.1438754224777 0,255,255 0,255,255
20241321984 10.5280999946268 0,255,255 0,255,255
20241321984 14.9739166111946 0,255,255 0,255,255
20241321984 10.4009071441274 0,255,255 0,255,255
20241321984 11.9454129846648 0,255,255 0,255,255
20241321984 12.6936468849182 0,255,255 0,255,255
20241321984 11.8737241294667 0,255,255 0,255,255
20241321984 10.3573941256896 0,255,255 0,255,255
20241321984 11.6388137799589 0,255,255 0,255,255
20241321984 10.3150056887865 0,255,255 0,255,255
20241321984 11.6671807339334 0,255,255 0,255,255
20241321984 10.2968870729287 0,255,255 0,255,255
20241321984 11.7758746971183 0,255,255 0,255,255
20241321984 10.3326874088116 0,255,255 0,255,255
20241321984 11.871642840296 0,255,255 0,255,255
1296000000 0.601525008416176 0,255,255 0,255,255
1296000000 0.702753285664778 0,255,255 0,255,255
1296000000 0.759417963524659 0,255,255 0,255,255
1296000000 0.772795357187589 0,255,255 0,255,255
1296000000 0.810446417927742 0,255,255 0,255,255
1296000000 0.798605046402324 0,255,255 0,255,255
1296000000 0.814740344377664 0,255,255 0,255,255
1296000000 0.8037847676754 0,255,255 0,255,255
1296000000 0.824459171750329 0,255,255 0,255,255
1296000000 0.835706406614997 0,255,255 0,255,255
1296000000 0.817138130784034 0,255,255 0,255,255
1296000000 0.827472376452552 0,255,255 0,255,255
1296000000 0.866445290545622 0,255,255 0,255,255
1296000000 0.8224510409832 0,255,255 0,255,255
1296000000 0.783004424095154 0,255,255 0,255,255
1296000000 0.822357985152139 0,255,255 0,255,255
1296000000 0.840780986785889 0,255,255 0,255,255
1296000000 0.858100578943888 0,255,255 0,255,255
1296000000 0.827266975025336 0,255,255 0,255,255
1296000000 0.826825299692154 0,255,255 0,255,255
1296000000 0.862479687154293 0,255,255 0,255,255
1296000000 0.828380485296249 0,255,255 0,255,255
1296000000 0.826999328353188 0,255,255 0,255,255
1296000000 0.826540493345261 0,255,255 0,255,255
1296000000 0.825303747610612 0,255,255 0,255,255
1296000000 0.834846621946855 0,255,255 0,255,255
1296000000 0.82274866578314 0,255,255 0,255,255
1296000000 0.840566843926907 0,255,255 0,255,255
1296000000 0.842961780230204 0,255,255 0,255,255
1296000000 0.81953646345572 0,255,255 0,255,255
1296000000 0.839005716887387 0,255,255 0,255,255
1296000000 0.842874228899296 0,255,255 0,255,255
1296000000 0.830268673229217 0,255,255 0,255,255
1296000000 0.850879158453508 0,255,255 0,255,255
1296000000 0.817690292787552 0,255,255 0,255,255
1296000000 0.866218046168486 0,255,255 0,255,255
1296000000 0.82916143395684 0,255,255 0,255,255
1296000000 0.827246992544694 0,255,255 0,255,255
1296000000 0.833414272400049 0,255,255 0,255,255
1296000000 0.821052677679062 0,255,255 0,255,255
1296000000 0.834578722715377 0,255,255 0,255,255
1296000000 0.836883321133526 0,255,255 0,255,255
1296000000 0.836027125453949 0,255,255 0,255,255
1296000000 0.866106856743495 0,255,255 0,255,255
1296000000 0.820160079622269 0,255,255 0,255,255
1296000000 0.808641824913025 0,255,255 0,255,255
1296000000 0.838202063322067 0,255,255 0,255,255
1296000000 0.824292224311828 0,255,255 0,255,255
1296000000 0.859030011957342 0,255,255 0,255,255
29749350400 16.96227294993 0,255,255 0,255,255
29749350400 15.5625633124299 0,255,255 0,255,255
29749350400 17.1425581728893 0,255,255 0,255,255
29749350400 20.4077047147751 0,255,255 0,255,255
29749350400 17.0867207115394 0,255,255 0,255,255
29749350400 20.6245657262802 0,255,255 0,255,255
29749350400 17.1350370734778 0,255,255 0,255,255
29749350400 15.6298241482033 0,255,255 0,255,255
29749350400 16.7547500883639 0,255,255 0,255,255
29749350400 20.235090555191 0,255,255 0,255,255
29749350400 16.8338174803323 0,255,255 0,255,255
29749350400 20.2718306779861 0,255,255 0,255,255
29749350400 16.837433736592 0,255,255 0,255,255
29749350400 15.5426360150872 0,255,255 0,255,255
29749350400 16.8982182111258 0,255,255 0,255,255
29749350400 15.5720082955416 0,255,255 0,255,255
29749350400 22.538246160984 0,255,255 0,255,255
29749350400 15.6052718340349 0,255,255 0,255,255
29749350400 22.1810909180641 0,255,255 0,255,255
29749350400 15.7023932195984 0,255,255 0,255,255
29749350400 16.8404597213875 0,255,255 0,255,255
29749350400 15.512224204065 0,255,255 0,255,255
29749350400 16.8087974817538 0,255,255 0,255,255
29749350400 15.7453604774887 0,255,255 0,255,255
29749350400 16.9081135860168 0,255,255 0,255,255
29749350400 15.785937684192 0,255,255 0,255,255
29749350400 15.5331802690181 0,255,255 0,255,255
29749350400 16.9612977996907 0,255,255 0,255,255
29749350400 15.8412170397093 0,255,255 0,255,255
29749350400 16.9972603999217 0,255,255 0,255,255
29749350400 15.5246962176883 0,255,255 0,255,255
29749350400 17.8597114596221 0,255,255 0,255,255
29749350400 15.5234346510146 0,255,255 0,255,255
29749350400 16.7917021862787 0,255,255 0,255,255
29749350400 15.7969867167157 0,255,255 0,255,255
29749350400 17.0034182526863 0,255,255 0,255,255
29749350400 15.6316225430476 0,255,255 0,255,255
29749350400 17.0291641307075 0,255,255 0,255,255
29749350400 15.6981572298322 0,255,255 0,255,255
29749350400 17.0508117932631 0,255,255 0,255,255
29749350400 15.7574952833729 0,255,255 0,255,255
29749350400 22.480302157402 0,255,255 0,255,255
29749350400 15.44020092013 0,255,255 0,255,255
29749350400 16.7299934417381 0,255,255 0,255,255
29749350400 20.3209414591789 0,255,255 0,255,255
29749350400 16.773881602787 0,255,255 0,255,255
29749350400 15.6442316964257 0,255,255 0,255,255
29749350400 17.2773393414043 0,255,255 0,255,255
1905147904 0.962135455274582 0,255,255 0,255,255
1905147904 1.07410721254349 0,255,255 0,255,255
1905147904 1.1261353296893 0,255,255 0,255,255
1905147904 1.186619754076 0,255,255 0,255,255
1905147904 1.19552104330063 0,255,255 0,255,255
1905147904 1.2379930331707 0,255,255 0,255,255
1905147904 1.20772176810673 0,255,255 0,255,255
1905147904 1.23531773941219 0,255,255 0,255,255
1905147904 1.2475097848475 0,255,255 0,255,255
1905147904 1.19094759267569 0,255,255 0,255,255
1905147904 1.23258380312669 0,255,255 0,255,255
1905147904 1.22600492821634 0,255,255 0,255,255
1905147904 1.22609755539894 0,255,255 0,255,255
1905147904 1.20660292115211 0,255,255 0,255,255
1905147904 1.20842241198676 0,255,255 0,255,255
1905147904 1.24766313154557 0,255,255 0,255,255
1905147904 1.27415000470479 0,255,255 0,255,255
1905147904 1.21791620466444 0,255,255 0,255,255
1905147904 1.22357141176292 0,255,255 0,255,255
1905147904 1.20809920855931 0,255,255 0,255,255
1905147904 1.19822276070714 0,255,255 0,255,255
1905147904 1.23629699103037 0,255,255 0,255,255
1905147904 1.22355200716427 0,255,255 0,255,255
1905147904 1.22449760866165 0,255,255 0,255,255
1905147904 1.23907383448283 0,255,255 0,255,255
1905147904 1.19550505628586 0,255,255 0,255,255
1905147904 1.24926733500817 0,255,255 0,255,255
1905147904 1.24508584856987 0,255,255 0,255,255
1905147904 1.21999655056 0,255,255 0,255,255
1905147904 1.2416231842041 0,255,255 0,255,255
1905147904 1.19771153874958 0,255,255 0,255,255
1905147904 1.23398082621396 0,255,255 0,255,255
1905147904 1.23476381103198 0,255,255 0,255,255
1905147904 1.21854790755681 0,255,255 0,255,255
1905147904 1.21732309296727 0,255,255 0,255,255
1905147904 1.21468908633292 0,255,255 0,255,255
1905147904 1.22844541120529 0,255,255 0,255,255
1905147904 1.19658465658824 0,255,255 0,255,255
1905147904 1.13696413779259 0,255,255 0,255,255
1905147904 1.1873719723408 0,255,255 0,255,255
1905147904 1.22554945227679 0,255,255 0,255,255
1905147904 1.21052268750966 0,255,255 0,255,255
1905147904 1.22711964292186 0,255,255 0,255,255
1905147904 1.21096761662619 0,255,255 0,255,255
1905147904 1.25521226632595 0,255,255 0,255,255
1905147904 1.21772209182382 0,255,255 0,255,255
1905147904 1.17694140009582 0,255,255 0,255,255
1905147904 1.25032816470994 0,255,255 0,255,255
1905147904 1.14806511735916 0,255,255 0,255,255
4719255552 1.50648309917883 0,255,255 0,255,255
4719255552 1.59439937538571 0,255,255 0,255,255
4719255552 1.82495758407012 0,255,255 0,255,255
4719255552 1.81772134828567 0,255,255 0,255,255
4719255552 1.7422299656868 0,255,255 0,255,255
4719255552 1.88019811593919 0,255,255 0,255,255
4719255552 1.88956335195541 0,255,255 0,255,255
4719255552 1.68552089691162 0,255,255 0,255,255
4719255552 1.93427579966458 0,255,255 0,255,255
4719255552 1.8416600931341 0,255,255 0,255,255
4719255552 1.84596373136477 0,255,255 0,255,255
4719255552 1.77174340952998 0,255,255 0,255,255
4719255552 1.8919268558366 0,255,255 0,255,255
4719255552 1.80971835159219 0,255,255 0,255,255
4719255552 1.85329666634401 0,255,255 0,255,255
4719255552 1.81616313493252 0,255,255 0,255,255
4719255552 1.88877427117348 0,255,255 0,255,255
4719255552 1.84741215693432 0,255,255 0,255,255
4719255552 1.90495011847952 0,255,255 0,255,255
4719255552 1.8538204843998 0,255,255 0,255,255
4719255552 1.90621436834335 0,255,255 0,255,255
4719255552 1.72226079106331 0,255,255 0,255,255
4719255552 1.87731973130362 0,255,255 0,255,255
4719255552 1.86809891272675 0,255,255 0,255,255
4719255552 1.86664221740904 0,255,255 0,255,255
4719255552 1.76049499940872 0,255,255 0,255,255
4719255552 1.81916555484973 0,255,255 0,255,255
4719255552 1.85375799912673 0,255,255 0,255,255
4719255552 1.88973098976272 0,255,255 0,255,255
4719255552 1.87758174705505 0,255,255 0,255,255
4719255552 1.89147083012263 0,255,255 0,255,255
4719255552 1.88934571546555 0,255,255 0,255,255
4719255552 1.91657415841176 0,255,255 0,255,255
4719255552 1.82637526026639 0,255,255 0,255,255
4719255552 1.88415905682937 0,255,255 0,255,255
4719255552 1.8307259014303 0,255,255 0,255,255
4719255552 1.92767039634705 0,255,255 0,255,255
4719255552 1.84421647524834 0,255,255 0,255,255
4719255552 1.9177582269609 0,255,255 0,255,255
4719255552 1.86290426913175 0,255,255 0,255,255
4719255552 1.9083514247049 0,255,255 0,255,255
4719255552 1.83584194621444 0,255,255 0,255,255
4719255552 1.91225918000937 0,255,255 0,255,255
4719255552 1.86596833107688 0,255,255 0,255,255
4719255552 1.92905668171592 0,255,255 0,255,255
4719255552 1.85909331670674 0,255,255 0,255,255
4719255552 1.93973584770273 0,255,255 0,255,255
4719255552 1.87302337646484 0,255,255 0,255,255
4719255552 1.87010543523052 0,255,255 0,255,255
301989888 0.137584518353144 0,255,255 0,255,255
301989888 0.143163800239563 0,255,255 0,255,255
301989888 0.149314817667007 0,255,255 0,255,255
301989888 0.157718999862671 0,255,255 0,255,255
301989888 0.177303399801254 0,255,255 0,255,255
301989888 0.168588552474975 0,255,255 0,255,255
301989888 0.171944104274114 0,255,255 0,255,255
301989888 0.172602105140686 0,255,255 0,255,255
301989888 0.183754810810089 0,255,255 0,255,255
301989888 0.186286991119385 0,255,255 0,255,255
301989888 0.213834629376729 0,255,255 0,255,255
301989888 0.189032145182292 0,255,255 0,255,255
301989888 0.187614816029866 0,255,255 0,255,255
301989888 0.19661491950353 0,255,255 0,255,255
301989888 0.201310539245605 0,255,255 0,255,255
301989888 0.2007585495313 0,255,255 0,255,255
301989888 0.189851026535034 0,255,255 0,255,255
301989888 0.19783222925663 0,255,255 0,255,255
301989888 0.198749559164047 0,255,255 0,255,255
301989888 0.235729449629784 0,255,255 0,255,255
301989888 0.198329011917114 0,255,255 0,255,255
301989888 0.206968153238296 0,255,255 0,255,255
301989888 0.20777068901062 0,255,255 0,255,255
301989888 0.20586146235466 0,255,255 0,255,255
301989888 0.212699675559997 0,255,255 0,255,255
301989888 0.201096138954163 0,255,255 0,255,255
301989888 0.19802656173706 0,255,255 0,255,255
301989888 0.205079858779907 0,255,255 0,255,255
301989888 0.196873363494873 0,255,255 0,255,255
301989888 0.205189322590828 0,255,255 0,255,255
301989888 0.202682008266449 0,255,255 0,255,255
301989888 0.204825314044952 0,255,255 0,255,255
301989888 0.209789303302764 0,255,255 0,255,255
301989888 0.214823098659515 0,255,255 0,255,255
301989888 0.211419964472452 0,255,255 0,255,255
301989888 0.215742478370666 0,255,255 0,255,255
301989888 0.207746332168579 0,255,255 0,255,255
301989888 0.206098072052001 0,255,255 0,255,255
301989888 0.21100752544403 0,255,255 0,255,255
301989888 0.217300264596939 0,255,255 0,255,255
301989888 0.207065055370331 0,255,255 0,255,255
301989888 0.211187575340271 0,255,255 0,255,255
301989888 0.208172559261322 0,255,255 0,255,255
301989888 0.207649020195007 0,255,255 0,255,255
301989888 0.207481126070022 0,255,255 0,255,255
301989888 0.208134510755539 0,255,255 0,255,255
301989888 0.213520342350006 0,255,255 0,255,255
301989888 0.215870165586471 0,255,255 0,255,255
301989888 0.213062448263168 0,255,255 0,255,255
12902604800 8.19653867970499 0,255,255 0,255,255
12902604800 6.09159287118677 0,255,255 0,255,255
12902604800 8.22023070660538 0,255,255 0,255,255
12902604800 5.92167819272318 0,255,255 0,255,255
12902604800 10.0441159024239 0,255,255 0,255,255
12902604800 5.88100327709413 0,255,255 0,255,255
12902604800 8.12172537688191 0,255,255 0,255,255
12902604800 6.02613623018797 0,255,255 0,255,255
12902604800 8.06392469950794 0,255,255 0,255,255
12902604800 5.98018057852724 0,255,255 0,255,255
12902604800 8.16308212167994 0,255,255 0,255,255
12902604800 6.02697377265229 0,255,255 0,255,255
12902604800 8.07409097594184 0,255,255 0,255,255
12902604800 5.9756323132223 0,255,255 0,255,255
12902604800 8.13615250504968 0,255,255 0,255,255
12902604800 6.1044926225784 0,255,255 0,255,255
12902604800 8.0346939387758 0,255,255 0,255,255
12902604800 5.94732022286936 0,255,255 0,255,255
12902604800 8.08502836248614 0,255,255 0,255,255
12902604800 5.92914064073563 0,255,255 0,255,255
12902604800 8.09060147170292 0,255,255 0,255,255
12902604800 5.99803902168588 0,255,255 0,255,255
12902604800 9.52954664826393 0,255,255 0,255,255
12902604800 6.13505727605729 0,255,255 0,255,255
12902604800 8.31865874988532 0,255,255 0,255,255
12902604800 6.21360963821411 0,255,255 0,255,255
12902604800 8.07046830444679 0,255,255 0,255,255
12902604800 5.99477891852684 0,255,255 0,255,255
12902604800 7.939256937617 0,255,255 0,255,255
12902604800 6.15230955934525 0,255,255 0,255,255
12902604800 8.2819028193656 0,255,255 0,255,255
12902604800 6.28136877894402 0,255,255 0,255,255
12902604800 7.99445677527056 0,255,255 0,255,255
12902604800 6.21234354138374 0,255,255 0,255,255
12902604800 8.14361301517567 0,255,255 0,255,255
12902604800 5.99512076129178 0,255,255 0,255,255
12902604800 8.06340894752648 0,255,255 0,255,255
12902604800 6.10645070422853 0,255,255 0,255,255
12902604800 8.23588507504876 0,255,255 0,255,255
12902604800 5.87966984820613 0,255,255 0,255,255
12902604800 8.10776000870061 0,255,255 0,255,255
12902604800 5.95577278956403 0,255,255 0,255,255
12902604800 8.29286673974991 0,255,255 0,255,255
12902604800 6.08747569865651 0,255,255 0,255,255
12902604800 8.26354945562968 0,255,255 0,255,255
12902604800 6.26355420613289 0,255,255 0,255,255
12902604800 7.99903471884321 0,255,255 0,255,255
12902604800 5.92543947419714 0,255,255 0,255,255
12902604800 9.92211390686035 0,255,255 0,255,255
825804800 0.308542081832886 0,255,255 0,255,255
825804800 0.423547740745544 0,255,255 0,255,255
825804800 0.404381211417062 0,255,255 0,255,255
825804800 0.424047533798217 0,255,255 0,255,255
825804800 0.444083263715108 0,255,255 0,255,255
825804800 0.488628882726033 0,255,255 0,255,255
825804800 0.515604953497648 0,255,255 0,255,255
825804800 0.5173146443367 0,255,255 0,255,255
825804800 0.491971724510193 0,255,255 0,255,255
825804800 0.528778813838959 0,255,255 0,255,255
825804800 0.528430293649435 0,255,255 0,255,255
825804800 0.569486072421074 0,255,255 0,255,255
825804800 0.567330034937177 0,255,255 0,255,255
825804800 0.566068651914596 0,255,255 0,255,255
825804800 0.495866331100464 0,255,255 0,255,255
825804800 0.538670834064483 0,255,255 0,255,255
825804800 0.583390092902713 0,255,255 0,255,255
825804800 0.604618948459625 0,255,255 0,255,255
825804800 0.545798466341836 0,255,255 0,255,255
825804800 0.528452114677429 0,255,255 0,255,255
825804800 0.557222630023956 0,255,255 0,255,255
825804800 0.533176834481103 0,255,255 0,255,255
825804800 0.570439416885376 0,255,255 0,255,255
825804800 0.523283535639445 0,255,255 0,255,255
825804800 0.517484075682504 0,255,255 0,255,255
825804800 0.598198047727346 0,255,255 0,255,255
825804800 0.564340392172336 0,255,255 0,255,255
825804800 0.520777767658234 0,255,255 0,255,255
825804800 0.510380935907364 0,255,255 0,255,255
825804800 0.56925025510788 0,255,255 0,255,255
825804800 0.517444283564885 0,255,255 0,255,255
825804800 0.512458268165588 0,255,255 0,255,255
825804800 0.55488984799385 0,255,255 0,255,255
825804800 0.510897627558027 0,255,255 0,255,255
825804800 0.524431332622255 0,255,255 0,255,255
825804800 0.553720056397574 0,255,255 0,255,255
825804800 0.521341288566589 0,255,255 0,255,255
825804800 0.554588851034641 0,255,255 0,255,255
825804800 0.5078180875097 0,255,255 0,255,255
825804800 0.502484882545471 0,255,255 0,255,255
825804800 0.556122669875622 0,255,255 0,255,255
825804800 0.515176293532053 0,255,255 0,255,255
825804800 0.519138117949168 0,255,255 0,255,255
825804800 0.56367515194416 0,255,255 0,255,255
825804800 0.519465305010478 0,255,255 0,255,255
825804800 0.522751551968711 0,255,255 0,255,255
825804800 0.5477804512637 0,255,255 0,255,255
825804800 0.509496614376703 0,255,255 0,255,255
825804800 0.553769750475883 0,255,255 0,255,255
1179813888 0.48874250793457 0,0,0 0,0,0
1179813888 0.593205459743738 0,0,0 0,0,0
1179813888 0.580914611697196 0,0,0 0,0,0
1179813888 0.486514637629191 0,0,0 0,0,0
1179813888 0.542444813251495 0,0,0 0,0,0
1179813888 0.529742528200149 0,0,0 0,0,0
1179813888 0.625593028204781 0,0,0 0,0,0
1179813888 0.734102523110129 0,0,0 0,0,0
1179813888 0.576597552299499 0,0,0 0,0,0
1179813888 0.745410060739517 0,0,0 0,0,0
1179813888 0.518137709299723 0,0,0 0,0,0
1179813888 0.562417465209961 0,0,0 0,0,0
1179813888 0.53211985203198 0,0,0 0,0,0
1179813888 0.552929489612579 0,0,0 0,0,0
1179813888 0.929440416365861 0,0,0 0,0,0
1179813888 0.461567246246338 0,0,0 0,0,0
1179813888 0.528753947734833 0,0,0 0,0,0
1179813888 0.614094071728842 0,0,0 0,0,0
1179813888 0.912223556348256 0,0,0 0,0,0
1179813888 0.668684120893478 0,0,0 0,0,0
1179813888 0.596305583953857 0,0,0 0,0,0
1179813888 0.62202898979187 0,0,0 0,0,0
1179813888 0.497189607540766 0,0,0 0,0,0
1179813888 0.530563175678253 0,0,0 0,0,0
1179813888 0.612686476230621 0,0,0 0,0,0
1179813888 0.998640219688415 0,0,0 0,0,0
1179813888 0.60873279595375 0,0,0 0,0,0
1179813888 0.569915994644165 0,0,0 0,0,0
1179813888 0.50131585483551 0,0,0 0,0,0
1179813888 0.499830147538866 0,0,0 0,0,0
1179813888 0.536891026156289 0,0,0 0,0,0
1179813888 0.737441073677757 0,0,0 0,0,0
1179813888 0.550411036729812 0,0,0 0,0,0
1179813888 0.560704547166824 0,0,0 0,0,0
1179813888 0.579236154556274 0,0,0 0,0,0
1179813888 0.758972425997257 0,0,0 0,0,0
1179813888 0.783497350056966 0,0,0 0,0,0
1179813888 0.651615269184112 0,0,0 0,0,0
1179813888 0.705282701121436 0,0,0 0,0,0
1179813888 0.443339370250702 0,0,0 0,0,0
1179813888 0.53728445649147 0,0,0 0,0,0
1179813888 0.53944319486618 0,0,0 0,0,0
1179813888 0.59901237487793 0,0,0 0,0,0
1179813888 0.761480510984148 0,0,0 0,0,0
1179813888 0.723341541463678 0,0,0 0,0,0
1179813888 0.463981631358464 0,0,0 0,0,0
1179813888 0.498733554567609 0,0,0 0,0,0
1179813888 0.87398054416363 0,0,0 0,0,0
75497472 0.062804724216461 0,0,0 0,0,0
75497472 0.0812407487233477 0,0,0 0,0,0
75497472 0.058448016643524 0,0,0 0,0,0
75497472 0.0330940570831295 0,0,0 0,0,0
75497472 0.0382753970623016 0,0,0 0,0,0
75497472 0.0348440026044843 0,0,0 0,0,0
75497472 0.0700802431106564 0,0,0 0,0,0
75497472 0.106216743588447 0,0,0 0,0,0
75497472 0.106240511258443 0,0,0 0,0,0
75497472 0.177032621026039 0,0,0 0,0,0
75497472 0.134115633646647 0,0,0 0,0,0
75497472 0.0788047556877136 0,0,0 0,0,0
75497472 0.1169753408432 0,0,0 0,0,0
75497472 0.112812129974365 0,0,0 0,0,0
75497472 0.050041648864746 0,0,0 0,0,0
75497472 0.176150978183746 0,0,0 0,0,0
75497472 0.0647900810241696 0,0,0 0,0,0
75497472 0.145241462707519 0,0,0 0,0,0
75497472 0.0412601840496059 0,0,0 0,0,0
75497472 0.0441407597064971 0,0,0 0,0,0
75497472 0.0492772319316863 0,0,0 0,0,0
75497472 0.0389118456840514 0,0,0 0,0,0
75497472 0.042218050956726 0,0,0 0,0,0
75497472 0.0644370589256284 0,0,0 0,0,0
75497472 0.0379331345558164 0,0,0 0,0,0
75497472 0.0455445547103881 0,0,0 0,0,0
75497472 0.0522218723297116 0,0,0 0,0,0
75497472 0.0468601903915402 0,0,0 0,0,0
75497472 0.0410494661331172 0,0,0 0,0,0
75497472 0.0476502027511596 0,0,0 0,0,0
75497472 0.0708667860031125 0,0,0 0,0,0
75497472 0.0444341697692869 0,0,0 0,0,0
75497472 0.044843865871429 0,0,0 0,0,0
75497472 0.0548069298267363 0,0,0 0,0,0
75497472 0.0811135630607604 0,0,0 0,0,0
75497472 0.18632820558548 0,0,0 0,0,0
75497472 0.131976750850677 0,0,0 0,0,0
3225651200 1.04007999864079 0,0,0 0,0,0
3225651200 1.22481899869442 0,0,0 0,0,0
3225651200 1.18457779338485 0,0,0 0,0,0
3225651200 1.37078413485289 0,0,0 0,0,0
3225651200 1.5619254393237 0,0,0 0,0,0
3225651200 1.2147789516449 0,0,0 0,0,0
3225651200 1.40982907488942 0,0,0 0,0,0
3225651200 1.27169920825958 0,0,0 0,0,0
3225651200 1.48888205397756 0,0,0 0,0,0
3225651200 1.33779775047302 0,0,0 0,0,0
3225651200 1.55460583175932 0,0,0 0,0,0
3225651200 1.25180540084839 0,0,0 0,0,0
3225651200 1.27361846351624 0,0,0 0,0,0
3225651200 1.34092191643185 0,0,0 0,0,0
3225651200 1.24927496472527 0,0,0 0,0,0
3225651200 1.48658764542341 0,0,0 0,0,0
3225651200 1.43859844205493 0,0,0 0,0,0
3225651200 1.32721242518174 0,0,0 0,0,0
3225651200 1.25718082618713 0,0,0 0,0,0
3225651200 1.40020915446562 0,0,0 0,0,0
3225651200 1.5768276540041 0,0,0 0,0,0
3225651200 1.47755892594655 0,0,0 0,0,0
3225651200 1.31143263196945 0,0,0 0,0,0
3225651200 1.38838312975566 0,0,0 0,0,0
3225651200 1.45838460028172 0,0,0 0,0,0
3225651200 1.48841990198408 0,0,0 0,0,0
3225651200 1.3050936075449 0,0,0 0,0,0
3225651200 1.33347073925866 0,0,0 0,0,0
3225651200 1.53177699446678 0,0,0 0,0,0
3225651200 1.28743596639633 0,0,0 0,0,0
3225651200 1.40660239202976 0,0,0 0,0,0
3225651200 1.31890424356461 0,0,0 0,0,0
3225651200 1.35676072514852 0,0,0 0,0,0
3225651200 1.48995688285326 0,0,0 0,0,0
3225651200 1.40883512331458 0,0,0 0,0,0
3225651200 1.24902147179383 0,0,0 0,0,0
3225651200 1.31695006419718 0,0,0 0,0,0
3225651200 1.43228551626205 0,0,0 0,0,0
3225651200 1.24873688912392 0,0,0 0,0,0
3225651200 1.41558592066169 0,0,0 0,0,0
3225651200 1.32943968902528 0,0,0 0,0,0
3225651200 1.33978410227158 0,0,0 0,0,0
3225651200 1.26994300683339 0,0,0 0,0,0
3225651200 1.33075976069768 0,0,0 0,0,0
3225651200 1.46403810930252 0,0,0 0,0,0
3225651200 1.20933586582116 0,0,0 0,0,0
3225651200 1.36962385363877 0,0,0 0,0,0
3225651200 1.27374444894791 0,0,0 0,0,0
3225651200 1.45540140198337 0,0,0 0,0,0
206451200 0.0843093905448913 0,0,0 0,0,0
206451200 0.0953466091156006 0,0,0 0,0,0
206451200 0.0838466303348538 0,0,0 0,0,0
206451200 0.0792599660158156 0,0,0 0,0,0
206451200 0.107629101276397 0,0,0 0,0,0
206451200 0.109105190634727 0,0,0 0,0,0
206451200 0.0882302570343015 0,0,0 0,0,0
206451200 0.102822725931803 0,0,0 0,0,0
206451200 0.11500438451767 0,0,0 0,0,0
206451200 0.114217224001884 0,0,0 0,0,0
206451200 0.212950836340586 0,0,0 0,0,0
206451200 0.136476011753082 0,0,0 0,0,0
206451200 0.237633129179478 0,0,0 0,0,0
206451200 0.136755649447441 0,0,0 0,0,0
206451200 0.195622537295023 0,0,0 0,0,0
206451200 0.295452893257141 0,0,0 0,0,0
206451200 0.267582466397966 0,0,0 0,0,0
206451200 0.129427350282669 0,0,0 0,0,0
206451200 0.130743427991867 0,0,0 0,0,0
206451200 0.114916758537292 0,0,0 0,0,0
206451200 0.137394679784775 0,0,0 0,0,0
206451200 0.104116533994674 0,0,0 0,0,0
206451200 0.129466693282127 0,0,0 0,0,0
206451200 0.103913686752319 0,0,0 0,0,0
206451200 0.123527126312256 0,0,0 0,0,0
206451200 0.105930587768554 0,0,0 0,0,0
206451200 0.210307149887085 0,0,0 0,0,0
206451200 0.147054794311523 0,0,0 0,0,0
206451200 0.144558002471924 0,0,0 0,0,0
206451200 0.186514323115349 0,0,0 0,0,0
206451200 0.356667755126953 0,0,0 0,0,0
206451200 0.154256183624267 0,0,0 0,0,0
206451200 0.372099128723145 0,0,0 0,0,0
206451200 0.129269897460937 0,0,0 0,0,0
206451200 0.14008606338501 0,0,0 0,0,0
206451200 0.217803760528564 0,0,0 0,0,0
206451200 0.1370002784729 0,0,0 0,0,0
206451200 0.148343744158745 0,0,0 0,0,0
206451200 0.125415275812149 0,0,0 0,0,0
206451200 0.12355272769928 0,0,0 0,0,0
206451200 0.0944024302959442 0,0,0 0,0,0
206451200 0.102284794807434 0,0,0 0,0,0
6221924352 2.12443379958983 0,0,0 0,0,0
6221924352 2.35043990240097 0,0,0 0,0,0
6221924352 2.47408494706835 0,0,0 0,0,0
6221924352 2.45414009423092 0,0,0 0,0,0
6221924352 2.51293704271317 0,0,0 0,0,0
6221924352 2.42440568880881 0,0,0 0,0,0
6221924352 2.49055753967839 0,0,0 0,0,0
6221924352 2.35097155996849 0,0,0 0,0,0
6221924352 2.31790217971802 0,0,0 0,0,0
6221924352 2.43540005245209 0,0,0 0,0,0
6221924352 2.69770398482523 0,0,0 0,0,0
6221924352 2.65764016042986 0,0,0 0,0,0
6221924352 2.42467079401016 0,0,0 0,0,0
6221924352 2.39784633016586 0,0,0 0,0,0
6221924352 2.52794570824196 0,0,0 0,0,0
6221924352 2.59108375214128 0,0,0 0,0,0
6221924352 2.43660425141652 0,0,0 0,0,0
6221924352 2.47554341888428 0,0,0 0,0,0
6221924352 2.36394483685493 0,0,0 0,0,0
6221924352 2.51871141021252 0,0,0 0,0,0
6221924352 2.66551913622447 0,0,0 0,0,0
6221924352 2.4123900630739 0,0,0 0,0,0
6221924352 2.43555313722841 0,0,0 0,0,0
6221924352 2.39795266697142 0,0,0 0,0,0
6221924352 2.44959356682531 0,0,0 0,0,0
6221924352 2.44858765568733 0,0,0 0,0,0
6221924352 2.46867566001415 0,0,0 0,0,0
6221924352 2.46007735036214 0,0,0 0,0,0
6221924352 2.59196091410988 0,0,0 0,0,0
6221924352 2.58402263464246 0,0,0 0,0,0
6221924352 2.56028245176038 0,0,0 0,0,0
6221924352 2.51260083812475 0,0,0 0,0,0
6221924352 2.3622725661993 0,0,0 0,0,0
6221924352 2.40309842554728 0,0,0 0,0,0
6221924352 2.47600659810007 0,0,0 0,0,0
6221924352 2.43761309623718 0,0,0 0,0,0
6221924352 2.4685665609315 0,0,0 0,0,0
6221924352 2.79285788898757 0,0,0 0,0,0
6221924352 2.61060215659936 0,0,0 0,0,0
6221924352 2.64113684259355 0,0,0 0,0,0
6221924352 2.60385835512479 0,0,0 0,0,0
6221924352 2.64371501122752 0,0,0 0,0,0
6221924352 2.4638089789991 0,0,0 0,0,0
6221924352 2.59691068618948 0,0,0 0,0,0
6221924352 2.3790572968483 0,0,0 0,0,0
6221924352 2.40204459950232 0,0,0 0,0,0
6221924352 2.40144508726597 0,0,0 0,0,0
6221924352 2.43095443350928 0,0,0 0,0,0
6221924352 2.70764106273651 0,0,0 0,0,0
398297088 0.400887324959039 0,0,0 0,0,0
398297088 0.450945969251486 0,0,0 0,0,0
398297088 0.153571741978327 0,0,0 0,0,0
398297088 0.173876574516296 0,0,0 0,0,0
398297088 0.16747435927391 0,0,0 0,0,0
398297088 0.211198935627937 0,0,0 0,0,0
398297088 0.156526632428169 0,0,0 0,0,0
398297088 0.29961545419693 0,0,0 0,0,0
398297088 0.164914953112602 0,0,0 0,0,0
398297088 0.26300074338913 0,0,0 0,0,0
398297088 0.250278876721859 0,0,0 0,0,0
398297088 0.215606695652008 0,0,0 0,0,0
398297088 0.375931445360183 0,0,0 0,0,0
398297088 0.280289951324462 0,0,0 0,0,0
398297088 0.239126289367676 0,0,0 0,0,0
398297088 0.506030749983258 0,0,0 0,0,0
398297088 0.393936948776245 0,0,0 0,0,0
398297088 0.211106066226959 0,0,0 0,0,0
398297088 0.224096379160881 0,0,0 0,0,0
398297088 0.174546272993088 0,0,0 0,0,0
398297088 0.196942422151565 0,0,0 0,0,0
398297088 0.302169768253962 0,0,0 0,0,0
398297088 0.25866443157196 0,0,0 0,0,0
398297088 0.283143683433532 0,0,0 0,0,0
398297088 0.258770555496216 0,0,0 0,0,0
398297088 0.296679505705833 0,0,0 0,0,0
398297088 0.408692291736602 0,0,0 0,0,0
398297088 0.256973429441452 0,0,0 0,0,0
398297088 0.35131188082695 0,0,0 0,0,0
398297088 0.25803193205595 0,0,0 0,0,0
398297088 0.219760594367981 0,0,0 0,0,0
398297088 0.208826737403869 0,0,0 0,0,0
398297088 0.174345106124878 0,0,0 0,0,0
398297088 0.316189737081527 0,0,0 0,0,0
398297088 0.239275495290756 0,0,0 0,0,0
398297088 0.233139239311218 0,0,0 0,0,0
398297088 0.291059736013412 0,0,0 0,0,0
398297088 0.28536625901858 0,0,0 0,0,0
398297088 0.294231414318084 0,0,0 0,0,0
398297088 0.50987239215374 0,0,0 0,0,0
398297088 0.412165843725204 0,0,0 0,0,0
398297088 0.24962874341011 0,0,0 0,0,0
398297088 0.182784222126007 0,0,0 0,0,0
398297088 0.188398325443268 0,0,0 0,0,0
398297088 0.194751396656036 0,0,0 0,0,0
398297088 0.350125811338425 0,0,0 0,0,0
398297088 0.353977823781967 0,0,0 0,0,0
398297088 0.326723103427887 0,0,0 0,0,0
398297088 0.349655528068542 0,0,0 0,0,0
10120660992 3.61076866515139 0,0,0 0,0,0
10120660992 4.01043761421243 0,0,0 0,0,0
10120660992 3.82761878473418 0,0,0 0,0,0
10120660992 3.89989028934332 0,0,0 0,0,0
10120660992 3.89580283032212 0,0,0 0,0,0
10120660992 3.97827551956177 0,0,0 0,0,0
10120660992 3.98190841654514 0,0,0 0,0,0
10120660992 3.85799675946142 0,0,0 0,0,0
10120660992 3.88219209067027 0,0,0 0,0,0
10120660992 4.06780524788336 0,0,0 0,0,0
10120660992 3.81308528655226 0,0,0 0,0,0
10120660992 3.81905392015245 0,0,0 0,0,0
10120660992 4.09667269131184 0,0,0 0,0,0
10120660992 3.8834051726118 0,0,0 0,0,0
10120660992 4.17607537479221 0,0,0 0,0,0
10120660992 3.83058928500281 0,0,0 0,0,0
10120660992 3.81681351677252 0,0,0 0,0,0
10120660992 3.91699451957146 0,0,0 0,0,0
10120660992 3.89110352060199 0,0,0 0,0,0
10120660992 4.28011988186403 0,0,0 0,0,0
10120660992 3.81725036572373 0,0,0 0,0,0
10120660992 3.933817474 0,0,0 0,0,0
10120660992 3.82079283503599 0,0,0 0,0,0
10120660992 3.78719249755859 0,0,0 0,0,0
10120660992 3.91727119286855 0,0,0 0,0,0
10120660992 3.94359654054275 0,0,0 0,0,0
10120660992 3.66809565925598 0,0,0 0,0,0
10120660992 4.13971991497278 0,0,0 0,0,0
10120660992 3.92040256977081 0,0,0 0,0,0
10120660992 3.82228042978826 0,0,0 0,0,0
10120660992 3.84572338093882 0,0,0 0,0,0
10120660992 3.90957181430405 0,0,0 0,0,0
10120660992 4.11038760667516 0,0,0 0,0,0
10120660992 4.60112724484338 0,0,0 0,0,0
10120660992 3.76418173354013 0,0,0 0,0,0
10120660992 4.11119522162279 0,0,0 0,0,0
10120660992 3.92564894104004 0,0,0 0,0,0
10120660992 3.82586933477358 0,0,0 0,0,0
10120660992 4.00176470001708 0,0,0 0,0,0
10120660992 3.93642252922058 0,0,0 0,0,0
10120660992 3.9390200214341 0,0,0 0,0,0
10120660992 3.95395404875797 0,0,0 0,0,0
10120660992 3.93872103789329 0,0,0 0,0,0
10120660992 4.18843877538045 0,0,0 0,0,0
10120660992 3.84111831410726 0,0,0 0,0,0
10120660992 3.91586884489785 0,0,0 0,0,0
10120660992 3.95532342382506 0,0,0 0,0,0
10120660992 4.31600093194994 0,0,0 0,0,0
10120660992 4.11526728650698 0,0,0 0,0,0
648000000 0.236833810210228 0,0,0 0,0,0
648000000 0.239905565977096 0,0,0 0,0,0
648000000 0.245239222228527 0,0,0 0,0,0
648000000 0.255095615466436 0,0,0 0,0,0
648000000 0.279926372241974 0,0,0 0,0,0
648000000 0.417297463417053 0,0,0 0,0,0
648000000 0.401487999041875 0,0,0 0,0,0
648000000 0.35035526005427 0,0,0 0,0,0
648000000 0.416275910705328 0,0,0 0,0,0
648000000 0.372048532894679 0,0,0 0,0,0
648000000 0.411477295303345 0,0,0 0,0,0
648000000 0.471570839738846 0,0,0 0,0,0
648000000 0.349444875955581 0,0,0 0,0,0
648000000 0.317114332675933 0,0,0 0,0,0
648000000 0.432356992165248 0,0,0 0,0,0
648000000 0.398338334798813 0,0,0 0,0,0
648000000 0.383414005756378 0,0,0 0,0,0
648000000 0.397334112723668 0,0,0 0,0,0
648000000 0.399365862846374 0,0,0 0,0,0
648000000 0.429609021186829 0,0,0 0,0,0
648000000 0.422072330474853 0,0,0 0,0,0
648000000 0.421004239082336 0,0,0 0,0,0
648000000 0.383552906853812 0,0,0 0,0,0
648000000 0.311676074028015 0,0,0 0,0,0
648000000 0.347104866027832 0,0,0 0,0,0
648000000 0.433835504055023 0,0,0 0,0,0
648000000 0.427434983253479 0,0,0 0,0,0
648000000 0.398363726615905 0,0,0 0,0,0
648000000 0.408392107486725 0,0,0 0,0,0
648000000 0.382359815438588 0,0,0 0,0,0
648000000 0.406630210127149 0,0,0 0,0,0
648000000 0.35815515089035 0,0,0 0,0,0
648000000 0.462202247619629 0,0,0 0,0,0
648000000 0.451229470661708 0,0,0 0,0,0
648000000 0.441958537101745 0,0,0 0,0,0
648000000 0.401708147662027 0,0,0 0,0,0
648000000 0.484491426467895 0,0,0 0,0,0
648000000 0.38183898639679 0,0,0 0,0,0
648000000 0.436165215492248 0,0,0 0,0,0
648000000 0.400555291811625 0,0,0 0,0,0
648000000 0.362450157165527 0,0,0 0,0,0
648000000 0.319356687545776 0,0,0 0,0,0
648000000 0.411755986213684 0,0,0 0,0,0
648000000 0.35160181590489 0,0,0 0,0,0
648000000 0.606211209080436 0,0,0 0,0,0
648000000 0.470923460324605 0,0,0 0,0,0
648000000 0.478391537666321 0,0,0 0,0,0
648000000 0.400608152866363 0,0,0 0,0,0
648000000 0.366074817180633 0,0,0 0,0,0
14874675200 6.16925295257568 0,0,0 0,0,0
14874675200 5.53469338690716 0,0,0 0,0,0
14874675200 6.4328078827858 0,0,0 0,0,0
14874675200 5.63196395818392 0,0,0 0,0,0
14874675200 6.51413696465038 0,0,0 0,0,0
14874675200 5.60314652548518 0,0,0 0,0,0
14874675200 6.74057414556261 0,0,0 0,0,0
14874675200 5.52606213863918 0,0,0 0,0,0
14874675200 6.38207277464867 0,0,0 0,0,0
14874675200 5.75323091670912 0,0,0 0,0,0
14874675200 6.67966618251801 0,0,0 0,0,0
14874675200 5.68637169978512 0,0,0 0,0,0
14874675200 6.40771197618609 0,0,0 0,0,0
14874675200 5.66224242010537 0,0,0 0,0,0
14874675200 6.44289845466614 0,0,0 0,0,0
14874675200 5.52884248212668 0,0,0 0,0,0
14874675200 6.42274567535471 0,0,0 0,0,0
14874675200 5.45832403857891 0,0,0 0,0,0
14874675200 6.48536436001744 0,0,0 0,0,0
14874675200 5.5902425305633 0,0,0 0,0,0
14874675200 6.35359033536911 0,0,0 0,0,0
14874675200 5.54608023368951 0,0,0 0,0,0
14874675200 6.53254676225152 0,0,0 0,0,0
14874675200 5.46939456957579 0,0,0 0,0,0
14874675200 6.58441359594227 0,0,0 0,0,0
14874675200 5.56892482322805 0,0,0 0,0,0
14874675200 6.40212815932606 0,0,0 0,0,0
14874675200 5.27330979251862 0,0,0 0,0,0
14874675200 6.58391705713863 0,0,0 0,0,0
14874675200 5.47840634404123 0,0,0 0,0,0
14874675200 6.39986769735112 0,0,0 0,0,0
14874675200 5.50222489346398 0,0,0 0,0,0
14874675200 6.33407866751186 0,0,0 0,0,0
14874675200 5.58907449825226 0,0,0 0,0,0
14874675200 6.39778198633686 0,0,0 0,0,0
14874675200 5.46216866649798 0,0,0 0,0,0
14874675200 6.3702180824586 0,0,0 0,0,0
14874675200 5.79311141967773 0,0,0 0,0,0
14874675200 6.28400969110716 0,0,0 0,0,0
14874675200 5.77685904371205 0,0,0 0,0,0
14874675200 6.38072651523519 0,0,0 0,0,0
14874675200 5.66619359341566 0,0,0 0,0,0
14874675200 6.44981716537476 0,0,0 0,0,0
14874675200 5.72426992298444 0,0,0 0,0,0
14874675200 6.53864967253977 0,0,0 0,0,0
14874675200 5.523784362881 0,0,0 0,0,0
14874675200 6.41207895931771 0,0,0 0,0,0
14874675200 5.60044381083142 0,0,0 0,0,0
14874675200 6.38850801966407 0,0,0 0,0,0
952573952 0.330635272026062 0,0,0 0,0,0
952573952 0.336064531517029 0,0,0 0,0,0
952573952 0.530592127084732 0,0,0 0,0,0
952573952 0.586832563264029 0,0,0 0,0,0
952573952 0.61679595451355 0,0,0 0,0,0
952573952 0.532169942339261 0,0,0 0,0,0
952573952 0.510235736608505 0,0,0 0,0,0
952573952 0.50200850214277 0,0,0 0,0,0
952573952 0.418040708494186 0,0,0 0,0,0
952573952 0.557987093329429 0,0,0 0,0,0
952573952 0.624423166364431 0,0,0 0,0,0
952573952 0.566211056828498 0,0,0 0,0,0
952573952 0.535068949563162 0,0,0 0,0,0
952573952 0.623738890647888 0,0,0 0,0,0
952573952 0.662508328755697 0,0,0 0,0,0
952573952 0.490073800086975 0,0,0 0,0,0
952573952 0.633819108418056 0,0,0 0,0,0
952573952 0.609452396303415 0,0,0 0,0,0
952573952 0.549396321160452 0,0,0 0,0,0
952573952 0.6402314645648 0,0,0 0,0,0
952573952 0.569378089427948 0,0,0 0,0,0
952573952 0.563228396006992 0,0,0 0,0,0
952573952 0.555994918993541 0,0,0 0,0,0
952573952 0.489607494354248 0,0,0 0,0,0
952573952 0.54261551451683 0,0,0 0,0,0
952573952 0.604739109584263 0,0,0 0,0,0
952573952 0.768219012022018 0,0,0 0,0,0
952573952 0.570029370625814 0,0,0 0,0,0
952573952 0.558199220597744 0,0,0 0,0,0
952573952 0.596881342411041 0,0,0 0,0,0
952573952 0.559038021246592 0,0,0 0,0,0
952573952 0.625798091888428 0,0,0 0,0,0
952573952 0.671764383229342 0,0,0 0,0,0
952573952 0.605830235242843 0,0,0 0,0,0
952573952 0.692192791832818 0,0,0 0,0,0
952573952 0.446692346191406 0,0,0 0,0,0
952573952 0.596411970774332 0,0,0 0,0,0
952573952 0.629885198664665 0,0,0 0,0,0
952573952 0.543723643779755 0,0,0 0,0,0
952573952 0.904743160247803 0,0,0 0,0,0
952573952 0.595991574525833 0,0,0 0,0,0
952573952 0.451493533452351 0,0,0 0,0,0
952573952 0.579655762059347 0,0,0 0,0,0
952573952 0.795011788454922 0,0,0 0,0,0
952573952 0.859474465529124 0,0,0 0,0,0
952573952 0.682406325340271 0,0,0 0,0,0
952573952 0.493882145404815 0,0,0 0,0,0
952573952 0.40495567703247 0,0,0 0,0,0
952573952 0.818971752030509 0,0,0 0,0,0
2359627776 0.761738940238952 0,0,0 0,0,0
2359627776 0.994885017903646 0,0,0 0,0,0
2359627776 0.958262563518115 0,0,0 0,0,0
2359627776 0.903523085814256 0,0,0 0,0,0
2359627776 1.0573065077407 0,0,0 0,0,0
2359627776 1.13309879819552 0,0,0 0,0,0
2359627776 1.07446484728293 0,0,0 0,0,0
2359627776 1.02101991605759 0,0,0 0,0,0
2359627776 0.95450139966878 0,0,0 0,0,0
2359627776 1.10507135984633 0,0,0 0,0,0
2359627776 1.05133025061167 0,0,0 0,0,0
2359627776 0.940258038429113 0,0,0 0,0,0
2359627776 1.13185775336852 0,0,0 0,0,0
2359627776 1.00073894170614 0,0,0 0,0,0
2359627776 0.972896325588226 0,0,0 0,0,0
2359627776 0.958309017896652 0,0,0 0,0,0
2359627776 1.03754885068962 0,0,0 0,0,0
2359627776 1.00759500288963 0,0,0 0,0,0
2359627776 0.974865908622741 0,0,0 0,0,0
2359627776 1.02939165106687 0,0,0 0,0,0
2359627776 1.39050424776406 0,0,0 0,0,0
2359627776 1.02527600685755 0,0,0 0,0,0
2359627776 0.872392703056335 0,0,0 0,0,0
2359627776 0.959893639598574 0,0,0 0,0,0
2359627776 1.09836501066501 0,0,0 0,0,0
2359627776 1.03184241771698 0,0,0 0,0,0
2359627776 0.929070085763931 0,0,0 0,0,0
2359627776 0.985014769792557 0,0,0 0,0,0
2359627776 1.07382497787476 0,0,0 0,0,0
2359627776 1.27659708881378 0,0,0 0,0,0
2359627776 0.952688778142134 0,0,0 0,0,0
2359627776 1.06035203301907 0,0,0 0,0,0
2359627776 1.22533094678427 0,0,0 0,0,0
2359627776 1.08043327331543 0,0,0 0,0,0
2359627776 0.939572600769996 0,0,0 0,0,0
2359627776 0.991027187009652 0,0,0 0,0,0
2359627776 1.0825534761869 0,0,0 0,0,0
2359627776 1.02878644098554 0,0,0 0,0,0
2359627776 0.892410813728968 0,0,0 0,0,0
2359627776 1.10130314123631 0,0,0 0,0,0
2359627776 1.04095372706193 0,0,0 0,0,0
2359627776 1.16697372871287 0,0,0 0,0,0
2359627776 1.05509315143932 0,0,0 0,0,0
2359627776 0.998326997500199 0,0,0 0,0,0
2359627776 0.995052376619974 0,0,0 0,0,0
2359627776 1.06087012004852 0,0,0 0,0,0
2359627776 1.1132657841146 0,0,0 0,0,0
2359627776 1.29889073214811 0,0,0 0,0,0
2359627776 1.11907386669746 0,0,0 0,0,0
150994944 0.13159368610382 0,0,0 0,0,0
150994944 0.113369465271632 0,0,0 0,0,0
150994944 0.125784498214721 0,0,0 0,0,0
150994944 0.141789518594741 0,0,0 0,0,0
150994944 0.10171875834465 0,0,0 0,0,0
150994944 0.0897624549865719 0,0,0 0,0,0
150994944 0.0671148014068601 0,0,0 0,0,0
150994944 0.0638684211969375 0,0,0 0,0,0
150994944 0.073234357357025 0,0,0 0,0,0
150994944 0.156953435897827 0,0,0 0,0,0
150994944 0.115043574333191 0,0,0 0,0,0
150994944 0.0835729370117184 0,0,0 0,0,0
150994944 0.100924049377441 0,0,0 0,0,0
150994944 0.0812303335666654 0,0,0 0,0,0
150994944 0.0747569358348843 0,0,0 0,0,0
150994944 0.0721441562175747 0,0,0 0,0,0
150994944 0.0708137280941008 0,0,0 0,0,0
150994944 0.152799143791198 0,0,0 0,0,0
150994944 0.14748908829689 0,0,0 0,0,0
150994944 0.216449218432109 0,0,0 0,0,0
150994944 0.180252883911132 0,0,0 0,0,0
150994944 0.311068585395813 0,0,0 0,0,0
150994944 0.149499313831329 0,0,0 0,0,0
150994944 0.142729220390319 0,0,0 0,0,0
150994944 0.241313238620758 0,0,0 0,0,0
150994944 0.242012257003784 0,0,0 0,0,0
150994944 0.0891249775886533 0,0,0 0,0,0
150994944 0.104055068492889 0,0,0 0,0,0
150994944 0.0818459854125974 0,0,0 0,0,0
150994944 0.0868869419097898 0,0,0 0,0,0
150994944 0.078250856399536 0,0,0 0,0,0
150994944 0.0993916625976561 0,0,0 0,0,0
150994944 0.0820965728759763 0,0,0 0,0,0
150994944 0.0819128952026366 0,0,0 0,0,0
150994944 0.180302902221679 0,0,0 0,0,0
150994944 0.333732034955706 0,0,0 0,0,0
150994944 0.159135464787483 0,0,0 0,0,0
150994944 0.216976363658905 0,0,0 0,0,0
150994944 0.115491560220718 0,0,0 0,0,0
150994944 0.169639993429184 0,0,0 0,0,0
150994944 0.302947338581085 0,0,0 0,0,0
150994944 0.117725630521774 0,0,0 0,0,0
150994944 0.130784450292587 0,0,0 0,0,0
150994944 0.11540598154068 0,0,0 0,0,0
6451302400 2.34103428506851 0,0,0 0,0,0
6451302400 2.44345788468014 0,0,0 0,0,0
6451302400 2.60112048917828 0,0,0 0,0,0
6451302400 2.66432128064386 0,0,0 0,0,0
6451302400 2.71312917970121 0,0,0 0,0,0
6451302400 2.55587192836115 0,0,0 0,0,0
6451302400 2.50844032287598 0,0,0 0,0,0
6451302400 2.43542558771988 0,0,0 0,0,0
6451302400 2.64868532619476 0,0,0 0,0,0
6451302400 2.8333512384766 0,0,0 0,0,0
6451302400 3.20144332394474 0,0,0 0,0,0
6451302400 2.82058037136241 0,0,0 0,0,0
6451302400 2.89920349431038 0,0,0 0,0,0
6451302400 2.62800380032638 0,0,0 0,0,0
6451302400 2.60553741620038 0,0,0 0,0,0
6451302400 2.53216179549694 0,0,0 0,0,0
6451302400 2.74274157784436 0,0,0 0,0,0
6451302400 2.57986390036921 0,0,0 0,0,0
6451302400 2.72509649276733 0,0,0 0,0,0
6451302400 2.60345725371043 0,0,0 0,0,0
6451302400 2.62127630321847 0,0,0 0,0,0
6451302400 2.4881481517156 0,0,0 0,0,0
6451302400 2.50533447282068 0,0,0 0,0,0
6451302400 3.07123741364479 0,0,0 0,0,0
6451302400 2.67028428883851 0,0,0 0,0,0
6451302400 2.62855610086918 0,0,0 0,0,0
6451302400 2.48865358186513 0,0,0 0,0,0
6451302400 2.60153653457585 0,0,0 0,0,0
6451302400 2.62492981724441 0,0,0 0,0,0
6451302400 2.6664375271116 0,0,0 0,0,0
6451302400 2.5771723920738 0,0,0 0,0,0
6451302400 2.67492694245852 0,0,0 0,0,0
6451302400 2.60613634113755 0,0,0 0,0,0
6451302400 2.78038598110801 0,0,0 0,0,0
6451302400 2.50641547252983 0,0,0 0,0,0
6451302400 2.43205688381195 0,0,0 0,0,0
6451302400 2.83443734040525 0,0,0 0,0,0
6451302400 2.80269919659495 0,0,0 0,0,0
6451302400 2.41099191784859 0,0,0 0,0,0
6451302400 2.5889963299406 0,0,0 0,0,0
6451302400 2.60958281997591 0,0,0 0,0,0
6451302400 2.86169101916419 0,0,0 0,0,0
6451302400 2.9386863014102 0,0,0 0,0,0
6451302400 2.5589216319561 0,0,0 0,0,0
6451302400 2.79939163244688 0,0,0 0,0,0
6451302400 2.6288953671058 0,0,0 0,0,0
6451302400 2.61266084698268 0,0,0 0,0,0
6451302400 2.55590061817169 0,0,0 0,0,0
6451302400 2.60241968001089 0,0,0 0,0,0
412902400 0.164211988449096 0,0,0 0,0,0
412902400 0.132181724309921 0,0,0 0,0,0
412902400 0.142481229623158 0,0,0 0,0,0
412902400 0.270404819965362 0,0,0 0,0,0
412902400 0.235562964916229 0,0,0 0,0,0
412902400 0.329649854523795 0,0,0 0,0,0
412902400 0.249544447302818 0,0,0 0,0,0
412902400 0.215343514760335 0,0,0 0,0,0
412902400 0.241849136352539 0,0,0 0,0,0
412902400 0.351242932319641 0,0,0 0,0,0
412902400 0.270401800394058 0,0,0 0,0,0
412902400 0.247245583534241 0,0,0 0,0,0
412902400 0.282638804376125 0,0,0 0,0,0
412902400 0.196039180755615 0,0,0 0,0,0
412902400 0.282653093338013 0,0,0 0,0,0
412902400 0.312212277221679 0,0,0 0,0,0
412902400 0.255242973327636 0,0,0 0,0,0
412902400 0.250558015823364 0,0,0 0,0,0
412902400 0.253820813655853 0,0,0 0,0,0
412902400 0.289071462631226 0,0,0 0,0,0
412902400 0.216384213685989 0,0,0 0,0,0
412902400 0.316540760993957 0,0,0 0,0,0
412902400 0.315341543865204 0,0,0 0,0,0
412902400 0.350243725776672 0,0,0 0,0,0
412902400 0.278371567726135 0,0,0 0,0,0
412902400 0.201256556510925 0,0,0 0,0,0
412902400 0.192583156347275 0,0,0 0,0,0
412902400 0.232937819242477 0,0,0 0,0,0
412902400 0.334769274294376 0,0,0 0,0,0
412902400 0.28107399559021 0,0,0 0,0,0
412902400 0.254855360587438 0,0,0 0,0,0
412902400 0.273371025085449 0,0,0 0,0,0
412902400 0.29189032459259 0,0,0 0,0,0
412902400 0.286029197692871 0,0,0 0,0,0
412902400 0.671278156627308 0,0,0 0,0,0
412902400 0.261830735206604 0,0,0 0,0,0
412902400 0.254666212161382 0,0,0 0,0,0
412902400 0.234469638109207 0,0,0 0,0,0
412902400 0.227525135993957 0,0,0 0,0,0
412902400 0.272471318721771 0,0,0 0,0,0
412902400 0.253704366842905 0,0,0 0,0,0
412902400 0.280094623565674 0,0,0 0,0,0
412902400 0.443858841260274 0,0,0 0,0,0
412902400 0.254284348805745 0,0,0 0,0,0
412902400 0.295294286012649 0,0,0 0,0,0
412902400 0.338018285560608 0,0,0 0,0,0
412902400 0.292502317428588 0,0,0 0,0,0
412902400 0.283052928447723 0,0,0 0,0,0
412902400 0.233770441055298 0,0,0 0,0,0
12443848704 4.47343559521123 0,0,0 0,0,0
12443848704 4.65866796557109 0,0,0 0,0,0
12443848704 4.75300964908277 0,0,0 0,0,0
12443848704 4.82722445893288 0,0,0 0,0,0
12443848704 4.75804656004906 0,0,0 0,0,0
12443848704 5.19808506038372 0,0,0 0,0,0
12443848704 4.7051692508418 0,0,0 0,0,0
12443848704 4.65621013082307 0,0,0 0,0,0
12443848704 4.6096466261882 0,0,0 0,0,0
12443848704 4.86731628494629 0,0,0 0,0,0
12443848704 4.70621626824466 0,0,0 0,0,0
12443848704 4.50935588264465 0,0,0 0,0,0
12443848704 4.70162146442466 0,0,0 0,0,0
12443848704 4.81844412750885 0,0,0 0,0,0
12443848704 4.65428795691194 0,0,0 0,0,0
12443848704 5.14794844161719 0,0,0 0,0,0
12443848704 4.64748091435007 0,0,0 0,0,0
12443848704 5.07543432071561 0,0,0 0,0,0
12443848704 4.75657617725356 0,0,0 0,0,0
12443848704 4.76746999093171 0,0,0 0,0,0
12443848704 4.78437094130187 0,0,0 0,0,0
12443848704 4.67089809533266 0,0,0 0,0,0
12443848704 6.0079242175293 0,0,0 0,0,0
12443848704 4.64620704506991 0,0,0 0,0,0
12443848704 4.53938330936432 0,0,0 0,0,0
12443848704 4.61442296653424 0,0,0 0,0,0
12443848704 4.81548348029185 0,0,0 0,0,0
12443848704 4.61103179501138 0,0,0 0,0,0
12443848704 4.79889102294081 0,0,0 0,0,0
12443848704 4.73295306056943 0,0,0 0,0,0
12443848704 4.76739502251148 0,0,0 0,0,0
12443848704 4.73653492053639 0,0,0 0,0,0
12443848704 4.99853863371536 0,0,0 0,0,0
12443848704 4.74755706305253 0,0,0 0,0,0
12443848704 4.56680182442842 0,0,0 0,0,0
12443848704 4.61133824146235 0,0,0 0,0,0
12443848704 4.75335850426555 0,0,0 0,0,0
12443848704 4.60281806923214 0,0,0 0,0,0
12443848704 4.87031103847873 0,0,0 0,0,0
12443848704 4.6504054579205 0,0,0 0,0,0
12443848704 4.71665690077868 0,0,0 0,0,0
12443848704 4.64861014722453 0,0,0 0,0,0
12443848704 4.97861602604762 0,0,0 0,0,0
12443848704 4.74745453530027 0,0,0 0,0,0
12443848704 4.69641053542826 0,0,0 0,0,0
12443848704 4.82258680113993 0,0,0 0,0,0
12443848704 4.73296113024498 0,0,0 0,0,0
796594176 0.377780637860298 0,0,0 0,0,0
796594176 0.322484082889557 0,0,0 0,0,0
796594176 0.319569456219673 0,0,0 0,0,0
796594176 0.436189049148559 0,0,0 0,0,0
796594176 0.336904076814651 0,0,0 0,0,0
796594176 0.495447725474834 0,0,0 0,0,0
796594176 0.462922744333744 0,0,0 0,0,0
796594176 0.552494383176168 0,0,0 0,0,0
796594176 0.6163899773189 0,0,0 0,0,0
796594176 0.579661307440864 0,0,0 0,0,0
796594176 0.492085918068885 0,0,0 0,0,0
796594176 0.392046269416809 0,0,0 0,0,0
796594176 0.574367922127247 0,0,0 0,0,0
796594176 0.507024764060974 0,0,0 0,0,0
796594176 0.589441056387765 0,0,0 0,0,0
796594176 0.507501638333003 0,0,0 0,0,0
796594176 0.59040181157324 0,0,0 0,0,0
796594176 0.505017646789551 0,0,0 0,0,0
796594176 0.414864278936386 0,0,0 0,0,0
796594176 0.50008202791214 0,0,0 0,0,0
796594176 0.623308203220367 0,0,0 0,0,0
796594176 0.553399177849292 0,0,0 0,0,0
796594176 0.500044932174682 0,0,0 0,0,0
796594176 0.468216747721036 0,0,0 0,0,0
796594176 0.521621382032122 0,0,0 0,0,0
796594176 0.510099206924438 0,0,0 0,0,0
796594176 0.400369037469228 0,0,0 0,0,0
796594176 0.471227411627769 0,0,0 0,0,0
796594176 0.576827600002288 0,0,0 0,0,0
796594176 0.522017849832773 0,0,0 0,0,0
796594176 0.716862236499786 0,0,0 0,0,0
796594176 0.497926310573305 0,0,0 0,0,0
796594176 0.52290887594223 0,0,0 0,0,0
796594176 0.40643008518219 0,0,0 0,0,0
796594176 0.467742675168173 0,0,0 0,0,0
796594176 0.553183404445648 0,0,0 0,0,0
796594176 0.651856116771698 0,0,0 0,0,0
796594176 0.527292223453521 0,0,0 0,0,0
796594176 0.537719277381897 0,0,0 0,0,0
796594176 0.700651963097708 0,0,0 0,0,0
796594176 0.411564837121964 0,0,0 0,0,0
796594176 0.614322815179824 0,0,0 0,0,0
796594176 0.51381618649619 0,0,0 0,0,0
796594176 0.735645962091592 0,0,0 0,0,0
796594176 0.488662855505943 0,0,0 0,0,0
796594176 0.491909875488281 0,0,0 0,0,0
796594176 0.584196338444948 0,0,0 0,0,0
796594176 0.402106877644856 0,0,0 0,0,0
796594176 0.64392514652676 0,0,0 0,0,0
20241321984 9.40805338586879 0,0,0 0,0,0
20241321984 7.6347610856639 0,0,0 0,0,0
20241321984 9.52120775939148 0,0,0 0,0,0
20241321984 7.78624248713797 0,0,0 0,0,0
20241321984 10.3886514530182 0,0,0 0,0,0
20241321984 7.54191765690999 0,0,0 0,0,0
20241321984 9.57828286745215 0,0,0 0,0,0
20241321984 7.55954153320763 0,0,0 0,0,0
20241321984 9.57759893597857 0,0,0 0,0,0
20241321984 7.24678961205483 0,0,0 0,0,0
20241321984 9.43667202430767 0,0,0 0,0,0
20241321984 7.76154221486009 0,0,0 0,0,0
20241321984 10.4927084059715 0,0,0 0,0,0
20241321984 7.99286649873155 0,0,0 0,0,0
20241321984 10.4446934816837 0,0,0 0,0,0
20241321984 7.83507213754039 0,0,0 0,0,0
20241321984 9.68365437831197 0,0,0 0,0,0
20241321984 7.61477975841363 0,0,0 0,0,0
20241321984 9.51374487819736 0,0,0 0,0,0
20241321984 7.81244838792224 0,0,0 0,0,0
20241321984 9.47388798847621 0,0,0 0,0,0
20241321984 9.6085714711029 0,0,0 0,0,0
20241321984 7.62909097929751 0,0,0 0,0,0
20241321984 10.43164990592 0,0,0 0,0,0
20241321984 7.98782329416275 0,0,0 0,0,0
20241321984 9.52051868618442 0,0,0 0,0,0
20241321984 7.8433488100336 0,0,0 0,0,0
20241321984 9.53439286459776 0,0,0 0,0,0
20241321984 7.68875572398305 0,0,0 0,0,0
20241321984 9.44829840461997 0,0,0 0,0,0
20241321984 9.51885659974814 0,0,0 0,0,0
20241321984 7.77112325687659 0,0,0 0,0,0
20241321984 9.7292424495168 0,0,0 0,0,0
20241321984 7.32547987222672 0,0,0 0,0,0
20241321984 9.57620097168761 0,0,0 0,0,0
20241321984 7.68233870139615 0,0,0 0,0,0
20241321984 9.55719273802212 0,0,0 0,0,0
20241321984 7.49915785712462 0,0,0 0,0,0
20241321984 9.30132126406392 0,0,0 0,0,0
20241321984 7.73139796925859 0,0,0 0,0,0
20241321984 9.55911476161579 0,0,0 0,0,0
20241321984 7.54450020671927 0,0,0 0,0,0
20241321984 9.40183781813085 0,0,0 0,0,0
20241321984 7.08617491436005 0,0,0 0,0,0
20241321984 9.51530229196316 0,0,0 0,0,0
20241321984 7.12746885609627 0,0,0 0,0,0
20241321984 9.42730217479246 0,0,0 0,0,0
1296000000 0.472274281024933 0,0,0 0,0,0
1296000000 0.485439988715308 0,0,0 0,0,0
1296000000 0.610036246538162 0,0,0 0,0,0
1296000000 0.798173574924469 0,0,0 0,0,0
1296000000 0.781904099782308 0,0,0 0,0,0
1296000000 0.7363500633023 0,0,0 0,0,0
1296000000 0.700961065292358 0,0,0 0,0,0
1296000000 0.760258125066757 0,0,0 0,0,0
1296000000 0.758118258953094 0,0,0 0,0,0
1296000000 0.765961085054609 0,0,0 0,0,0
1296000000 0.955841576686272 0,0,0 0,0,0
1296000000 0.832486836043271 0,0,0 0,0,0
1296000000 0.6375035353899 0,0,0 0,0,0
1296000000 0.967867159843445 0,0,0 0,0,0
1296000000 0.939573193629583 0,0,0 0,0,0
1296000000 0.766800329901955 0,0,0 0,0,0
1296000000 0.620059882640838 0,0,0 0,0,0
1296000000 0.799576605902778 0,0,0 0,0,0
1296000000 0.879843892455101 0,0,0 0,0,0
1296000000 0.827725868745283 0,0,0 0,0,0
1296000000 0.819373446464538 0,0,0 0,0,0
1296000000 0.891978684338656 0,0,0 0,0,0
1296000000 0.755142826938629 0,0,0 0,0,0
1296000000 0.946073448768029 0,0,0 0,0,0
1296000000 0.807918833255767 0,0,0 0,0,0
1296000000 0.895757837375005 0,0,0 0,0,0
1296000000 0.714738972981771 0,0,0 0,0,0
1296000000 0.755909664392471 0,0,0 0,0,0
1296000000 0.921316088775794 0,0,0 0,0,0
1296000000 0.819318235115571 0,0,0 0,0,0
1296000000 0.805335437774658 0,0,0 0,0,0
1296000000 0.851138065143065 0,0,0 0,0,0
1296000000 0.756566854099432 0,0,0 0,0,0
1296000000 0.794940885543823 0,0,0 0,0,0
1296000000 0.793647691986778 0,0,0 0,0,0
1296000000 0.80559076936245 0,0,0 0,0,0
1296000000 0.919187320795926 0,0,0 0,0,0
1296000000 0.663739030838012 0,0,0 0,0,0
1296000000 0.828197142774408 0,0,0 0,0,0
1296000000 0.763234604358673 0,0,0 0,0,0
1296000000 0.799227714538574 0,0,0 0,0,0
1296000000 0.771153956651688 0,0,0 0,0,0
1296000000 0.710012155532837 0,0,0 0,0,0
1296000000 0.8013662109375 0,0,0 0,0,0
1296000000 0.740185311406851 0,0,0 0,0,0
1296000000 0.807295452638106 0,0,0 0,0,0
1296000000 0.796069268703461 0,0,0 0,0,0
1296000000 0.821747368725863 0,0,0 0,0,0
1296000000 0.978505648970603 0,0,0 0,0,0
29749350400 14.526268884499 0,0,0 0,0,0
29749350400 12.1933775915751 0,0,0 0,0,0
29749350400 14.3766845197616 0,0,0 0,0,0
29749350400 12.4362468679556 0,0,0 0,0,0
29749350400 17.1193617715836 0,0,0 0,0,0
29749350400 12.1106966080666 0,0,0 0,0,0
29749350400 14.3760918866128 0,0,0 0,0,0
29749350400 12.2258408747625 0,0,0 0,0,0
29749350400 14.8162300727809 0,0,0 0,0,0
29749350400 11.9952934520585 0,0,0 0,0,0
29749350400 14.2250936120481 0,0,0 0,0,0
29749350400 11.9178677529362 0,0,0 0,0,0
29749350400 14.2986201401709 0,0,0 0,0,0
29749350400 12.0764362219913 0,0,0 0,0,0
29749350400 16.7546919021606 0,0,0 0,0,0
29749350400 12.2321330587748 0,0,0 0,0,0
29749350400 14.6234095338972 0,0,0 0,0,0
29749350400 11.8322893381119 0,0,0 0,0,0
29749350400 14.4475854614789 0,0,0 0,0,0
29749350400 12.0749714119354 0,0,0 0,0,0
29749350400 16.4277421674728 0,0,0 0,0,0
29749350400 12.0766505003403 0,0,0 0,0,0
29749350400 14.536984712914 0,0,0 0,0,0
29749350400 11.9242242540916 0,0,0 0,0,0
29749350400 16.7004614338875 0,0,0 0,0,0
29749350400 12.0893162910543 0,0,0 0,0,0
29749350400 14.5278294766982 0,0,0 0,0,0
29749350400 11.8325965080522 0,0,0 0,0,0
29749350400 14.1475828310683 0,0,0 0,0,0
29749350400 12.0774451777935 0,0,0 0,0,0
29749350400 14.2208334545463 0,0,0 0,0,0
29749350400 12.4789475642803 0,0,0 0,0,0
29749350400 16.3960190653801 0,0,0 0,0,0
29749350400 12.2695872780144 0,0,0 0,0,0
29749350400 16.3865512049198 0,0,0 0,0,0
29749350400 12.1310880316142 0,0,0 0,0,0
29749350400 14.3356837320476 0,0,0 0,0,0
29749350400 11.955557094792 0,0,0 0,0,0
29749350400 14.4557476396672 0,0,0 0,0,0
29749350400 11.8785423960686 0,0,0 0,0,0
29749350400 14.771552442567 0,0,0 0,0,0
29749350400 12.0397482700679 0,0,0 0,0,0
29749350400 14.306794663782 0,0,0 0,0,0
29749350400 11.9894128062136 0,0,0 0,0,0
29749350400 11.8942008550994 0,0,0 0,0,0
29749350400 14.5060257232319 0,0,0 0,0,0
29749350400 11.9304249958034 0,0,0 0,0,0
29749350400 14.4431233244922 0,0,0 0,0,0
1905147904 1.08722076265435 0,0,0 0,0,0
1905147904 0.765598733641884 0,0,0 0,0,0
1905147904 1.07182144491374 0,0,0 0,0,0
1905147904 1.26386759936015 0,0,0 0,0,0
1905147904 1.088487109073 0,0,0 0,0,0
1905147904 0.972202310708853 0,0,0 0,0,0
1905147904 1.22826771313349 0,0,0 0,0,0
1905147904 1.04742369508743 0,0,0 0,0,0
1905147904 1.28451465833187 0,0,0 0,0,0
1905147904 1.0156997720514 0,0,0 0,0,0
1905147904 1.11843456172943 0,0,0 0,0,0
1905147904 1.28405455078397 0,0,0 0,0,0
1905147904 1.12644269582203 0,0,0 0,0,0
1905147904 0.975648370862007 0,0,0 0,0,0
1905147904 1.14701552619934 0,0,0 0,0,0
1905147904 1.12813688445091 0,0,0 0,0,0
1905147904 1.32471057416411 0,0,0 0,0,0
1905147904 0.985567287376948 0,0,0 0,0,0
1905147904 1.12543185687065 0,0,0 0,0,0
1905147904 1.29795759121577 0,0,0 0,0,0
1905147904 1.20983627907435 0,0,0 0,0,0
1905147904 1.45674133449793 0,0,0 0,0,0
1905147904 1.09834782028198 0,0,0 0,0,0
1905147904 1.32348149650097 0,0,0 0,0,0
1905147904 1.11616104679108 0,0,0 0,0,0
1905147904 1.07823193802833 0,0,0 0,0,0
1905147904 1.29794006848335 0,0,0 0,0,0
1905147904 1.03447393695513 0,0,0 0,0,0
1905147904 1.12118560481071 0,0,0 0,0,0
1905147904 1.3026406417042 0,0,0 0,0,0
1905147904 1.11718326836824 0,0,0 0,0,0
1905147904 1.09684984474916 0,0,0 0,0,0
1905147904 1.24040621685982 0,0,0 0,0,0
1905147904 1.21414239931107 0,0,0 0,0,0
1905147904 2.15786140544598 0,0,0 0,0,0
1905147904 1.11359426397085 0,0,0 0,0,0
1905147904 1.34819255660562 0,0,0 0,0,0
1905147904 0.949131540775299 0,0,0 0,0,0
1905147904 1.38733710565065 0,0,0 0,0,0
1905147904 1.10183573088646 0,0,0 0,0,0
1905147904 1.09183254190854 0,0,0 0,0,0
1905147904 1.20093206273185 0,0,0 0,0,0
1905147904 1.1304246510097 0,0,0 0,0,0
1905147904 1.17516834576925 0,0,0 0,0,0
1905147904 1.10892534685135 0,0,0 0,0,0
1905147904 1.372258644104 0,0,0 0,0,0
1905147904 1.26218638394861 0,0,0 0,0,0
1905147904 1.14750785812736 0,0,0 0,0,0
1905147904 1.28067335519195 0,0,0 0,0,0
4719255552 1.81162763314247 0,0,0 0,0,0
4719255552 1.75298583256115 0,0,0 0,0,0
4719255552 1.9477250586319 0,0,0 0,0,0
4719255552 1.99667068266869 0,0,0 0,0,0
4719255552 2.25662688965657 0,0,0 0,0,0
4719255552 1.90373736361835 0,0,0 0,0,0
4719255552 2.02711945359196 0,0,0 0,0,0
4719255552 1.73085783791542 0,0,0 0,0,0
4719255552 1.99339750105684 0,0,0 0,0,0
4719255552 2.09736613800049 0,0,0 0,0,0
4719255552 2.07598288463663 0,0,0 0,0,0
4719255552 2.00676170506648 0,0,0 0,0,0
4719255552 1.99627491346002 0,0,0 0,0,0
4719255552 1.9799700174133 0,0,0 0,0,0
4719255552 1.99565286789894 0,0,0 0,0,0
4719255552 2.18427497994515 0,0,0 0,0,0
4719255552 1.80637742314555 0,0,0 0,0,0
4719255552 1.99635652124882 0,0,0 0,0,0
4719255552 1.88270918460846 0,0,0 0,0,0
4719255552 2.02781849366426 0,0,0 0,0,0
4719255552 1.97961434836189 0,0,0 0,0,0
4719255552 1.93326680848815 0,0,0 0,0,0
4719255552 1.97478733496232 0,0,0 0,0,0
4719255552 2.10106575238263 0,0,0 0,0,0
4719255552 2.01703109055519 0,0,0 0,0,0
4719255552 1.98774577614535 0,0,0 0,0,0
4719255552 2.18602610814571 0,0,0 0,0,0
4719255552 1.97591412138087 0,0,0 0,0,0
4719255552 2.1191936651667 0,0,0 0,0,0
4719255552 1.95861893629145 0,0,0 0,0,0
4719255552 2.15167699405882 0,0,0 0,0,0
4719255552 2.09659638500214 0,0,0 0,0,0
4719255552 2.05605778634548 0,0,0 0,0,0
4719255552 1.79399278208613 0,0,0 0,0,0
4719255552 2.18003569030762 0,0,0 0,0,0
4719255552 2.27203958384693 0,0,0 0,0,0
4719255552 2.0543670916064 0,0,0 0,0,0
4719255552 1.80531437376738 0,0,0 0,0,0
4719255552 1.99437529388428 0,0,0 0,0,0
4719255552 1.93173933903376 0,0,0 0,0,0
4719255552 2.1624848742485 0,0,0 0,0,0
4719255552 1.96094396171967 0,0,0 0,0,0
4719255552 1.93511497589258 0,0,0 0,0,0
4719255552 2.0738028838173 0,0,0 0,0,0
4719255552 1.98236934967041 0,0,0 0,0,0
4719255552 1.98247735163689 0,0,0 0,0,0
4719255552 2.09331507297073 0,0,0 0,0,0
4719255552 1.91237156391144 0,0,0 0,0,0
4719255552 1.83866932295561 0,0,0 0,0,0
301989888 0.138886083483696 0,0,0 0,0,0
301989888 0.175444696505864 0,0,0 0,0,0
301989888 0.147820260763168 0,0,0 0,0,0
301989888 0.192807713317871 0,0,0 0,0,0
301989888 0.17481463098526 0,0,0 0,0,0
301989888 0.271763559818268 0,0,0 0,0,0
301989888 0.195861737608909 0,0,0 0,0,0
301989888 0.18643425321579 0,0,0 0,0,0
301989888 0.313898887498038 0,0,0 0,0,0
301989888 0.201450450897217 0,0,0 0,0,0
301989888 0.222236417174339 0,0,0 0,0,0
301989888 0.275370252291362 0,0,0 0,0,0
301989888 0.24546142578125 0,0,0 0,0,0
301989888 0.289012386401494 0,0,0 0,0,0
301989888 0.17033295750618 0,0,0 0,0,0
301989888 0.144885278701782 0,0,0 0,0,0
301989888 0.17047905476888 0,0,0 0,0,0
301989888 0.262761191129684 0,0,0 0,0,0
301989888 0.232770223617553 0,0,0 0,0,0
301989888 0.215819058736165 0,0,0 0,0,0
301989888 0.196182082176208 0,0,0 0,0,0
301989888 0.219040517807006 0,0,0 0,0,0
301989888 0.231953157484531 0,0,0 0,0,0
301989888 0.276268072843551 0,0,0 0,0,0
301989888 0.325278300046921 0,0,0 0,0,0
301989888 0.170582874298095 0,0,0 0,0,0
301989888 0.198250218629837 0,0,0 0,0,0
301989888 0.218059396743774 0,0,0 0,0,0
301989888 0.18013498544693 0,0,0 0,0,0
301989888 0.160443019866943 0,0,0 0,0,0
301989888 0.187214927673339 0,0,0 0,0,0
301989888 0.16004418683052 0,0,0 0,0,0
301989888 0.28258484617869 0,0,0 0,0,0
301989888 0.213536063194275 0,0,0 0,0,0
301989888 0.291766591548919 0,0,0 0,0,0
301989888 0.307499166727066 0,0,0 0,0,0
301989888 0.245387375593185 0,0,0 0,0,0
301989888 0.25658864068985 0,0,0 0,0,0
301989888 0.193381227016449 0,0,0 0,0,0
301989888 0.458791839758555 0,0,0 0,0,0
301989888 0.257064042091369 0,0,0 0,0,0
301989888 0.153169484138488 0,0,0 0,0,0
301989888 0.187890285015106 0,0,0 0,0,0
301989888 0.158529140472412 0,0,0 0,0,0
301989888 0.173341854572296 0,0,0 0,0,0
301989888 0.216521442174911 0,0,0 0,0,0
301989888 0.404371886587143 0,0,0 0,0,0
301989888 0.252473044395447 0,0,0 0,0,0
301989888 0.451063689279556 0,0,0 0,0,0
12902604800 4.72619923840135 0,0,0 0,0,0
12902604800 4.84667710841894 0,0,0 0,0,0
12902604800 4.89570958520545 0,0,0 0,0,0
12902604800 5.35802636619353 0,0,0 0,0,0
12902604800 4.74609116618313 0,0,0 0,0,0
12902604800 4.98699454779625 0,0,0 0,0,0
12902604800 4.93332171225548 0,0,0 0,0,0
12902604800 5.14628102996384 0,0,0 0,0,0
12902604800 4.55597992324829 0,0,0 0,0,0
12902604800 5.08716173167154 0,0,0 0,0,0
12902604800 4.94553513088226 0,0,0 0,0,0
12902604800 4.77628651849566 0,0,0 0,0,0
12902604800 4.96027284875993 0,0,0 0,0,0
12902604800 5.09886662440381 0,0,0 0,0,0
12902604800 4.83686637966256 0,0,0 0,0,0
12902604800 4.60935848808289 0,0,0 0,0,0
12902604800 4.80956704383426 0,0,0 0,0,0
12902604800 5.30428205334573 0,0,0 0,0,0
12902604800 5.86985189135869 0,0,0 0,0,0
12902604800 5.29417744537302 0,0,0 0,0,0
12902604800 4.98707897660549 0,0,0 0,0,0
12902604800 4.87832443377177 0,0,0 0,0,0
12902604800 4.79698794531389 0,0,0 0,0,0
12902604800 4.98387376963465 0,0,0 0,0,0
12902604800 4.88982461103342 0,0,0 0,0,0
12902604800 4.99298852205276 0,0,0 0,0,0
12902604800 4.99036330240423 0,0,0 0,0,0
12902604800 4.79199281348853 0,0,0 0,0,0
12902604800 5.01555207828375 0,0,0 0,0,0
12902604800 4.80128343759017 0,0,0 0,0,0
12902604800 4.83995456272364 0,0,0 0,0,0
12902604800 4.52442765474319 0,0,0 0,0,0
12902604800 4.83112743765011 0,0,0 0,0,0
12902604800 4.60016646194458 0,0,0 0,0,0
12902604800 4.78433799299289 0,0,0 0,0,0
12902604800 4.69475079631805 0,0,0 0,0,0
12902604800 4.81119628620956 0,0,0 0,0,0
12902604800 4.70216199174262 0,0,0 0,0,0
12902604800 4.74921316797273 0,0,0 0,0,0
12902604800 4.74329242663781 0,0,0 0,0,0
12902604800 4.67911433029175 0,0,0 0,0,0
12902604800 4.96060546536599 0,0,0 0,0,0
12902604800 4.93158913054466 0,0,0 0,0,0
12902604800 4.77818994017305 0,0,0 0,0,0
12902604800 4.88605379434359 0,0,0 0,0,0
12902604800 4.98438483771631 0,0,0 0,0,0
12902604800 4.91106424781314 0,0,0 0,0,0
12902604800 4.819509095309 0,0,0 0,0,0
12902604800 4.85766256439686 0,0,0 0,0,0
825804800 0.285114115428925 0,0,0 0,0,0
825804800 0.300345824241638 0,0,0 0,0,0
825804800 0.324231077671051 0,0,0 0,0,0
825804800 0.408871262073517 0,0,0 0,0,0
825804800 0.766306811968485 0,0,0 0,0,0
825804800 0.549987804889679 0,0,0 0,0,0
825804800 0.607805343532562 0,0,0 0,0,0
825804800 0.480620110750198 0,0,0 0,0,0
825804800 0.460697426114763 0,0,0 0,0,0
825804800 0.599138737018291 0,0,0 0,0,0
825804800 0.545531303008397 0,0,0 0,0,0
825804800 0.458908691525459 0,0,0 0,0,0
825804800 0.773000453455107 0,0,0 0,0,0
825804800 0.550527591705322 0,0,0 0,0,0
825804800 0.386562316894531 0,0,0 0,0,0
825804800 0.3634503262043 0,0,0 0,0,0
825804800 0.563076507925987 0,0,0 0,0,0
825804800 0.512967532634735 0,0,0 0,0,0
825804800 0.602505363464355 0,0,0 0,0,0
825804800 0.667152400016784 0,0,0 0,0,0
825804800 0.495149777412414 0,0,0 0,0,0
825804800 0.44970186138153 0,0,0 0,0,0
825804800 0.391383708000183 0,0,0 0,0,0
825804800 0.52814649438858 0,0,0 0,0,0
825804800 0.620659088134766 0,0,0 0,0,0
825804800 0.471463794708252 0,0,0 0,0,0
825804800 0.476801503658294 0,0,0 0,0,0
825804800 0.499187528269631 0,0,0 0,0,0
825804800 0.478962338924407 0,0,0 0,0,0
825804800 0.515900560855865 0,0,0 0,0,0
825804800 0.534246941804886 0,0,0 0,0,0
825804800 0.51883952661923 0,0,0 0,0,0
825804800 0.858316448909896 0,0,0 0,0,0
825804800 0.740818438033263 0,0,0 0,0,0
825804800 0.594008418281873 0,0,0 0,0,0
825804800 0.383242665290832 0,0,0 0,0,0
825804800 0.386585648059845 0,0,0 0,0,0
825804800 0.458887401342392 0,0,0 0,0,0
825804800 0.590778172666376 0,0,0 0,0,0
825804800 0.49997477028105 0,0,0 0,0,0
825804800 0.557934020587376 0,0,0 0,0,0
825804800 0.611668380260467 0,0,0 0,0,0
825804800 0.580661002900865 0,0,0 0,0,0
825804800 0.478702959537506 0,0,0 0,0,0
825804800 0.415544778585434 0,0,0 0,0,0
825804800 0.511612154112922 0,0,0 0,0,0
825804800 0.554805998325347 0,0,0 0,0,0
825804800 0.647020395755767 0,0,0 0,0,0
825804800 0.618200226783752 0,0,0 0,0,0
24887697408 11.9014852228203 0,0,0 0,0,0
24887697408 10.898629118824 0,0,0 0,0,0
24887697408 12.1460332417275 0,0,0 0,0,0
24887697408 10.6836043092198 0,0,0 0,0,0
24887697408 13.329128485918 0,0,0 0,0,0
24887697408 9.47744990690052 0,0,0 0,0,0
24887697408 12.0289898538703 0,0,0 0,0,0
24887697408 10.5385610038975 0,0,0 0,0,0
24887697408 12.2401362960046 0,0,0 0,0,0
24887697408 10.5937811574428 0,0,0 0,0,0
24887697408 13.4082339429855 0,0,0 0,0,0
24887697408 9.37920068416417 0,0,0 0,0,0
24887697408 11.9280275878574 0,0,0 0,0,0
24887697408 11.0573346842792 0,0,0 0,0,0
24887697408 12.0279305305608 0,0,0 0,0,0
24887697408 10.587162773586 0,0,0 0,0,0
24887697408 11.9010369415737 0,0,0 0,0,0
24887697408 10.5967899167389 0,0,0 0,0,0
24887697408 12.0490964029494 0,0,0 0,0,0
24887697408 11.021656041085 0,0,0 0,0,0
24887697408 13.6940796995163 0,0,0 0,0,0
24887697408 11.35428047337 0,0,0 0,0,0
24887697408 11.8497305294977 0,0,0 0,0,0
24887697408 11.1510938857396 0,0,0 0,0,0
24887697408 11.8852706508025 0,0,0 0,0,0
24887697408 11.5665603135313 0,0,0 0,0,0
24887697408 11.9872144293444 0,0,0 0,0,0
24887697408 11.2049329252558 0,0,0 0,0,0
24887697408 13.5927852044106 0,0,0 0,0,0
24887697408 10.7419442671369 0,0,0 0,0,0
24887697408 12.0703409980467 0,0,0 0,0,0
24887697408 11.7243316896558 0,0,0 0,0,0
24887697408 11.6558779719591 0,0,0 0,0,0
24887697408 11.6875341035473 0,0,0 0,0,0
24887697408 11.7453799291978 0,0,0 0,0,0
24887697408 11.7103746255228 0,0,0 0,0,0
24887697408 12.0405620407863 0,0,0 0,0,0
24887697408 9.21880374877893 0,0,0 0,0,0
24887697408 11.403673061917 0,0,0 0,0,0
24887697408 10.897707988156 0,0,0 0,0,0
24887697408 11.7387369485225 0,0,0 0,0,0
24887697408 10.9804962171659 0,0,0 0,0,0
24887697408 13.6260832400322 0,0,0 0,0,0
24887697408 11.0916912568409 0,0,0 0,0,0
24887697408 13.5676012077332 0,0,0 0,0,0
24887697408 9.99871224500226 0,0,0 0,0,0
24887697408 11.7646511550634 0,0,0 0,0,0
24887697408 10.7316099254514 0,0,0 0,0,0
24887697408 13.6986602082253 0,0,0 0,0,0
1593188352 0.953103271160807 0,0,0 0,0,0
1593188352 0.730668473362923 0,0,0 0,0,0
1593188352 0.996522153774897 0,0,0 0,0,0
1593188352 1.18004820346832 0,0,0 0,0,0
1593188352 0.962697513927113 0,0,0 0,0,0
1593188352 0.97078937113285 0,0,0 0,0,0
1593188352 0.922148543119431 0,0,0 0,0,0
1593188352 0.979008234058108 0,0,0 0,0,0
1593188352 1.08523831558228 0,0,0 0,0,0
1593188352 0.842784556388855 0,0,0 0,0,0
1593188352 1.11874869632721 0,0,0 0,0,0
1593188352 1.12674428326743 0,0,0 0,0,0
1593188352 1.0850586456972 0,0,0 0,0,0
1593188352 0.964626385768255 0,0,0 0,0,0
1593188352 1.15703561496735 0,0,0 0,0,0
1593188352 1.23122960494546 0,0,0 0,0,0
1593188352 0.883358980536461 0,0,0 0,0,0
1593188352 1.07104031801224 0,0,0 0,0,0
1593188352 1.02982491907707 0,0,0 0,0,0
1593188352 0.999929513784555 0,0,0 0,0,0
1593188352 1.03573117523927 0,0,0 0,0,0
1593188352 0.923042565027873 0,0,0 0,0,0
1593188352 1.06167744445801 0,0,0 0,0,0
1593188352 1.03427767042013 0,0,0 0,0,0
1593188352 0.945112540841102 0,0,0 0,0,0
1593188352 1.00158706668707 0,0,0 0,0,0
1593188352 1.02381277240406 0,0,0 0,0,0
1593188352 0.997686995359567 0,0,0 0,0,0
1593188352 1.19818348288536 0,0,0 0,0,0
1593188352 0.944648371338844 0,0,0 0,0,0
1593188352 0.993388907146454 0,0,0 0,0,0
1593188352 1.21370524529048 0,0,0 0,0,0
1593188352 0.967647897131302 0,0,0 0,0,0
1593188352 1.05564063853025 0,0,0 0,0,0
1593188352 1.11923035812378 0,0,0 0,0,0
1593188352 1.10701532500131 0,0,0 0,0,0
1593188352 0.92934842005643 0,0,0 0,0,0
1593188352 0.977069066121028 0,0,0 0,0,0
1593188352 0.939286524653435 0,0,0 0,0,0
1593188352 1.01750874505724 0,0,0 0,0,0
1593188352 0.940429825562697 0,0,0 0,0,0
1593188352 0.815001390775045 0,0,0 0,0,0
1593188352 1.02194322398993 0,0,0 0,0,0
1593188352 1.13993585729599 0,0,0 0,0,0
1593188352 0.956504498124123 0,0,0 0,0,0
1593188352 0.958946685680976 0,0,0 0,0,0
1593188352 1.16718876090646 0,0,0 0,0,0
1593188352 0.976993502219518 0,0,0 0,0,0
};
\addplot [semithick, blue]
table {%
4718592 0.0157146317903968
9779264.57657658 0.0325685166256738
14839937.1531532 0.0494224014609509
19900609.7297297 0.0662762862962279
24961282.3063063 0.0831301711315049
30021954.8828829 0.099984055966782
35082627.4594595 0.116837940802059
40143300.036036 0.133691825637336
45203972.6126126 0.150545710472613
50264645.1891892 0.16739959530789
55325317.7657658 0.184253480143167
60385990.3423423 0.201107364978444
65446662.9189189 0.217961249813721
70507335.4954955 0.234815134648998
75568008.0720721 0.251669019484275
80628680.6486486 0.268522904319552
85689353.2252252 0.285376789154829
90750025.8018018 0.302230673990106
95810698.3783784 0.319084558825383
100871370.954955 0.33593844366066
105932043.531532 0.352792328495938
110992716.108108 0.369646213331215
116053388.684685 0.386500098166492
121114061.261261 0.403353983001769
126174733.837838 0.420207867837046
131235406.414414 0.437061752672323
136296078.990991 0.4539156375076
141356751.567568 0.470769522342877
146417424.144144 0.487623407178154
151478096.720721 0.504477292013431
156538769.297297 0.521331176848708
161599441.873874 0.538185061683985
166660114.45045 0.555038946519262
171720787.027027 0.571892831354539
176781459.603604 0.588746716189816
181842132.18018 0.605600601025093
186902804.756757 0.62245448586037
191963477.333333 0.639308370695647
197024149.90991 0.656162255530924
202084822.486486 0.673016140366201
207145495.063063 0.689870025201478
212206167.63964 0.706723910036755
217266840.216216 0.723577794872032
222327512.792793 0.740431679707309
227388185.369369 0.757285564542586
232448857.945946 0.774139449377863
237509530.522523 0.79099333421314
242570203.099099 0.807847219048417
247630875.675676 0.824701103883695
252691548.252252 0.841554988718972
257752220.828829 0.858408873554249
262812893.405405 0.875262758389526
267873565.981982 0.892116643224803
272934238.558559 0.90897052806008
277994911.135135 0.925824412895357
283055583.711712 0.942678297730634
288116256.288288 0.959532182565911
293176928.864865 0.976386067401188
298237601.441441 0.993239952236465
303298274.018018 1.01009383707174
308358946.594595 1.02694772190702
313419619.171171 1.0438016067423
318480291.747748 1.06065549157757
323540964.324324 1.07750937641285
328601636.900901 1.09436326124813
333662309.477477 1.1112171460834
338722982.054054 1.12807103091868
343783654.630631 1.14492491575396
348844327.207207 1.16177880058924
353904999.783784 1.17863268542451
358965672.36036 1.19548657025979
364026344.936937 1.21234045509507
369087017.513514 1.22919433993034
374147690.09009 1.24604822476562
379208362.666667 1.2629021096009
384269035.243243 1.27975599443617
389329707.81982 1.29660987927145
394390380.396396 1.31346376410673
399451052.972973 1.33031764894201
404511725.54955 1.34717153377728
409572398.126126 1.36402541861256
414633070.702703 1.38087930344784
419693743.279279 1.39773318828311
424754415.855856 1.41458707311839
429815088.432432 1.43144095795367
434875761.009009 1.44829484278894
439936433.585586 1.46514872762422
444997106.162162 1.4820026124595
450057778.738739 1.49885649729478
455118451.315315 1.51571038213005
460179123.891892 1.53256426696533
465239796.468468 1.54941815180061
470300469.045045 1.56627203663588
475361141.621622 1.58312592147116
480421814.198198 1.59997980630644
485482486.774775 1.61683369114172
490543159.351351 1.63368757597699
495603831.927928 1.65054146081227
500664504.504505 1.66739534564755
505725177.081081 1.68424923048282
510785849.657658 1.7011031153181
515846522.234234 1.71795700015338
520907194.810811 1.73481088498865
525967867.387387 1.75166476982393
531028539.963964 1.76851865465921
536089212.540541 1.78537253949449
541149885.117117 1.80222642432976
546210557.693694 1.81908030916504
551271230.27027 1.83593419400032
556331902.846847 1.85278807883559
561392575.423423 1.86964196367087
566453248 1.88649584850615
571513920.576577 1.90334973334142
576574593.153153 1.9202036181767
581635265.72973 1.93705750301198
586695938.306306 1.95391138784726
591756610.882883 1.97076527268253
596817283.459459 1.98761915751781
601877956.036036 2.00447304235309
606938628.612613 2.02132692718836
611999301.189189 2.03818081202364
617059973.765766 2.05503469685892
622120646.342342 2.0718885816942
627181318.918919 2.08874246652947
632241991.495495 2.10559635136475
637302664.072072 2.12245023620003
642363336.648649 2.1393041210353
647424009.225225 2.15615800587058
652484681.801802 2.17301189070586
657545354.378378 2.18986577554113
662606026.954955 2.20671966037641
667666699.531532 2.22357354521169
672727372.108108 2.24042743004697
677788044.684685 2.25728131488224
682848717.261261 2.27413519971752
687909389.837838 2.2909890845528
692970062.414414 2.30784296938807
698030734.990991 2.32469685422335
703091407.567568 2.34155073905863
708152080.144144 2.35840462389391
713212752.720721 2.37525850872918
718273425.297297 2.39211239356446
723334097.873874 2.40896627839974
728394770.45045 2.42582016323501
733455443.027027 2.44267404807029
738516115.603604 2.45952793290557
743576788.18018 2.47638181774084
748637460.756757 2.49323570257612
753698133.333333 2.5100895874114
758758805.90991 2.52694347224668
763819478.486486 2.54379735708195
768880151.063063 2.56065124191723
773940823.63964 2.57750512675251
779001496.216216 2.59435901158778
784062168.792793 2.61121289642306
789122841.369369 2.62806678125834
794183513.945946 2.64492066609361
799244186.522523 2.66177455092889
804304859.099099 2.67862843576417
809365531.675676 2.69548232059945
814426204.252252 2.71233620543472
819486876.828829 2.72919009027
824547549.405405 2.74604397510528
829608221.981982 2.76289785994055
834668894.558559 2.77975174477583
839729567.135135 2.79660562961111
844790239.711712 2.81345951444638
849850912.288288 2.83031339928166
854911584.864865 2.84716728411694
859972257.441441 2.86402116895222
865032930.018018 2.88087505378749
870093602.594595 2.89772893862277
875154275.171171 2.91458282345805
880214947.747748 2.93143670829332
885275620.324324 2.9482905931286
890336292.900901 2.96514447796388
895396965.477477 2.98199836279916
900457638.054054 2.99885224763443
905518310.630631 3.01570613246971
910578983.207207 3.03256001730499
915639655.783784 3.04941390214026
920700328.36036 3.06626778697554
925761000.936937 3.08312167181082
930821673.513514 3.09997555664609
935882346.09009 3.11682944148137
940943018.666667 3.13368332631665
946003691.243243 3.15053721115193
951064363.81982 3.1673910959872
956125036.396396 3.18424498082248
961185708.972973 3.20109886565776
966246381.54955 3.21795275049303
971307054.126126 3.23480663532831
976367726.702703 3.25166052016359
981428399.279279 3.26851440499886
986489071.855856 3.28536828983414
991549744.432432 3.30222217466942
996610417.009009 3.3190760595047
1001671089.58559 3.33592994433997
1006731762.16216 3.35278382917525
1011792434.73874 3.36963771401053
1016853107.31532 3.3864915988458
1021913779.89189 3.40334548368108
1026974452.46847 3.42019936851636
1032035125.04505 3.43705325335163
1037095797.62162 3.45390713818691
1042156470.1982 3.47076102302219
1047217142.77477 3.48761490785747
1052277815.35135 3.50446879269274
1057338487.92793 3.52132267752802
1062399160.5045 3.5381765623633
1067459833.08108 3.55503044719857
1072520505.65766 3.57188433203385
1077581178.23423 3.58873821686913
1082641850.81081 3.60559210170441
1087702523.38739 3.62244598653968
1092763195.96396 3.63929987137496
1097823868.54054 3.65615375621024
1102884541.11712 3.67300764104551
1107945213.69369 3.68986152588079
1113005886.27027 3.70671541071607
1118066558.84685 3.72356929555134
1123127231.42342 3.74042318038662
1128187904 3.7572770652219
1133248576.57658 3.77413095005718
1138309249.15315 3.79098483489245
1143369921.72973 3.80783871972773
1148430594.30631 3.82469260456301
1153491266.88288 3.84154648939828
1158551939.45946 3.85840037423356
1163612612.03604 3.87525425906884
1168673284.61261 3.89210814390412
1173733957.18919 3.90896202873939
1178794629.76577 3.92581591357467
1183855302.34234 3.94266979840995
1188915974.91892 3.95952368324522
1193976647.4955 3.9763775680805
1199037320.07207 3.99323145291578
1204097992.64865 4.01008533775105
1209158665.22523 4.02693922258633
1214219337.8018 4.04379310742161
1219280010.37838 4.06064699225689
1224340682.95495 4.07750087709216
1229401355.53153 4.09435476192744
1234462028.10811 4.11120864676272
1239522700.68468 4.12806253159799
1244583373.26126 4.14491641643327
1249644045.83784 4.16177030126855
1254704718.41441 4.17862418610382
1259765390.99099 4.1954780709391
1264826063.56757 4.21233195577438
1269886736.14414 4.22918584060966
1274947408.72072 4.24603972544493
1280008081.2973 4.26289361028021
1285068753.87387 4.27974749511549
1290129426.45045 4.29660137995076
1295190099.02703 4.31345526478604
1300250771.6036 4.33030914962132
1305311444.18018 4.3471630344566
1310372116.75676 4.36401691929187
1315432789.33333 4.38087080412715
1320493461.90991 4.39772468896243
1325554134.48649 4.4145785737977
1330614807.06306 4.43143245863298
1335675479.63964 4.44828634346826
1340736152.21622 4.46514022830354
1345796824.79279 4.48199411313881
1350857497.36937 4.49884799797409
1355918169.94595 4.51570188280937
1360978842.52252 4.53255576764464
1366039515.0991 4.54940965247992
1371100187.67568 4.5662635373152
1376160860.25225 4.58311742215047
1381221532.82883 4.59997130698575
1386282205.40541 4.61682519182103
1391342877.98198 4.6336790766563
1396403550.55856 4.65053296149158
1401464223.13514 4.66738684632686
1406524895.71171 4.68424073116214
1411585568.28829 4.70109461599741
1416646240.86486 4.71794850083269
1421706913.44144 4.73480238566797
1426767586.01802 4.75165627050324
1431828258.59459 4.76851015533852
1436888931.17117 4.7853640401738
1441949603.74775 4.80221792500907
1447010276.32432 4.81907180984435
1452070948.9009 4.83592569467963
1457131621.47748 4.85277957951491
1462192294.05405 4.86963346435018
1467252966.63063 4.88648734918546
1472313639.20721 4.90334123402074
1477374311.78378 4.92019511885601
1482434984.36036 4.93704900369129
1487495656.93694 4.95390288852657
1492556329.51351 4.97075677336185
1497617002.09009 4.98761065819712
1502677674.66667 5.0044645430324
1507738347.24324 5.02131842786768
1512799019.81982 5.03817231270295
1517859692.3964 5.05502619753823
1522920364.97297 5.07188008237351
1527981037.54955 5.08873396720878
1533041710.12613 5.10558785204406
1538102382.7027 5.12244173687934
1543163055.27928 5.13929562171462
1548223727.85586 5.15614950654989
1553284400.43243 5.17300339138517
1558345073.00901 5.18985727622045
1563405745.58559 5.20671116105572
1568466418.16216 5.223565045891
1573527090.73874 5.24041893072628
1578587763.31532 5.25727281556155
1583648435.89189 5.27412670039683
1588709108.46847 5.29098058523211
1593769781.04505 5.30783447006739
1598830453.62162 5.32468835490266
1603891126.1982 5.34154223973794
1608951798.77477 5.35839612457322
1614012471.35135 5.37525000940849
1619073143.92793 5.39210389424377
1624133816.5045 5.40895777907905
1629194489.08108 5.42581166391433
1634255161.65766 5.4426655487496
1639315834.23423 5.45951943358488
1644376506.81081 5.47637331842016
1649437179.38739 5.49322720325543
1654497851.96396 5.51008108809071
1659558524.54054 5.52693497292599
1664619197.11712 5.54378885776126
1669679869.69369 5.56064274259654
1674740542.27027 5.57749662743182
1679801214.84685 5.5943505122671
1684861887.42342 5.61120439710237
1689922560 5.62805828193765
1694983232.57658 5.64491216677293
1700043905.15315 5.6617660516082
1705104577.72973 5.67861993644348
1710165250.30631 5.69547382127876
1715225922.88288 5.71232770611403
1720286595.45946 5.72918159094931
1725347268.03604 5.74603547578459
1730407940.61261 5.76288936061987
1735468613.18919 5.77974324545514
1740529285.76577 5.79659713029042
1745589958.34234 5.8134510151257
1750650630.91892 5.83030489996097
1755711303.4955 5.84715878479625
1760771976.07207 5.86401266963153
1765832648.64865 5.88086655446681
1770893321.22523 5.89772043930208
1775953993.8018 5.91457432413736
1781014666.37838 5.93142820897264
1786075338.95495 5.94828209380791
1791136011.53153 5.96513597864319
1796196684.10811 5.98198986347847
1801257356.68468 5.99884374831375
1806318029.26126 6.01569763314902
1811378701.83784 6.0325515179843
1816439374.41441 6.04940540281958
1821500046.99099 6.06625928765485
1826560719.56757 6.08311317249013
1831621392.14414 6.09996705732541
1836682064.72072 6.11682094216068
1841742737.2973 6.13367482699596
1846803409.87387 6.15052871183124
1851864082.45045 6.16738259666652
1856924755.02703 6.18423648150179
1861985427.6036 6.20109036633707
1867046100.18018 6.21794425117235
1872106772.75676 6.23479813600762
1877167445.33333 6.2516520208429
1882228117.90991 6.26850590567818
1887288790.48649 6.28535979051345
1892349463.06306 6.30221367534873
1897410135.63964 6.31906756018401
1902470808.21622 6.33592144501929
1907531480.79279 6.35277532985456
1912592153.36937 6.36962921468984
1917652825.94595 6.38648309952512
1922713498.52252 6.40333698436039
1927774171.0991 6.42019086919567
1932834843.67568 6.43704475403095
1937895516.25225 6.45389863886622
1942956188.82883 6.4707525237015
1948016861.40541 6.48760640853678
1953077533.98198 6.50446029337206
1958138206.55856 6.52131417820733
1963198879.13514 6.53816806304261
1968259551.71171 6.55502194787789
1973320224.28829 6.57187583271316
1978380896.86486 6.58872971754844
1983441569.44144 6.60558360238372
1988502242.01802 6.62243748721899
1993562914.59459 6.63929137205427
1998623587.17117 6.65614525688955
2003684259.74775 6.67299914172483
2008744932.32432 6.6898530265601
2013805604.9009 6.70670691139538
2018866277.47748 6.72356079623066
2023926950.05405 6.74041468106593
2028987622.63063 6.75726856590121
2034048295.20721 6.77412245073649
2039108967.78378 6.79097633557176
2044169640.36036 6.80783022040704
2049230312.93694 6.82468410524232
2054290985.51351 6.8415379900776
2059351658.09009 6.85839187491287
2064412330.66667 6.87524575974815
2069473003.24324 6.89209964458343
2074533675.81982 6.9089535294187
2079594348.3964 6.92580741425398
2084655020.97297 6.94266129908926
2089715693.54955 6.95951518392454
2094776366.12613 6.97636906875981
2099837038.7027 6.99322295359509
2104897711.27928 7.01007683843037
2109958383.85586 7.02693072326564
2115019056.43243 7.04378460810092
2120079729.00901 7.0606384929362
2125140401.58559 7.07749237777147
2130201074.16216 7.09434626260675
2135261746.73874 7.11120014744203
2140322419.31532 7.12805403227731
2145383091.89189 7.14490791711258
2150443764.46847 7.16176180194786
2155504437.04504 7.17861568678314
2160565109.62162 7.19546957161841
2165625782.1982 7.21232345645369
2170686454.77477 7.22917734128897
2175747127.35135 7.24603122612424
2180807799.92793 7.26288511095952
2185868472.5045 7.2797389957948
2190929145.08108 7.29659288063008
2195989817.65766 7.31344676546535
2201050490.23423 7.33030065030063
2206111162.81081 7.34715453513591
2211171835.38739 7.36400841997118
2216232507.96396 7.38086230480646
2221293180.54054 7.39771618964174
2226353853.11712 7.41457007447702
2231414525.69369 7.43142395931229
2236475198.27027 7.44827784414757
2241535870.84685 7.46513172898285
2246596543.42342 7.48198561381812
2251657216 7.4988394986534
2256717888.57658 7.51569338348868
2261778561.15315 7.53254726832395
2266839233.72973 7.54940115315923
2271899906.30631 7.56625503799451
2276960578.88288 7.58310892282979
2282021251.45946 7.59996280766506
2287081924.03604 7.61681669250034
2292142596.61261 7.63367057733562
2297203269.18919 7.65052446217089
2302263941.76577 7.66737834700617
2307324614.34234 7.68423223184145
2312385286.91892 7.70108611667673
2317445959.4955 7.717940001512
2322506632.07207 7.73479388634728
2327567304.64865 7.75164777118256
2332627977.22523 7.76850165601783
2337688649.8018 7.78535554085311
2342749322.37838 7.80220942568839
2347809994.95496 7.81906331052367
2352870667.53153 7.83591719535894
2357931340.10811 7.85277108019422
2362992012.68468 7.8696249650295
2368052685.26126 7.88647884986477
2373113357.83784 7.90333273470005
2378174030.41441 7.92018661953533
2383234702.99099 7.9370405043706
2388295375.56757 7.95389438920588
2393356048.14414 7.97074827404116
2398416720.72072 7.98760215887644
2403477393.2973 8.00445604371171
2408538065.87387 8.02130992854699
2413598738.45045 8.03816381338227
2418659411.02703 8.05501769821754
2423720083.6036 8.07187158305282
2428780756.18018 8.0887254678881
2433841428.75676 8.10557935272337
2438902101.33333 8.12243323755865
2443962773.90991 8.13928712239393
2449023446.48649 8.15614100722921
2454084119.06306 8.17299489206448
2459144791.63964 8.18984877689976
2464205464.21622 8.20670266173504
2469266136.79279 8.22355654657031
2474326809.36937 8.24041043140559
2479387481.94595 8.25726431624087
2484448154.52252 8.27411820107614
2489508827.0991 8.29097208591142
2494569499.67568 8.3078259707467
2499630172.25225 8.32467985558197
2504690844.82883 8.34153374041725
2509751517.40541 8.35838762525253
2514812189.98198 8.37524151008781
2519872862.55856 8.39209539492308
2524933535.13514 8.40894927975836
2529994207.71171 8.42580316459364
2535054880.28829 8.44265704942891
2540115552.86486 8.45951093426419
2545176225.44144 8.47636481909947
2550236898.01802 8.49321870393475
2555297570.59459 8.51007258877002
2560358243.17117 8.5269264736053
2565418915.74775 8.54378035844058
2570479588.32432 8.56063424327585
2575540260.9009 8.57748812811113
2580600933.47748 8.59434201294641
2585661606.05405 8.61119589778169
2590722278.63063 8.62804978261696
2595782951.20721 8.64490366745224
2600843623.78378 8.66175755228752
2605904296.36036 8.67861143712279
2610964968.93694 8.69546532195807
2616025641.51351 8.71231920679335
2621086314.09009 8.72917309162863
2626146986.66667 8.7460269764639
2631207659.24324 8.76288086129918
2636268331.81982 8.77973474613446
2641329004.3964 8.79658863096973
2646389676.97297 8.81344251580501
2651450349.54955 8.83029640064029
2656511022.12613 8.84715028547556
2661571694.7027 8.86400417031084
2666632367.27928 8.88085805514612
2671693039.85586 8.8977119399814
2676753712.43243 8.91456582481667
2681814385.00901 8.93141970965195
2686875057.58559 8.94827359448723
2691935730.16216 8.9651274793225
2696996402.73874 8.98198136415778
2702057075.31532 8.99883524899306
2707117747.89189 9.01568913382834
2712178420.46847 9.03254301866361
2717239093.04504 9.04939690349889
2722299765.62162 9.06625078833416
2727360438.1982 9.08310467316944
2732421110.77477 9.09995855800472
2737481783.35135 9.11681244284
2742542455.92793 9.13366632767527
2747603128.5045 9.15052021251055
2752663801.08108 9.16737409734583
2757724473.65766 9.1842279821811
2762785146.23423 9.20108186701638
2767845818.81081 9.21793575185166
2772906491.38739 9.23478963668694
2777967163.96396 9.25164352152221
2783027836.54054 9.26849740635749
2788088509.11712 9.28535129119277
2793149181.69369 9.30220517602804
2798209854.27027 9.31905906086332
2803270526.84685 9.3359129456986
2808331199.42342 9.35276683053387
2813391872 9.36962071536915
2818452544.57658 9.38647460020443
2823513217.15315 9.4033284850397
2828573889.72973 9.42018236987498
2833634562.30631 9.43703625471026
2838695234.88288 9.45389013954554
2843755907.45946 9.47074402438081
2848816580.03604 9.48759790921609
2853877252.61261 9.50445179405137
2858937925.18919 9.52130567888664
2863998597.76577 9.53815956372192
2869059270.34234 9.5550134485572
2874119942.91892 9.57186733339248
2879180615.4955 9.58872121822775
2884241288.07207 9.60557510306303
2889301960.64865 9.62242898789831
2894362633.22523 9.63928287273358
2899423305.8018 9.65613675756886
2904483978.37838 9.67299064240414
2909544650.95496 9.68984452723942
2914605323.53153 9.70669841207469
2919665996.10811 9.72355229690997
2924726668.68468 9.74040618174525
2929787341.26126 9.75726006658052
2934848013.83784 9.7741139514158
2939908686.41441 9.79096783625108
2944969358.99099 9.80782172108636
2950030031.56757 9.82467560592163
2955090704.14414 9.84152949075691
2960151376.72072 9.85838337559219
2965212049.2973 9.87523726042746
2970272721.87387 9.89209114526274
2975333394.45045 9.90894503009802
2980394067.02703 9.92579891493329
2985454739.6036 9.94265279976857
2990515412.18018 9.95950668460385
2995576084.75676 9.97636056943912
3000636757.33333 9.9932144542744
3005697429.90991 10.0100683391097
3010758102.48649 10.026922223945
3015818775.06306 10.0437761087802
3020879447.63964 10.0606299936155
3025940120.21622 10.0774838784508
3031000792.79279 10.0943377632861
3036061465.36937 10.1111916481213
3041122137.94595 10.1280455329566
3046182810.52252 10.1448994177919
3051243483.0991 10.1617533026272
3056304155.67568 10.1786071874625
3061364828.25225 10.1954610722977
3066425500.82883 10.212314957133
3071486173.40541 10.2291688419683
3076546845.98198 10.2460227268036
3081607518.55856 10.2628766116388
3086668191.13514 10.2797304964741
3091728863.71171 10.2965843813094
3096789536.28829 10.3134382661447
3101850208.86486 10.3302921509799
3106910881.44144 10.3471460358152
3111971554.01802 10.3639999206505
3117032226.59459 10.3808538054858
3122092899.17117 10.3977076903211
3127153571.74775 10.4145615751563
3132214244.32432 10.4314154599916
3137274916.9009 10.4482693448269
3142335589.47748 10.4651232296622
3147396262.05405 10.4819771144974
3152456934.63063 10.4988309993327
3157517607.20721 10.515684884168
3162578279.78378 10.5325387690033
3167638952.36036 10.5493926538385
3172699624.93694 10.5662465386738
3177760297.51351 10.5831004235091
3182820970.09009 10.5999543083444
3187881642.66667 10.6168081931797
3192942315.24324 10.6336620780149
3198002987.81982 10.6505159628502
3203063660.3964 10.6673698476855
3208124332.97297 10.6842237325208
3213185005.54955 10.701077617356
3218245678.12613 10.7179315021913
3223306350.7027 10.7347853870266
3228367023.27928 10.7516392718619
3233427695.85586 10.7684931566971
3238488368.43243 10.7853470415324
3243549041.00901 10.8022009263677
3248609713.58559 10.819054811203
3253670386.16216 10.8359086960383
3258731058.73874 10.8527625808735
3263791731.31532 10.8696164657088
3268852403.89189 10.8864703505441
3273913076.46847 10.9033242353794
3278973749.04504 10.9201781202146
3284034421.62162 10.9370320050499
3289095094.1982 10.9538858898852
3294155766.77477 10.9707397747205
3299216439.35135 10.9875936595557
3304277111.92793 11.004447544391
3309337784.5045 11.0213014292263
3314398457.08108 11.0381553140616
3319459129.65766 11.0550091988969
3324519802.23423 11.0718630837321
3329580474.81081 11.0887169685674
3334641147.38739 11.1055708534027
3339701819.96396 11.122424738238
3344762492.54054 11.1392786230732
3349823165.11712 11.1561325079085
3354883837.69369 11.1729863927438
3359944510.27027 11.1898402775791
3365005182.84685 11.2066941624143
3370065855.42342 11.2235480472496
3375126528 11.2404019320849
3380187200.57658 11.2572558169202
3385247873.15315 11.2741097017555
3390308545.72973 11.2909635865907
3395369218.30631 11.307817471426
3400429890.88288 11.3246713562613
3405490563.45946 11.3415252410966
3410551236.03604 11.3583791259318
3415611908.61261 11.3752330107671
3420672581.18919 11.3920868956024
3425733253.76577 11.4089407804377
3430793926.34234 11.425794665273
3435854598.91892 11.4426485501082
3440915271.4955 11.4595024349435
3445975944.07207 11.4763563197788
3451036616.64865 11.4932102046141
3456097289.22523 11.5100640894493
3461157961.8018 11.5269179742846
3466218634.37838 11.5437718591199
3471279306.95496 11.5606257439552
3476339979.53153 11.5774796287904
3481400652.10811 11.5943335136257
3486461324.68468 11.611187398461
3491521997.26126 11.6280412832963
3496582669.83784 11.6448951681316
3501643342.41441 11.6617490529668
3506704014.99099 11.6786029378021
3511764687.56757 11.6954568226374
3516825360.14414 11.7123107074727
3521886032.72072 11.7291645923079
3526946705.2973 11.7460184771432
3532007377.87387 11.7628723619785
3537068050.45045 11.7797262468138
3542128723.02703 11.796580131649
3547189395.6036 11.8134340164843
3552250068.18018 11.8302879013196
3557310740.75676 11.8471417861549
3562371413.33333 11.8639956709902
3567432085.90991 11.8808495558254
3572492758.48649 11.8977034406607
3577553431.06306 11.914557325496
3582614103.63964 11.9314112103313
3587674776.21622 11.9482650951665
3592735448.79279 11.9651189800018
3597796121.36937 11.9819728648371
3602856793.94595 11.9988267496724
3607917466.52252 12.0156806345076
3612978139.0991 12.0325345193429
3618038811.67568 12.0493884041782
3623099484.25225 12.0662422890135
3628160156.82883 12.0830961738488
3633220829.40541 12.099950058684
3638281501.98198 12.1168039435193
3643342174.55856 12.1336578283546
3648402847.13514 12.1505117131899
3653463519.71171 12.1673655980251
3658524192.28829 12.1842194828604
3663584864.86486 12.2010733676957
3668645537.44144 12.217927252531
3673706210.01802 12.2347811373662
3678766882.59459 12.2516350222015
3683827555.17117 12.2684889070368
3688888227.74775 12.2853427918721
3693948900.32432 12.3021966767074
3699009572.9009 12.3190505615426
3704070245.47748 12.3359044463779
3709130918.05405 12.3527583312132
3714191590.63063 12.3696122160485
3719252263.20721 12.3864661008837
3724312935.78378 12.403319985719
3729373608.36036 12.4201738705543
3734434280.93694 12.4370277553896
3739494953.51351 12.4538816402249
3744555626.09009 12.4707355250601
3749616298.66667 12.4875894098954
3754676971.24324 12.5044432947307
3759737643.81982 12.521297179566
3764798316.3964 12.5381510644012
3769858988.97297 12.5550049492365
3774919661.54955 12.5718588340718
3779980334.12613 12.5887127189071
3785041006.7027 12.6055666037423
3790101679.27928 12.6224204885776
3795162351.85586 12.6392743734129
3800223024.43243 12.6561282582482
3805283697.00901 12.6729821430835
3810344369.58559 12.6898360279187
3815405042.16216 12.706689912754
3820465714.73874 12.7235437975893
3825526387.31532 12.7403976824246
3830587059.89189 12.7572515672598
3835647732.46847 12.7741054520951
3840708405.04504 12.7909593369304
3845769077.62162 12.8078132217657
3850829750.1982 12.8246671066009
3855890422.77477 12.8415209914362
3860951095.35135 12.8583748762715
3866011767.92793 12.8752287611068
3871072440.5045 12.8920826459421
3876133113.08108 12.9089365307773
3881193785.65766 12.9257904156126
3886254458.23423 12.9426443004479
3891315130.81081 12.9594981852832
3896375803.38739 12.9763520701184
3901436475.96396 12.9932059549537
3906497148.54054 13.010059839789
3911557821.11712 13.0269137246243
3916618493.69369 13.0437676094595
3921679166.27027 13.0606214942948
3926739838.84685 13.0774753791301
3931800511.42342 13.0943292639654
3936861184 13.1111831488007
3941921856.57658 13.1280370336359
3946982529.15315 13.1448909184712
3952043201.72973 13.1617448033065
3957103874.30631 13.1785986881418
3962164546.88288 13.195452572977
3967225219.45946 13.2123064578123
3972285892.03604 13.2291603426476
3977346564.61261 13.2460142274829
3982407237.18919 13.2628681123181
3987467909.76577 13.2797219971534
3992528582.34234 13.2965758819887
3997589254.91892 13.313429766824
4002649927.4955 13.3302836516593
4007710600.07207 13.3471375364945
4012771272.64865 13.3639914213298
4017831945.22523 13.3808453061651
4022892617.8018 13.3976991910004
4027953290.37838 13.4145530758356
4033013962.95496 13.4314069606709
4038074635.53153 13.4482608455062
4043135308.10811 13.4651147303415
4048195980.68468 13.4819686151767
4053256653.26126 13.498822500012
4058317325.83784 13.5156763848473
4063377998.41441 13.5325302696826
4068438670.99099 13.5493841545179
4073499343.56757 13.5662380393531
4078560016.14414 13.5830919241884
4083620688.72072 13.5999458090237
4088681361.2973 13.616799693859
4093742033.87387 13.6336535786942
4098802706.45045 13.6505074635295
4103863379.02703 13.6673613483648
4108924051.6036 13.6842152332001
4113984724.18018 13.7010691180353
4119045396.75676 13.7179230028706
4124106069.33333 13.7347768877059
4129166741.90991 13.7516307725412
4134227414.48649 13.7684846573765
4139288087.06306 13.7853385422117
4144348759.63964 13.802192427047
4149409432.21622 13.8190463118823
4154470104.79279 13.8359001967176
4159530777.36937 13.8527540815528
4164591449.94595 13.8696079663881
4169652122.52252 13.8864618512234
4174712795.0991 13.9033157360587
4179773467.67568 13.920169620894
4184834140.25225 13.9370235057292
4189894812.82883 13.9538773905645
4194955485.40541 13.9707312753998
4200016157.98198 13.9875851602351
4205076830.55856 14.0044390450703
4210137503.13514 14.0212929299056
4215198175.71171 14.0381468147409
4220258848.28829 14.0550006995762
4225319520.86486 14.0718545844114
4230380193.44144 14.0887084692467
4235440866.01802 14.105562354082
4240501538.59459 14.1224162389173
4245562211.17117 14.1392701237526
4250622883.74775 14.1561240085878
4255683556.32432 14.1729778934231
4260744228.9009 14.1898317782584
4265804901.47748 14.2066856630937
4270865574.05405 14.2235395479289
4275926246.63063 14.2403934327642
4280986919.20721 14.2572473175995
4286047591.78378 14.2741012024348
4291108264.36036 14.29095508727
4296168936.93694 14.3078089721053
4301229609.51351 14.3246628569406
4306290282.09009 14.3415167417759
4311350954.66667 14.3583706266112
4316411627.24324 14.3752245114464
4321472299.81982 14.3920783962817
4326532972.3964 14.408932281117
4331593644.97297 14.4257861659523
4336654317.54955 14.4426400507875
4341714990.12613 14.4594939356228
4346775662.7027 14.4763478204581
4351836335.27928 14.4932017052934
4356897007.85586 14.5100555901286
4361957680.43243 14.5269094749639
4367018353.00901 14.5437633597992
4372079025.58559 14.5606172446345
4377139698.16216 14.5774711294698
4382200370.73874 14.594325014305
4387261043.31532 14.6111788991403
4392321715.89189 14.6280327839756
4397382388.46847 14.6448866688109
4402443061.04504 14.6617405536461
4407503733.62162 14.6785944384814
4412564406.1982 14.6954483233167
4417625078.77477 14.712302208152
4422685751.35135 14.7291560929873
4427746423.92793 14.7460099778225
4432807096.5045 14.7628638626578
4437867769.08108 14.7797177474931
4442928441.65766 14.7965716323284
4447989114.23423 14.8134255171636
4453049786.81081 14.8302794019989
4458110459.38739 14.8471332868342
4463171131.96396 14.8639871716695
4468231804.54054 14.8808410565047
4473292477.11712 14.89769494134
4478353149.69369 14.9145488261753
4483413822.27027 14.9314027110106
4488474494.84685 14.9482565958458
4493535167.42342 14.9651104806811
4498595840 14.9819643655164
4503656512.57658 14.9988182503517
4508717185.15315 15.015672135187
4513777857.72973 15.0325260200222
4518838530.30631 15.0493799048575
4523899202.88288 15.0662337896928
4528959875.45946 15.0830876745281
4534020548.03604 15.0999415593633
4539081220.61261 15.1167954441986
4544141893.18919 15.1336493290339
4549202565.76577 15.1505032138692
4554263238.34234 15.1673570987045
4559323910.91892 15.1842109835397
4564384583.4955 15.201064868375
4569445256.07207 15.2179187532103
4574505928.64865 15.2347726380456
4579566601.22523 15.2516265228808
4584627273.8018 15.2684804077161
4589687946.37838 15.2853342925514
4594748618.95496 15.3021881773867
4599809291.53153 15.3190420622219
4604869964.10811 15.3358959470572
4609930636.68468 15.3527498318925
4614991309.26126 15.3696037167278
4620051981.83784 15.3864576015631
4625112654.41441 15.4033114863983
4630173326.99099 15.4201653712336
4635233999.56757 15.4370192560689
4640294672.14414 15.4538731409042
4645355344.72072 15.4707270257394
4650416017.2973 15.4875809105747
4655476689.87387 15.50443479541
4660537362.45045 15.5212886802453
4665598035.02703 15.5381425650805
4670658707.6036 15.5549964499158
4675719380.18018 15.5718503347511
4680780052.75676 15.5887042195864
4685840725.33333 15.6055581044217
4690901397.90991 15.6224119892569
4695962070.48649 15.6392658740922
4701022743.06306 15.6561197589275
4706083415.63964 15.6729736437628
4711144088.21622 15.689827528598
4716204760.79279 15.7066814134333
4721265433.36937 15.7235352982686
4726326105.94595 15.7403891831039
4731386778.52252 15.7572430679392
4736447451.0991 15.7740969527744
4741508123.67568 15.7909508376097
4746568796.25225 15.807804722445
4751629468.82883 15.8246586072803
4756690141.40541 15.8415124921155
4761750813.98198 15.8583663769508
4766811486.55856 15.8752202617861
4771872159.13513 15.8920741466214
4776932831.71171 15.9089280314566
4781993504.28829 15.9257819162919
4787054176.86487 15.9426358011272
4792114849.44144 15.9594896859625
4797175522.01802 15.9763435707977
4802236194.59459 15.993197455633
4807296867.17117 16.0100513404683
4812357539.74775 16.0269052253036
4817418212.32432 16.0437591101389
4822478884.9009 16.0606129949741
4827539557.47748 16.0774668798094
4832600230.05405 16.0943207646447
4837660902.63063 16.11117464948
4842721575.20721 16.1280285343152
4847782247.78378 16.1448824191505
4852842920.36036 16.1617363039858
4857903592.93694 16.1785901888211
4862964265.51351 16.1954440736564
4868024938.09009 16.2122979584916
4873085610.66667 16.2291518433269
4878146283.24324 16.2460057281622
4883206955.81982 16.2628596129975
4888267628.3964 16.2797134978327
4893328300.97297 16.296567382668
4898388973.54955 16.3134212675033
4903449646.12613 16.3302751523386
4908510318.7027 16.3471290371738
4913570991.27928 16.3639829220091
4918631663.85586 16.3808368068444
4923692336.43243 16.3976906916797
4928753009.00901 16.414544576515
4933813681.58559 16.4313984613502
4938874354.16216 16.4482523461855
4943935026.73874 16.4651062310208
4948995699.31532 16.4819601158561
4954056371.89189 16.4988140006913
4959117044.46847 16.5156678855266
4964177717.04504 16.5325217703619
4969238389.62162 16.5493756551972
4974299062.1982 16.5662295400324
4979359734.77477 16.5830834248677
4984420407.35135 16.599937309703
4989481079.92793 16.6167911945383
4994541752.5045 16.6336450793736
4999602425.08108 16.6504989642088
5004663097.65766 16.6673528490441
5009723770.23423 16.6842067338794
5014784442.81081 16.7010606187147
5019845115.38739 16.7179145035499
5024905787.96396 16.7347683883852
5029966460.54054 16.7516222732205
5035027133.11712 16.7684761580558
5040087805.69369 16.7853300428911
5045148478.27027 16.8021839277263
5050209150.84685 16.8190378125616
5055269823.42342 16.8358916973969
5060330496 16.8527455822322
};
\addlegendentry{ofm=8}
\addplot [semithick, green]
table {%
9437184 0.0187922826168762
19558529.1531532 0.0389469366514911
29679874.3063063 0.0591015906861061
39801219.4594595 0.0792562447207211
49922564.6126126 0.0994108987553361
60043909.7657658 0.119565552789951
70165254.9189189 0.139720206824566
80286600.0720721 0.159874860859181
90407945.2252252 0.180029514893796
100529290.378378 0.200184168928411
110650635.531532 0.220338822963026
120771980.684685 0.240493476997641
130893325.837838 0.260648131032256
141014670.990991 0.280802785066871
151136016.144144 0.300957439101486
161257361.297297 0.321112093136101
171378706.45045 0.341266747170716
181500051.603604 0.361421401205331
191621396.756757 0.381576055239946
201742741.90991 0.401730709274561
211864087.063063 0.421885363309176
221985432.216216 0.442040017343791
232106777.369369 0.462194671378406
242228122.522523 0.482349325413021
252349467.675676 0.502503979447636
262470812.828829 0.522658633482251
272592157.981982 0.542813287516866
282713503.135135 0.56296794155148
292834848.288288 0.583122595586095
302956193.441441 0.60327724962071
313077538.594595 0.623431903655325
323198883.747748 0.64358655768994
333320228.900901 0.663741211724555
343441574.054054 0.68389586575917
353562919.207207 0.704050519793785
363684264.36036 0.7242051738284
373805609.513514 0.744359827863015
383926954.666667 0.76451448189763
394048299.81982 0.784669135932245
404169644.972973 0.80482378996686
414290990.126126 0.824978444001475
424412335.279279 0.84513309803609
434533680.432432 0.865287752070705
444655025.585586 0.88544240610532
454776370.738739 0.905597060139935
464897715.891892 0.92575171417455
475019061.045045 0.945906368209165
485140406.198198 0.96606102224378
495261751.351351 0.986215676278395
505383096.504505 1.00637033031301
515504441.657658 1.02652498434762
525625786.810811 1.04667963838224
535747131.963964 1.06683429241686
545868477.117117 1.08698894645147
555989822.27027 1.10714360048608
566111167.423423 1.1272982545207
576232512.576577 1.14745290855531
586353857.72973 1.16760756258993
596475202.882883 1.18776221662454
606596548.036036 1.20791687065916
616717893.189189 1.22807152469377
626839238.342342 1.24822617872839
636960583.495495 1.268380832763
647081928.648649 1.28853548679762
657203273.801802 1.30869014083223
667324618.954955 1.32884479486685
677445964.108108 1.34899944890146
687567309.261261 1.36915410293608
697688654.414414 1.38930875697069
707809999.567568 1.40946341100531
717931344.720721 1.42961806503992
728052689.873874 1.44977271907454
738174035.027027 1.46992737310915
748295380.18018 1.49008202714377
758416725.333333 1.51023668117838
768538070.486486 1.530391335213
778659415.63964 1.55054598924761
788780760.792793 1.57070064328223
798902105.945946 1.59085529731684
809023451.099099 1.61100995135146
819144796.252252 1.63116460538607
829266141.405405 1.65131925942069
839387486.558559 1.6714739134553
849508831.711712 1.69162856748992
859630176.864865 1.71178322152453
869751522.018018 1.73193787555915
879872867.171171 1.75209252959376
889994212.324324 1.77224718362838
900115557.477477 1.79240183766299
910236902.630631 1.81255649169761
920358247.783784 1.83271114573222
930479592.936937 1.85286579976684
940600938.09009 1.87302045380145
950722283.243243 1.89317510783607
960843628.396396 1.91332976187068
970964973.54955 1.9334844159053
981086318.702703 1.95363906993991
991207663.855856 1.97379372397453
1001329009.00901 1.99394837800914
1011450354.16216 2.01410303204376
1021571699.31532 2.03425768607837
1031693044.46847 2.05441234011299
1041814389.62162 2.0745669941476
1051935734.77477 2.09472164818222
1062057079.92793 2.11487630221683
1072178425.08108 2.13503095625145
1082299770.23423 2.15518561028606
1092421115.38739 2.17534026432068
1102542460.54054 2.19549491835529
1112663805.69369 2.21564957238991
1122785150.84685 2.23580422642452
1132906496 2.25595888045914
1143027841.15315 2.27611353449375
1153149186.30631 2.29626818852837
1163270531.45946 2.31642284256298
1173391876.61261 2.3365774965976
1183513221.76577 2.35673215063221
1193634566.91892 2.37688680466683
1203755912.07207 2.39704145870144
1213877257.22523 2.41719611273606
1223998602.37838 2.43735076677067
1234119947.53153 2.45750542080529
1244241292.68468 2.4776600748399
1254362637.83784 2.49781472887452
1264483982.99099 2.51796938290913
1274605328.14414 2.53812403694375
1284726673.2973 2.55827869097836
1294848018.45045 2.57843334501298
1304969363.6036 2.59858799904759
1315090708.75676 2.61874265308221
1325212053.90991 2.63889730711682
1335333399.06306 2.65905196115144
1345454744.21622 2.67920661518605
1355576089.36937 2.69936126922067
1365697434.52252 2.71951592325528
1375818779.67568 2.7396705772899
1385940124.82883 2.75982523132451
1396061469.98198 2.77997988535913
1406182815.13514 2.80013453939374
1416304160.28829 2.82028919342836
1426425505.44144 2.84044384746297
1436546850.59459 2.86059850149759
1446668195.74775 2.8807531555322
1456789540.9009 2.90090780956682
1466910886.05405 2.92106246360143
1477032231.20721 2.94121711763605
1487153576.36036 2.96137177167066
1497274921.51351 2.98152642570528
1507396266.66667 3.00168107973989
1517517611.81982 3.02183573377451
1527638956.97297 3.04199038780912
1537760302.12613 3.06214504184374
1547881647.27928 3.08229969587835
1558002992.43243 3.10245434991297
1568124337.58559 3.12260900394758
1578245682.73874 3.1427636579822
1588367027.89189 3.16291831201681
1598488373.04505 3.18307296605143
1608609718.1982 3.20322762008604
1618731063.35135 3.22338227412066
1628852408.5045 3.24353692815527
1638973753.65766 3.26369158218989
1649095098.81081 3.2838462362245
1659216443.96396 3.30400089025912
1669337789.11712 3.32415554429373
1679459134.27027 3.34431019832835
1689580479.42342 3.36446485236296
1699701824.57658 3.38461950639758
1709823169.72973 3.40477416043219
1719944514.88288 3.42492881446681
1730065860.03604 3.44508346850142
1740187205.18919 3.46523812253604
1750308550.34234 3.48539277657065
1760429895.4955 3.50554743060527
1770551240.64865 3.52570208463988
1780672585.8018 3.5458567386745
1790793930.95495 3.56601139270911
1800915276.10811 3.58616604674373
1811036621.26126 3.60632070077834
1821157966.41441 3.62647535481296
1831279311.56757 3.64663000884757
1841400656.72072 3.66678466288219
1851522001.87387 3.6869393169168
1861643347.02703 3.70709397095142
1871764692.18018 3.72724862498603
1881886037.33333 3.74740327902065
1892007382.48649 3.76755793305526
1902128727.63964 3.78771258708988
1912250072.79279 3.80786724112449
1922371417.94595 3.82802189515911
1932492763.0991 3.84817654919372
1942614108.25225 3.86833120322834
1952735453.40541 3.88848585726295
1962856798.55856 3.90864051129757
1972978143.71171 3.92879516533218
1983099488.86486 3.9489498193668
1993220834.01802 3.96910447340141
2003342179.17117 3.98925912743603
2013463524.32432 4.00941378147064
2023584869.47748 4.02956843550526
2033706214.63063 4.04972308953987
2043827559.78378 4.06987774357449
2053948904.93694 4.0900323976091
2064070250.09009 4.11018705164372
2074191595.24324 4.13034170567833
2084312940.3964 4.15049635971295
2094434285.54955 4.17065101374756
2104555630.7027 4.19080566778218
2114676975.85586 4.21096032181679
2124798321.00901 4.23111497585141
2134919666.16216 4.25126962988602
2145041011.31532 4.27142428392064
2155162356.46847 4.29157893795525
2165283701.62162 4.31173359198987
2175405046.77477 4.33188824602448
2185526391.92793 4.3520429000591
2195647737.08108 4.37219755409371
2205769082.23423 4.39235220812833
2215890427.38739 4.41250686216294
2226011772.54054 4.43266151619756
2236133117.69369 4.45281617023217
2246254462.84685 4.47297082426679
2256375808 4.4931254783014
2266497153.15315 4.51328013233601
2276618498.30631 4.53343478637063
2286739843.45946 4.55358944040525
2296861188.61261 4.57374409443986
2306982533.76577 4.59389874847448
2317103878.91892 4.61405340250909
2327225224.07207 4.63420805654371
2337346569.22523 4.65436271057832
2347467914.37838 4.67451736461294
2357589259.53153 4.69467201864755
2367710604.68468 4.71482667268217
2377831949.83784 4.73498132671678
2387953294.99099 4.7551359807514
2398074640.14414 4.77529063478601
2408195985.2973 4.79544528882063
2418317330.45045 4.81559994285524
2428438675.6036 4.83575459688985
2438560020.75676 4.85590925092447
2448681365.90991 4.87606390495908
2458802711.06306 4.8962185589937
2468924056.21622 4.91637321302832
2479045401.36937 4.93652786706293
2489166746.52252 4.95668252109754
2499288091.67568 4.97683717513216
2509409436.82883 4.99699182916677
2519530781.98198 5.01714648320139
2529652127.13514 5.03730113723601
2539773472.28829 5.05745579127062
2549894817.44144 5.07761044530524
2560016162.59459 5.09776509933985
2570137507.74775 5.11791975337447
2580258852.9009 5.13807440740908
2590380198.05405 5.15822906144369
2600501543.20721 5.17838371547831
2610622888.36036 5.19853836951292
2620744233.51351 5.21869302354754
2630865578.66667 5.23884767758215
2640986923.81982 5.25900233161677
2651108268.97297 5.27915698565138
2661229614.12613 5.299311639686
2671350959.27928 5.31946629372061
2681472304.43243 5.33962094775523
2691593649.58559 5.35977560178984
2701714994.73874 5.37993025582446
2711836339.89189 5.40008490985907
2721957685.04504 5.42023956389369
2732079030.1982 5.44039421792831
2742200375.35135 5.46054887196292
2752321720.5045 5.48070352599753
2762443065.65766 5.50085818003215
2772564410.81081 5.52101283406676
2782685755.96396 5.54116748810138
2792807101.11712 5.56132214213599
2802928446.27027 5.58147679617061
2813049791.42342 5.60163145020522
2823171136.57658 5.62178610423984
2833292481.72973 5.64194075827445
2843413826.88288 5.66209541230907
2853535172.03604 5.68225006634368
2863656517.18919 5.7024047203783
2873777862.34234 5.72255937441291
2883899207.4955 5.74271402844753
2894020552.64865 5.76286868248214
2904141897.8018 5.78302333651676
2914263242.95496 5.80317799055137
2924384588.10811 5.82333264458599
2934505933.26126 5.8434872986206
2944627278.41441 5.86364195265522
2954748623.56757 5.88379660668983
2964869968.72072 5.90395126072445
2974991313.87387 5.92410591475906
2985112659.02703 5.94426056879368
2995234004.18018 5.96441522282829
3005355349.33333 5.98456987686291
3015476694.48649 6.00472453089752
3025598039.63964 6.02487918493214
3035719384.79279 6.04503383896675
3045840729.94595 6.06518849300137
3055962075.0991 6.08534314703598
3066083420.25225 6.1054978010706
3076204765.40541 6.12565245510521
3086326110.55856 6.14580710913983
3096447455.71171 6.16596176317444
3106568800.86486 6.18611641720906
3116690146.01802 6.20627107124367
3126811491.17117 6.22642572527829
3136932836.32432 6.2465803793129
3147054181.47748 6.26673503334752
3157175526.63063 6.28688968738213
3167296871.78378 6.30704434141675
3177418216.93694 6.32719899545136
3187539562.09009 6.34735364948598
3197660907.24324 6.36750830352059
3207782252.3964 6.38766295755521
3217903597.54955 6.40781761158982
3228024942.7027 6.42797226562444
3238146287.85586 6.44812691965905
3248267633.00901 6.46828157369367
3258388978.16216 6.48843622772828
3268510323.31532 6.5085908817629
3278631668.46847 6.52874553579751
3288753013.62162 6.54890018983213
3298874358.77477 6.56905484386674
3308995703.92793 6.58920949790136
3319117049.08108 6.60936415193597
3329238394.23423 6.62951880597059
3339359739.38739 6.6496734600052
3349481084.54054 6.66982811403982
3359602429.69369 6.68998276807443
3369723774.84685 6.71013742210905
3379845120 6.73029207614366
3389966465.15315 6.75044673017828
3400087810.30631 6.77060138421289
3410209155.45946 6.79075603824751
3420330500.61261 6.81091069228212
3430451845.76577 6.83106534631674
3440573190.91892 6.85122000035135
3450694536.07207 6.87137465438597
3460815881.22523 6.89152930842058
3470937226.37838 6.9116839624552
3481058571.53153 6.93183861648981
3491179916.68468 6.95199327052443
3501301261.83784 6.97214792455904
3511422606.99099 6.99230257859366
3521543952.14414 7.01245723262827
3531665297.2973 7.03261188666289
3541786642.45045 7.0527665406975
3551907987.6036 7.07292119473212
3562029332.75676 7.09307584876673
3572150677.90991 7.11323050280135
3582272023.06306 7.13338515683596
3592393368.21622 7.15353981087058
3602514713.36937 7.17369446490519
3612636058.52252 7.19384911893981
3622757403.67568 7.21400377297442
3632878748.82883 7.23415842700904
3643000093.98198 7.25431308104365
3653121439.13514 7.27446773507827
3663242784.28829 7.29462238911288
3673364129.44144 7.3147770431475
3683485474.59459 7.33493169718211
3693606819.74775 7.35508635121673
3703728164.9009 7.37524100525134
3713849510.05405 7.39539565928596
3723970855.20721 7.41555031332057
3734092200.36036 7.43570496735519
3744213545.51351 7.4558596213898
3754334890.66667 7.47601427542442
3764456235.81982 7.49616892945903
3774577580.97297 7.51632358349365
3784698926.12613 7.53647823752826
3794820271.27928 7.55663289156288
3804941616.43243 7.57678754559749
3815062961.58559 7.59694219963211
3825184306.73874 7.61709685366672
3835305651.89189 7.63725150770134
3845426997.04504 7.65740616173595
3855548342.1982 7.67756081577057
3865669687.35135 7.69771546980518
3875791032.5045 7.7178701238398
3885912377.65766 7.73802477787441
3896033722.81081 7.75817943190903
3906155067.96396 7.77833408594364
3916276413.11712 7.79848873997826
3926397758.27027 7.81864339401287
3936519103.42342 7.83879804804749
3946640448.57658 7.8589527020821
3956761793.72973 7.87910735611672
3966883138.88288 7.89926201015133
3977004484.03604 7.91941666418595
3987125829.18919 7.93957131822056
3997247174.34234 7.95972597225518
4007368519.4955 7.97988062628979
4017489864.64865 8.00003528032441
4027611209.8018 8.02018993435902
4037732554.95496 8.04034458839364
4047853900.10811 8.06049924242825
4057975245.26126 8.08065389646287
4068096590.41441 8.10080855049748
4078217935.56757 8.1209632045321
4088339280.72072 8.14111785856671
4098460625.87387 8.16127251260133
4108581971.02703 8.18142716663594
4118703316.18018 8.20158182067056
4128824661.33333 8.22173647470517
4138946006.48649 8.24189112873979
4149067351.63964 8.2620457827744
4159188696.79279 8.28220043680902
4169310041.94595 8.30235509084363
4179431387.0991 8.32250974487825
4189552732.25225 8.34266439891286
4199674077.40541 8.36281905294748
4209795422.55856 8.38297370698209
4219916767.71171 8.40312836101671
4230038112.86486 8.42328301505132
4240159458.01802 8.44343766908594
4250280803.17117 8.46359232312055
4260402148.32432 8.48374697715517
4270523493.47748 8.50390163118978
4280644838.63063 8.5240562852244
4290766183.78378 8.54421093925901
4300887528.93694 8.56436559329363
4311008874.09009 8.58452024732824
4321130219.24324 8.60467490136286
4331251564.3964 8.62482955539747
4341372909.54955 8.64498420943209
4351494254.7027 8.6651388634667
4361615599.85586 8.68529351750132
4371736945.00901 8.70544817153593
4381858290.16216 8.72560282557055
4391979635.31532 8.74575747960516
4402100980.46847 8.76591213363977
4412222325.62162 8.78606678767439
4422343670.77477 8.806221441709
4432465015.92793 8.82637609574362
4442586361.08108 8.84653074977824
4452707706.23423 8.86668540381285
4462829051.38739 8.88684005784746
4472950396.54054 8.90699471188208
4483071741.69369 8.9271493659167
4493193086.84685 8.94730401995131
4503314432 8.96745867398593
4513435777.15315 8.98761332802054
4523557122.30631 9.00776798205515
4533678467.45946 9.02792263608977
4543799812.61261 9.04807729012439
4553921157.76577 9.068231944159
4564042502.91892 9.08838659819361
4574163848.07207 9.10854125222823
4584285193.22523 9.12869590626284
4594406538.37838 9.14885056029746
4604527883.53153 9.16900521433207
4614649228.68468 9.18915986836669
4624770573.83784 9.20931452240131
4634891918.99099 9.22946917643592
4645013264.14414 9.24962383047053
4655134609.2973 9.26977848450515
4665255954.45045 9.28993313853977
4675377299.6036 9.31008779257438
4685498644.75676 9.330242446609
4695619989.90991 9.35039710064361
4705741335.06306 9.37055175467822
4715862680.21622 9.39070640871284
4725984025.36937 9.41086106274745
4736105370.52252 9.43101571678207
4746226715.67568 9.45117037081668
4756348060.82883 9.4713250248513
4766469405.98198 9.49147967888591
4776590751.13513 9.51163433292053
4786712096.28829 9.53178898695514
4796833441.44144 9.55194364098976
4806954786.59459 9.57209829502438
4817076131.74775 9.59225294905899
4827197476.9009 9.6124076030936
4837318822.05405 9.63256225712822
4847440167.20721 9.65271691116283
4857561512.36036 9.67287156519745
4867682857.51351 9.69302621923207
4877804202.66667 9.71318087326668
4887925547.81982 9.73333552730129
4898046892.97297 9.75349018133591
4908168238.12613 9.77364483537052
4918289583.27928 9.79379948940514
4928410928.43243 9.81395414343975
4938532273.58559 9.83410879747437
4948653618.73874 9.85426345150898
4958774963.89189 9.8744181055436
4968896309.04504 9.89457275957821
4979017654.1982 9.91472741361283
4989138999.35135 9.93488206764744
4999260344.5045 9.95503672168206
5009381689.65766 9.97519137571667
5019503034.81081 9.99534602975129
5029624379.96396 10.0155006837859
5039745725.11712 10.0356553378205
5049867070.27027 10.0558099918551
5059988415.42342 10.0759646458897
5070109760.57658 10.0961192999244
5080231105.72973 10.116273953959
5090352450.88288 10.1364286079936
5100473796.03604 10.1565832620282
5110595141.18919 10.1767379160628
5120716486.34234 10.1968925700974
5130837831.4955 10.2170472241321
5140959176.64865 10.2372018781667
5151080521.8018 10.2573565322013
5161201866.95496 10.2775111862359
5171323212.10811 10.2976658402705
5181444557.26126 10.3178204943051
5191565902.41441 10.3379751483397
5201687247.56757 10.3581298023744
5211808592.72072 10.378284456409
5221929937.87387 10.3984391104436
5232051283.02703 10.4185937644782
5242172628.18018 10.4387484185128
5252293973.33333 10.4589030725474
5262415318.48649 10.479057726582
5272536663.63964 10.4992123806167
5282658008.79279 10.5193670346513
5292779353.94595 10.5395216886859
5302900699.0991 10.5596763427205
5313022044.25225 10.5798309967551
5323143389.40541 10.5999856507897
5333264734.55856 10.6201403048244
5343386079.71171 10.640294958859
5353507424.86487 10.6604496128936
5363628770.01802 10.6806042669282
5373750115.17117 10.7007589209628
5383871460.32432 10.7209135749974
5393992805.47748 10.741068229032
5404114150.63063 10.7612228830667
5414235495.78378 10.7813775371013
5424356840.93694 10.8015321911359
5434478186.09009 10.8216868451705
5444599531.24324 10.8418414992051
5454720876.3964 10.8619961532397
5464842221.54955 10.8821508072743
5474963566.7027 10.902305461309
5485084911.85586 10.9224601153436
5495206257.00901 10.9426147693782
5505327602.16216 10.9627694234128
5515448947.31532 10.9829240774474
5525570292.46847 11.003078731482
5535691637.62162 11.0232333855167
5545812982.77477 11.0433880395513
5555934327.92793 11.0635426935859
5566055673.08108 11.0836973476205
5576177018.23423 11.1038520016551
5586298363.38739 11.1240066556897
5596419708.54054 11.1441613097243
5606541053.69369 11.164315963759
5616662398.84685 11.1844706177936
5626783744 11.2046252718282
5636905089.15315 11.2247799258628
5647026434.30631 11.2449345798974
5657147779.45946 11.265089233932
5667269124.61261 11.2852438879666
5677390469.76577 11.3053985420013
5687511814.91892 11.3255531960359
5697633160.07207 11.3457078500705
5707754505.22523 11.3658625041051
5717875850.37838 11.3860171581397
5727997195.53153 11.4061718121743
5738118540.68468 11.426326466209
5748239885.83784 11.4464811202436
5758361230.99099 11.4666357742782
5768482576.14414 11.4867904283128
5778603921.2973 11.5069450823474
5788725266.45045 11.527099736382
5798846611.6036 11.5472543904166
5808967956.75676 11.5674090444513
5819089301.90991 11.5875636984859
5829210647.06306 11.6077183525205
5839331992.21622 11.6278730065551
5849453337.36937 11.6480276605897
5859574682.52252 11.6681823146243
5869696027.67568 11.6883369686589
5879817372.82883 11.7084916226936
5889938717.98198 11.7286462767282
5900060063.13513 11.7488009307628
5910181408.28829 11.7689555847974
5920302753.44144 11.789110238832
5930424098.59459 11.8092648928666
5940545443.74775 11.8294195469013
5950666788.9009 11.8495742009359
5960788134.05405 11.8697288549705
5970909479.20721 11.8898835090051
5981030824.36036 11.9100381630397
5991152169.51351 11.9301928170743
6001273514.66667 11.9503474711089
6011394859.81982 11.9705021251436
6021516204.97297 11.9906567791782
6031637550.12613 12.0108114332128
6041758895.27928 12.0309660872474
6051880240.43243 12.051120741282
6062001585.58559 12.0712753953166
6072122930.73874 12.0914300493512
6082244275.89189 12.1115847033859
6092365621.04504 12.1317393574205
6102486966.1982 12.1518940114551
6112608311.35135 12.1720486654897
6122729656.5045 12.1922033195243
6132851001.65766 12.2123579735589
6142972346.81081 12.2325126275936
6153093691.96396 12.2526672816282
6163215037.11712 12.2728219356628
6173336382.27027 12.2929765896974
6183457727.42342 12.313131243732
6193579072.57658 12.3332858977666
6203700417.72973 12.3534405518012
6213821762.88288 12.3735952058359
6223943108.03604 12.3937498598705
6234064453.18919 12.4139045139051
6244185798.34234 12.4340591679397
6254307143.4955 12.4542138219743
6264428488.64865 12.4743684760089
6274549833.8018 12.4945231300435
6284671178.95496 12.5146777840782
6294792524.10811 12.5348324381128
6304913869.26126 12.5549870921474
6315035214.41441 12.575141746182
6325156559.56757 12.5952964002166
6335277904.72072 12.6154510542512
6345399249.87387 12.6356057082858
6355520595.02703 12.6557603623205
6365641940.18018 12.6759150163551
6375763285.33333 12.6960696703897
6385884630.48649 12.7162243244243
6396005975.63964 12.7363789784589
6406127320.79279 12.7565336324935
6416248665.94595 12.7766882865282
6426370011.0991 12.7968429405628
6436491356.25225 12.8169975945974
6446612701.40541 12.837152248632
6456734046.55856 12.8573069026666
6466855391.71171 12.8774615567012
6476976736.86487 12.8976162107358
6487098082.01802 12.9177708647705
6497219427.17117 12.9379255188051
6507340772.32432 12.9580801728397
6517462117.47748 12.9782348268743
6527583462.63063 12.9983894809089
6537704807.78378 13.0185441349435
6547826152.93694 13.0386987889782
6557947498.09009 13.0588534430128
6568068843.24324 13.0790080970474
6578190188.3964 13.099162751082
6588311533.54955 13.1193174051166
6598432878.7027 13.1394720591512
6608554223.85586 13.1596267131858
6618675569.00901 13.1797813672205
6628796914.16216 13.1999360212551
6638918259.31532 13.2200906752897
6649039604.46847 13.2402453293243
6659160949.62162 13.2603999833589
6669282294.77477 13.2805546373935
6679403639.92793 13.3007092914281
6689524985.08108 13.3208639454628
6699646330.23423 13.3410185994974
6709767675.38739 13.361173253532
6719889020.54054 13.3813279075666
6730010365.69369 13.4014825616012
6740131710.84685 13.4216372156358
6750253056 13.4417918696704
6760374401.15315 13.4619465237051
6770495746.30631 13.4821011777397
6780617091.45946 13.5022558317743
6790738436.61261 13.5224104858089
6800859781.76577 13.5425651398435
6810981126.91892 13.5627197938781
6821102472.07207 13.5828744479128
6831223817.22523 13.6030291019474
6841345162.37838 13.623183755982
6851466507.53153 13.6433384100166
6861587852.68468 13.6634930640512
6871709197.83784 13.6836477180858
6881830542.99099 13.7038023721204
6891951888.14414 13.7239570261551
6902073233.2973 13.7441116801897
6912194578.45045 13.7642663342243
6922315923.6036 13.7844209882589
6932437268.75676 13.8045756422935
6942558613.90991 13.8247302963281
6952679959.06306 13.8448849503627
6962801304.21622 13.8650396043974
6972922649.36937 13.885194258432
6983043994.52252 13.9053489124666
6993165339.67568 13.9255035665012
7003286684.82883 13.9456582205358
7013408029.98198 13.9658128745704
7023529375.13513 13.9859675286051
7033650720.28829 14.0061221826397
7043772065.44144 14.0262768366743
7053893410.59459 14.0464314907089
7064014755.74775 14.0665861447435
7074136100.9009 14.0867407987781
7084257446.05405 14.1068954528127
7094378791.20721 14.1270501068474
7104500136.36036 14.147204760882
7114621481.51351 14.1673594149166
7124742826.66667 14.1875140689512
7134864171.81982 14.2076687229858
7144985516.97297 14.2278233770204
7155106862.12613 14.247978031055
7165228207.27928 14.2681326850897
7175349552.43243 14.2882873391243
7185470897.58559 14.3084419931589
7195592242.73874 14.3285966471935
7205713587.89189 14.3487513012281
7215834933.04504 14.3689059552627
7225956278.1982 14.3890606092974
7236077623.35135 14.409215263332
7246198968.5045 14.4293699173666
7256320313.65766 14.4495245714012
7266441658.81081 14.4696792254358
7276563003.96396 14.4898338794704
7286684349.11712 14.509988533505
7296805694.27027 14.5301431875397
7306927039.42342 14.5502978415743
7317048384.57658 14.5704524956089
7327169729.72973 14.5906071496435
7337291074.88288 14.6107618036781
7347412420.03604 14.6309164577127
7357533765.18919 14.6510711117473
7367655110.34234 14.671225765782
7377776455.4955 14.6913804198166
7387897800.64865 14.7115350738512
7398019145.8018 14.7316897278858
7408140490.95496 14.7518443819204
7418261836.10811 14.771999035955
7428383181.26126 14.7921536899897
7438504526.41441 14.8123083440243
7448625871.56757 14.8324629980589
7458747216.72072 14.8526176520935
7468868561.87387 14.8727723061281
7478989907.02703 14.8929269601627
7489111252.18018 14.9130816141973
7499232597.33333 14.933236268232
7509353942.48649 14.9533909222666
7519475287.63964 14.9735455763012
7529596632.79279 14.9937002303358
7539717977.94595 15.0138548843704
7549839323.0991 15.034009538405
7559960668.25225 15.0541641924396
7570082013.40541 15.0743188464743
7580203358.55856 15.0944735005089
7590324703.71171 15.1146281545435
7600446048.86487 15.1347828085781
7610567394.01802 15.1549374626127
7620688739.17117 15.1750921166473
7630810084.32432 15.195246770682
7640931429.47748 15.2154014247166
7651052774.63063 15.2355560787512
7661174119.78378 15.2557107327858
7671295464.93694 15.2758653868204
7681416810.09009 15.296020040855
7691538155.24324 15.3161746948896
7701659500.3964 15.3363293489243
7711780845.54955 15.3564840029589
7721902190.7027 15.3766386569935
7732023535.85586 15.3967933110281
7742144881.00901 15.4169479650627
7752266226.16216 15.4371026190973
7762387571.31532 15.4572572731319
7772508916.46847 15.4774119271666
7782630261.62162 15.4975665812012
7792751606.77477 15.5177212352358
7802872951.92793 15.5378758892704
7812994297.08108 15.558030543305
7823115642.23423 15.5781851973396
7833236987.38739 15.5983398513743
7843358332.54054 15.6184945054089
7853479677.69369 15.6386491594435
7863601022.84685 15.6588038134781
7873722368 15.6789584675127
7883843713.15315 15.6991131215473
7893965058.30631 15.7192677755819
7904086403.45946 15.7394224296166
7914207748.61261 15.7595770836512
7924329093.76577 15.7797317376858
7934450438.91892 15.7998863917204
7944571784.07207 15.820041045755
7954693129.22523 15.8401956997896
7964814474.37838 15.8603503538242
7974935819.53153 15.8805050078589
7985057164.68468 15.9006596618935
7995178509.83784 15.9208143159281
8005299854.99099 15.9409689699627
8015421200.14414 15.9611236239973
8025542545.2973 15.9812782780319
8035663890.45045 16.0014329320666
8045785235.6036 16.0215875861012
8055906580.75676 16.0417422401358
8066027925.90991 16.0618968941704
8076149271.06306 16.082051548205
8086270616.21622 16.1022062022396
8096391961.36937 16.1223608562742
8106513306.52252 16.1425155103089
8116634651.67568 16.1626701643435
8126755996.82883 16.1828248183781
8136877341.98198 16.2029794724127
8146998687.13513 16.2231341264473
8157120032.28829 16.2432887804819
8167241377.44144 16.2634434345165
8177362722.59459 16.2835980885512
8187484067.74775 16.3037527425858
8197605412.9009 16.3239073966204
8207726758.05405 16.344062050655
8217848103.20721 16.3642167046896
8227969448.36036 16.3843713587242
8238090793.51351 16.4045260127589
8248212138.66667 16.4246806667935
8258333483.81982 16.4448353208281
8268454828.97297 16.4649899748627
8278576174.12613 16.4851446288973
8288697519.27928 16.5052992829319
8298818864.43243 16.5254539369665
8308940209.58559 16.5456085910012
8319061554.73874 16.5657632450358
8329182899.89189 16.5859178990704
8339304245.04504 16.606072553105
8349425590.1982 16.6262272071396
8359546935.35135 16.6463818611742
8369668280.5045 16.6665365152088
8379789625.65766 16.6866911692435
8389910970.81081 16.7068458232781
8400032315.96396 16.7270004773127
8410153661.11712 16.7471551313473
8420275006.27027 16.7673097853819
8430396351.42342 16.7874644394165
8440517696.57658 16.8076190934511
8450639041.72973 16.8277737474858
8460760386.88288 16.8479284015204
8470881732.03604 16.868083055555
8481003077.18919 16.8882377095896
8491124422.34234 16.9083923636242
8501245767.4955 16.9285470176588
8511367112.64865 16.9487016716935
8521488457.8018 16.9688563257281
8531609802.95496 16.9890109797627
8541731148.10811 17.0091656337973
8551852493.26126 17.0293202878319
8561973838.41441 17.0494749418665
8572095183.56757 17.0696295959011
8582216528.72072 17.0897842499358
8592337873.87387 17.1099389039704
8602459219.02703 17.130093558005
8612580564.18018 17.1502482120396
8622701909.33333 17.1704028660742
8632823254.48649 17.1905575201088
8642944599.63964 17.2107121741434
8653065944.79279 17.2308668281781
8663187289.94595 17.2510214822127
8673308635.0991 17.2711761362473
8683429980.25225 17.2913307902819
8693551325.40541 17.3114854443165
8703672670.55856 17.3316400983511
8713794015.71171 17.3517947523858
8723915360.86486 17.3719494064204
8734036706.01802 17.392104060455
8744158051.17117 17.4122587144896
8754279396.32432 17.4324133685242
8764400741.47748 17.4525680225588
8774522086.63063 17.4727226765934
8784643431.78378 17.4928773306281
8794764776.93694 17.5130319846627
8804886122.09009 17.5331866386973
8815007467.24324 17.5533412927319
8825128812.3964 17.5734959467665
8835250157.54955 17.5936506008011
8845371502.7027 17.6138052548357
8855492847.85586 17.6339599088704
8865614193.00901 17.654114562905
8875735538.16216 17.6742692169396
8885856883.31532 17.6944238709742
8895978228.46847 17.7145785250088
8906099573.62162 17.7347331790434
8916220918.77477 17.7548878330781
8926342263.92793 17.7750424871127
8936463609.08108 17.7951971411473
8946584954.23423 17.8153517951819
8956706299.38739 17.8355064492165
8966827644.54054 17.8556611032511
8976948989.69369 17.8758157572857
8987070334.84685 17.8959704113204
8997191680 17.916125065355
9007313025.15315 17.9362797193896
9017434370.30631 17.9564343734242
9027555715.45946 17.9765890274588
9037677060.61261 17.9967436814934
9047798405.76577 18.0168983355281
9057919750.91892 18.0370529895627
9068041096.07207 18.0572076435973
9078162441.22523 18.0773622976319
9088283786.37838 18.0975169516665
9098405131.53153 18.1176716057011
9108526476.68468 18.1378262597357
9118647821.83784 18.1579809137704
9128769166.99099 18.178135567805
9138890512.14414 18.1982902218396
9149011857.2973 18.2184448758742
9159133202.45045 18.2385995299088
9169254547.6036 18.2587541839434
9179375892.75676 18.278908837978
9189497237.90991 18.2990634920127
9199618583.06306 18.3192181460473
9209739928.21622 18.3393728000819
9219861273.36937 18.3595274541165
9229982618.52252 18.3796821081511
9240103963.67568 18.3998367621857
9250225308.82883 18.4199914162203
9260346653.98198 18.440146070255
9270467999.13514 18.4603007242896
9280589344.28829 18.4804553783242
9290710689.44144 18.5006100323588
9300832034.59459 18.5207646863934
9310953379.74775 18.540919340428
9321074724.9009 18.5610739944627
9331196070.05405 18.5812286484973
9341317415.20721 18.6013833025319
9351438760.36036 18.6215379565665
9361560105.51351 18.6416926106011
9371681450.66667 18.6618472646357
9381802795.81982 18.6820019186703
9391924140.97297 18.702156572705
9402045486.12613 18.7223112267396
9412166831.27928 18.7424658807742
9422288176.43243 18.7626205348088
9432409521.58558 18.7827751888434
9442530866.73874 18.802929842878
9452652211.89189 18.8230844969126
9462773557.04505 18.8432391509473
9472894902.1982 18.8633938049819
9483016247.35135 18.8835484590165
9493137592.50451 18.9037031130511
9503258937.65766 18.9238577670857
9513380282.81081 18.9440124211203
9523501627.96396 18.964167075155
9533622973.11712 18.9843217291896
9543744318.27027 19.0044763832242
9553865663.42342 19.0246310372588
9563987008.57658 19.0447856912934
9574108353.72973 19.064940345328
9584229698.88288 19.0850949993626
9594351044.03604 19.1052496533973
9604472389.18919 19.1254043074319
9614593734.34234 19.1455589614665
9624715079.49549 19.1657136155011
9634836424.64865 19.1858682695357
9644957769.8018 19.2060229235703
9655079114.95495 19.2261775776049
9665200460.10811 19.2463322316396
9675321805.26126 19.2664868856742
9685443150.41441 19.2866415397088
9695564495.56757 19.3067961937434
9705685840.72072 19.326950847778
9715807185.87387 19.3471055018126
9725928531.02703 19.3672601558473
9736049876.18018 19.3874148098819
9746171221.33333 19.4075694639165
9756292566.48649 19.4277241179511
9766413911.63964 19.4478787719857
9776535256.79279 19.4680334260203
9786656601.94595 19.4881880800549
9796777947.0991 19.5083427340896
9806899292.25225 19.5284973881242
9817020637.40541 19.5486520421588
9827141982.55856 19.5688066961934
9837263327.71171 19.588961350228
9847384672.86486 19.6091160042626
9857506018.01802 19.6292706582972
9867627363.17117 19.6494253123319
9877748708.32432 19.6695799663665
9887870053.47748 19.6897346204011
9897991398.63063 19.7098892744357
9908112743.78378 19.7300439284703
9918234088.93694 19.7501985825049
9928355434.09009 19.7703532365396
9938476779.24324 19.7905078905742
9948598124.3964 19.8106625446088
9958719469.54955 19.8308171986434
9968840814.7027 19.850971852678
9978962159.85586 19.8711265067126
9989083505.00901 19.8912811607472
9999204850.16216 19.9114358147819
10009326195.3153 19.9315904688165
10019447540.4685 19.9517451228511
10029568885.6216 19.9718997768857
10039690230.7748 19.9920544309203
10049811575.9279 20.0122090849549
10059932921.0811 20.0323637389895
10070054266.2342 20.0525183930242
10080175611.3874 20.0726730470588
10090296956.5405 20.0928277010934
10100418301.6937 20.112982355128
10110539646.8468 20.1331370091626
10120660992 20.1532916631972
};
\addlegendentry{ofm=16}
\addplot [semithick, red]
table {%
18874368 0.022253519019449
33745039.5035035 0.0397865442913518
48615711.007007 0.0573195695632545
63486382.5105105 0.0748525948351573
78357054.014014 0.0923856201070601
93227725.5175175 0.109918645378963
108098397.021021 0.127451670650866
122969068.524525 0.144984695922768
137839740.028028 0.162517721194671
152710411.531532 0.180050746466574
167581083.035035 0.197583771738477
182451754.538539 0.21511679701038
197322426.042042 0.232649822282282
212193097.545546 0.250182847554185
227063769.049049 0.267715872826088
241934440.552553 0.285248898097991
256805112.056056 0.302781923369893
271675783.55956 0.320314948641796
286546455.063063 0.337847973913699
301417126.566567 0.355380999185602
316287798.07007 0.372914024457505
331158469.573574 0.390447049729407
346029141.077077 0.40798007500131
360899812.580581 0.425513100273213
375770484.084084 0.443046125545116
390641155.587588 0.460579150817019
405511827.091091 0.478112176088921
420382498.594595 0.495645201360824
435253170.098098 0.513178226632727
450123841.601602 0.53071125190463
464994513.105105 0.548244277176532
479865184.608609 0.565777302448435
494735856.112112 0.583310327720338
509606527.615616 0.600843352992241
524477199.119119 0.618376378264143
539347870.622623 0.635909403536046
554218542.126126 0.653442428807949
569089213.62963 0.670975454079852
583959885.133133 0.688508479351755
598830556.636637 0.706041504623657
613701228.14014 0.72357452989556
628571899.643644 0.741107555167463
643442571.147147 0.758640580439366
658313242.650651 0.776173605711268
673183914.154154 0.793706630983171
688054585.657658 0.811239656255074
702925257.161161 0.828772681526977
717795928.664665 0.84630570679888
732666600.168168 0.863838732070782
747537271.671672 0.881371757342685
762407943.175175 0.898904782614588
777278614.678679 0.916437807886491
792149286.182182 0.933970833158394
807019957.685686 0.951503858430296
821890629.189189 0.969036883702199
836761300.692693 0.986569908974102
851631972.196196 1.004102934246
866502643.6997 1.02163595951791
881373315.203203 1.03916898478981
896243986.706707 1.05670201006171
911114658.21021 1.07423503533362
925985329.713714 1.09176806060552
940856001.217217 1.10930108587742
955726672.720721 1.12683411114932
970597344.224224 1.14436713642123
985468015.727728 1.16190016169313
1000338687.23123 1.17943318696503
1015209358.73473 1.19696621223694
1030080030.23824 1.21449923750884
1044950701.74174 1.23203226278074
1059821373.24525 1.24956528805264
1074692044.74875 1.26709831332455
1089562716.25225 1.28463133859645
1104433387.75576 1.30216436386835
1119304059.25926 1.31969738914025
1134174730.76276 1.33723041441216
1149045402.26627 1.35476343968406
1163916073.76977 1.37229646495596
1178786745.27327 1.38982949022787
1193657416.77678 1.40736251549977
1208528088.28028 1.42489554077167
1223398759.78378 1.44242856604357
1238269431.28729 1.45996159131548
1253140102.79079 1.47749461658738
1268010774.29429 1.49502764185928
1282881445.7978 1.51256066713119
1297752117.3013 1.53009369240309
1312622788.8048 1.54762671767499
1327493460.30831 1.56515974294689
1342364131.81181 1.5826927682188
1357234803.31532 1.6002257934907
1372105474.81882 1.6177588187626
1386976146.32232 1.6352918440345
1401846817.82583 1.65282486930641
1416717489.32933 1.67035789457831
1431588160.83283 1.68789091985021
1446458832.33634 1.70542394512212
1461329503.83984 1.72295697039402
1476200175.34334 1.74048999566592
1491070846.84685 1.75802302093782
1505941518.35035 1.77555604620973
1520812189.85385 1.79308907148163
1535682861.35736 1.81062209675353
1550553532.86086 1.82815512202544
1565424204.36436 1.84568814729734
1580294875.86787 1.86322117256924
1595165547.37137 1.88075419784114
1610036218.87487 1.89828722311305
1624906890.37838 1.91582024838495
1639777561.88188 1.93335327365685
1654648233.38539 1.95088629892875
1669518904.88889 1.96841932420066
1684389576.39239 1.98595234947256
1699260247.8959 2.00348537474446
1714130919.3994 2.02101840001637
1729001590.9029 2.03855142528827
1743872262.40641 2.05608445056017
1758742933.90991 2.07361747583207
1773613605.41341 2.09115050110398
1788484276.91692 2.10868352637588
1803354948.42042 2.12621655164778
1818225619.92392 2.14374957691969
1833096291.42743 2.16128260219159
1847966962.93093 2.17881562746349
1862837634.43443 2.19634865273539
1877708305.93794 2.2138816780073
1892578977.44144 2.2314147032792
1907449648.94494 2.2489477285511
1922320320.44845 2.266480753823
1937190991.95195 2.28401377909491
1952061663.45546 2.30154680436681
1966932334.95896 2.31907982963871
1981803006.46246 2.33661285491062
1996673677.96597 2.35414588018252
2011544349.46947 2.37167890545442
2026415020.97297 2.38921193072632
2041285692.47648 2.40674495599823
2056156363.97998 2.42427798127013
2071027035.48348 2.44181100654203
2085897706.98699 2.45934403181394
2100768378.49049 2.47687705708584
2115639049.99399 2.49441008235774
2130509721.4975 2.51194310762964
2145380393.001 2.52947613290155
2160251064.5045 2.54700915817345
2175121736.00801 2.56454218344535
2189992407.51151 2.58207520871725
2204863079.01502 2.59960823398916
2219733750.51852 2.61714125926106
2234604422.02202 2.63467428453296
2249475093.52553 2.65220730980487
2264345765.02903 2.66974033507677
2279216436.53253 2.68727336034867
2294087108.03604 2.70480638562057
2308957779.53954 2.72233941089248
2323828451.04304 2.73987243616438
2338699122.54655 2.75740546143628
2353569794.05005 2.77493848670818
2368440465.55355 2.79247151198009
2383311137.05706 2.81000453725199
2398181808.56056 2.82753756252389
2413052480.06406 2.8450705877958
2427923151.56757 2.8626036130677
2442793823.07107 2.8801366383396
2457664494.57457 2.8976696636115
2472535166.07808 2.91520268888341
2487405837.58158 2.93273571415531
2502276509.08508 2.95026873942721
2517147180.58859 2.96780176469912
2532017852.09209 2.98533478997102
2546888523.5956 3.00286781524292
2561759195.0991 3.02040084051482
2576629866.6026 3.03793386578673
2591500538.10611 3.05546689105863
2606371209.60961 3.07299991633053
2621241881.11311 3.09053294160244
2636112552.61662 3.10806596687434
2650983224.12012 3.12559899214624
2665853895.62362 3.14313201741814
2680724567.12713 3.16066504269005
2695595238.63063 3.17819806796195
2710465910.13413 3.19573109323385
2725336581.63764 3.21326411850576
2740207253.14114 3.23079714377766
2755077924.64464 3.24833016904956
2769948596.14815 3.26586319432146
2784819267.65165 3.28339621959337
2799689939.15516 3.30092924486527
2814560610.65866 3.31846227013717
2829431282.16216 3.33599529540907
2844301953.66567 3.35352832068098
2859172625.16917 3.37106134595288
2874043296.67267 3.38859437122478
2888913968.17618 3.40612739649669
2903784639.67968 3.42366042176859
2918655311.18318 3.44119344704049
2933525982.68669 3.45872647231239
2948396654.19019 3.4762594975843
2963267325.69369 3.4937925228562
2978137997.1972 3.5113255481281
2993008668.7007 3.52885857340001
3007879340.2042 3.54639159867191
3022750011.70771 3.56392462394381
3037620683.21121 3.58145764921571
3052491354.71471 3.59899067448762
3067362026.21822 3.61652369975952
3082232697.72172 3.63405672503142
3097103369.22522 3.65158975030332
3111974040.72873 3.66912277557523
3126844712.23223 3.68665580084713
3141715383.73574 3.70418882611903
3156586055.23924 3.72172185139094
3171456726.74274 3.73925487666284
3186327398.24625 3.75678790193474
3201198069.74975 3.77432092720664
3216068741.25325 3.79185395247855
3230939412.75676 3.80938697775045
3245810084.26026 3.82692000302235
3260680755.76376 3.84445302829426
3275551427.26727 3.86198605356616
3290422098.77077 3.87951907883806
3305292770.27427 3.89705210410996
3320163441.77778 3.91458512938187
3335034113.28128 3.93211815465377
3349904784.78478 3.94965117992567
3364775456.28829 3.96718420519757
3379646127.79179 3.98471723046948
3394516799.2953 4.00225025574138
3409387470.7988 4.01978328101328
3424258142.3023 4.03731630628519
3439128813.80581 4.05484933155709
3453999485.30931 4.07238235682899
3468870156.81281 4.08991538210089
3483740828.31632 4.1074484073728
3498611499.81982 4.1249814326447
3513482171.32332 4.1425144579166
3528352842.82683 4.1600474831885
3543223514.33033 4.17758050846041
3558094185.83383 4.19511353373231
3572964857.33734 4.21264655900421
3587835528.84084 4.23017958427612
3602706200.34434 4.24771260954802
3617576871.84785 4.26524563481992
3632447543.35135 4.28277866009182
3647318214.85485 4.30031168536373
3662188886.35836 4.31784471063563
3677059557.86186 4.33537773590753
3691930229.36537 4.35291076117944
3706800900.86887 4.37044378645134
3721671572.37237 4.38797681172324
3736542243.87588 4.40550983699514
3751412915.37938 4.42304286226705
3766283586.88288 4.44057588753895
3781154258.38639 4.45810891281085
3796024929.88989 4.47564193808276
3810895601.39339 4.49317496335466
3825766272.8969 4.51070798862656
3840636944.4004 4.52824101389846
3855507615.9039 4.54577403917037
3870378287.40741 4.56330706444227
3885248958.91091 4.58084008971417
3900119630.41441 4.59837311498607
3914990301.91792 4.61590614025798
3929860973.42142 4.63343916552988
3944731644.92492 4.65097219080178
3959602316.42843 4.66850521607369
3974472987.93193 4.68603824134559
3989343659.43544 4.70357126661749
4004214330.93894 4.72110429188939
4019085002.44244 4.7386373171613
4033955673.94595 4.7561703424332
4048826345.44945 4.7737033677051
4063697016.95295 4.79123639297701
4078567688.45646 4.80876941824891
4093438359.95996 4.82630244352081
4108309031.46346 4.84383546879271
4123179702.96697 4.86136849406462
4138050374.47047 4.87890151933652
4152921045.97397 4.89643454460842
4167791717.47748 4.91396756988032
4182662388.98098 4.93150059515223
4197533060.48448 4.94903362042413
4212403731.98799 4.96656664569603
4227274403.49149 4.98409967096794
4242145074.995 5.00163269623984
4257015746.4985 5.01916572151174
4271886418.002 5.03669874678364
4286757089.50551 5.05423177205555
4301627761.00901 5.07176479732745
4316498432.51251 5.08929782259935
4331369104.01602 5.10683084787126
4346239775.51952 5.12436387314316
4361110447.02302 5.14189689841506
4375981118.52653 5.15942992368696
4390851790.03003 5.17696294895887
4405722461.53353 5.19449597423077
4420593133.03704 5.21202899950267
4435463804.54054 5.22956202477457
4450334476.04404 5.24709505004648
4465205147.54755 5.26462807531838
4480075819.05105 5.28216110059028
4494946490.55455 5.29969412586219
4509817162.05806 5.31722715113409
4524687833.56156 5.33476017640599
4539558505.06507 5.35229320167789
4554429176.56857 5.3698262269498
4569299848.07207 5.3873592522217
4584170519.57558 5.4048922774936
4599041191.07908 5.4224253027655
4613911862.58258 5.43995832803741
4628782534.08609 5.45749135330931
4643653205.58959 5.47502437858121
4658523877.09309 5.49255740385312
4673394548.5966 5.51009042912502
4688265220.1001 5.52762345439692
4703135891.6036 5.54515647966882
4718006563.10711 5.56268950494073
4732877234.61061 5.58022253021263
4747747906.11411 5.59775555548453
4762618577.61762 5.61528858075644
4777489249.12112 5.63282160602834
4792359920.62462 5.65035463130024
4807230592.12813 5.66788765657214
4822101263.63163 5.68542068184405
4836971935.13513 5.70295370711595
4851842606.63864 5.72048673238785
4866713278.14214 5.73801975765976
4881583949.64565 5.75555278293166
4896454621.14915 5.77308580820356
4911325292.65265 5.79061883347546
4926195964.15616 5.80815185874737
4941066635.65966 5.82568488401927
4955937307.16316 5.84321790929117
4970807978.66667 5.86075093456308
4985678650.17017 5.87828395983498
5000549321.67367 5.89581698510688
5015419993.17718 5.91335001037878
5030290664.68068 5.93088303565069
5045161336.18418 5.94841606092259
5060032007.68769 5.96594908619449
5074902679.19119 5.98348211146639
5089773350.69469 6.0010151367383
5104644022.1982 6.0185481620102
5119514693.7017 6.0360811872821
5134385365.2052 6.05361421255401
5149256036.70871 6.07114723782591
5164126708.21221 6.08868026309781
5178997379.71572 6.10621328836971
5193868051.21922 6.12374631364162
5208738722.72272 6.14127933891352
5223609394.22623 6.15881236418542
5238480065.72973 6.17634538945732
5253350737.23323 6.19387841472923
5268221408.73674 6.21141144000113
5283092080.24024 6.22894446527303
5297962751.74374 6.24647749054494
5312833423.24725 6.26401051581684
5327704094.75075 6.28154354108874
5342574766.25425 6.29907656636064
5357445437.75776 6.31660959163255
5372316109.26126 6.33414261690445
5387186780.76476 6.35167564217635
5402057452.26827 6.36920866744826
5416928123.77177 6.38674169272016
5431798795.27528 6.40427471799206
5446669466.77878 6.42180774326396
5461540138.28228 6.43934076853587
5476410809.78579 6.45687379380777
5491281481.28929 6.47440681907967
5506152152.79279 6.49193984435157
5521022824.2963 6.50947286962348
5535893495.7998 6.52700589489538
5550764167.3033 6.54453892016728
5565634838.80681 6.56207194543919
5580505510.31031 6.57960497071109
5595376181.81381 6.59713799598299
5610246853.31732 6.61467102125489
5625117524.82082 6.6322040465268
5639988196.32432 6.6497370717987
5654858867.82783 6.6672700970706
5669729539.33133 6.68480312234251
5684600210.83484 6.70233614761441
5699470882.33834 6.71986917288631
5714341553.84184 6.73740219815821
5729212225.34535 6.75493522343012
5744082896.84885 6.77246824870202
5758953568.35235 6.79000127397392
5773824239.85586 6.80753429924582
5788694911.35936 6.82506732451773
5803565582.86286 6.84260034978963
5818436254.36637 6.86013337506153
5833306925.86987 6.87766640033344
5848177597.37337 6.89519942560534
5863048268.87688 6.91273245087724
5877918940.38038 6.93026547614914
5892789611.88388 6.94779850142105
5907660283.38739 6.96533152669295
5922530954.89089 6.98286455196485
5937401626.39439 7.00039757723675
5952272297.8979 7.01793060250866
5967142969.4014 7.03546362778056
5982013640.9049 7.05299665305246
5996884312.40841 7.07052967832437
6011754983.91191 7.08806270359627
6026625655.41542 7.10559572886817
6041496326.91892 7.12312875414007
6056366998.42242 7.14066177941198
6071237669.92593 7.15819480468388
6086108341.42943 7.17572782995578
6100979012.93293 7.19326085522769
6115849684.43644 7.21079388049959
6130720355.93994 7.22832690577149
6145591027.44344 7.24585993104339
6160461698.94695 7.2633929563153
6175332370.45045 7.2809259815872
6190203041.95395 7.2984590068591
6205073713.45746 7.31599203213101
6219944384.96096 7.33352505740291
6234815056.46446 7.35105808267481
6249685727.96797 7.36859110794671
6264556399.47147 7.38612413321862
6279427070.97497 7.40365715849052
6294297742.47848 7.42119018376242
6309168413.98198 7.43872320903433
6324039085.48549 7.45625623430623
6338909756.98899 7.47378925957813
6353780428.49249 7.49132228485003
6368651099.996 7.50885531012194
6383521771.4995 7.52638833539384
6398392443.003 7.54392136066574
6413263114.50651 7.56145438593764
6428133786.01001 7.57898741120955
6443004457.51351 7.59652043648145
6457875129.01702 7.61405346175335
6472745800.52052 7.63158648702526
6487616472.02402 7.64911951229716
6502487143.52753 7.66665253756906
6517357815.03103 7.68418556284096
6532228486.53453 7.70171858811287
6547099158.03804 7.71925161338477
6561969829.54154 7.73678463865667
6576840501.04504 7.75431766392857
6591711172.54855 7.77185068920048
6606581844.05205 7.78938371447238
6621452515.55556 7.80691673974428
6636323187.05906 7.82444976501619
6651193858.56256 7.84198279028809
6666064530.06607 7.85951581555999
6680935201.56957 7.87704884083189
6695805873.07307 7.8945818661038
6710676544.57658 7.9121148913757
6725547216.08008 7.9296479166476
6740417887.58358 7.94718094191951
6755288559.08709 7.96471396719141
6770159230.59059 7.98224699246331
6785029902.09409 7.99978001773521
6799900573.5976 8.01731304300712
6814771245.1011 8.03484606827902
6829641916.6046 8.05237909355092
6844512588.10811 8.06991211882282
6859383259.61161 8.08744514409473
6874253931.11512 8.10497816936663
6889124602.61862 8.12251119463853
6903995274.12212 8.14004421991044
6918865945.62563 8.15757724518234
6933736617.12913 8.17511027045424
6948607288.63263 8.19264329572614
6963477960.13614 8.21017632099805
6978348631.63964 8.22770934626995
6993219303.14314 8.24524237154185
7008089974.64665 8.26277539681375
7022960646.15015 8.28030842208566
7037831317.65365 8.29784144735756
7052701989.15716 8.31537447262946
7067572660.66066 8.33290749790137
7082443332.16416 8.35044052317327
7097314003.66767 8.36797354844517
7112184675.17117 8.38550657371708
7127055346.67467 8.40303959898898
7141926018.17818 8.42057262426088
7156796689.68168 8.43810564953278
7171667361.18519 8.45563867480469
7186538032.68869 8.47317170007659
7201408704.19219 8.49070472534849
7216279375.6957 8.5082377506204
7231150047.1992 8.5257707758923
7246020718.7027 8.5433038011642
7260891390.20621 8.5608368264361
7275762061.70971 8.57836985170801
7290632733.21321 8.59590287697991
7305503404.71672 8.61343590225181
7320374076.22022 8.63096892752371
7335244747.72372 8.64850195279562
7350115419.22723 8.66603497806752
7364986090.73073 8.68356800333942
7379856762.23423 8.70110102861132
7394727433.73774 8.71863405388323
7409598105.24124 8.73616707915513
7424468776.74474 8.75370010442703
7439339448.24825 8.77123312969894
7454210119.75175 8.78876615497084
7469080791.25525 8.80629918024274
7483951462.75876 8.82383220551464
7498822134.26226 8.84136523078655
7513692805.76577 8.85889825605845
7528563477.26927 8.87643128133035
7543434148.77277 8.89396430660226
7558304820.27628 8.91149733187416
7573175491.77978 8.92903035714606
7588046163.28328 8.94656338241796
7602916834.78679 8.96409640768987
7617787506.29029 8.98162943296177
7632658177.79379 8.99916245823367
7647528849.2973 9.01669548350558
7662399520.8008 9.03422850877748
7677270192.3043 9.05176153404938
7692140863.80781 9.06929455932128
7707011535.31131 9.08682758459319
7721882206.81481 9.10436060986509
7736752878.31832 9.12189363513699
7751623549.82182 9.1394266604089
7766494221.32533 9.1569596856808
7781364892.82883 9.1744927109527
7796235564.33233 9.1920257362246
7811106235.83584 9.20955876149651
7825976907.33934 9.22709178676841
7840847578.84284 9.24462481204031
7855718250.34635 9.26215783731221
7870588921.84985 9.27969086258412
7885459593.35335 9.29722388785602
7900330264.85686 9.31475691312792
7915200936.36036 9.33228993839982
7930071607.86386 9.34982296367173
7944942279.36737 9.36735598894363
7959812950.87087 9.38488901421553
7974683622.37437 9.40242203948744
7989554293.87788 9.41995506475934
8004424965.38138 9.43748809003124
8019295636.88488 9.45502111530315
8034166308.38839 9.47255414057505
8049036979.89189 9.49008716584695
8063907651.3954 9.50762019111885
8078778322.8989 9.52515321639076
8093648994.4024 9.54268624166266
8108519665.90591 9.56021926693456
8123390337.40941 9.57775229220646
8138261008.91291 9.59528531747837
8153131680.41642 9.61281834275027
8168002351.91992 9.63035136802217
8182873023.42342 9.64788439329408
8197743694.92693 9.66541741856598
8212614366.43043 9.68295044383788
8227485037.93393 9.70048346910978
8242355709.43744 9.71801649438169
8257226380.94094 9.73554951965359
8272097052.44444 9.75308254492549
8286967723.94795 9.77061557019739
8301838395.45145 9.7881485954693
8316709066.95496 9.8056816207412
8331579738.45846 9.8232146460131
8346450409.96196 9.840747671285
8361321081.46547 9.85828069655691
8376191752.96897 9.87581372182881
8391062424.47247 9.89334674710071
8405933095.97598 9.91087977237262
8420803767.47948 9.92841279764452
8435674438.98298 9.94594582291642
8450545110.48649 9.96347884818833
8465415781.98999 9.98101187346023
8480286453.49349 9.99854489873213
8495157124.997 10.016077924004
8510027796.5005 10.0336109492759
8524898468.004 10.0511439745478
8539769139.50751 10.0686769998197
8554639811.01101 10.0862100250916
8569510482.51451 10.1037430503635
8584381154.01802 10.1212760756354
8599251825.52152 10.1388091009074
8614122497.02502 10.1563421261793
8628993168.52853 10.1738751514512
8643863840.03203 10.1914081767231
8658734511.53554 10.208941201995
8673605183.03904 10.2264742272669
8688475854.54254 10.2440072525388
8703346526.04605 10.2615402778107
8718217197.54955 10.2790733030826
8733087869.05305 10.2966063283545
8747958540.55656 10.3141393536264
8762829212.06006 10.3316723788983
8777699883.56356 10.3492054041702
8792570555.06707 10.3667384294421
8807441226.57057 10.384271454714
8822311898.07407 10.4018044799859
8837182569.57758 10.4193375052578
8852053241.08108 10.4368705305297
8866923912.58459 10.4544035558016
8881794584.08809 10.4719365810735
8896665255.59159 10.4894696063454
8911535927.09509 10.5070026316173
8926406598.5986 10.5245356568892
8941277270.1021 10.5420686821611
8956147941.60561 10.559601707433
8971018613.10911 10.5771347327049
8985889284.61261 10.5946677579768
9000759956.11612 10.6122007832487
9015630627.61962 10.6297338085206
9030501299.12312 10.6472668337925
9045371970.62663 10.6647998590644
9060242642.13013 10.6823328843363
9075113313.63363 10.6998659096082
9089983985.13714 10.7173989348801
9104854656.64064 10.734931960152
9119725328.14414 10.752464985424
9134595999.64765 10.7699980106959
9149466671.15115 10.7875310359678
9164337342.65466 10.8050640612397
9179208014.15816 10.8225970865116
9194078685.66166 10.8401301117835
9208949357.16516 10.8576631370554
9223820028.66867 10.8751961623273
9238690700.17217 10.8927291875992
9253561371.67568 10.9102622128711
9268432043.17918 10.927795238143
9283302714.68268 10.9453282634149
9298173386.18619 10.9628612886868
9313044057.68969 10.9803943139587
9327914729.19319 10.9979273392306
9342785400.6967 11.0154603645025
9357656072.2002 11.0329933897744
9372526743.7037 11.0505264150463
9387397415.20721 11.0680594403182
9402268086.71071 11.0855924655901
9417138758.21421 11.103125490862
9432009429.71772 11.1206585161339
9446880101.22122 11.1381915414058
9461750772.72472 11.1557245666777
9476621444.22823 11.1732575919496
9491492115.73173 11.1907906172215
9506362787.23524 11.2083236424934
9521233458.73874 11.2258566677653
9536104130.24224 11.2433896930372
9550974801.74574 11.2609227183091
9565845473.24925 11.278455743581
9580716144.75275 11.2959887688529
9595586816.25626 11.3135217941248
9610457487.75976 11.3310548193967
9625328159.26326 11.3485878446686
9640198830.76677 11.3661208699405
9655069502.27027 11.3836538952124
9669940173.77377 11.4011869204844
9684810845.27728 11.4187199457563
9699681516.78078 11.4362529710282
9714552188.28428 11.4537859963001
9729422859.78779 11.471319021572
9744293531.29129 11.4888520468439
9759164202.79479 11.5063850721158
9774034874.2983 11.5239180973877
9788905545.8018 11.5414511226596
9803776217.30531 11.5589841479315
9818646888.80881 11.5765171732034
9833517560.31231 11.5940501984753
9848388231.81581 11.6115832237472
9863258903.31932 11.6291162490191
9878129574.82282 11.646649274291
9893000246.32633 11.6641822995629
9907870917.82983 11.6817153248348
9922741589.33333 11.6992483501067
9937612260.83684 11.7167813753786
9952482932.34034 11.7343144006505
9967353603.84384 11.7518474259224
9982224275.34735 11.7693804511943
9997094946.85085 11.7869134764662
10011965618.3544 11.8044465017381
10026836289.8579 11.82197952701
10041706961.3614 11.8395125522819
10056577632.8649 11.8570455775538
10071448304.3684 11.8745786028257
10086318975.8719 11.8921116280976
10101189647.3754 11.9096446533695
10116060318.8789 11.9271776786414
10130930990.3824 11.9447107039133
10145801661.8859 11.9622437291852
10160672333.3894 11.9797767544571
10175543004.8929 11.997309779729
10190413676.3964 12.014842805001
10205284347.8999 12.0323758302729
10220155019.4034 12.0499088555448
10235025690.9069 12.0674418808167
10249896362.4104 12.0849749060886
10264767033.9139 12.1025079313605
10279637705.4174 12.1200409566324
10294508376.9209 12.1375739819043
10309379048.4244 12.1551070071762
10324249719.9279 12.1726400324481
10339120391.4314 12.19017305772
10353991062.9349 12.2077060829919
10368861734.4384 12.2252391082638
10383732405.9419 12.2427721335357
10398603077.4454 12.2603051588076
10413473748.9489 12.2778381840795
10428344420.4525 12.2953712093514
10443215091.956 12.3129042346233
10458085763.4595 12.3304372598952
10472956434.963 12.3479702851671
10487827106.4665 12.365503310439
10502697777.97 12.3830363357109
10517568449.4735 12.4005693609828
10532439120.977 12.4181023862547
10547309792.4805 12.4356354115266
10562180463.984 12.4531684367985
10577051135.4875 12.4707014620704
10591921806.991 12.4882344873423
10606792478.4945 12.5057675126142
10621663149.998 12.5233005378861
10636533821.5015 12.540833563158
10651404493.005 12.5583665884299
10666275164.5085 12.5758996137018
10681145836.012 12.5934326389737
10696016507.5155 12.6109656642456
10710887179.019 12.6284986895175
10725757850.5225 12.6460317147894
10740628522.026 12.6635647400614
10755499193.5295 12.6810977653333
10770369865.033 12.6986307906052
10785240536.5365 12.7161638158771
10800111208.04 12.733696841149
10814981879.5435 12.7512298664209
10829852551.047 12.7687628916928
10844723222.5506 12.7862959169647
10859593894.0541 12.8038289422366
10874464565.5576 12.8213619675085
10889335237.0611 12.8388949927804
10904205908.5646 12.8564280180523
10919076580.0681 12.8739610433242
10933947251.5716 12.8914940685961
10948817923.0751 12.909027093868
10963688594.5786 12.9265601191399
10978559266.0821 12.9440931444118
10993429937.5856 12.9616261696837
11008300609.0891 12.9791591949556
11023171280.5926 12.9966922202275
11038041952.0961 13.0142252454994
11052912623.5996 13.0317582707713
11067783295.1031 13.0492912960432
11082653966.6066 13.0668243213151
11097524638.1101 13.084357346587
11112395309.6136 13.1018903718589
11127265981.1171 13.1194233971308
11142136652.6206 13.1369564224027
11157007324.1241 13.1544894476746
11171877995.6276 13.1720224729465
11186748667.1311 13.1895554982184
11201619338.6346 13.2070885234903
11216490010.1381 13.2246215487622
11231360681.6416 13.2421545740341
11246231353.1451 13.259687599306
11261102024.6486 13.277220624578
11275972696.1522 13.2947536498499
11290843367.6557 13.3122866751218
11305714039.1592 13.3298197003937
11320584710.6627 13.3473527256656
11335455382.1662 13.3648857509375
11350326053.6697 13.3824187762094
11365196725.1732 13.3999518014813
11380067396.6767 13.4174848267532
11394938068.1802 13.4350178520251
11409808739.6837 13.452550877297
11424679411.1872 13.4700839025689
11439550082.6907 13.4876169278408
11454420754.1942 13.5051499531127
11469291425.6977 13.5226829783846
11484162097.2012 13.5402160036565
11499032768.7047 13.5577490289284
11513903440.2082 13.5752820542003
11528774111.7117 13.5928150794722
11543644783.2152 13.6103481047441
11558515454.7187 13.627881130016
11573386126.2222 13.6454141552879
11588256797.7257 13.6629471805598
11603127469.2292 13.6804802058317
11617998140.7327 13.6980132311036
11632868812.2362 13.7155462563755
11647739483.7397 13.7330792816474
11662610155.2432 13.7506123069193
11677480826.7467 13.7681453321912
11692351498.2502 13.7856783574631
11707222169.7538 13.803211382735
11722092841.2573 13.8207444080069
11736963512.7608 13.8382774332788
11751834184.2643 13.8558104585507
11766704855.7678 13.8733434838226
11781575527.2713 13.8908765090945
11796446198.7748 13.9084095343665
11811316870.2783 13.9259425596384
11826187541.7818 13.9434755849103
11841058213.2853 13.9610086101822
11855928884.7888 13.9785416354541
11870799556.2923 13.996074660726
11885670227.7958 14.0136076859979
11900540899.2993 14.0311407112698
11915411570.8028 14.0486737365417
11930282242.3063 14.0662067618136
11945152913.8098 14.0837397870855
11960023585.3133 14.1012728123574
11974894256.8168 14.1188058376293
11989764928.3203 14.1363388629012
12004635599.8238 14.1538718881731
12019506271.3273 14.171404913445
12034376942.8308 14.1889379387169
12049247614.3343 14.2064709639888
12064118285.8378 14.2240039892607
12078988957.3413 14.2415370145326
12093859628.8448 14.2590700398045
12108730300.3483 14.2766030650764
12123600971.8519 14.2941360903483
12138471643.3554 14.3116691156202
12153342314.8589 14.3292021408921
12168212986.3624 14.346735166164
12183083657.8659 14.3642681914359
12197954329.3694 14.3818012167078
12212825000.8729 14.3993342419797
12227695672.3764 14.4168672672516
12242566343.8799 14.4344002925235
12257437015.3834 14.4519333177954
12272307686.8869 14.4694663430673
12287178358.3904 14.4869993683392
12302049029.8939 14.5045323936111
12316919701.3974 14.522065418883
12331790372.9009 14.5395984441549
12346661044.4044 14.5571314694269
12361531715.9079 14.5746644946988
12376402387.4114 14.5921975199707
12391273058.9149 14.6097305452426
12406143730.4184 14.6272635705145
12421014401.9219 14.6447965957864
12435885073.4254 14.6623296210583
12450755744.9289 14.6798626463302
12465626416.4324 14.6973956716021
12480497087.9359 14.714928696874
12495367759.4394 14.7324617221459
12510238430.9429 14.7499947474178
12525109102.4464 14.7675277726897
12539979773.9499 14.7850607979616
12554850445.4535 14.8025938232335
12569721116.957 14.8201268485054
12584591788.4605 14.8376598737773
12599462459.964 14.8551928990492
12614333131.4675 14.8727259243211
12629203802.971 14.890258949593
12644074474.4745 14.9077919748649
12658945145.978 14.9253250001368
12673815817.4815 14.9428580254087
12688686488.985 14.9603910506806
12703557160.4885 14.9779240759525
12718427831.992 14.9954571012244
12733298503.4955 15.0129901264963
12748169174.999 15.0305231517682
12763039846.5025 15.0480561770401
12777910518.006 15.065589202312
12792781189.5095 15.0831222275839
12807651861.013 15.1006552528558
12822522532.5165 15.1181882781277
12837393204.02 15.1357213033996
12852263875.5235 15.1532543286715
12867134547.027 15.1707873539435
12882005218.5305 15.1883203792154
12896875890.034 15.2058534044873
12911746561.5375 15.2233864297592
12926617233.041 15.2409194550311
12941487904.5445 15.258452480303
12956358576.048 15.2759855055749
12971229247.5516 15.2935185308468
12986099919.0551 15.3110515561187
13000970590.5586 15.3285845813906
13015841262.0621 15.3461176066625
13030711933.5656 15.3636506319344
13045582605.0691 15.3811836572063
13060453276.5726 15.3987166824782
13075323948.0761 15.4162497077501
13090194619.5796 15.433782733022
13105065291.0831 15.4513157582939
13119935962.5866 15.4688487835658
13134806634.0901 15.4863818088377
13149677305.5936 15.5039148341096
13164547977.0971 15.5214478593815
13179418648.6006 15.5389808846534
13194289320.1041 15.5565139099253
13209159991.6076 15.5740469351972
13224030663.1111 15.5915799604691
13238901334.6146 15.609112985741
13253772006.1181 15.6266460110129
13268642677.6216 15.6441790362848
13283513349.1251 15.6617120615567
13298384020.6286 15.6792450868286
13313254692.1321 15.6967781121005
13328125363.6356 15.7143111373724
13342996035.1391 15.7318441626443
13357866706.6426 15.7493771879162
13372737378.1461 15.7669102131881
13387608049.6496 15.78444323846
13402478721.1532 15.8019762637319
13417349392.6567 15.8195092890039
13432220064.1602 15.8370423142758
13447090735.6637 15.8545753395477
13461961407.1672 15.8721083648196
13476832078.6707 15.8896413900915
13491702750.1742 15.9071744153634
13506573421.6777 15.9247074406353
13521444093.1812 15.9422404659072
13536314764.6847 15.9597734911791
13551185436.1882 15.977306516451
13566056107.6917 15.9948395417229
13580926779.1952 16.0123725669948
13595797450.6987 16.0299055922667
13610668122.2022 16.0474386175386
13625538793.7057 16.0649716428105
13640409465.2092 16.0825046680824
13655280136.7127 16.1000376933543
13670150808.2162 16.1175707186262
13685021479.7197 16.1351037438981
13699892151.2232 16.15263676917
13714762822.7267 16.1701697944419
13729633494.2302 16.1877028197138
13744504165.7337 16.2052358449857
13759374837.2372 16.2227688702576
13774245508.7407 16.2403018955295
13789116180.2442 16.2578349208014
13803986851.7477 16.2753679460733
13818857523.2513 16.2929009713452
13833728194.7548 16.3104339966171
13848598866.2583 16.327967021889
13863469537.7618 16.3455000471609
13878340209.2653 16.3630330724328
13893210880.7688 16.3805660977047
13908081552.2723 16.3980991229766
13922952223.7758 16.4156321482485
13937822895.2793 16.4331651735205
13952693566.7828 16.4506981987924
13967564238.2863 16.4682312240643
13982434909.7898 16.4857642493362
13997305581.2933 16.5032972746081
14012176252.7968 16.52083029988
14027046924.3003 16.5383633251519
14041917595.8038 16.5558963504238
14056788267.3073 16.5734293756957
14071658938.8108 16.5909624009676
14086529610.3143 16.6084954262395
14101400281.8178 16.6260284515114
14116270953.3213 16.6435614767833
14131141624.8248 16.6610945020552
14146012296.3283 16.6786275273271
14160882967.8318 16.696160552599
14175753639.3353 16.7136935778709
14190624310.8388 16.7312266031428
14205494982.3423 16.7487596284147
14220365653.8458 16.7662926536866
14235236325.3493 16.7838256789585
14250106996.8529 16.8013587042304
14264977668.3564 16.8188917295023
14279848339.8599 16.8364247547742
14294719011.3634 16.8539577800461
14309589682.8669 16.871490805318
14324460354.3704 16.8890238305899
14339331025.8739 16.9065568558618
14354201697.3774 16.9240898811337
14369072368.8809 16.9416229064056
14383943040.3844 16.9591559316775
14398813711.8879 16.9766889569494
14413684383.3914 16.9942219822213
14428555054.8949 17.0117550074932
14443425726.3984 17.0292880327651
14458296397.9019 17.046821058037
14473167069.4054 17.064354083309
14488037740.9089 17.0818871085809
14502908412.4124 17.0994201338528
14517779083.9159 17.1169531591247
14532649755.4194 17.1344861843966
14547520426.9229 17.1520192096685
14562391098.4264 17.1695522349404
14577261769.9299 17.1870852602123
14592132441.4334 17.2046182854842
14607003112.9369 17.2221513107561
14621873784.4404 17.239684336028
14636744455.9439 17.2572173612999
14651615127.4474 17.2747503865718
14666485798.951 17.2922834118437
14681356470.4545 17.3098164371156
14696227141.958 17.3273494623875
14711097813.4615 17.3448824876594
14725968484.965 17.3624155129313
14740839156.4685 17.3799485382032
14755709827.972 17.3974815634751
14770580499.4755 17.415014588747
14785451170.979 17.4325476140189
14800321842.4825 17.4500806392908
14815192513.986 17.4676136645627
14830063185.4895 17.4851466898346
14844933856.993 17.5026797151065
14859804528.4965 17.5202127403784
14874675200 17.5377457656503
};
\addlegendentry{ofm=32}
\addplot [semithick, cyan]
table {%
37748736 0.0212463657890951
67490079.007007 0.0379858786720116
97231422.014014 0.0547253915549281
126972765.021021 0.0714649044378447
156714108.028028 0.0882044173207612
186455451.035035 0.104943930203678
216196794.042042 0.121683443086594
245938137.049049 0.138422955969511
275679480.056056 0.155162468852427
305420823.063063 0.171901981735344
335162166.07007 0.18864149461826
364903509.077077 0.205381007501177
394644852.084084 0.222120520384093
424386195.091091 0.23886003326701
454127538.098098 0.255599546149927
483868881.105105 0.272339059032843
513610224.112112 0.28907857191576
543351567.119119 0.305818084798676
573092910.126126 0.322557597681593
602834253.133133 0.339297110564509
632575596.14014 0.356036623447426
662316939.147147 0.372776136330342
692058282.154154 0.389515649213259
721799625.161161 0.406255162096175
751540968.168168 0.422994674979092
781282311.175175 0.439734187862008
811023654.182182 0.456473700744925
840764997.189189 0.473213213627842
870506340.196196 0.489952726510758
900247683.203203 0.506692239393675
929989026.21021 0.523431752276591
959730369.217217 0.540171265159508
989471712.224224 0.556910778042424
1019213055.23123 0.573650290925341
1048954398.23824 0.590389803808257
1078695741.24525 0.607129316691174
1108437084.25225 0.62386882957409
1138178427.25926 0.640608342457007
1167919770.26627 0.657347855339923
1197661113.27327 0.67408736822284
1227402456.28028 0.690826881105757
1257143799.28729 0.707566393988673
1286885142.29429 0.72430590687159
1316626485.3013 0.741045419754506
1346367828.30831 0.757784932637423
1376109171.31532 0.774524445520339
1405850514.32232 0.791263958403256
1435591857.32933 0.808003471286172
1465333200.33634 0.824742984169089
1495074543.34334 0.841482497052005
1524815886.35035 0.858222009934922
1554557229.35736 0.874961522817838
1584298572.36436 0.891701035700755
1614039915.37137 0.908440548583671
1643781258.37838 0.925180061466588
1673522601.38539 0.941919574349504
1703263944.39239 0.958659087232421
1733005287.3994 0.975398600115338
1762746630.40641 0.992138112998254
1792487973.41341 1.00887762588117
1822229316.42042 1.02561713876409
1851970659.42743 1.042356651647
1881712002.43443 1.05909616452992
1911453345.44144 1.07583567741284
1941194688.44845 1.09257519029575
1970936031.45546 1.10931470317867
2000677374.46246 1.12605421606159
2030418717.46947 1.1427937289445
2060160060.47648 1.15953324182742
2089901403.48348 1.17627275471034
2119642746.49049 1.19301226759325
2149384089.4975 1.20975178047617
2179125432.5045 1.22649129335909
2208866775.51151 1.243230806242
2238608118.51852 1.25997031912492
2268349461.52553 1.27670983200784
2298090804.53253 1.29344934489075
2327832147.53954 1.31018885777367
2357573490.54655 1.32692837065658
2387314833.55355 1.3436678835395
2417056176.56056 1.36040739642242
2446797519.56757 1.37714690930533
2476538862.57457 1.39388642218825
2506280205.58158 1.41062593507117
2536021548.58859 1.42736544795408
2565762891.5956 1.444104960837
2595504234.6026 1.46084447371992
2625245577.60961 1.47758398660283
2654986920.61662 1.49432349948575
2684728263.62362 1.51106301236867
2714469606.63063 1.52780252525158
2744210949.63764 1.5445420381345
2773952292.64464 1.56128155101742
2803693635.65165 1.57802106390033
2833434978.65866 1.59476057678325
2863176321.66567 1.61150008966617
2892917664.67267 1.62823960254908
2922659007.67968 1.644979115432
2952400350.68669 1.66171862831492
2982141693.69369 1.67845814119783
3011883036.7007 1.69519765408075
3041624379.70771 1.71193716696367
3071365722.71471 1.72867667984658
3101107065.72172 1.7454161927295
3130848408.72873 1.76215570561241
3160589751.73574 1.77889521849533
3190331094.74274 1.79563473137825
3220072437.74975 1.81237424426116
3249813780.75676 1.82911375714408
3279555123.76376 1.845853270027
3309296466.77077 1.86259278290991
3339037809.77778 1.87933229579283
3368779152.78478 1.89607180867575
3398520495.79179 1.91281132155866
3428261838.7988 1.92955083444158
3458003181.80581 1.9462903473245
3487744524.81281 1.96302986020741
3517485867.81982 1.97976937309033
3547227210.82683 1.99650888597325
3576968553.83383 2.01324839885616
3606709896.84084 2.02998791173908
3636451239.84785 2.046727424622
3666192582.85485 2.06346693750491
3695933925.86186 2.08020645038783
3725675268.86887 2.09694596327075
3755416611.87588 2.11368547615366
3785157954.88288 2.13042498903658
3814899297.88989 2.14716450191949
3844640640.8969 2.16390401480241
3874381983.9039 2.18064352768533
3904123326.91091 2.19738304056824
3933864669.91792 2.21412255345116
3963606012.92492 2.23086206633408
3993347355.93193 2.24760157921699
4023088698.93894 2.26434109209991
4052830041.94595 2.28108060498283
4082571384.95295 2.29782011786574
4112312727.95996 2.31455963074866
4142054070.96697 2.33129914363158
4171795413.97397 2.34803865651449
4201536756.98098 2.36477816939741
4231278099.98799 2.38151768228033
4261019442.995 2.39825719516324
4290760786.002 2.41499670804616
4320502129.00901 2.43173622092908
4350243472.01602 2.44847573381199
4379984815.02302 2.46521524669491
4409726158.03003 2.48195475957783
4439467501.03704 2.49869427246074
4469208844.04404 2.51543378534366
4498950187.05105 2.53217329822658
4528691530.05806 2.54891281110949
4558432873.06507 2.56565232399241
4588174216.07207 2.58239183687532
4617915559.07908 2.59913134975824
4647656902.08609 2.61587086264116
4677398245.09309 2.63261037552407
4707139588.1001 2.64934988840699
4736880931.10711 2.66608940128991
4766622274.11411 2.68282891417282
4796363617.12112 2.69956842705574
4826104960.12813 2.71630793993866
4855846303.13513 2.73304745282157
4885587646.14214 2.74978696570449
4915328989.14915 2.76652647858741
4945070332.15616 2.78326599147032
4974811675.16316 2.80000550435324
5004553018.17017 2.81674501723616
5034294361.17718 2.83348453011907
5064035704.18418 2.85022404300199
5093777047.19119 2.86696355588491
5123518390.1982 2.88370306876782
5153259733.2052 2.90044258165074
5183001076.21221 2.91718209453366
5212742419.21922 2.93392160741657
5242483762.22623 2.95066112029949
5272225105.23323 2.96740063318241
5301966448.24024 2.98414014606532
5331707791.24725 3.00087965894824
5361449134.25425 3.01761917183115
5391190477.26126 3.03435868471407
5420931820.26827 3.05109819759699
5450673163.27528 3.0678377104799
5480414506.28228 3.08457722336282
5510155849.28929 3.10131673624574
5539897192.2963 3.11805624912865
5569638535.3033 3.13479576201157
5599379878.31031 3.15153527489449
5629121221.31732 3.1682747877774
5658862564.32432 3.18501430066032
5688603907.33133 3.20175381354324
5718345250.33834 3.21849332642615
5748086593.34535 3.23523283930907
5777827936.35235 3.25197235219199
5807569279.35936 3.2687118650749
5837310622.36637 3.28545137795782
5867051965.37337 3.30219089084074
5896793308.38038 3.31893040372365
5926534651.38739 3.33566991660657
5956275994.39439 3.35240942948949
5986017337.4014 3.3691489423724
6015758680.40841 3.38588845525532
6045500023.41542 3.40262796813824
6075241366.42242 3.41936748102115
6104982709.42943 3.43610699390407
6134724052.43644 3.45284650678698
6164465395.44344 3.4695860196699
6194206738.45045 3.48632553255282
6223948081.45746 3.50306504543573
6253689424.46446 3.51980455831865
6283430767.47147 3.53654407120157
6313172110.47848 3.55328358408448
6342913453.48549 3.5700230969674
6372654796.49249 3.58676260985032
6402396139.4995 3.60350212273323
6432137482.50651 3.62024163561615
6461878825.51351 3.63698114849907
6491620168.52052 3.65372066138198
6521361511.52753 3.6704601742649
6551102854.53453 3.68719968714782
6580844197.54154 3.70393920003073
6610585540.54855 3.72067871291365
6640326883.55556 3.73741822579657
6670068226.56256 3.75415773867948
6699809569.56957 3.7708972515624
6729550912.57658 3.78763676444532
6759292255.58358 3.80437627732823
6789033598.59059 3.82111579021115
6818774941.5976 3.83785530309406
6848516284.6046 3.85459481597698
6878257627.61161 3.8713343288599
6907998970.61862 3.88807384174281
6937740313.62563 3.90481335462573
6967481656.63263 3.92155286750865
6997222999.63964 3.93829238039156
7026964342.64665 3.95503189327448
7056705685.65365 3.9717714061574
7086447028.66066 3.98851091904031
7116188371.66767 4.00525043192323
7145929714.67467 4.02198994480615
7175671057.68168 4.03872945768906
7205412400.68869 4.05546897057198
7235153743.6957 4.0722084834549
7264895086.7027 4.08894799633781
7294636429.70971 4.10568750922073
7324377772.71672 4.12242702210365
7354119115.72372 4.13916653498656
7383860458.73073 4.15590604786948
7413601801.73774 4.1726455607524
7443343144.74474 4.18938507363531
7473084487.75175 4.20612458651823
7502825830.75876 4.22286409940115
7532567173.76577 4.23960361228406
7562308516.77277 4.25634312516698
7592049859.77978 4.2730826380499
7621791202.78679 4.28982215093281
7651532545.79379 4.30656166381573
7681273888.8008 4.32330117669864
7711015231.80781 4.34004068958156
7740756574.81481 4.35678020246448
7770497917.82182 4.37351971534739
7800239260.82883 4.39025922823031
7829980603.83584 4.40699874111323
7859721946.84284 4.42373825399614
7889463289.84985 4.44047776687906
7919204632.85686 4.45721727976198
7948945975.86386 4.47395679264489
7978687318.87087 4.49069630552781
8008428661.87788 4.50743581841073
8038170004.88488 4.52417533129364
8067911347.89189 4.54091484417656
8097652690.8989 4.55765435705948
8127394033.90591 4.57439386994239
8157135376.91291 4.59113338282531
8186876719.91992 4.60787289570823
8216618062.92693 4.62461240859114
8246359405.93393 4.64135192147406
8276100748.94094 4.65809143435698
8305842091.94795 4.67483094723989
8335583434.95496 4.69157046012281
8365324777.96196 4.70830997300572
8395066120.96897 4.72504948588864
8424807463.97598 4.74178899877156
8454548806.98298 4.75852851165447
8484290149.98999 4.77526802453739
8514031492.997 4.79200753742031
8543772836.004 4.80874705030322
8573514179.01101 4.82548656318614
8603255522.01802 4.84222607606906
8632996865.02502 4.85896558895197
8662738208.03203 4.87570510183489
8692479551.03904 4.89244461471781
8722220894.04605 4.90918412760072
8751962237.05305 4.92592364048364
8781703580.06006 4.94266315336656
8811444923.06707 4.95940266624947
8841186266.07407 4.97614217913239
8870927609.08108 4.99288169201531
8900668952.08809 5.00962120489822
8930410295.09509 5.02636071778114
8960151638.1021 5.04310023066406
8989892981.10911 5.05983974354697
9019634324.11612 5.07657925642989
9049375667.12312 5.09331876931281
9079117010.13013 5.11005828219572
9108858353.13714 5.12679779507864
9138599696.14414 5.14353730796155
9168341039.15115 5.16027682084447
9198082382.15816 5.17701633372739
9227823725.16516 5.1937558466103
9257565068.17217 5.21049535949322
9287306411.17918 5.22723487237614
9317047754.18619 5.24397438525905
9346789097.19319 5.26071389814197
9376530440.2002 5.27745341102489
9406271783.20721 5.2941929239078
9436013126.21421 5.31093243679072
9465754469.22122 5.32767194967364
9495495812.22823 5.34441146255655
9525237155.23524 5.36115097543947
9554978498.24224 5.37789048832239
9584719841.24925 5.3946300012053
9614461184.25626 5.41136951408822
9644202527.26326 5.42810902697114
9673943870.27027 5.44484853985405
9703685213.27728 5.46158805273697
9733426556.28428 5.47832756561989
9763167899.29129 5.4950670785028
9792909242.2983 5.51180659138572
9822650585.30531 5.52854610426864
9852391928.31231 5.54528561715155
9882133271.31932 5.56202513003447
9911874614.32633 5.57876464291738
9941615957.33333 5.5955041558003
9971357300.34034 5.61224366868322
10001098643.3473 5.62898318156613
10030839986.3544 5.64572269444905
10060581329.3614 5.66246220733197
10090322672.3684 5.67920172021488
10120064015.3754 5.6959412330978
10149805358.3824 5.71268074598072
10179546701.3894 5.72942025886363
10209288044.3964 5.74615977174655
10239029387.4034 5.76289928462947
10268770730.4104 5.77963879751238
10298512073.4174 5.7963783103953
10328253416.4244 5.81311782327822
10357994759.4314 5.82985733616113
10387736102.4384 5.84659684904405
10417477445.4454 5.86333636192697
10447218788.4525 5.88007587480988
10476960131.4595 5.8968153876928
10506701474.4665 5.91355490057572
10536442817.4735 5.93029441345863
10566184160.4805 5.94703392634155
10595925503.4875 5.96377343922447
10625666846.4945 5.98051295210738
10655408189.5015 5.9972524649903
10685149532.5085 6.01399197787321
10714890875.5155 6.03073149075613
10744632218.5225 6.04747100363905
10774373561.5295 6.06421051652196
10804114904.5365 6.08095002940488
10833856247.5435 6.0976895422878
10863597590.5506 6.11442905517071
10893338933.5576 6.13116856805363
10923080276.5646 6.14790808093655
10952821619.5716 6.16464759381946
10982562962.5786 6.18138710670238
11012304305.5856 6.1981266195853
11042045648.5926 6.21486613246821
11071786991.5996 6.23160564535113
11101528334.6066 6.24834515823405
11131269677.6136 6.26508467111696
11161011020.6206 6.28182418399988
11190752363.6276 6.2985636968828
11220493706.6346 6.31530320976571
11250235049.6416 6.33204272264863
11279976392.6486 6.34878223553155
11309717735.6557 6.36552174841446
11339459078.6627 6.38226126129738
11369200421.6697 6.3990007741803
11398941764.6767 6.41574028706321
11428683107.6837 6.43247979994613
11458424450.6907 6.44921931282904
11488165793.6977 6.46595882571196
11517907136.7047 6.48269833859488
11547648479.7117 6.49943785147779
11577389822.7187 6.51617736436071
11607131165.7257 6.53291687724363
11636872508.7327 6.54965639012654
11666613851.7397 6.56639590300946
11696355194.7467 6.58313541589238
11726096537.7538 6.59987492877529
11755837880.7608 6.61661444165821
11785579223.7678 6.63335395454113
11815320566.7748 6.65009346742404
11845061909.7818 6.66683298030696
11874803252.7888 6.68357249318988
11904544595.7958 6.70031200607279
11934285938.8028 6.71705151895571
11964027281.8098 6.73379103183863
11993768624.8168 6.75053054472154
12023509967.8238 6.76727005760446
12053251310.8308 6.78400957048738
12082992653.8378 6.80074908337029
12112733996.8448 6.81748859625321
12142475339.8519 6.83422810913613
12172216682.8589 6.85096762201904
12201958025.8659 6.86770713490196
12231699368.8729 6.88444664778487
12261440711.8799 6.90118616066779
12291182054.8869 6.91792567355071
12320923397.8939 6.93466518643362
12350664740.9009 6.95140469931654
12380406083.9079 6.96814421219946
12410147426.9149 6.98488372508237
12439888769.9219 7.00162323796529
12469630112.9289 7.01836275084821
12499371455.9359 7.03510226373112
12529112798.9429 7.05184177661404
12558854141.9499 7.06858128949696
12588595484.957 7.08532080237987
12618336827.964 7.10206031526279
12648078170.971 7.11879982814571
12677819513.978 7.13553934102862
12707560856.985 7.15227885391154
12737302199.992 7.16901836679445
12767043542.999 7.18575787967737
12796784886.006 7.20249739256029
12826526229.013 7.2192369054432
12856267572.02 7.23597641832612
12886008915.027 7.25271593120904
12915750258.034 7.26945544409195
12945491601.041 7.28619495697487
12975232944.048 7.30293446985779
13004974287.0551 7.3196739827407
13034715630.0621 7.33641349562362
13064456973.0691 7.35315300850654
13094198316.0761 7.36989252138945
13123939659.0831 7.38663203427237
13153681002.0901 7.40337154715529
13183422345.0971 7.4201110600382
13213163688.1041 7.43685057292112
13242905031.1111 7.45359008580404
13272646374.1181 7.47032959868695
13302387717.1251 7.48706911156987
13332129060.1321 7.50380862445279
13361870403.1391 7.5205481373357
13391611746.1461 7.53728765021862
13421353089.1532 7.55402716310154
13451094432.1602 7.57076667598445
13480835775.1672 7.58750618886737
13510577118.1742 7.60424570175029
13540318461.1812 7.6209852146332
13570059804.1882 7.63772472751612
13599801147.1952 7.65446424039903
13629542490.2022 7.67120375328195
13659283833.2092 7.68794326616487
13689025176.2162 7.70468277904778
13718766519.2232 7.7214222919307
13748507862.2302 7.73816180481362
13778249205.2372 7.75490131769653
13807990548.2442 7.77164083057945
13837731891.2513 7.78838034346237
13867473234.2583 7.80511985634528
13897214577.2653 7.8218593692282
13926955920.2723 7.83859888211112
13956697263.2793 7.85533839499403
13986438606.2863 7.87207790787695
14016179949.2933 7.88881742075987
14045921292.3003 7.90555693364278
14075662635.3073 7.9222964465257
14105403978.3143 7.93903595940862
14135145321.3213 7.95577547229153
14164886664.3283 7.97251498517445
14194628007.3353 7.98925449805736
14224369350.3423 8.00599401094028
14254110693.3493 8.0227335238232
14283852036.3564 8.03947303670611
14313593379.3634 8.05621254958903
14343334722.3704 8.07295206247195
14373076065.3774 8.08969157535486
14402817408.3844 8.10643108823778
14432558751.3914 8.1231706011207
14462300094.3984 8.13991011400361
14492041437.4054 8.15664962688653
14521782780.4124 8.17338913976945
14551524123.4194 8.19012865265236
14581265466.4264 8.20686816553528
14611006809.4334 8.2236076784182
14640748152.4404 8.24034719130111
14670489495.4474 8.25708670418403
14700230838.4545 8.27382621706695
14729972181.4615 8.29056572994986
14759713524.4685 8.30730524283278
14789454867.4755 8.3240447557157
14819196210.4825 8.34078426859861
14848937553.4895 8.35752378148153
14878678896.4965 8.37426329436445
14908420239.5035 8.39100280724736
14938161582.5105 8.40774232013028
14967902925.5175 8.42448183301319
14997644268.5245 8.44122134589611
15027385611.5315 8.45796085877903
15057126954.5385 8.47470037166194
15086868297.5455 8.49143988454486
15116609640.5526 8.50817939742778
15146350983.5596 8.52491891031069
15176092326.5666 8.54165842319361
15205833669.5736 8.55839793607653
15235575012.5806 8.57513744895944
15265316355.5876 8.59187696184236
15295057698.5946 8.60861647472528
15324799041.6016 8.62535598760819
15354540384.6086 8.64209550049111
15384281727.6156 8.65883501337403
15414023070.6226 8.67557452625694
15443764413.6296 8.69231403913986
15473505756.6366 8.70905355202278
15503247099.6436 8.72579306490569
15532988442.6507 8.74253257778861
15562729785.6577 8.75927209067153
15592471128.6647 8.77601160355444
15622212471.6717 8.79275111643736
15651953814.6787 8.80949062932028
15681695157.6857 8.82623014220319
15711436500.6927 8.84296965508611
15741177843.6997 8.85970916796903
15770919186.7067 8.87644868085194
15800660529.7137 8.89318819373486
15830401872.7207 8.90992770661778
15860143215.7277 8.92666721950069
15889884558.7347 8.94340673238361
15919625901.7417 8.96014624526653
15949367244.7487 8.97688575814944
15979108587.7558 8.99362527103236
16008849930.7628 9.01036478391527
16038591273.7698 9.02710429679819
16068332616.7768 9.04384380968111
16098073959.7838 9.06058332256402
16127815302.7908 9.07732283544694
16157556645.7978 9.09406234832986
16187297988.8048 9.11080186121277
16217039331.8118 9.12754137409569
16246780674.8188 9.14428088697861
16276522017.8258 9.16102039986152
16306263360.8328 9.17775991274444
16336004703.8398 9.19449942562736
16365746046.8468 9.21123893851027
16395487389.8539 9.22797845139319
16425228732.8609 9.24471796427611
16454970075.8679 9.26145747715902
16484711418.8749 9.27819699004194
16514452761.8819 9.29493650292486
16544194104.8889 9.31167601580777
16573935447.8959 9.32841552869069
16603676790.9029 9.34515504157361
16633418133.9099 9.36189455445652
16663159476.9169 9.37863406733944
16692900819.9239 9.39537358022235
16722642162.9309 9.41211309310527
16752383505.9379 9.42885260598819
16782124848.9449 9.4455921188711
16811866191.952 9.46233163175402
16841607534.959 9.47907114463694
16871348877.966 9.49581065751985
16901090220.973 9.51255017040277
16930831563.98 9.52928968328569
16960572906.987 9.5460291961686
16990314249.994 9.56276870905152
17020055593.001 9.57950822193444
17049796936.008 9.59624773481735
17079538279.015 9.61298724770027
17109279622.022 9.62972676058319
17139020965.029 9.6464662734661
17168762308.036 9.66320578634902
17198503651.043 9.67994529923194
17228244994.05 9.69668481211485
17257986337.0571 9.71342432499777
17287727680.0641 9.73016383788068
17317469023.0711 9.7469033507636
17347210366.0781 9.76364286364652
17376951709.0851 9.78038237652943
17406693052.0921 9.79712188941235
17436434395.0991 9.81386140229527
17466175738.1061 9.83060091517818
17495917081.1131 9.8473404280611
17525658424.1201 9.86407994094402
17555399767.1271 9.88081945382694
17585141110.1341 9.89755896670985
17614882453.1411 9.91429847959277
17644623796.1481 9.93103799247568
17674365139.1552 9.9477775053586
17704106482.1622 9.96451701824152
17733847825.1692 9.98125653112443
17763589168.1762 9.99799604400735
17793330511.1832 10.0147355568903
17823071854.1902 10.0314750697732
17852813197.1972 10.0482145826561
17882554540.2042 10.064954095539
17912295883.2112 10.0816936084219
17942037226.2182 10.0984331213049
17971778569.2252 10.1151726341878
18001519912.2322 10.1319121470707
18031261255.2392 10.1486516599536
18061002598.2462 10.1653911728365
18090743941.2533 10.1821306857194
18120485284.2603 10.1988701986023
18150226627.2673 10.2156097114853
18179967970.2743 10.2323492243682
18209709313.2813 10.2490887372511
18239450656.2883 10.265828250134
18269191999.2953 10.2825677630169
18298933342.3023 10.2993072758998
18328674685.3093 10.3160467887828
18358416028.3163 10.3327863016657
18388157371.3233 10.3495258145486
18417898714.3303 10.3662653274315
18447640057.3373 10.3830048403144
18477381400.3443 10.3997443531973
18507122743.3514 10.4164838660803
18536864086.3584 10.4332233789632
18566605429.3654 10.4499628918461
18596346772.3724 10.466702404729
18626088115.3794 10.4834419176119
18655829458.3864 10.5001814304948
18685570801.3934 10.5169209433778
18715312144.4004 10.5336604562607
18745053487.4074 10.5503999691436
18774794830.4144 10.5671394820265
18804536173.4214 10.5838789949094
18834277516.4284 10.6006185077923
18864018859.4354 10.6173580206753
18893760202.4424 10.6340975335582
18923501545.4494 10.6508370464411
18953242888.4565 10.667576559324
18982984231.4635 10.6843160722069
19012725574.4705 10.7010555850898
19042466917.4775 10.7177950979728
19072208260.4845 10.7345346108557
19101949603.4915 10.7512741237386
19131690946.4985 10.7680136366215
19161432289.5055 10.7847531495044
19191173632.5125 10.8014926623873
19220914975.5195 10.8182321752703
19250656318.5265 10.8349716881532
19280397661.5335 10.8517112010361
19310139004.5405 10.868450713919
19339880347.5475 10.8851902268019
19369621690.5546 10.9019297396848
19399363033.5616 10.9186692525678
19429104376.5686 10.9354087654507
19458845719.5756 10.9521482783336
19488587062.5826 10.9688877912165
19518328405.5896 10.9856273040994
19548069748.5966 11.0023668169823
19577811091.6036 11.0191063298653
19607552434.6106 11.0358458427482
19637293777.6176 11.0525853556311
19667035120.6246 11.069324868514
19696776463.6316 11.0860643813969
19726517806.6386 11.1028038942798
19756259149.6456 11.1195434071628
19786000492.6527 11.1362829200457
19815741835.6597 11.1530224329286
19845483178.6667 11.1697619458115
19875224521.6737 11.1865014586944
19904965864.6807 11.2032409715773
19934707207.6877 11.2199804844603
19964448550.6947 11.2367199973432
19994189893.7017 11.2534595102261
20023931236.7087 11.270199023109
20053672579.7157 11.2869385359919
20083413922.7227 11.3036780488748
20113155265.7297 11.3204175617578
20142896608.7367 11.3371570746407
20172637951.7437 11.3538965875236
20202379294.7508 11.3706361004065
20232120637.7578 11.3873756132894
20261861980.7648 11.4041151261723
20291603323.7718 11.4208546390553
20321344666.7788 11.4375941519382
20351086009.7858 11.4543336648211
20380827352.7928 11.471073177704
20410568695.7998 11.4878126905869
20440310038.8068 11.5045522034698
20470051381.8138 11.5212917163528
20499792724.8208 11.5380312292357
20529534067.8278 11.5547707421186
20559275410.8348 11.5715102550015
20589016753.8418 11.5882497678844
20618758096.8489 11.6049892807673
20648499439.8559 11.6217287936503
20678240782.8629 11.6384683065332
20707982125.8699 11.6552078194161
20737723468.8769 11.671947332299
20767464811.8839 11.6886868451819
20797206154.8909 11.7054263580648
20826947497.8979 11.7221658709478
20856688840.9049 11.7389053838307
20886430183.9119 11.7556448967136
20916171526.9189 11.7723844095965
20945912869.9259 11.7891239224794
20975654212.9329 11.8058634353623
21005395555.9399 11.8226029482453
21035136898.9469 11.8393424611282
21064878241.954 11.8560819740111
21094619584.961 11.872821486894
21124360927.968 11.8895609997769
21154102270.975 11.9063005126598
21183843613.982 11.9230400255428
21213584956.989 11.9397795384257
21243326299.996 11.9565190513086
21273067643.003 11.9732585641915
21302808986.01 11.9899980770744
21332550329.017 12.0067375899573
21362291672.024 12.0234771028403
21392033015.031 12.0402166157232
21421774358.038 12.0569561286061
21451515701.045 12.073695641489
21481257044.0521 12.0904351543719
21510998387.0591 12.1071746672548
21540739730.0661 12.1239141801378
21570481073.0731 12.1406536930207
21600222416.0801 12.1573932059036
21629963759.0871 12.1741327187865
21659705102.0941 12.1908722316694
21689446445.1011 12.2076117445523
21719187788.1081 12.2243512574352
21748929131.1151 12.2410907703182
21778670474.1221 12.2578302832011
21808411817.1291 12.274569796084
21838153160.1361 12.2913093089669
21867894503.1431 12.3080488218498
21897635846.1502 12.3247883347327
21927377189.1572 12.3415278476157
21957118532.1642 12.3582673604986
21986859875.1712 12.3750068733815
22016601218.1782 12.3917463862644
22046342561.1852 12.4084858991473
22076083904.1922 12.4252254120302
22105825247.1992 12.4419649249132
22135566590.2062 12.4587044377961
22165307933.2132 12.475443950679
22195049276.2202 12.4921834635619
22224790619.2272 12.5089229764448
22254531962.2342 12.5256624893277
22284273305.2412 12.5424020022107
22314014648.2482 12.5591415150936
22343755991.2553 12.5758810279765
22373497334.2623 12.5926205408594
22403238677.2693 12.6093600537423
22432980020.2763 12.6260995666252
22462721363.2833 12.6428390795082
22492462706.2903 12.6595785923911
22522204049.2973 12.676318105274
22551945392.3043 12.6930576181569
22581686735.3113 12.7097971310398
22611428078.3183 12.7265366439227
22641169421.3253 12.7432761568057
22670910764.3323 12.7600156696886
22700652107.3393 12.7767551825715
22730393450.3463 12.7934946954544
22760134793.3534 12.8102342083373
22789876136.3604 12.8269737212202
22819617479.3674 12.8437132341032
22849358822.3744 12.8604527469861
22879100165.3814 12.877192259869
22908841508.3884 12.8939317727519
22938582851.3954 12.9106712856348
22968324194.4024 12.9274107985177
22998065537.4094 12.9441503114007
23027806880.4164 12.9608898242836
23057548223.4234 12.9776293371665
23087289566.4304 12.9943688500494
23117030909.4374 13.0111083629323
23146772252.4444 13.0278478758152
23176513595.4515 13.0445873886982
23206254938.4585 13.0613269015811
23235996281.4655 13.078066414464
23265737624.4725 13.0948059273469
23295478967.4795 13.1115454402298
23325220310.4865 13.1282849531127
23354961653.4935 13.1450244659957
23384702996.5005 13.1617639788786
23414444339.5075 13.1785034917615
23444185682.5145 13.1952430046444
23473927025.5215 13.2119825175273
23503668368.5285 13.2287220304102
23533409711.5355 13.2454615432932
23563151054.5425 13.2622010561761
23592892397.5495 13.278940569059
23622633740.5566 13.2956800819419
23652375083.5636 13.3124195948248
23682116426.5706 13.3291591077077
23711857769.5776 13.3458986205907
23741599112.5846 13.3626381334736
23771340455.5916 13.3793776463565
23801081798.5986 13.3961171592394
23830823141.6056 13.4128566721223
23860564484.6126 13.4295961850052
23890305827.6196 13.4463356978882
23920047170.6266 13.4630752107711
23949788513.6336 13.479814723654
23979529856.6406 13.4965542365369
24009271199.6476 13.5132937494198
24039012542.6547 13.5300332623027
24068753885.6617 13.5467727751857
24098495228.6687 13.5635122880686
24128236571.6757 13.5802518009515
24157977914.6827 13.5969913138344
24187719257.6897 13.6137308267173
24217460600.6967 13.6304703396002
24247201943.7037 13.6472098524832
24276943286.7107 13.6639493653661
24306684629.7177 13.680688878249
24336425972.7247 13.6974283911319
24366167315.7317 13.7141679040148
24395908658.7387 13.7309074168977
24425650001.7457 13.7476469297807
24455391344.7528 13.7643864426636
24485132687.7598 13.7811259555465
24514874030.7668 13.7978654684294
24544615373.7738 13.8146049813123
24574356716.7808 13.8313444941952
24604098059.7878 13.8480840070782
24633839402.7948 13.8648235199611
24663580745.8018 13.881563032844
24693322088.8088 13.8983025457269
24723063431.8158 13.9150420586098
24752804774.8228 13.9317815714927
24782546117.8298 13.9485210843757
24812287460.8368 13.9652605972586
24842028803.8438 13.9820001101415
24871770146.8508 13.9987396230244
24901511489.8579 14.0154791359073
24931252832.8649 14.0322186487902
24960994175.8719 14.0489581616732
24990735518.8789 14.0656976745561
25020476861.8859 14.082437187439
25050218204.8929 14.0991767003219
25079959547.8999 14.1159162132048
25109700890.9069 14.1326557260877
25139442233.9139 14.1493952389706
25169183576.9209 14.1661347518536
25198924919.9279 14.1828742647365
25228666262.9349 14.1996137776194
25258407605.9419 14.2163532905023
25288148948.9489 14.2330928033852
25317890291.956 14.2498323162681
25347631634.963 14.2665718291511
25377372977.97 14.283311342034
25407114320.977 14.3000508549169
25436855663.984 14.3167903677998
25466597006.991 14.3335298806827
25496338349.998 14.3502693935656
25526079693.005 14.3670089064486
25555821036.012 14.3837484193315
25585562379.019 14.4004879322144
25615303722.026 14.4172274450973
25645045065.033 14.4339669579802
25674786408.04 14.4507064708631
25704527751.047 14.4674459837461
25734269094.0541 14.484185496629
25764010437.0611 14.5009250095119
25793751780.0681 14.5176645223948
25823493123.0751 14.5344040352777
25853234466.0821 14.5511435481606
25882975809.0891 14.5678830610436
25912717152.0961 14.5846225739265
25942458495.1031 14.6013620868094
25972199838.1101 14.6181015996923
26001941181.1171 14.6348411125752
26031682524.1241 14.6515806254581
26061423867.1311 14.6683201383411
26091165210.1381 14.685059651224
26120906553.1451 14.7017991641069
26150647896.1522 14.7185386769898
26180389239.1592 14.7352781898727
26210130582.1662 14.7520177027556
26239871925.1732 14.7687572156386
26269613268.1802 14.7854967285215
26299354611.1872 14.8022362414044
26329095954.1942 14.8189757542873
26358837297.2012 14.8357152671702
26388578640.2082 14.8524547800531
26418319983.2152 14.8691942929361
26448061326.2222 14.885933805819
26477802669.2292 14.9026733187019
26507544012.2362 14.9194128315848
26537285355.2432 14.9361523444677
26567026698.2502 14.9528918573506
26596768041.2573 14.9696313702336
26626509384.2643 14.9863708831165
26656250727.2713 15.0031103959994
26685992070.2783 15.0198499088823
26715733413.2853 15.0365894217652
26745474756.2923 15.0533289346481
26775216099.2993 15.0700684475311
26804957442.3063 15.086807960414
26834698785.3133 15.1035474732969
26864440128.3203 15.1202869861798
26894181471.3273 15.1370264990627
26923922814.3343 15.1537660119456
26953664157.3413 15.1705055248286
26983405500.3483 15.1872450377115
27013146843.3554 15.2039845505944
27042888186.3624 15.2207240634773
27072629529.3694 15.2374635763602
27102370872.3764 15.2542030892431
27132112215.3834 15.2709426021261
27161853558.3904 15.287682115009
27191594901.3974 15.3044216278919
27221336244.4044 15.3211611407748
27251077587.4114 15.3379006536577
27280818930.4184 15.3546401665406
27310560273.4254 15.3713796794236
27340301616.4324 15.3881191923065
27370042959.4394 15.4048587051894
27399784302.4464 15.4215982180723
27429525645.4535 15.4383377309552
27459266988.4605 15.4550772438381
27489008331.4675 15.4718167567211
27518749674.4745 15.488556269604
27548491017.4815 15.5052957824869
27578232360.4885 15.5220352953698
27607973703.4955 15.5387748082527
27637715046.5025 15.5555143211356
27667456389.5095 15.5722538340186
27697197732.5165 15.5889933469015
27726939075.5235 15.6057328597844
27756680418.5305 15.6224723726673
27786421761.5375 15.6392118855502
27816163104.5445 15.6559513984331
27845904447.5516 15.6726909113161
27875645790.5586 15.689430424199
27905387133.5656 15.7061699370819
27935128476.5726 15.7229094499648
27964869819.5796 15.7396489628477
27994611162.5866 15.7563884757306
28024352505.5936 15.7731279886136
28054093848.6006 15.7898675014965
28083835191.6076 15.8066070143794
28113576534.6146 15.8233465272623
28143317877.6216 15.8400860401452
28173059220.6286 15.8568255530281
28202800563.6356 15.8735650659111
28232541906.6426 15.890304578794
28262283249.6497 15.9070440916769
28292024592.6567 15.9237836045598
28321765935.6637 15.9405231174427
28351507278.6707 15.9572626303256
28381248621.6777 15.9740021432086
28410989964.6847 15.9907416560915
28440731307.6917 16.0074811689744
28470472650.6987 16.0242206818573
28500213993.7057 16.0409601947402
28529955336.7127 16.0576997076231
28559696679.7197 16.0744392205061
28589438022.7267 16.091178733389
28619179365.7337 16.1079182462719
28648920708.7407 16.1246577591548
28678662051.7477 16.1413972720377
28708403394.7548 16.1581367849206
28738144737.7618 16.1748762978036
28767886080.7688 16.1916158106865
28797627423.7758 16.2083553235694
28827368766.7828 16.2250948364523
28857110109.7898 16.2418343493352
28886851452.7968 16.2585738622181
28916592795.8038 16.275313375101
28946334138.8108 16.292052887984
28976075481.8178 16.3087924008669
29005816824.8248 16.3255319137498
29035558167.8318 16.3422714266327
29065299510.8388 16.3590109395156
29095040853.8458 16.3757504523985
29124782196.8529 16.3924899652815
29154523539.8599 16.4092294781644
29184264882.8669 16.4259689910473
29214006225.8739 16.4427085039302
29243747568.8809 16.4594480168131
29273488911.8879 16.476187529696
29303230254.8949 16.492927042579
29332971597.9019 16.5096665554619
29362712940.9089 16.5264060683448
29392454283.9159 16.5431455812277
29422195626.9229 16.5598850941106
29451936969.9299 16.5766246069935
29481678312.9369 16.5933641198765
29511419655.9439 16.6101036327594
29541160998.951 16.6268431456423
29570902341.958 16.6435826585252
29600643684.965 16.6603221714081
29630385027.972 16.677061684291
29660126370.979 16.693801197174
29689867713.986 16.7105407100569
29719609056.993 16.7272802229398
29749350400 16.7440197358227
};
\addlegendentry{ofm=64}
\addplot [semithick, black]
table {%
75497472 0.03300452985432
105201028.484484 0.0459897582441083
134904584.968969 0.0589749866338966
164608141.453453 0.0719602150236849
194311697.937938 0.0849454434134733
224015254.422422 0.0979306718032616
253718810.906907 0.11091590019305
283422367.391391 0.123901128582838
313125923.875876 0.136886356972626
342829480.36036 0.149871585362415
372533036.844845 0.162856813752203
402236593.329329 0.175842042141991
431940149.813814 0.18882727053178
461643706.298298 0.201812498921568
491347262.782783 0.214797727311356
521050819.267267 0.227782955701145
550754375.751752 0.240768184090933
580457932.236236 0.253753412480721
610161488.720721 0.26673864087051
639865045.205205 0.279723869260298
669568601.68969 0.292709097650086
699272158.174174 0.305694326039875
728975714.658659 0.318679554429663
758679271.143143 0.331664782819451
788382827.627628 0.344650011209239
818086384.112112 0.357635239599028
847789940.596597 0.370620467988816
877493497.081081 0.383605696378604
907197053.565566 0.396590924768393
936900610.05005 0.409576153158181
966604166.534535 0.422561381547969
996307723.019019 0.435546609937758
1026011279.5035 0.448531838327546
1055714835.98799 0.461517066717334
1085418392.47247 0.474502295107123
1115121948.95696 0.487487523496911
1144825505.44144 0.500472751886699
1174529061.92593 0.513457980276488
1204232618.41041 0.526443208666276
1233936174.8949 0.539428437056064
1263639731.37938 0.552413665445853
1293343287.86386 0.565398893835641
1323046844.34835 0.578384122225429
1352750400.83283 0.591369350615217
1382453957.31732 0.604354579005006
1412157513.8018 0.617339807394794
1441861070.28629 0.630325035784582
1471564626.77077 0.643310264174371
1501268183.25526 0.656295492564159
1530971739.73974 0.669280720953947
1560675296.22422 0.682265949343736
1590378852.70871 0.695251177733524
1620082409.19319 0.708236406123312
1649785965.67768 0.721221634513101
1679489522.16216 0.734206862902889
1709193078.64665 0.747192091292677
1738896635.13113 0.760177319682465
1768600191.61562 0.773162548072254
1798303748.1001 0.786147776462042
1828007304.58458 0.79913300485183
1857710861.06907 0.812118233241619
1887414417.55355 0.825103461631407
1917117974.03804 0.838088690021195
1946821530.52252 0.851073918410984
1976525087.00701 0.864059146800772
2006228643.49149 0.87704437519056
2035932199.97598 0.890029603580349
2065635756.46046 0.903014831970137
2095339312.94495 0.916000060359925
2125042869.42943 0.928985288749714
2154746425.91391 0.941970517139502
2184449982.3984 0.95495574552929
2214153538.88288 0.967940973919079
2243857095.36737 0.980926202308867
2273560651.85185 0.993911430698655
2303264208.33634 1.00689665908844
2332967764.82082 1.01988188747823
2362671321.30531 1.03286711586802
2392374877.78979 1.04585234425781
2422078434.27427 1.0588375726476
2451781990.75876 1.07182280103739
2481485547.24324 1.08480802942717
2511189103.72773 1.09779325781696
2540892660.21221 1.11077848620675
2570596216.6967 1.12376371459654
2600299773.18118 1.13674894298633
2630003329.66567 1.14973417137611
2659706886.15015 1.1627193997659
2689410442.63463 1.17570462815569
2719113999.11912 1.18868985654548
2748817555.6036 1.20167508493527
2778521112.08809 1.21466031332506
2808224668.57257 1.22764554171484
2837928225.05706 1.24063077010463
2867631781.54154 1.25361599849442
2897335338.02603 1.26660122688421
2927038894.51051 1.279586455274
2956742450.995 1.29257168366379
2986446007.47948 1.30555691205357
3016149563.96396 1.31854214044336
3045853120.44845 1.33152736883315
3075556676.93293 1.34451259722294
3105260233.41742 1.35749782561273
3134963789.9019 1.37048305400252
3164667346.38639 1.3834682823923
3194370902.87087 1.39645351078209
3224074459.35536 1.40943873917188
3253778015.83984 1.42242396756167
3283481572.32432 1.43540919595146
3313185128.80881 1.44839442434125
3342888685.29329 1.46137965273103
3372592241.77778 1.47436488112082
3402295798.26226 1.48735010951061
3431999354.74675 1.5003353379004
3461702911.23123 1.51332056629019
3491406467.71572 1.52630579467998
3521110024.2002 1.53929102306976
3550813580.68468 1.55227625145955
3580517137.16917 1.56526147984934
3610220693.65365 1.57824670823913
3639924250.13814 1.59123193662892
3669627806.62262 1.60421716501871
3699331363.10711 1.61720239340849
3729034919.59159 1.63018762179828
3758738476.07608 1.64317285018807
3788442032.56056 1.65615807857786
3818145589.04505 1.66914330696765
3847849145.52953 1.68212853535744
3877552702.01401 1.69511376374722
3907256258.4985 1.70809899213701
3936959814.98298 1.7210842205268
3966663371.46747 1.73406944891659
3996366927.95195 1.74705467730638
4026070484.43644 1.76003990569617
4055774040.92092 1.77302513408595
4085477597.40541 1.78601036247574
4115181153.88989 1.79899559086553
4144884710.37437 1.81198081925532
4174588266.85886 1.82496604764511
4204291823.34334 1.8379512760349
4233995379.82783 1.85093650442468
4263698936.31231 1.86392173281447
4293402492.7968 1.87690696120426
4323106049.28128 1.88989218959405
4352809605.76577 1.90287741798384
4382513162.25025 1.91586264637363
4412216718.73473 1.92884787476341
4441920275.21922 1.9418331031532
4471623831.7037 1.95481833154299
4501327388.18819 1.96780355993278
4531030944.67267 1.98078878832257
4560734501.15716 1.99377401671236
4590438057.64164 2.00675924510214
4620141614.12613 2.01974447349193
4649845170.61061 2.03272970188172
4679548727.0951 2.04571493027151
4709252283.57958 2.0587001586613
4738955840.06406 2.07168538705108
4768659396.54855 2.08467061544087
4798362953.03303 2.09765584383066
4828066509.51752 2.11064107222045
4857770066.002 2.12362630061024
4887473622.48649 2.13661152900003
4917177178.97097 2.14959675738982
4946880735.45546 2.1625819857796
4976584291.93994 2.17556721416939
5006287848.42443 2.18855244255918
5035991404.90891 2.20153767094897
5065694961.39339 2.21452289933876
5095398517.87788 2.22750812772854
5125102074.36236 2.24049335611833
5154805630.84685 2.25347858450812
5184509187.33133 2.26646381289791
5214212743.81582 2.2794490412877
5243916300.3003 2.29243426967749
5273619856.78479 2.30541949806728
5303323413.26927 2.31840472645706
5333026969.75375 2.33138995484685
5362730526.23824 2.34437518323664
5392434082.72272 2.35736041162643
5422137639.20721 2.37034564001622
5451841195.69169 2.383330868406
5481544752.17618 2.39631609679579
5511248308.66066 2.40930132518558
5540951865.14515 2.42228655357537
5570655421.62963 2.43527178196516
5600358978.11411 2.44825701035495
5630062534.5986 2.46124223874473
5659766091.08308 2.47422746713452
5689469647.56757 2.48721269552431
5719173204.05205 2.5001979239141
5748876760.53654 2.51318315230389
5778580317.02102 2.52616838069368
5808283873.50551 2.53915360908346
5837987429.98999 2.55213883747325
5867690986.47447 2.56512406586304
5897394542.95896 2.57810929425283
5927098099.44344 2.59109452264262
5956801655.92793 2.60407975103241
5986505212.41241 2.61706497942219
6016208768.8969 2.63005020781198
6045912325.38138 2.64303543620177
6075615881.86587 2.65602066459156
6105319438.35035 2.66900589298135
6135022994.83484 2.68199112137114
6164726551.31932 2.69497634976092
6194430107.8038 2.70796157815071
6224133664.28829 2.7209468065405
6253837220.77277 2.73393203493029
6283540777.25726 2.74691726332008
6313244333.74174 2.75990249170987
6342947890.22623 2.77288772009965
6372651446.71071 2.78587294848944
6402355003.1952 2.79885817687923
6432058559.67968 2.81184340526902
6461762116.16416 2.82482863365881
6491465672.64865 2.8378138620486
6521169229.13313 2.85079909043838
6550872785.61762 2.86378431882817
6580576342.1021 2.87676954721796
6610279898.58659 2.88975477560775
6639983455.07107 2.90274000399754
6669687011.55556 2.91572523238733
6699390568.04004 2.92871046077711
6729094124.52452 2.9416956891669
6758797681.00901 2.95468091755669
6788501237.49349 2.96766614594648
6818204793.97798 2.98065137433627
6847908350.46246 2.99363660272606
6877611906.94695 3.00662183111584
6907315463.43143 3.01960705950563
6937019019.91592 3.03259228789542
6966722576.4004 3.04557751628521
6996426132.88488 3.058562744675
7026129689.36937 3.07154797306479
7055833245.85385 3.08453320145457
7085536802.33834 3.09751842984436
7115240358.82282 3.11050365823415
7144943915.30731 3.12348888662394
7174647471.79179 3.13647411501373
7204351028.27628 3.14945934340352
7234054584.76076 3.1624445717933
7263758141.24525 3.17542980018309
7293461697.72973 3.18841502857288
7323165254.21421 3.20140025696267
7352868810.6987 3.21438548535246
7382572367.18318 3.22737071374225
7412275923.66767 3.24035594213203
7441979480.15215 3.25334117052182
7471683036.63664 3.26632639891161
7501386593.12112 3.2793116273014
7531090149.60561 3.29229685569119
7560793706.09009 3.30528208408098
7590497262.57458 3.31826731247076
7620200819.05906 3.33125254086055
7649904375.54354 3.34423776925034
7679607932.02803 3.35722299764013
7709311488.51251 3.37020822602992
7739015044.997 3.38319345441971
7768718601.48148 3.39617868280949
7798422157.96597 3.40916391119928
7828125714.45045 3.42214913958907
7857829270.93494 3.43513436797886
7887532827.41942 3.44811959636865
7917236383.9039 3.46110482475843
7946939940.38839 3.47409005314822
7976643496.87287 3.48707528153801
8006347053.35736 3.5000605099278
8036050609.84184 3.51304573831759
8065754166.32633 3.52603096670738
8095457722.81081 3.53901619509716
8125161279.2953 3.55200142348695
8154864835.77978 3.56498665187674
8184568392.26427 3.57797188026653
8214271948.74875 3.59095710865632
8243975505.23323 3.60394233704611
8273679061.71772 3.61692756543589
8303382618.2022 3.62991279382568
8333086174.68669 3.64289802221547
8362789731.17117 3.65588325060526
8392493287.65566 3.66886847899505
8422196844.14014 3.68185370738484
8451900400.62463 3.69483893577462
8481603957.10911 3.70782416416441
8511307513.59359 3.7208093925542
8541011070.07808 3.73379462094399
8570714626.56256 3.74677984933378
8600418183.04705 3.75976507772357
8630121739.53153 3.77275030611335
8659825296.01602 3.78573553450314
8689528852.5005 3.79872076289293
8719232408.98499 3.81170599128272
8748935965.46947 3.82469121967251
8778639521.95395 3.8376764480623
8808343078.43844 3.85066167645208
8838046634.92292 3.86364690484187
8867750191.40741 3.87663213323166
8897453747.89189 3.88961736162145
8927157304.37638 3.90260259001124
8956860860.86086 3.91558781840103
8986564417.34535 3.92857304679081
9016267973.82983 3.9415582751806
9045971530.31432 3.95454350357039
9075675086.7988 3.96752873196018
9105378643.28328 3.98051396034997
9135082199.76777 3.99349918873976
9164785756.25225 4.00648441712954
9194489312.73674 4.01946964551933
9224192869.22122 4.03245487390912
9253896425.70571 4.04544010229891
9283599982.19019 4.0584253306887
9313303538.67467 4.07141055907849
9343007095.15916 4.08439578746827
9372710651.64364 4.09738101585806
9402414208.12813 4.11036624424785
9432117764.61261 4.12335147263764
9461821321.0971 4.13633670102743
9491524877.58158 4.14932192941722
9521228434.06607 4.162307157807
9550931990.55055 4.17529238619679
9580635547.03504 4.18827761458658
9610339103.51952 4.20126284297637
9640042660.00401 4.21424807136616
9669746216.48849 4.22723329975595
9699449772.97297 4.24021852814573
9729153329.45746 4.25320375653552
9758856885.94194 4.26618898492531
9788560442.42643 4.2791742133151
9818263998.91091 4.29215944170489
9847967555.3954 4.30514467009468
9877671111.87988 4.31812989848446
9907374668.36436 4.33111512687425
9937078224.84885 4.34410035526404
9966781781.33333 4.35708558365383
9996485337.81782 4.37007081204362
10026188894.3023 4.3830560404334
10055892450.7868 4.39604126882319
10085596007.2713 4.40902649721298
10115299563.7558 4.42201172560277
10145003120.2402 4.43499695399256
10174706676.7247 4.44798218238235
10204410233.2092 4.46096741077213
10234113789.6937 4.47395263916192
10263817346.1782 4.48693786755171
10293520902.6627 4.4999230959415
10323224459.1471 4.51290832433129
10352928015.6316 4.52589355272108
10382631572.1161 4.53887878111087
10412335128.6006 4.55186400950065
10442038685.0851 4.56484923789044
10471742241.5696 4.57783446628023
10501445798.0541 4.59081969467002
10531149354.5385 4.60380492305981
10560852911.023 4.6167901514496
10590556467.5075 4.62977537983938
10620260023.992 4.64276060822917
10649963580.4765 4.65574583661896
10679667136.961 4.66873106500875
10709370693.4454 4.68171629339854
10739074249.9299 4.69470152178832
10768777806.4144 4.70768675017811
10798481362.8989 4.7206719785679
10828184919.3834 4.73365720695769
10857888475.8679 4.74664243534748
10887592032.3524 4.75962766373727
10917295588.8368 4.77261289212705
10946999145.3213 4.78559812051684
10976702701.8058 4.79858334890663
11006406258.2903 4.81156857729642
11036109814.7748 4.82455380568621
11065813371.2593 4.837539034076
11095516927.7437 4.85052426246578
11125220484.2282 4.86350949085557
11154924040.7127 4.87649471924536
11184627597.1972 4.88947994763515
11214331153.6817 4.90246517602494
11244034710.1662 4.91545040441473
11273738266.6507 4.92843563280451
11303441823.1351 4.9414208611943
11333145379.6196 4.95440608958409
11362848936.1041 4.96739131797388
11392552492.5886 4.98037654636367
11422256049.0731 4.99336177475346
11451959605.5576 5.00634700314324
11481663162.042 5.01933223153303
11511366718.5265 5.03231745992282
11541070275.011 5.04530268831261
11570773831.4955 5.0582879167024
11600477387.98 5.07127314509219
11630180944.4645 5.08425837348197
11659884500.9489 5.09724360187176
11689588057.4334 5.11022883026155
11719291613.9179 5.12321405865134
11748995170.4024 5.13619928704113
11778698726.8869 5.14918451543092
11808402283.3714 5.1621697438207
11838105839.8559 5.17515497221049
11867809396.3403 5.18814020060028
11897512952.8248 5.20112542899007
11927216509.3093 5.21411065737986
11956920065.7938 5.22709588576965
11986623622.2783 5.24008111415943
12016327178.7628 5.25306634254922
12046030735.2472 5.26605157093901
12075734291.7317 5.2790367993288
12105437848.2162 5.29202202771859
12135141404.7007 5.30500725610838
12164844961.1852 5.31799248449816
12194548517.6697 5.33097771288795
12224252074.1542 5.34396294127774
12253955630.6386 5.35694816966753
12283659187.1231 5.36993339805732
12313362743.6076 5.38291862644711
12343066300.0921 5.39590385483689
12372769856.5766 5.40888908322668
12402473413.0611 5.42187431161647
12432176969.5455 5.43485954000626
12461880526.03 5.44784476839605
12491584082.5145 5.46082999678583
12521287638.999 5.47381522517562
12550991195.4835 5.48680045356541
12580694751.968 5.4997856819552
12610398308.4525 5.51277091034499
12640101864.9369 5.52575613873478
12669805421.4214 5.53874136712457
12699508977.9059 5.55172659551435
12729212534.3904 5.56471182390414
12758916090.8749 5.57769705229393
12788619647.3594 5.59068228068372
12818323203.8438 5.60366750907351
12848026760.3283 5.6166527374633
12877730316.8128 5.62963796585308
12907433873.2973 5.64262319424287
12937137429.7818 5.65560842263266
12966840986.2663 5.66859365102245
12996544542.7508 5.68157887941224
13026248099.2352 5.69456410780202
13055951655.7197 5.70754933619181
13085655212.2042 5.7205345645816
13115358768.6887 5.73351979297139
13145062325.1732 5.74650502136118
13174765881.6577 5.75949024975097
13204469438.1421 5.77247547814075
13234172994.6266 5.78546070653054
13263876551.1111 5.79844593492033
13293580107.5956 5.81143116331012
13323283664.0801 5.82441639169991
13352987220.5646 5.8374016200897
13382690777.049 5.85038684847948
13412394333.5335 5.86337207686927
13442097890.018 5.87635730525906
13471801446.5025 5.88934253364885
13501505002.987 5.90232776203864
13531208559.4715 5.91531299042843
13560912115.956 5.92829821881821
13590615672.4404 5.941283447208
13620319228.9249 5.95426867559779
13650022785.4094 5.96725390398758
13679726341.8939 5.98023913237737
13709429898.3784 5.99322436076716
13739133454.8629 6.00620958915694
13768837011.3473 6.01919481754673
13798540567.8318 6.03218004593652
13828244124.3163 6.04516527432631
13857947680.8008 6.0581505027161
13887651237.2853 6.07113573110589
13917354793.7698 6.08412095949567
13947058350.2543 6.09710618788546
13976761906.7387 6.11009141627525
14006465463.2232 6.12307664466504
14036169019.7077 6.13606187305483
14065872576.1922 6.14904710144462
14095576132.6767 6.1620323298344
14125279689.1612 6.17501755822419
14154983245.6456 6.18800278661398
14184686802.1301 6.20098801500377
14214390358.6146 6.21397324339356
14244093915.0991 6.22695847178335
14273797471.5836 6.23994370017313
14303501028.0681 6.25292892856292
14333204584.5526 6.26591415695271
14362908141.037 6.2788993853425
14392611697.5215 6.29188461373229
14422315254.006 6.30486984212208
14452018810.4905 6.31785507051186
14481722366.975 6.33084029890165
14511425923.4595 6.34382552729144
14541129479.9439 6.35681075568123
14570833036.4284 6.36979598407102
14600536592.9129 6.38278121246081
14630240149.3974 6.39576644085059
14659943705.8819 6.40875166924038
14689647262.3664 6.42173689763017
14719350818.8509 6.43472212601996
14749054375.3353 6.44770735440975
14778757931.8198 6.46069258279954
14808461488.3043 6.47367781118932
14838165044.7888 6.48666303957911
14867868601.2733 6.4996482679689
14897572157.7578 6.51263349635869
14927275714.2422 6.52561872474848
14956979270.7267 6.53860395313827
14986682827.2112 6.55158918152805
15016386383.6957 6.56457440991784
15046089940.1802 6.57755963830763
15075793496.6647 6.59054486669742
15105497053.1492 6.60353009508721
15135200609.6336 6.616515323477
15164904166.1181 6.62950055186678
15194607722.6026 6.64248578025657
15224311279.0871 6.65547100864636
15254014835.5716 6.66845623703615
15283718392.0561 6.68144146542594
15313421948.5405 6.69442669381572
15343125505.025 6.70741192220551
15372829061.5095 6.7203971505953
15402532617.994 6.73338237898509
15432236174.4785 6.74636760737488
15461939730.963 6.75935283576467
15491643287.4474 6.77233806415446
15521346843.9319 6.78532329254424
15551050400.4164 6.79830852093403
15580753956.9009 6.81129374932382
15610457513.3854 6.82427897771361
15640161069.8699 6.8372642061034
15669864626.3544 6.85024943449318
15699568182.8388 6.86323466288297
15729271739.3233 6.87621989127276
15758975295.8078 6.88920511966255
15788678852.2923 6.90219034805234
15818382408.7768 6.91517557644213
15848085965.2613 6.92816080483191
15877789521.7457 6.9411460332217
15907493078.2302 6.95413126161149
15937196634.7147 6.96711649000128
15966900191.1992 6.98010171839107
15996603747.6837 6.99308694678086
16026307304.1682 7.00607217517064
16056010860.6527 7.01905740356043
16085714417.1371 7.03204263195022
16115417973.6216 7.04502786034001
16145121530.1061 7.0580130887298
16174825086.5906 7.07099831711959
16204528643.0751 7.08398354550937
16234232199.5596 7.09696877389916
16263935756.044 7.10995400228895
16293639312.5285 7.12293923067874
16323342869.013 7.13592445906853
16353046425.4975 7.14890968745832
16382749981.982 7.1618949158481
16412453538.4665 7.17488014423789
16442157094.951 7.18786537262768
16471860651.4354 7.20085060101747
16501564207.9199 7.21383582940726
16531267764.4044 7.22682105779705
16560971320.8889 7.23980628618683
16590674877.3734 7.25279151457662
16620378433.8579 7.26577674296641
16650081990.3423 7.2787619713562
16679785546.8268 7.29174719974599
16709489103.3113 7.30473242813578
16739192659.7958 7.31771765652556
16768896216.2803 7.33070288491535
16798599772.7648 7.34368811330514
16828303329.2493 7.35667334169493
16858006885.7337 7.36965857008472
16887710442.2182 7.38264379847451
16917413998.7027 7.39562902686429
16947117555.1872 7.40861425525408
16976821111.6717 7.42159948364387
17006524668.1562 7.43458471203366
17036228224.6406 7.44756994042345
17065931781.1251 7.46055516881324
17095635337.6096 7.47354039720302
17125338894.0941 7.48652562559281
17155042450.5786 7.4995108539826
17184746007.0631 7.51249608237239
17214449563.5475 7.52548131076218
17244153120.032 7.53846653915197
17273856676.5165 7.55145176754175
17303560233.001 7.56443699593154
17333263789.4855 7.57742222432133
17362967345.97 7.59040745271112
17392670902.4545 7.60339268110091
17422374458.9389 7.61637790949069
17452078015.4234 7.62936313788048
17481781571.9079 7.64234836627027
17511485128.3924 7.65533359466006
17541188684.8769 7.66831882304985
17570892241.3614 7.68130405143964
17600595797.8458 7.69428927982943
17630299354.3303 7.70727450821921
17660002910.8148 7.720259736609
17689706467.2993 7.73324496499879
17719410023.7838 7.74623019338858
17749113580.2683 7.75921542177837
17778817136.7528 7.77220065016816
17808520693.2372 7.78518587855794
17838224249.7217 7.79817110694773
17867927806.2062 7.81115633533752
17897631362.6907 7.82414156372731
17927334919.1752 7.8371267921171
17957038475.6597 7.85011202050688
17986742032.1441 7.86309724889667
18016445588.6286 7.87608247728646
18046149145.1131 7.88906770567625
18075852701.5976 7.90205293406604
18105556258.0821 7.91503816245583
18135259814.5666 7.92802339084561
18164963371.0511 7.9410086192354
18194666927.5355 7.95399384762519
18224370484.02 7.96697907601498
18254074040.5045 7.97996430440477
18283777596.989 7.99294953279456
18313481153.4735 8.00593476118435
18343184709.958 8.01891998957413
18372888266.4424 8.03190521796392
18402591822.9269 8.04489044635371
18432295379.4114 8.0578756747435
18461998935.8959 8.07086090313329
18491702492.3804 8.08384613152307
18521406048.8649 8.09683135991286
18551109605.3493 8.10981658830265
18580813161.8338 8.12280181669244
18610516718.3183 8.13578704508223
18640220274.8028 8.14877227347202
18669923831.2873 8.16175750186181
18699627387.7718 8.17474273025159
18729330944.2563 8.18772795864138
18759034500.7407 8.20071318703117
18788738057.2252 8.21369841542096
18818441613.7097 8.22668364381074
18848145170.1942 8.23966887220053
18877848726.6787 8.25265410059032
18907552283.1632 8.26563932898011
18937255839.6476 8.2786245573699
18966959396.1321 8.29160978575969
18996662952.6166 8.30459501414948
19026366509.1011 8.31758024253926
19056070065.5856 8.33056547092905
19085773622.0701 8.34355069931884
19115477178.5546 8.35653592770863
19145180735.039 8.36952115609842
19174884291.5235 8.38250638448821
19204587848.008 8.395491612878
19234291404.4925 8.40847684126778
19263994960.977 8.42146206965757
19293698517.4615 8.43444729804736
19323402073.9459 8.44743252643715
19353105630.4304 8.46041775482693
19382809186.9149 8.47340298321672
19412512743.3994 8.48638821160651
19442216299.8839 8.4993734399963
19471919856.3684 8.51235866838609
19501623412.8529 8.52534389677588
19531326969.3373 8.53832912516567
19561030525.8218 8.55131435355545
19590734082.3063 8.56429958194524
19620437638.7908 8.57728481033503
19650141195.2753 8.59027003872482
19679844751.7598 8.60325526711461
19709548308.2442 8.61624049550439
19739251864.7287 8.62922572389418
19768955421.2132 8.64221095228397
19798658977.6977 8.65519618067376
19828362534.1822 8.66818140906355
19858066090.6667 8.68116663745334
19887769647.1512 8.69415186584313
19917473203.6356 8.70713709423291
19947176760.1201 8.7201223226227
19976880316.6046 8.73310755101249
20006583873.0891 8.74609277940228
20036287429.5736 8.75907800779207
20065990986.0581 8.77206323618186
20095694542.5425 8.78504846457164
20125398099.027 8.79803369296143
20155101655.5115 8.81101892135122
20184805211.996 8.82400414974101
20214508768.4805 8.8369893781308
20244212324.965 8.84997460652058
20273915881.4495 8.86295983491037
20303619437.9339 8.87594506330016
20333322994.4184 8.88893029168995
20363026550.9029 8.90191552007974
20392730107.3874 8.91490074846953
20422433663.8719 8.92788597685932
20452137220.3564 8.9408712052491
20481840776.8408 8.95385643363889
20511544333.3253 8.96684166202868
20541247889.8098 8.97982689041847
20570951446.2943 8.99281211880826
20600655002.7788 9.00579734719805
20630358559.2633 9.01878257558783
20660062115.7477 9.03176780397762
20689765672.2322 9.04475303236741
20719469228.7167 9.0577382607572
20749172785.2012 9.07072348914699
20778876341.6857 9.08370871753677
20808579898.1702 9.09669394592656
20838283454.6547 9.10967917431635
20867987011.1391 9.12266440270614
20897690567.6236 9.13564963109593
20927394124.1081 9.14863485948572
20957097680.5926 9.16162008787551
20986801237.0771 9.17460531626529
21016504793.5616 9.18759054465508
21046208350.046 9.20057577304487
21075911906.5305 9.21356100143466
21105615463.015 9.22654622982444
21135319019.4995 9.23953145821423
21165022575.984 9.25251668660402
21194726132.4685 9.26550191499381
21224429688.953 9.2784871433836
21254133245.4374 9.29147237177339
21283836801.9219 9.30445760016318
21313540358.4064 9.31744282855296
21343243914.8909 9.33042805694275
21372947471.3754 9.34341328533254
21402651027.8599 9.35639851372233
21432354584.3443 9.36938374211212
21462058140.8288 9.38236897050191
21491761697.3133 9.3953541988917
21521465253.7978 9.40833942728148
21551168810.2823 9.42132465567127
21580872366.7668 9.43430988406106
21610575923.2513 9.44729511245085
21640279479.7357 9.46028034084064
21669983036.2202 9.47326556923042
21699686592.7047 9.48625079762021
21729390149.1892 9.49923602601
21759093705.6737 9.51222125439979
21788797262.1582 9.52520648278958
21818500818.6426 9.53819171117937
21848204375.1271 9.55117693956915
21877907931.6116 9.56416216795894
21907611488.0961 9.57714739634873
21937315044.5806 9.59013262473852
21967018601.0651 9.60311785312831
21996722157.5495 9.61610308151809
22026425714.034 9.62908830990788
22056129270.5185 9.64207353829767
22085832827.003 9.65505876668746
22115536383.4875 9.66804399507725
22145239939.972 9.68102922346704
22174943496.4565 9.69401445185683
22204647052.9409 9.70699968024661
22234350609.4254 9.7199849086364
22264054165.9099 9.73297013702619
22293757722.3944 9.74595536541598
22323461278.8789 9.75894059380577
22353164835.3634 9.77192582219556
22382868391.8479 9.78491105058534
22412571948.3323 9.79789627897513
22442275504.8168 9.81088150736492
22471979061.3013 9.82386673575471
22501682617.7858 9.8368519641445
22531386174.2703 9.84983719253428
22561089730.7548 9.86282242092407
22590793287.2392 9.87580764931386
22620496843.7237 9.88879287770365
22650200400.2082 9.90177810609344
22679903956.6927 9.91476333448323
22709607513.1772 9.92774856287302
22739311069.6617 9.9407337912628
22769014626.1461 9.95371901965259
22798718182.6306 9.96670424804238
22828421739.1151 9.97968947643217
22858125295.5996 9.99267470482196
22887828852.0841 10.0056599332117
22917532408.5686 10.0186451616015
22947235965.0531 10.0316303899913
22976939521.5375 10.0446156183811
23006643078.022 10.0576008467709
23036346634.5065 10.0705860751607
23066050190.991 10.0835713035505
23095753747.4755 10.0965565319403
23125457303.96 10.1095417603301
23155160860.4444 10.1225269887198
23184864416.9289 10.1355122171096
23214567973.4134 10.1484974454994
23244271529.8979 10.1614826738892
23273975086.3824 10.174467902279
23303678642.8669 10.1874531306688
23333382199.3514 10.2004383590586
23363085755.8358 10.2134235874484
23392789312.3203 10.2264088158381
23422492868.8048 10.2393940442279
23452196425.2893 10.2523792726177
23481899981.7738 10.2653645010075
23511603538.2583 10.2783497293973
23541307094.7427 10.2913349577871
23571010651.2272 10.3043201861769
23600714207.7117 10.3173054145667
23630417764.1962 10.3302906429565
23660121320.6807 10.3432758713462
23689824877.1652 10.356261099736
23719528433.6497 10.3692463281258
23749231990.1341 10.3822315565156
23778935546.6186 10.3952167849054
23808639103.1031 10.4082020132952
23838342659.5876 10.421187241685
23868046216.0721 10.4341724700748
23897749772.5566 10.4471576984645
23927453329.041 10.4601429268543
23957156885.5255 10.4731281552441
23986860442.01 10.4861133836339
24016563998.4945 10.4990986120237
24046267554.979 10.5120838404135
24075971111.4635 10.5250690688033
24105674667.9479 10.5380542971931
24135378224.4324 10.5510395255829
24165081780.9169 10.5640247539726
24194785337.4014 10.5770099823624
24224488893.8859 10.5899952107522
24254192450.3704 10.602980439142
24283896006.8549 10.6159656675318
24313599563.3393 10.6289508959216
24343303119.8238 10.6419361243114
24373006676.3083 10.6549213527012
24402710232.7928 10.6679065810909
24432413789.2773 10.6808918094807
24462117345.7618 10.6938770378705
24491820902.2462 10.7068622662603
24521524458.7307 10.7198474946501
24551228015.2152 10.7328327230399
24580931571.6997 10.7458179514297
24610635128.1842 10.7588031798195
24640338684.6687 10.7717884082093
24670042241.1532 10.784773636599
24699745797.6376 10.7977588649888
24729449354.1221 10.8107440933786
24759152910.6066 10.8237293217684
24788856467.0911 10.8367145501582
24818560023.5756 10.849699778548
24848263580.0601 10.8626850069378
24877967136.5445 10.8756702353276
24907670693.029 10.8886554637174
24937374249.5135 10.9016406921071
24967077805.998 10.9146259204969
24996781362.4825 10.9276111488867
25026484918.967 10.9405963772765
25056188475.4515 10.9535816056663
25085892031.9359 10.9665668340561
25115595588.4204 10.9795520624459
25145299144.9049 10.9925372908357
25175002701.3894 11.0055225192254
25204706257.8739 11.0185077476152
25234409814.3584 11.031492976005
25264113370.8428 11.0444782043948
25293816927.3273 11.0574634327846
25323520483.8118 11.0704486611744
25353224040.2963 11.0834338895642
25382927596.7808 11.096419117954
25412631153.2653 11.1094043463438
25442334709.7498 11.1223895747335
25472038266.2342 11.1353748031233
25501741822.7187 11.1483600315131
25531445379.2032 11.1613452599029
25561148935.6877 11.1743304882927
25590852492.1722 11.1873157166825
25620556048.6567 11.2003009450723
25650259605.1411 11.2132861734621
25679963161.6256 11.2262714018518
25709666718.1101 11.2392566302416
25739370274.5946 11.2522418586314
25769073831.0791 11.2652270870212
25798777387.5636 11.278212315411
25828480944.048 11.2911975438008
25858184500.5325 11.3041827721906
25887888057.017 11.3171680005804
25917591613.5015 11.3301532289702
25947295169.986 11.3431384573599
25976998726.4705 11.3561236857497
26006702282.955 11.3691089141395
26036405839.4394 11.3820941425293
26066109395.9239 11.3950793709191
26095812952.4084 11.4080645993089
26125516508.8929 11.4210498276987
26155220065.3774 11.4340350560885
26184923621.8619 11.4470202844782
26214627178.3463 11.460005512868
26244330734.8308 11.4729907412578
26274034291.3153 11.4859759696476
26303737847.7998 11.4989611980374
26333441404.2843 11.5119464264272
26363144960.7688 11.524931654817
26392848517.2533 11.5379168832068
26422552073.7377 11.5509021115966
26452255630.2222 11.5638873399863
26481959186.7067 11.5768725683761
26511662743.1912 11.5898577967659
26541366299.6757 11.6028430251557
26571069856.1602 11.6158282535455
26600773412.6446 11.6288134819353
26630476969.1291 11.6417987103251
26660180525.6136 11.6547839387149
26689884082.0981 11.6677691671046
26719587638.5826 11.6807543954944
26749291195.0671 11.6937396238842
26778994751.5516 11.706724852274
26808698308.036 11.7197100806638
26838401864.5205 11.7326953090536
26868105421.005 11.7456805374434
26897808977.4895 11.7586657658332
26927512533.974 11.771650994223
26957216090.4585 11.7846362226127
26986919646.9429 11.7976214510025
27016623203.4274 11.8106066793923
27046326759.9119 11.8235919077821
27076030316.3964 11.8365771361719
27105733872.8809 11.8495623645617
27135437429.3654 11.8625475929515
27165140985.8498 11.8755328213413
27194844542.3343 11.8885180497311
27224548098.8188 11.9015032781208
27254251655.3033 11.9144885065106
27283955211.7878 11.9274737349004
27313658768.2723 11.9404589632902
27343362324.7568 11.95344419168
27373065881.2412 11.9664294200698
27402769437.7257 11.9794146484596
27432472994.2102 11.9923998768494
27462176550.6947 12.0053851052391
27491880107.1792 12.0183703336289
27521583663.6637 12.0313555620187
27551287220.1482 12.0443407904085
27580990776.6326 12.0573260187983
27610694333.1171 12.0703112471881
27640397889.6016 12.0832964755779
27670101446.0861 12.0962817039677
27699805002.5706 12.1092669323575
27729508559.0551 12.1222521607472
27759212115.5395 12.135237389137
27788915672.024 12.1482226175268
27818619228.5085 12.1612078459166
27848322784.993 12.1741930743064
27878026341.4775 12.1871783026962
27907729897.962 12.200163531086
27937433454.4464 12.2131487594758
27967137010.9309 12.2261339878655
27996840567.4154 12.2391192162553
28026544123.8999 12.2521044446451
28056247680.3844 12.2650896730349
28085951236.8689 12.2780749014247
28115654793.3534 12.2910601298145
28145358349.8378 12.3040453582043
28175061906.3223 12.3170305865941
28204765462.8068 12.3300158149839
28234469019.2913 12.3430010433736
28264172575.7758 12.3559862717634
28293876132.2603 12.3689715001532
28323579688.7447 12.381956728543
28353283245.2292 12.3949419569328
28382986801.7137 12.4079271853226
28412690358.1982 12.4209124137124
28442393914.6827 12.4338976421022
28472097471.1672 12.4468828704919
28501801027.6517 12.4598680988817
28531504584.1361 12.4728533272715
28561208140.6206 12.4858385556613
28590911697.1051 12.4988237840511
28620615253.5896 12.5118090124409
28650318810.0741 12.5247942408307
28680022366.5586 12.5377794692205
28709725923.043 12.5507646976103
28739429479.5275 12.563749926
28769133036.012 12.5767351543898
28798836592.4965 12.5897203827796
28828540148.981 12.6027056111694
28858243705.4655 12.6156908395592
28887947261.95 12.628676067949
28917650818.4344 12.6416612963388
28947354374.9189 12.6546465247286
28977057931.4034 12.6676317531183
29006761487.8879 12.6806169815081
29036465044.3724 12.6936022098979
29066168600.8569 12.7065874382877
29095872157.3413 12.7195726666775
29125575713.8258 12.7325578950673
29155279270.3103 12.7455431234571
29184982826.7948 12.7585283518469
29214686383.2793 12.7715135802367
29244389939.7638 12.7844988086264
29274093496.2482 12.7974840370162
29303797052.7327 12.810469265406
29333500609.2172 12.8234544937958
29363204165.7017 12.8364397221856
29392907722.1862 12.8494249505754
29422611278.6707 12.8624101789652
29452314835.1552 12.875395407355
29482018391.6396 12.8883806357448
29511721948.1241 12.9013658641345
29541425504.6086 12.9143510925243
29571129061.0931 12.9273363209141
29600832617.5776 12.9403215493039
29630536174.0621 12.9533067776937
29660239730.5465 12.9662920060835
29689943287.031 12.9792772344733
29719646843.5155 12.9922624628631
29749350400 13.0052476912528
};
\addlegendentry{ofm=128}
\end{axis}

\end{tikzpicture}


==> IEEEtran5/ifm.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{midnightblue}{RGB}{25,25,112}
\definecolor{seagreen}{RGB}{46,139,87}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=gainsboro229
},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{log(CLC)},
ylabel=\textcolor{dimgray85}{E (J)},
xmajorgrids,
xmin=8.360047513634, xmax=9.78357949455551,
xtick style={color=dimgray85},
y grid style={white},
ymajorgrids,
ymin=0, ymax=7.45700399032271,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=lightblue,very thin] (axis cs:8.42475351276679,0) rectangle (axis cs:8.51475351276679,0.501414851823468);
\addlegendimage{ybar,ybar legend,draw=none,fill=lightblue,very thin}
\addlegendentry{ofm=64}

\draw[draw=none,fill=lightblue,very thin] (axis cs:8.72578350843077,0) rectangle (axis cs:8.81578350843077,0.87654390555433);
\draw[draw=none,fill=lightblue,very thin] (axis cs:9.02681350409475,0) rectangle (axis cs:9.11681350409475,1.76134836971368);
\draw[draw=none,fill=lightblue,very thin] (axis cs:9.32784349975874,0) rectangle (axis cs:9.41784349975874,3.55362413687062);
\draw[draw=none,fill=lightskyblue,very thin] (axis cs:8.72578350843077,0) rectangle (axis cs:8.81578350843077,0.619882148783948);
\addlegendimage{ybar,ybar legend,draw=none,fill=lightskyblue,very thin}
\addlegendentry{ofm=128}

\draw[draw=none,fill=lightskyblue,very thin] (axis cs:9.02681350409475,0) rectangle (axis cs:9.11681350409475,1.06275838158163);
\draw[draw=none,fill=lightskyblue,very thin] (axis cs:9.32784349975874,0) rectangle (axis cs:9.41784349975874,2.10370459356753);
\draw[draw=none,fill=lightskyblue,very thin] (axis cs:9.62887349542272,0) rectangle (axis cs:9.71887349542272,4.1825833385475);
\path [draw=black, semithick]
(axis cs:8.46975351276679,0.357865835381976)
--(axis cs:8.46975351276679,0.64496386826496);

\path [draw=black, semithick]
(axis cs:8.77078350843077,0.689632485948611)
--(axis cs:8.77078350843077,1.06345532516005);

\path [draw=black, semithick]
(axis cs:9.07181350409475,1.45265689807485)
--(axis cs:9.07181350409475,2.07003984135251);

\path [draw=black, semithick]
(axis cs:9.37284349975874,3.12330600265326)
--(axis cs:9.37284349975874,3.98394227108799);

\path [draw=black, semithick]
(axis cs:8.77078350843077,0.431726548919377)
--(axis cs:8.77078350843077,0.808037748648519);

\path [draw=black, semithick]
(axis cs:9.07181350409475,0.757009587025532)
--(axis cs:9.07181350409475,1.36850717613772);

\path [draw=black, semithick]
(axis cs:9.37284349975874,1.79405418377084)
--(axis cs:9.37284349975874,2.41335500336421);

\path [draw=black, semithick]
(axis cs:9.67387349542272,3.72600210104352)
--(axis cs:9.67387349542272,4.63916457605148);

\addplot [semithick, midnightblue]
table {%
8.46975351276679 0.443869285138257
8.47622597953813 0.450533989119312
8.48260339930324 0.457198693100366
8.48888852320705 0.463863397081421
8.49508398464829 0.470528101062476
8.50119230590435 0.477192805043531
8.50721590429658 0.483857509024586
8.51315709793399 0.490522213005641
8.51901811106916 0.497186916986696
8.5248010790977 0.503851620967751
8.5305080532291 0.510516324948806
8.53614100485468 0.517181028929861
8.5417018296359 0.523845732910916
8.54719235133416 0.53051043689197
8.55261432540158 0.537175140873025
8.55796944235035 0.54383984485408
8.56325933091687 0.550504548835135
8.56848556103551 0.55716925281619
8.57364964663551 0.563833956797245
8.57875304827364 0.5704986607783
8.58379717561384 0.577163364759355
8.58878338976457 0.58382806874041
8.59371300548354 0.590492772721464
8.59858729325862 0.597157476702519
8.6034074812733 0.603822180683574
8.60817475726434 0.610486884664629
8.61289027027843 0.617151588645684
8.6175551323346 0.623816292626739
8.62217041999828 0.630480996607794
8.62673717587259 0.637145700588849
8.63125641001198 0.643810404569904
8.63572910126318 0.650475108550959
8.6401561985377 0.657139812532014
8.64453862202019 0.663804516513068
8.6488772643164 0.670469220494123
8.65317299154439 0.677133924475178
8.65742664437229 0.683798628456233
8.6616390390057 0.690463332437288
8.66581096812775 0.697128036418343
8.66994320179428 0.703792740399398
8.67403648828704 0.710457444380453
8.67809155492686 0.717122148361508
8.68210910884932 0.723786852342563
8.68608983774484 0.730451556323617
8.69003441056517 0.737116260304672
8.69394347819805 0.743780964285727
8.69781767411182 0.750445668266782
8.70165761497149 0.757110372247837
8.70546390122786 0.763775076228892
8.709237117681 0.770439780209947
8.71297783401949 0.777104484191002
8.71668660533661 0.783769188172057
8.72036397262473 0.790433892153112
8.72401046324888 0.797098596134167
8.72762659140062 0.803763300115221
8.73121285853321 0.810428004096276
8.73476975377889 0.817092708077331
8.73829775434929 0.823757412058386
8.74179732591964 0.830422116039441
8.74526892299767 0.837086820020496
8.74871298927783 0.843751524001551
8.75212995798163 0.850416227982606
8.75552025218469 0.857080931963661
8.75888428513107 0.863745635944716
8.76222246053555 0.870410339925771
8.76553517287443 0.877075043906826
8.76882280766525 0.88373974788788
8.77208574173602 0.890404451868935
8.77532434348445 0.89706915584999
8.77853897312754 0.903733859831045
8.781729982942 0.9103985638121
8.78489771749598 0.917063267793155
8.78804251387228 0.92372797177421
8.79116470188363 0.930392675755265
8.7942646042803 0.93705737973632
8.79734253695024 0.943722083717374
8.80039880911234 0.950386787698429
8.80343372350277 0.957051491679484
8.806447576555 0.963716195660539
8.80944065857351 0.970380899641594
8.8124132539016 0.977045603622649
8.81536564108351 0.983710307603704
8.81829809302105 0.990375011584759
8.82121087712493 0.997039715565814
8.82410425546117 1.00370441954687
8.82697848489252 1.01036912352792
8.82983381721535 1.01703382750898
8.83267049929198 1.02369853149003
8.8354887731788 1.03036323547109
8.83828887625016 1.03702793945214
8.84107104131841 1.0436926434332
8.84383549675003 1.05035734741425
8.84658246657808 1.05702205139531
8.8493121706112 1.06368675537636
8.85202482453915 1.07035145935742
8.85472064003506 1.07701616333847
8.85739982485454 1.08368086731953
8.86006258293179 1.09034557130058
8.86270911447274 1.09701027528164
8.86533961604535 1.10367497926269
8.86795428066726 1.11033968324375
8.87055329789075 1.1170043872248
8.87313685388521 1.12366909120586
8.87570513151718 1.13033379518691
8.878258310428 1.13699849916797
8.88079656710918 1.14366320314902
8.88332007497568 1.15032790713008
8.88582900443696 1.15699261111113
8.88832352296604 1.16365731509219
8.89080379516657 1.17032201907324
8.89326998283804 1.1769867230543
8.89572224503907 1.18365142703535
8.89816073814902 1.19031613101641
8.90058561592778 1.19698083499746
8.90299702957398 1.20364553897852
8.90539512778156 1.21031024295957
8.90778005679477 1.21697494694063
8.91015196046171 1.22363965092168
8.91251098028638 1.23030435490274
8.91485725547933 1.23696905888379
8.91719092300697 1.24363376286485
8.91951211763954 1.2502984668459
8.9218209719978 1.25696317082696
8.92411761659854 1.26362787480801
8.9264021798988 1.27029257878906
8.92867478833902 1.27695728277012
8.93093556638501 1.28362198675117
8.93318463656887 1.29028669073223
8.93542211952882 1.29695139471328
8.93764813404807 1.30361609869434
8.93986279709261 1.31028080267539
8.9420662238481 1.31694550665645
8.94425852775585 1.3236102106375
8.94643982054784 1.33027491461856
8.94861021228089 1.33693961859961
8.95076981136998 1.34360432258067
8.95291872462075 1.35026902656172
8.95505705726121 1.35693373054278
8.95718491297263 1.36359843452383
8.95930239391973 1.37026313850489
8.96140960078009 1.37692784248594
8.96350663277291 1.383592546467
8.965593587687 1.39025725044805
8.96767056190818 1.39692195442911
8.96973765044596 1.40358665841016
8.97179494695964 1.41025136239122
8.97384254378377 1.41691606637227
8.97588053195301 1.42358077035333
8.97790900122642 1.43024547433438
8.97992804011119 1.43691017831544
8.98193773588579 1.44357488229649
8.98393817462263 1.45023958627755
8.98592944121017 1.4569042902586
8.98791161937454 1.46356899423966
8.98988479170066 1.47023369822071
8.99184903965288 1.47689840220177
8.99380444359518 1.48356310618282
8.99575108281088 1.49022781016388
8.99768903552193 1.49689251414493
8.9996183789078 1.50355721812599
9.00153918912387 1.51022192210704
9.00345154131952 1.5168866260881
9.00535550965575 1.52355133006915
9.00725116732243 1.53021603405021
9.00913858655517 1.53688073803126
9.01101783865189 1.54354544201232
9.01288899398892 1.55021014599337
9.01475212203685 1.55687484997443
9.016607291376 1.56353955395548
9.01845456971155 1.57020425793654
9.0202940238884 1.57686896191759
9.02212571990565 1.58353366589865
9.02394972293081 1.5901983698797
9.02576609731377 1.59686307386075
9.02757490660032 1.60352777784181
9.02937621354558 1.61019248182287
9.03117008012704 1.61685718580392
9.03295656755733 1.62352188978497
9.03473573629676 1.63018659376603
9.03650764606562 1.63685129774708
9.0382723558562 1.64351600172814
9.04002992394457 1.65018070570919
9.04178040790212 1.65684540969025
9.04352386460688 1.6635101136713
9.04526035025462 1.67017481765236
9.04698992036972 1.67683952163341
9.0487126298158 1.68350422561447
9.05042853280619 1.69016892959552
9.05213768291413 1.69683363357658
9.05384013308285 1.70349833755763
9.0555359356354 1.71016304153869
9.05722514228427 1.71682774551974
9.05890780414087 1.7234924495008
9.06058397172482 1.73015715348185
9.06225369497306 1.73682185746291
9.06391702324872 1.74348656144396
9.06557400534995 1.75015126542502
9.06722468951846 1.75681596940607
9.06886912344797 1.76348067338713
9.07050735429247 1.77014537736818
9.07213942867433 1.77681008134924
9.07376539269228 1.78347478533029
9.07538529192919 1.79013948931135
9.07699917145977 1.7968041932924
9.07860707585809 1.80346889727346
9.08020904920495 1.81013360125451
9.08180513509514 1.81679830523557
9.08339537664457 1.82346300921662
9.08497981649723 1.83012771319768
9.08655849683208 1.83679241717873
9.08813145936978 1.84345712115979
9.08969874537931 1.85012182514084
9.09126039568443 1.8567865291219
9.09281645067013 1.86345123310295
9.09436695028883 1.87011593708401
9.09591193406657 1.87678064106506
9.09745144110903 1.88344534504612
9.09898551010752 1.89011004902717
9.10051417934476 1.89677475300823
9.10203748670063 1.90343945698928
9.10355546965782 1.91010416097034
9.10506816530734 1.91676886495139
9.10657561035397 1.92343356893245
9.1080778411216 1.9300982729135
9.10957489355849 1.93676297689456
9.11106680324243 1.94342768087561
9.11255360538578 1.95009238485666
9.11403533484052 1.95675708883772
9.1155120261031 1.96342179281877
9.11698371331928 1.97008649679983
9.11845043028885 1.97675120078088
9.11991221047033 1.98341590476194
9.1213690869855 1.99008060874299
9.12282109262392 1.99674531272405
9.12426825984738 2.0034100167051
9.12571062079423 2.01007472068616
9.12714820728366 2.01673942466721
9.12858105081993 2.02340412864827
9.13000918259651 2.03006883262932
9.13143263350014 2.03673353661038
9.13285143411485 2.04339824059143
9.13426561472588 2.05006294457249
9.13567520532362 2.05672764855354
9.13708023560735 2.0633923525346
9.13848073498903 2.07005705651565
9.13987673259702 2.07672176049671
9.14126825727966 2.08338646447776
9.14265533760889 2.09005116845882
9.14403800188376 2.09671587243987
9.14541627813387 2.10338057642093
9.14679019412283 2.11004528040198
9.14815977735155 2.11670998438304
9.1495250550616 2.12337468836409
9.15088605423844 2.13003939234515
9.15224280161462 2.1367040963262
9.1535953236729 2.14336880030726
9.15494364664943 2.15003350428831
9.15628779653673 2.15669820826937
9.1576277990867 2.16336291225042
9.15896367981365 2.17002761623148
9.16029546399714 2.17669232021253
9.16162317668487 2.18335702419359
9.16294684269553 2.19002172817464
9.16426648662157 2.1966864321557
9.16558213283192 2.20335113613675
9.16689380547473 2.21001584011781
9.16820152847999 2.21668054409886
9.16950532556219 2.22334524807992
9.17080522022287 2.23000995206097
9.17210123575315 2.23667465604203
9.1733933952363 2.24333936002308
9.17468172155011 2.25000406400414
9.17596623736941 2.25666876798519
9.17724696516841 2.26333347196625
9.17852392722307 2.2699981759473
9.17979714561346 2.27666287992836
9.18106664222598 2.28332758390941
9.1823324387557 2.28999228789047
9.1835945567085 2.29665699187152
9.18485301740335 2.30332169585258
9.18610784197439 2.30998639983363
9.18735905137312 2.31665110381469
9.18860666637046 2.32331580779574
9.18985070755886 2.32998051177679
9.19109119535427 2.33664521575785
9.19232814999823 2.3433099197389
9.19356159155979 2.34997462371996
9.19479153993753 2.35663932770101
9.19601801486139 2.36330403168207
9.19724103589467 2.36996873566312
9.19846062243583 2.37663343964418
9.19967679372037 2.38329814362523
9.20088956882265 2.38996284760629
9.20209896665768 2.39662755158734
9.20330500598287 2.4032922555684
9.20450770539982 2.40995695954945
9.20570708335598 2.41662166353051
9.20690315814642 2.42328636751156
9.20809594791545 2.42995107149262
9.20928547065828 2.43661577547367
9.21047174422269 2.44328047945473
9.21165478631056 2.44994518343578
9.21283461447955 2.45660988741684
9.21401124614456 2.46327459139789
9.21518469857937 2.46993929537895
9.21635498891809 2.47660399936
9.21752213415671 2.48326870334106
9.21868615115455 2.48993340732211
9.21984705663571 2.49659811130317
9.22100486719056 2.50326281528422
9.22215959927714 2.50992751926528
9.22331126922252 2.51659222324633
9.22445989322427 2.52325692722739
9.22560548735175 2.52992163120844
9.22674806754749 2.5365863351895
9.22788764962855 2.54325103917055
9.22902424928777 2.54991574315161
9.23015788209512 2.55658044713266
9.23128856349895 2.56324515111372
9.23241630882728 2.56990985509477
9.23354113328902 2.57657455907583
9.23466305197522 2.58323926305688
9.23578207986025 2.58990396703794
9.23689823180307 2.59656867101899
9.23801152254833 2.60323337500005
9.23912196672759 2.6098980789811
9.24022957886048 2.61656278296216
9.24133437335579 2.62322748694321
9.24243636451266 2.62989219092427
9.24353556652163 2.63655689490532
9.24463199346577 2.64322159888638
9.24572565932177 2.64988630286743
9.24681657796096 2.65655100684848
9.24790476315044 2.66321571082954
9.24899022855405 2.66988041481059
9.25007298773345 2.67654511879165
9.25115305414913 2.6832098227727
9.25223044116136 2.68987452675376
9.25330516203128 2.69653923073481
9.25437722992177 2.70320393471587
9.25544665789851 2.70986863869692
9.25651345893088 2.71653334267798
9.25757764589292 2.72319804665903
9.25863923156427 2.72986275064009
9.25969822863106 2.73652745462114
9.26075464968689 2.7431921586022
9.26180850723362 2.74985686258325
9.26285981368238 2.75652156656431
9.26390858135433 2.76318627054536
9.26495482248163 2.76985097452642
9.26599854920822 2.77651567850747
9.2670397735907 2.78318038248853
9.26807850759916 2.78984508646958
9.26911476311801 2.79650979045064
9.27014855194679 2.80317449443169
9.27117988580098 2.80983919841275
9.27220877631279 2.8165039023938
9.27323523503194 2.82316860637486
9.27425927342647 2.82983331035591
9.27528090288348 2.83649801433697
9.2763001347099 2.84316271831802
9.27731698013323 2.84982742229908
9.2783314503023 2.85649212628013
9.27934355628799 2.86315683026119
9.28035330908396 2.86982153424224
9.28136071960736 2.8764862382233
9.28236579869956 2.88315094220435
9.28336855712682 2.88981564618541
9.284369005581 2.89648035016646
9.28536715468023 2.90314505414752
9.28636301496961 2.90980975812857
9.28735659692186 2.91647446210963
9.288347910938 2.92313916609068
9.28933696734794 2.92980387007174
9.29032377641124 2.93646857405279
9.29130834831763 2.94313327803385
9.29229069318773 2.9497979820149
9.29327082107361 2.95646268599596
9.29424874195946 2.96312738997701
9.29522446576216 2.96979209395807
9.29619800233191 2.97645679793912
9.2971693614528 2.98312150192018
9.29813855284344 2.98978620590123
9.29910558615749 2.99645090988228
9.3000704709843 3.00311561386334
9.30103321684942 3.00978031784439
9.3019938332152 3.01644502182545
9.30295232948134 3.0231097258065
9.30390871498544 3.02977442978756
9.30486299900355 3.03643913376861
9.30581519075071 3.04310383774967
9.30676529938146 3.04976854173072
9.30771333399041 3.05643324571178
9.30865930361274 3.06309794969283
9.3096032172247 3.06976265367389
9.31054508374416 3.07642735765494
9.31148491203109 3.083092061636
9.31242271088805 3.08975676561705
9.31335848906071 3.09642146959811
9.31429225523832 3.10308617357916
9.31522401805422 3.10975087756022
9.31615378608629 3.11641558154127
9.31708156785743 3.12308028552233
9.31800737183605 3.12974498950338
9.31893120643649 3.13640969348444
9.31985308001954 3.14307439746549
9.32077300089284 3.14973910144655
9.32169097731135 3.1564038054276
9.32260701747781 3.16306850940866
9.32352112954314 3.16973321338971
9.32443332160693 3.17639791737077
9.3253436017178 3.18306262135182
9.32625197787391 3.18972732533288
9.3271584580233 3.19639202931393
9.32806305006437 3.20305673329499
9.32896576184626 3.20972143727604
9.32986660116926 3.2163861412571
9.33076557578523 3.22305084523815
9.33166269339798 3.22971554921921
9.33255796166369 3.23638025320026
9.33345138819129 3.24304495718132
9.33434298054283 3.24970966116237
9.33523274623391 3.25637436514343
9.336120692734 3.26303906912448
9.33700682746686 3.26970377310554
9.33789115781091 3.27636847708659
9.33877369109958 3.28303318106765
9.33965443462167 3.2896978850487
9.34053339562177 3.29636258902976
9.34141058130052 3.30302729301081
9.34228599881504 3.30969199699187
9.34315965527925 3.31635670097292
9.34403155776424 3.32302140495398
9.34490171329859 3.32968610893503
9.3457701288687 3.33635081291609
9.34663681141915 3.34301551689714
9.34750176785305 3.3496802208782
9.34836500503232 3.35634492485925
9.34922652977805 3.3630096288403
9.35008634887082 3.36967433282136
9.35094446905102 3.37633903680241
9.35180089701916 3.38300374078347
9.35265563943618 3.38966844476452
9.35350870292378 3.39633314874558
9.35436009406472 3.40299785272663
9.35520981940311 3.40966255670769
9.35605788544471 3.41632726068874
9.35690429865729 3.4229919646698
9.35774906547082 3.42965666865085
9.35859219227786 3.43632137263191
9.35943368543379 3.44298607661296
9.36027355125713 3.44965078059402
9.36111179602982 3.45631548457507
9.36194842599748 3.46298018855613
9.36278344736971 3.46964489253718
9.36361686632035 3.47630959651824
9.3644486889878 3.48297430049929
9.36527892147521 3.48963900448035
9.36610756985083 3.4963037084614
9.36693464014821 3.50296841244246
9.36776013836654 3.50963311642351
9.36858407047082 3.51629782040457
9.36940644239218 3.52296252438562
9.37022726002813 3.52962722836668
9.3710465292428 3.53629193234773
9.37186425586719 3.54295663632879
9.37268044569941 3.54962134030984
9.37349510450498 3.5562860442909
9.37430823801701 3.56295074827195
9.37511985193646 3.56961545225301
9.37592995193241 3.57628015623406
9.37673854364226 3.58294486021512
9.37754563267198 3.58960956419617
9.37835122459636 3.59627426817723
9.3791553249592 3.60293897215828
9.37995793927358 3.60960367613934
9.38075907302207 3.61626838012039
9.38155873165695 3.62293308410145
9.38235692060044 3.6295977880825
9.38315364524491 3.63626249206356
9.38394891095313 3.64292719604461
9.38474272305844 3.64959190002567
9.385535086865 3.65625660400672
9.38632600764798 3.66292130798778
9.3871154906538 3.66958601196883
9.3879035411003 3.67625071594989
9.38869016417698 3.68291541993094
9.38947536504519 3.689580123912
9.39025914883833 3.69624482789305
9.39104152066207 3.7029095318741
9.39182248559452 3.70957423585516
9.39260204868644 3.71623893983621
9.39338021496148 3.72290364381727
9.39415698941628 3.72956834779832
9.39493237702076 3.73623305177938
9.39570638271824 3.74289775576043
9.39647901142567 3.74956245974149
9.39725026803381 3.75622716372254
9.39802015740739 3.7628918677036
9.39878868438533 3.76955657168465
9.39955585378091 3.77622127566571
9.40032167038193 3.78288597964676
9.40108613895091 3.78955068362782
9.40184926422529 3.79621538760887
9.40261105091755 3.80288009158993
9.40337150371542 3.80954479557098
9.40413062728207 3.81620949955204
9.40488842625623 3.82287420353309
9.40564490525242 3.82953890751415
9.40640006886106 3.8362036114952
9.40715392164868 3.84286831547626
9.40790646815807 3.84953301945731
9.40865771290845 3.85619772343837
9.40940766039563 3.86286242741942
9.41015631509215 3.86952713140048
9.41090368144747 3.87619183538153
9.41164976388814 3.88285653936259
9.4123945668179 3.88952124334364
9.41313809461791 3.8961859473247
9.41388035164683 3.90285065130575
9.41462134224102 3.90951535528681
9.41536107071471 3.91618005926786
9.41609954136008 3.92284476324892
9.41683675844749 3.92950946722997
9.41757272622555 3.93617417121103
9.41830744892134 3.94283887519208
9.41904093074052 3.94950357917314
9.41977317586746 3.95616828315419
9.42050418846541 3.96283298713525
9.42123397267663 3.9694976911163
9.42196253262254 3.97616239509736
9.42268987240383 3.98282709907841
9.42341599610066 3.98949180305947
9.42414090777273 3.99615650704052
9.42486461145945 4.00282121102158
9.42558711118008 4.00948591500263
9.42630841093383 4.01615061898369
9.42702851470004 4.02281532296474
9.42774742643829 4.0294800269458
9.42846515008851 4.03614473092685
9.42918168957113 4.0428094349079
9.42989704878724 4.04947413888896
9.43061123161864 4.05613884287001
9.43132424192803 4.06280354685107
9.43203608355913 4.06946825083212
9.43274676033677 4.07613295481318
9.43345627606704 4.08279765879423
9.43416463453742 4.08946236277529
9.43487183951685 4.09612706675634
9.43557789475593 4.1027917707374
9.43628280398698 4.10945647471845
9.43698657092417 4.11612117869951
9.43768919926365 4.12278588268056
9.43839069268366 4.12945058666162
9.43909105484464 4.13611529064267
9.43979028938935 4.14277999462373
9.44048839994299 4.14944469860478
9.44118539011329 4.15610940258584
9.44188126349067 4.16277410656689
9.44257602364828 4.16943881054795
9.44326967414218 4.176103514529
9.44396221851139 4.18276821851006
9.44465366027805 4.18943292249111
9.4453440029475 4.19609762647217
9.44603325000838 4.20276233045322
9.44672140493275 4.20942703443428
9.44740847117619 4.21609173841533
9.44809445217793 4.22275644239639
9.44877935136088 4.22942114637744
9.44946317213183 4.2360858503585
9.45014591788147 4.24275055433955
9.45082759198455 4.24941525832061
9.45150819779992 4.25607996230166
9.45218773867069 4.26274466628272
9.45286621792429 4.26940937026377
9.4535436388726 4.27607407424483
9.45422000481199 4.28273877822588
9.45489531902348 4.28940348220694
9.45556958477281 4.29606818618799
9.4562428053105 4.30273289016905
9.45691498387203 4.3093975941501
9.45758612367783 4.31606229813116
9.45825622793345 4.32272700211221
9.45892529982961 4.32939170609327
9.45959334254233 4.33605641007432
9.46026035923296 4.34272111405538
9.46092635304835 4.34938581803643
9.46159132712085 4.35605052201749
9.46225528456848 4.36271522599854
9.46291822849495 4.3693799299796
9.46358016198981 4.37604463396065
9.46424108812849 4.38270933794171
9.46490100997238 4.38937404192276
9.46555993056897 4.39603874590382
9.46621785295189 4.40270344988487
9.46687478014098 4.40936815386593
9.46753071514243 4.41603285784698
9.46818566094881 4.42269756182804
9.46883962053918 4.42936226580909
9.46949259687916 4.43602696979015
9.470144592921 4.4426916737712
9.4707956116037 4.44935637775225
9.47144565585304 4.45602108173331
9.47209472858169 4.46268578571436
9.47274283268929 4.46935048969542
9.4733899710625 4.47601519367647
9.47403614657511 4.48267989765753
9.47468136208808 4.48934460163858
9.47532562044967 4.49600930561964
9.47596892449546 4.50267400960069
9.47661127704845 4.50933871358175
9.47725268091914 4.5160034175628
9.47789313890559 4.52266812154386
9.4785326537935 4.52933282552491
9.47917122835628 4.53599752950597
9.47980886535513 4.54266223348702
9.48044556753911 4.54932693746808
9.48108133764519 4.55599164144913
9.48171617839835 4.56265634543019
9.48235009251163 4.56932104941124
9.48298308268622 4.5759857533923
9.48361515161151 4.58265045737335
9.48424630196515 4.58931516135441
9.48487653641315 4.59597986533546
9.48550585760993 4.60264456931652
9.48613426819838 4.60930927329757
9.48676177080993 4.61597397727863
9.48738836806464 4.62263868125968
9.48801406257123 4.62930338524074
9.48863885692717 4.63596808922179
9.48926275371871 4.64263279320285
9.489885755521 4.6492974971839
9.49050786489812 4.65596220116496
9.49112908440313 4.66262690514601
9.49174941657816 4.66929160912707
9.49236886395447 4.67595631310812
9.4929874290525 4.68262101708918
9.49360511438191 4.68928572107023
9.49422192244171 4.69595042505129
9.49483785572025 4.70261512903234
9.49545291669532 4.7092798330134
9.49606710783418 4.71594453699445
9.49668043159365 4.72260924097551
9.49729289042016 4.72927394495656
9.4979044867498 4.73593864893762
9.49851522300838 4.74260335291867
9.49912510161149 4.74926805689972
9.49973412496456 4.75593276088078
9.50034229546291 4.76259746486183
9.50094961549182 4.76926216884289
9.50155608742658 4.77592687282394
9.50216171363253 4.782591576805
9.50276649646512 4.78925628078605
9.50337043827 4.79592098476711
9.50397354138304 4.80258568874816
9.50457580813038 4.80925039272922
9.50517724082849 4.81591509671027
9.50577784178427 4.82257980069133
9.50637761329501 4.82924450467238
9.50697655764853 4.83590920865344
9.50757467712319 4.84257391263449
9.50817197398794 4.84923861661555
9.50876845050239 4.8559033205966
9.50936410891685 4.86256802457766
9.50995895147239 4.86923272855871
9.51055298040087 4.87589743253977
9.51114619792502 4.88256213652082
9.51173860625845 4.88922684050188
9.51233020760577 4.89589154448293
9.51292100416253 4.90255624846399
9.51351099811538 4.90922095244504
9.51410019164206 4.9158856564261
9.51468858691145 4.92255036040715
9.51527618608363 4.92921506438821
9.51586299130991 4.93587976836926
9.51644900473293 4.94254447235032
9.51703422848663 4.94920917633137
9.51761866469635 4.95587388031243
9.51820231547886 4.96253858429348
9.51878518294242 4.96920328827454
9.51936726918678 4.97586799225559
9.51994857630329 4.98253269623665
9.52052910637489 4.9891974002177
9.52110886147621 4.99586210419876
9.52168784367355 5.00252680817981
9.52226605502498 5.00919151216087
9.52284349758034 5.01585621614192
9.52342017338131 5.02252092012298
9.52399608446147 5.02918562410403
9.52457123284629 5.03585032808509
9.52514562055322 5.04251503206614
9.52571924959171 5.0491797360472
9.52629212196326 5.05584444002825
9.52686423966147 5.06250914400931
9.52743560467205 5.06917384799036
9.52800621897291 5.07583855197142
9.52857608453414 5.08250325595247
9.52914520331812 5.08916795993353
9.5297135772795 5.09583266391458
9.53028120836528 5.10249736789563
9.53084809851482 5.10916207187669
9.53141424965992 5.11582677585774
9.53197966372482 5.1224914798388
9.53254434262625 5.12915618381985
9.53310828827347 5.13582088780091
9.53367150256834 5.14248559178196
9.53423398740529 5.14915029576302
9.53479574467144 5.15581499974407
9.53535677624656 5.16247970372513
9.53591708400316 5.16914440770618
9.53647666980652 5.17580911168724
9.53703553551471 5.18247381566829
9.53759368297863 5.18913851964935
9.53815111404207 5.1958032236304
9.53870783054172 5.20246792761146
9.53926383430721 5.20913263159251
9.53981912716115 5.21579733557357
9.54037371091919 5.22246203955462
9.54092758739001 5.22912674353568
9.54148075837538 5.23579144751673
9.54203322567022 5.24245615149779
9.54258499106257 5.24912085547884
9.5431360563337 5.2557855594599
9.54368642325807 5.26245026344095
9.54423609360344 5.26911496742201
9.54478506913085 5.27577967140306
9.54533335159466 5.28244437538412
9.54588094274261 5.28910907936517
9.54642784431583 5.29577378334623
9.54697405804889 5.30243848732728
9.5475195856698 5.30910319130834
9.54806442890009 5.31576789528939
9.54860858945481 5.32243259927045
9.54915206904257 5.3290973032515
9.54969486936558 5.33576200723256
9.55023699211966 5.34242671121361
9.55077843899431 5.34909141519467
9.5513192116727 5.35575611917572
9.55185931183173 5.36242082315678
9.55239874114205 5.36908552713783
9.55293750126809 5.37575023111889
9.55347559386809 5.38241493509994
9.55401302059415 5.389079639081
9.55454978309221 5.39574434306205
9.55508588300216 5.40240904704311
9.5556213219578 5.40907375102416
9.55615610158688 5.41573845500522
9.55669022351118 5.42240315898627
9.55722368934647 5.42906786296733
9.55775650070259 5.43573256694838
9.55828865918347 5.44239727092944
9.55882016638713 5.44906197491049
9.55935102390574 5.45572667889155
9.55988123332565 5.4623913828726
9.56041079622738 5.46905608685365
9.56093971418571 5.47572079083471
9.56146798876965 5.48238549481576
9.56199562154248 5.48905019879682
9.56252261406183 5.49571490277787
9.56304896787963 5.50237960675893
9.56357468454218 5.50904431073998
9.56409976559019 5.51570901472104
9.56462421255877 5.52237371870209
9.56514802697748 5.52903842268315
9.56567121037035 5.5357031266642
9.56619376425592 5.54236783064526
9.56671569014725 5.54903253462631
9.56723698955194 5.55569723860737
9.56775766397218 5.56236194258842
9.56827771490476 5.56902664656948
9.5687971438411 5.57569135055053
9.56931595226728 5.58235605453159
9.56983414166404 5.58902075851264
9.57035171350685 5.5956854624937
9.57086866926591 5.60235016647475
9.57138501040615 5.60901487045581
9.57190073838732 5.61567957443686
9.57241585466394 5.62234427841792
9.57293036068538 5.62900898239897
9.57344425789586 5.63567368638003
9.57395754773448 5.64233839036108
9.57447023163525 5.64900309434214
9.57498231102709 5.65566779832319
9.57549378733389 5.66233250230425
9.57600466197449 5.6689972062853
9.57651493636278 5.67566191026636
9.5770246119076 5.68232661424741
9.5775336900129 5.68899131822847
9.57804217207767 5.69565602220952
9.57855005949598 5.70232072619058
9.57905735365704 5.70898543017163
9.57956405594519 5.71565013415269
9.58007016773991 5.72231483813374
9.5805756904159 5.7289795421148
9.58108062534303 5.73564424609585
9.58158497388642 5.74230895007691
9.58208873740642 5.74897365405796
9.58259191725868 5.75563835803902
9.58309451479412 5.76230306202007
9.58359653135899 5.76896776600112
9.58409796829485 5.77563246998218
9.58459882693865 5.78229717396323
9.5850991086227 5.78896187794429
9.58559881467473 5.79562658192534
9.58609794641787 5.8022912859064
9.58659650517071 5.80895598988745
9.58709449224729 5.81562069386851
9.58759190895715 5.82228539784956
9.58808875660533 5.82895010183062
9.58858503649238 5.83561480581167
9.58908074991443 5.84227950979273
9.58957589816315 5.84894421377378
9.59007048252579 5.85560891775484
9.59056450428524 5.86227362173589
9.59105796472 5.86893832571695
9.5915508651042 5.875603029698
9.59204320670766 5.88226773367906
9.59253499079589 5.88893243766011
9.59302621863008 5.89559714164117
9.59351689146716 5.90226184562222
9.59400701055981 5.90892654960328
9.59449657715646 5.91559125358433
9.59498559250134 5.92225595756539
9.59547405783447 5.92892066154644
9.5959619743917 5.9355853655275
9.59644934340469 5.94225006950855
9.596936166101 5.94891477348961
9.59742244370404 5.95557947747066
9.59790817743313 5.96224418145172
9.59839336850348 5.96890888543277
9.59887801812626 5.97557358941383
9.59936212750858 5.98223829339488
9.5998456978535 5.98890299737594
9.60032873036008 5.99556770135699
9.6008112262234 6.00223240533805
9.60129318663454 6.0088971093191
9.60177461278062 6.01556181330016
9.60225550584482 6.02222651728121
9.60273586700639 6.02889122126227
9.60321569744069 6.03555592524332
9.60369499831916 6.04222062922438
9.60417377080939 6.04888533320543
9.6046520160751 6.05555003718649
9.60512973527617 6.06221474116754
9.60560692956866 6.0688794451486
9.60608360010483 6.07554414912965
9.60655974803313 6.08220885311071
9.60703537449826 6.08887355709176
9.60751048064115 6.09553826107282
9.607985067599 6.10220296505387
9.60845913650526 6.10886766903493
9.6089326884897 6.11553237301598
9.60940572467839 6.12219707699704
9.60987824619373 6.12886178097809
9.61035025415445 6.13552648495915
9.61082174967563 6.1421911889402
9.61129273386874 6.14885589292126
9.61176320784163 6.15552059690231
9.61223317269855 6.16218530088337
9.61270262954018 6.16885000486442
9.61317157946363 6.17551470884547
9.61364002356244 6.18217941282653
9.61410796292665 6.18884411680758
9.61457539864275 6.19550882078864
9.61504233179374 6.20217352476969
9.61550876345913 6.20883822875075
9.61597469471496 6.2155029327318
9.6164401266338 6.22216763671286
9.61690506028478 6.22883234069391
9.61736949673361 6.23549704467497
9.61783343704255 6.24216174865602
9.61829688227051 6.24882645263708
9.61875983347297 6.25549115661813
9.61922229170206 6.26215586059919
9.61968425800655 6.26882056458024
9.62014573343187 6.2754852685613
9.62060671902011 6.28214997254235
9.62106721581005 6.28881467652341
9.62152722483717 6.29547938050446
9.62198674713367 6.30214408448552
9.62244578372847 6.30880878846657
9.62290433564722 6.31547349244763
9.62336240391234 6.32213819642868
9.62381998954302 6.32880290040974
9.62427709355523 6.33546760439079
9.62473371696172 6.34213230837185
9.62518986077206 6.3487970123529
9.62564552599265 6.35546171633396
9.62610071362672 6.36212642031501
9.62655542467433 6.36879112429607
9.62700966013244 6.37545582827712
9.62746342099484 6.38212053225818
9.62791670825226 6.38878523623923
9.62836952289228 6.39544994022029
9.62882186589943 6.40211464420134
9.62927373825515 6.4087793481824
9.62972514093783 6.41544405216345
9.6301760749228 6.42210875614451
9.63062654118235 6.42877346012556
9.63107654068578 6.43543816410662
9.63152607439935 6.44210286808767
9.63197514328633 6.44876757206873
9.63242374830701 6.45543227604978
9.6328718904187 6.46209698003084
9.63331957057576 6.46876168401189
9.63376678972958 6.47542638799295
9.63421354882865 6.482091091974
9.6346598488185 6.48875579595505
9.63510569064177 6.49542049993611
9.63555107523818 6.50208520391717
9.63599600354459 6.50874990789822
9.63644047649497 6.51541461187928
9.63688449502041 6.52207931586033
9.63732806004917 6.52874401984138
9.63777117250665 6.53540872382244
9.63821383331544 6.54207342780349
9.63865604339529 6.54873813178455
9.63909780366317 6.5554028357656
9.63953911503323 6.56206753974666
9.63997997841684 6.56873224372771
9.64042039472261 6.57539694770877
9.64086036485639 6.58206165168982
9.64129988972125 6.58872635567088
9.64173897021755 6.59539105965193
9.64217760724293 6.60205576363299
9.64261580169227 6.60872046761404
9.6430535544578 6.6153851715951
9.643490866429 6.62204987557615
9.6439277384927 6.62871457955721
9.64436417153305 6.63537928353826
9.64480016643153 6.64204398751932
9.64523572406698 6.64870869150037
9.64567084531558 6.65537339548143
9.6461055310509 6.66203809946248
9.64653978214388 6.66870280344354
9.64697359946284 6.67536750742459
9.64740698387353 6.68203221140565
9.64783993623906 6.6886969153867
9.64827245742002 6.69536161936776
9.64870454827439 6.70202632334881
9.64913620965761 6.70869102732987
9.64956744242257 6.71535573131092
9.6499982474196 6.72202043529198
9.65042862549655 6.72868513927303
9.6508585774987 6.73534984325409
9.65128810426886 6.74201454723514
9.65171720664731 6.7486792512162
9.65214588547187 6.75534395519725
9.65257414157788 6.76200865917831
9.65300197579817 6.76867336315936
9.65342938896318 6.77533806714042
9.65385638190083 6.78200277112147
9.65428295543665 6.78866747510252
9.65470911039372 6.79533217908358
9.6551348475927 6.80199688306464
9.65556016785185 6.80866158704569
9.65598507198701 6.81532629102675
9.65640956081164 6.8219909950078
9.65683363513681 6.82865569898885
9.65725729577123 6.83532040296991
9.65768054352123 6.84198510695096
9.6581033791908 6.84864981093202
9.65852580358156 6.85531451491307
9.65894781749282 6.86197921889413
9.65936942172155 6.86864392287519
9.65979061706239 6.87530862685624
9.66021140430769 6.88197333083729
9.6606317842475 6.88863803481835
9.66105175766955 6.8953027387994
9.66147132535932 6.90196744278046
9.6618904881 6.90863214676151
9.66230924667251 6.91529685074257
9.66272760185553 6.92196155472362
9.66314555442547 6.92862625870468
9.66356310515651 6.93529096268573
9.66398025482061 6.94195566666679
9.66439700418749 6.94862037064784
9.66481335402467 6.9552850746289
9.66522930509747 6.96194977860995
9.66564485816898 6.96861448259101
9.66606001400014 6.97527918657206
9.66647477334969 6.98194389055312
9.66688913697419 6.98860859453417
9.66730310562808 6.99527329851523
9.66771668006358 7.00193800249628
9.66812986103082 7.00860270647734
9.66854264927775 7.01526741045839
9.66895504555022 7.02193211443945
9.66936705059194 7.0285968184205
9.6697786651445 7.03526152240156
9.67018988994741 7.04192622638261
9.67060072573805 7.04859093036367
9.67101117325174 7.05525563434472
9.67142123322168 7.06192033832578
9.67183090637903 7.06858504230683
9.67224019345287 7.07524974628789
9.67264909517021 7.08191445026894
9.67305761225602 7.08857915425
9.67346574543323 7.09524385823105
9.67387349542272 7.10190856221211
};
\addlegendentry{$\hat{E}_{ofm=64}$}
\addplot [semithick, seagreen]
table {%
8.46975351276679 0.262475788203514
8.47622597953813 0.266416866104467
8.48260339930324 0.270357944005421
8.48888852320705 0.274299021906375
8.49508398464829 0.278240099807328
8.50119230590435 0.282181177708282
8.50721590429658 0.286122255609236
8.51315709793399 0.290063333510189
8.51901811106916 0.294004411411143
8.5248010790977 0.297945489312097
8.5305080532291 0.30188656721305
8.53614100485468 0.305827645114004
8.5417018296359 0.309768723014958
8.54719235133416 0.313709800915911
8.55261432540158 0.317650878816865
8.55796944235035 0.321591956717819
8.56325933091687 0.325533034618772
8.56848556103551 0.329474112519726
8.57364964663551 0.33341519042068
8.57875304827364 0.337356268321633
8.58379717561384 0.341297346222587
8.58878338976457 0.345238424123541
8.59371300548354 0.349179502024494
8.59858729325862 0.353120579925448
8.6034074812733 0.357061657826402
8.60817475726434 0.361002735727355
8.61289027027843 0.364943813628309
8.6175551323346 0.368884891529263
8.62217041999828 0.372825969430216
8.62673717587259 0.37676704733117
8.63125641001198 0.380708125232123
8.63572910126318 0.384649203133077
8.6401561985377 0.388590281034031
8.64453862202019 0.392531358934985
8.6488772643164 0.396472436835938
8.65317299154439 0.400413514736892
8.65742664437229 0.404354592637845
8.6616390390057 0.408295670538799
8.66581096812775 0.412236748439753
8.66994320179428 0.416177826340706
8.67403648828704 0.42011890424166
8.67809155492686 0.424059982142614
8.68210910884932 0.428001060043567
8.68608983774484 0.431942137944521
8.69003441056517 0.435883215845475
8.69394347819805 0.439824293746428
8.69781767411182 0.443765371647382
8.70165761497149 0.447706449548336
8.70546390122786 0.451647527449289
8.709237117681 0.455588605350243
8.71297783401949 0.459529683251197
8.71668660533661 0.46347076115215
8.72036397262473 0.467411839053104
8.72401046324888 0.471352916954058
8.72762659140062 0.475293994855011
8.73121285853321 0.479235072755965
8.73476975377889 0.483176150656919
8.73829775434929 0.487117228557872
8.74179732591964 0.491058306458826
8.74526892299767 0.49499938435978
8.74871298927783 0.498940462260733
8.75212995798163 0.502881540161687
8.75552025218469 0.506822618062641
8.75888428513107 0.510763695963594
8.76222246053555 0.514704773864548
8.76553517287443 0.518645851765502
8.76882280766525 0.522586929666455
8.77208574173602 0.526528007567409
8.77532434348445 0.530469085468363
8.77853897312754 0.534410163369316
8.781729982942 0.53835124127027
8.78489771749598 0.542292319171224
8.78804251387228 0.546233397072177
8.79116470188363 0.550174474973131
8.7942646042803 0.554115552874085
8.79734253695024 0.558056630775038
8.80039880911234 0.561997708675992
8.80343372350277 0.565938786576946
8.806447576555 0.569879864477899
8.80944065857351 0.573820942378853
8.8124132539016 0.577762020279806
8.81536564108351 0.58170309818076
8.81829809302105 0.585644176081714
8.82121087712493 0.589585253982667
8.82410425546117 0.593526331883621
8.82697848489252 0.597467409784575
8.82983381721535 0.601408487685528
8.83267049929198 0.605349565586482
8.8354887731788 0.609290643487436
8.83828887625016 0.613231721388389
8.84107104131841 0.617172799289343
8.84383549675003 0.621113877190297
8.84658246657808 0.62505495509125
8.8493121706112 0.628996032992204
8.85202482453915 0.632937110893158
8.85472064003506 0.636878188794111
8.85739982485454 0.640819266695065
8.86006258293179 0.644760344596019
8.86270911447274 0.648701422496972
8.86533961604535 0.652642500397926
8.86795428066726 0.65658357829888
8.87055329789075 0.660524656199833
8.87313685388521 0.664465734100787
8.87570513151718 0.668406812001741
8.878258310428 0.672347889902694
8.88079656710918 0.676288967803648
8.88332007497568 0.680230045704602
8.88582900443696 0.684171123605555
8.88832352296604 0.688112201506509
8.89080379516657 0.692053279407463
8.89326998283804 0.695994357308416
8.89572224503907 0.69993543520937
8.89816073814902 0.703876513110324
8.90058561592778 0.707817591011277
8.90299702957398 0.711758668912231
8.90539512778156 0.715699746813185
8.90778005679477 0.719640824714138
8.91015196046171 0.723581902615092
8.91251098028638 0.727522980516045
8.91485725547933 0.731464058416999
8.91719092300697 0.735405136317953
8.91951211763954 0.739346214218906
8.9218209719978 0.74328729211986
8.92411761659854 0.747228370020814
8.9264021798988 0.751169447921768
8.92867478833902 0.755110525822721
8.93093556638501 0.759051603723675
8.93318463656887 0.762992681624629
8.93542211952882 0.766933759525582
8.93764813404807 0.770874837426536
8.93986279709261 0.77481591532749
8.9420662238481 0.778756993228443
8.94425852775585 0.782698071129397
8.94643982054784 0.78663914903035
8.94861021228089 0.790580226931304
8.95076981136998 0.794521304832258
8.95291872462075 0.798462382733211
8.95505705726121 0.802403460634165
8.95718491297263 0.806344538535119
8.95930239391973 0.810285616436072
8.96140960078009 0.814226694337026
8.96350663277291 0.81816777223798
8.965593587687 0.822108850138933
8.96767056190818 0.826049928039887
8.96973765044596 0.829991005940841
8.97179494695964 0.833932083841794
8.97384254378377 0.837873161742748
8.97588053195301 0.841814239643702
8.97790900122642 0.845755317544655
8.97992804011119 0.849696395445609
8.98193773588579 0.853637473346563
8.98393817462263 0.857578551247516
8.98592944121017 0.86151962914847
8.98791161937454 0.865460707049424
8.98988479170066 0.869401784950377
8.99184903965288 0.873342862851331
8.99380444359518 0.877283940752285
8.99575108281088 0.881225018653238
8.99768903552193 0.885166096554192
8.9996183789078 0.889107174455146
9.00153918912387 0.893048252356099
9.00345154131952 0.896989330257053
9.00535550965575 0.900930408158007
9.00725116732243 0.90487148605896
9.00913858655517 0.908812563959914
9.01101783865189 0.912753641860868
9.01288899398892 0.916694719761821
9.01475212203685 0.920635797662775
9.016607291376 0.924576875563729
9.01845456971155 0.928517953464682
9.0202940238884 0.932459031365636
9.02212571990565 0.936400109266589
9.02394972293081 0.940341187167543
9.02576609731377 0.944282265068497
9.02757490660032 0.948223342969451
9.02937621354558 0.952164420870404
9.03117008012704 0.956105498771358
9.03295656755733 0.960046576672312
9.03473573629676 0.963987654573265
9.03650764606562 0.967928732474219
9.0382723558562 0.971869810375173
9.04002992394457 0.975810888276126
9.04178040790212 0.97975196617708
9.04352386460688 0.983693044078033
9.04526035025462 0.987634121978987
9.04698992036972 0.991575199879941
9.0487126298158 0.995516277780894
9.05042853280619 0.999457355681848
9.05213768291413 1.0033984335828
9.05384013308285 1.00733951148376
9.0555359356354 1.01128058938471
9.05722514228427 1.01522166728566
9.05890780414087 1.01916274518662
9.06058397172482 1.02310382308757
9.06225369497306 1.02704490098852
9.06391702324872 1.03098597888948
9.06557400534995 1.03492705679043
9.06722468951846 1.03886813469138
9.06886912344797 1.04280921259234
9.07050735429247 1.04675029049329
9.07213942867433 1.05069136839425
9.07376539269228 1.0546324462952
9.07538529192919 1.05857352419615
9.07699917145977 1.06251460209711
9.07860707585809 1.06645567999806
9.08020904920495 1.07039675789901
9.08180513509514 1.07433783579997
9.08339537664457 1.07827891370092
9.08497981649723 1.08221999160188
9.08655849683208 1.08616106950283
9.08813145936978 1.09010214740378
9.08969874537931 1.09404322530474
9.09126039568443 1.09798430320569
9.09281645067013 1.10192538110664
9.09436695028883 1.1058664590076
9.09591193406657 1.10980753690855
9.09745144110903 1.1137486148095
9.09898551010752 1.11768969271046
9.10051417934476 1.12163077061141
9.10203748670063 1.12557184851237
9.10355546965782 1.12951292641332
9.10506816530734 1.13345400431427
9.10657561035397 1.13739508221523
9.1080778411216 1.14133616011618
9.10957489355849 1.14527723801713
9.11106680324243 1.14921831591809
9.11255360538578 1.15315939381904
9.11403533484052 1.15710047171999
9.1155120261031 1.16104154962095
9.11698371331928 1.1649826275219
9.11845043028885 1.16892370542286
9.11991221047033 1.17286478332381
9.1213690869855 1.17680586122476
9.12282109262392 1.18074693912572
9.12426825984738 1.18468801702667
9.12571062079423 1.18862909492762
9.12714820728366 1.19257017282858
9.12858105081993 1.19651125072953
9.13000918259651 1.20045232863048
9.13143263350014 1.20439340653144
9.13285143411485 1.20833448443239
9.13426561472588 1.21227556233335
9.13567520532362 1.2162166402343
9.13708023560735 1.22015771813525
9.13848073498903 1.22409879603621
9.13987673259702 1.22803987393716
9.14126825727966 1.23198095183811
9.14265533760889 1.23592202973907
9.14403800188376 1.23986310764002
9.14541627813387 1.24380418554097
9.14679019412283 1.24774526344193
9.14815977735155 1.25168634134288
9.1495250550616 1.25562741924384
9.15088605423844 1.25956849714479
9.15224280161462 1.26350957504574
9.1535953236729 1.2674506529467
9.15494364664943 1.27139173084765
9.15628779653673 1.2753328087486
9.1576277990867 1.27927388664956
9.15896367981365 1.28321496455051
9.16029546399714 1.28715604245147
9.16162317668487 1.29109712035242
9.16294684269553 1.29503819825337
9.16426648662157 1.29897927615433
9.16558213283192 1.30292035405528
9.16689380547473 1.30686143195623
9.16820152847999 1.31080250985719
9.16950532556219 1.31474358775814
9.17080522022287 1.31868466565909
9.17210123575315 1.32262574356005
9.1733933952363 1.326566821461
9.17468172155011 1.33050789936196
9.17596623736941 1.33444897726291
9.17724696516841 1.33839005516386
9.17852392722307 1.34233113306482
9.17979714561346 1.34627221096577
9.18106664222598 1.35021328886672
9.1823324387557 1.35415436676768
9.1835945567085 1.35809544466863
9.18485301740335 1.36203652256958
9.18610784197439 1.36597760047054
9.18735905137312 1.36991867837149
9.18860666637046 1.37385975627245
9.18985070755886 1.3778008341734
9.19109119535427 1.38174191207435
9.19232814999823 1.38568298997531
9.19356159155979 1.38962406787626
9.19479153993753 1.39356514577721
9.19601801486139 1.39750622367817
9.19724103589467 1.40144730157912
9.19846062243583 1.40538837948008
9.19967679372037 1.40932945738103
9.20088956882265 1.41327053528198
9.20209896665768 1.41721161318294
9.20330500598287 1.42115269108389
9.20450770539982 1.42509376898484
9.20570708335598 1.4290348468858
9.20690315814642 1.43297592478675
9.20809594791545 1.4369170026877
9.20928547065828 1.44085808058866
9.21047174422269 1.44479915848961
9.21165478631056 1.44874023639057
9.21283461447955 1.45268131429152
9.21401124614456 1.45662239219247
9.21518469857937 1.46056347009343
9.21635498891809 1.46450454799438
9.21752213415671 1.46844562589533
9.21868615115455 1.47238670379629
9.21984705663571 1.47632778169724
9.22100486719056 1.48026885959819
9.22215959927714 1.48420993749915
9.22331126922252 1.4881510154001
9.22445989322427 1.49209209330106
9.22560548735175 1.49603317120201
9.22674806754749 1.49997424910296
9.22788764962855 1.50391532700392
9.22902424928777 1.50785640490487
9.23015788209512 1.51179748280582
9.23128856349895 1.51573856070678
9.23241630882728 1.51967963860773
9.23354113328902 1.52362071650868
9.23466305197522 1.52756179440964
9.23578207986025 1.53150287231059
9.23689823180307 1.53544395021155
9.23801152254833 1.5393850281125
9.23912196672759 1.54332610601345
9.24022957886048 1.54726718391441
9.24133437335579 1.55120826181536
9.24243636451266 1.55514933971631
9.24353556652163 1.55909041761727
9.24463199346577 1.56303149551822
9.24572565932177 1.56697257341918
9.24681657796096 1.57091365132013
9.24790476315044 1.57485472922108
9.24899022855405 1.57879580712204
9.25007298773345 1.58273688502299
9.25115305414913 1.58667796292394
9.25223044116136 1.5906190408249
9.25330516203128 1.59456011872585
9.25437722992177 1.5985011966268
9.25544665789851 1.60244227452776
9.25651345893088 1.60638335242871
9.25757764589292 1.61032443032967
9.25863923156427 1.61426550823062
9.25969822863106 1.61820658613157
9.26075464968689 1.62214766403253
9.26180850723362 1.62608874193348
9.26285981368238 1.63002981983443
9.26390858135433 1.63397089773539
9.26495482248163 1.63791197563634
9.26599854920822 1.64185305353729
9.2670397735907 1.64579413143825
9.26807850759916 1.6497352093392
9.26911476311801 1.65367628724016
9.27014855194679 1.65761736514111
9.27117988580098 1.66155844304206
9.27220877631279 1.66549952094302
9.27323523503194 1.66944059884397
9.27425927342647 1.67338167674492
9.27528090288348 1.67732275464588
9.2763001347099 1.68126383254683
9.27731698013323 1.68520491044778
9.2783314503023 1.68914598834874
9.27934355628799 1.69308706624969
9.28035330908396 1.69702814415065
9.28136071960736 1.7009692220516
9.28236579869956 1.70491029995255
9.28336855712682 1.70885137785351
9.284369005581 1.71279245575446
9.28536715468023 1.71673353365541
9.28636301496961 1.72067461155637
9.28735659692186 1.72461568945732
9.288347910938 1.72855676735828
9.28933696734794 1.73249784525923
9.29032377641124 1.73643892316018
9.29130834831763 1.74038000106114
9.29229069318773 1.74432107896209
9.29327082107361 1.74826215686304
9.29424874195946 1.752203234764
9.29522446576216 1.75614431266495
9.29619800233191 1.7600853905659
9.2971693614528 1.76402646846686
9.29813855284344 1.76796754636781
9.29910558615749 1.77190862426877
9.3000704709843 1.77584970216972
9.30103321684942 1.77979078007067
9.3019938332152 1.78373185797163
9.30295232948134 1.78767293587258
9.30390871498544 1.79161401377353
9.30486299900355 1.79555509167449
9.30581519075071 1.79949616957544
9.30676529938146 1.80343724747639
9.30771333399041 1.80737832537735
9.30865930361274 1.8113194032783
9.3096032172247 1.81526048117926
9.31054508374416 1.81920155908021
9.31148491203109 1.82314263698116
9.31242271088805 1.82708371488212
9.31335848906071 1.83102479278307
9.31429225523832 1.83496587068402
9.31522401805422 1.83890694858498
9.31615378608629 1.84284802648593
9.31708156785743 1.84678910438688
9.31800737183605 1.85073018228784
9.31893120643649 1.85467126018879
9.31985308001954 1.85861233808975
9.32077300089284 1.8625534159907
9.32169097731135 1.86649449389165
9.32260701747781 1.87043557179261
9.32352112954314 1.87437664969356
9.32443332160693 1.87831772759451
9.3253436017178 1.88225880549547
9.32625197787391 1.88619988339642
9.3271584580233 1.89014096129738
9.32806305006437 1.89408203919833
9.32896576184626 1.89802311709928
9.32986660116926 1.90196419500024
9.33076557578523 1.90590527290119
9.33166269339798 1.90984635080214
9.33255796166369 1.9137874287031
9.33345138819129 1.91772850660405
9.33434298054283 1.921669584505
9.33523274623391 1.92561066240596
9.336120692734 1.92955174030691
9.33700682746686 1.93349281820787
9.33789115781091 1.93743389610882
9.33877369109958 1.94137497400977
9.33965443462167 1.94531605191073
9.34053339562177 1.94925712981168
9.34141058130052 1.95319820771263
9.34228599881504 1.95713928561359
9.34315965527925 1.96108036351454
9.34403155776424 1.96502144141549
9.34490171329859 1.96896251931645
9.3457701288687 1.9729035972174
9.34663681141915 1.97684467511836
9.34750176785305 1.98078575301931
9.34836500503232 1.98472683092026
9.34922652977805 1.98866790882122
9.35008634887082 1.99260898672217
9.35094446905102 1.99655006462312
9.35180089701916 2.00049114252408
9.35265563943618 2.00443222042503
9.35350870292378 2.00837329832598
9.35436009406472 2.01231437622694
9.35520981940311 2.01625545412789
9.35605788544471 2.02019653202885
9.35690429865729 2.0241376099298
9.35774906547082 2.02807868783075
9.35859219227786 2.03201976573171
9.35943368543379 2.03596084363266
9.36027355125713 2.03990192153361
9.36111179602982 2.04384299943457
9.36194842599748 2.04778407733552
9.36278344736971 2.05172515523648
9.36361686632035 2.05566623313743
9.3644486889878 2.05960731103838
9.36527892147521 2.06354838893934
9.36610756985083 2.06748946684029
9.36693464014821 2.07143054474124
9.36776013836654 2.0753716226422
9.36858407047082 2.07931270054315
9.36940644239218 2.0832537784441
9.37022726002813 2.08719485634506
9.3710465292428 2.09113593424601
9.37186425586719 2.09507701214697
9.37268044569941 2.09901809004792
9.37349510450498 2.10295916794887
9.37430823801701 2.10690024584983
9.37511985193646 2.11084132375078
9.37592995193241 2.11478240165173
9.37673854364226 2.11872347955269
9.37754563267198 2.12266455745364
9.37835122459636 2.12660563535459
9.3791553249592 2.13054671325555
9.37995793927358 2.1344877911565
9.38075907302207 2.13842886905746
9.38155873165695 2.14236994695841
9.38235692060044 2.14631102485936
9.38315364524491 2.15025210276032
9.38394891095313 2.15419318066127
9.38474272305844 2.15813425856222
9.385535086865 2.16207533646318
9.38632600764798 2.16601641436413
9.3871154906538 2.16995749226508
9.3879035411003 2.17389857016604
9.38869016417698 2.17783964806699
9.38947536504519 2.18178072596795
9.39025914883833 2.1857218038689
9.39104152066207 2.18966288176985
9.39182248559452 2.19360395967081
9.39260204868644 2.19754503757176
9.39338021496148 2.20148611547271
9.39415698941628 2.20542719337367
9.39493237702076 2.20936827127462
9.39570638271824 2.21330934917558
9.39647901142567 2.21725042707653
9.39725026803381 2.22119150497748
9.39802015740739 2.22513258287844
9.39878868438533 2.22907366077939
9.39955585378091 2.23301473868034
9.40032167038193 2.2369558165813
9.40108613895091 2.24089689448225
9.40184926422529 2.2448379723832
9.40261105091755 2.24877905028416
9.40337150371542 2.25272012818511
9.40413062728207 2.25666120608607
9.40488842625623 2.26060228398702
9.40564490525242 2.26454336188797
9.40640006886106 2.26848443978893
9.40715392164868 2.27242551768988
9.40790646815807 2.27636659559083
9.40865771290845 2.28030767349179
9.40940766039563 2.28424875139274
9.41015631509215 2.28818982929369
9.41090368144747 2.29213090719465
9.41164976388814 2.2960719850956
9.4123945668179 2.30001306299656
9.41313809461791 2.30395414089751
9.41388035164683 2.30789521879846
9.41462134224102 2.31183629669942
9.41536107071471 2.31577737460037
9.41609954136008 2.31971845250132
9.41683675844749 2.32365953040228
9.41757272622555 2.32760060830323
9.41830744892134 2.33154168620419
9.41904093074052 2.33548276410514
9.41977317586746 2.33942384200609
9.42050418846541 2.34336491990705
9.42123397267663 2.347305997808
9.42196253262254 2.35124707570895
9.42268987240383 2.35518815360991
9.42341599610066 2.35912923151086
9.42414090777273 2.36307030941181
9.42486461145945 2.36701138731277
9.42558711118008 2.37095246521372
9.42630841093383 2.37489354311468
9.42702851470004 2.37883462101563
9.42774742643829 2.38277569891658
9.42846515008851 2.38671677681754
9.42918168957113 2.39065785471849
9.42989704878724 2.39459893261944
9.43061123161864 2.3985400105204
9.43132424192803 2.40248108842135
9.43203608355913 2.4064221663223
9.43274676033677 2.41036324422326
9.43345627606704 2.41430432212421
9.43416463453742 2.41824540002517
9.43487183951685 2.42218647792612
9.43557789475593 2.42612755582707
9.43628280398698 2.43006863372803
9.43698657092417 2.43400971162898
9.43768919926365 2.43795078952993
9.43839069268366 2.44189186743089
9.43909105484464 2.44583294533184
9.43979028938935 2.44977402323279
9.44048839994299 2.45371510113375
9.44118539011329 2.4576561790347
9.44188126349067 2.46159725693566
9.44257602364828 2.46553833483661
9.44326967414218 2.46947941273756
9.44396221851139 2.47342049063852
9.44465366027805 2.47736156853947
9.4453440029475 2.48130264644042
9.44603325000838 2.48524372434138
9.44672140493275 2.48918480224233
9.44740847117619 2.49312588014329
9.44809445217793 2.49706695804424
9.44877935136088 2.50100803594519
9.44946317213183 2.50494911384615
9.45014591788147 2.5088901917471
9.45082759198455 2.51283126964805
9.45150819779992 2.51677234754901
9.45218773867069 2.52071342544996
9.45286621792429 2.52465450335091
9.4535436388726 2.52859558125187
9.45422000481199 2.53253665915282
9.45489531902348 2.53647773705377
9.45556958477281 2.54041881495473
9.4562428053105 2.54435989285568
9.45691498387203 2.54830097075664
9.45758612367783 2.55224204865759
9.45825622793345 2.55618312655854
9.45892529982961 2.5601242044595
9.45959334254233 2.56406528236045
9.46026035923296 2.5680063602614
9.46092635304835 2.57194743816236
9.46159132712085 2.57588851606331
9.46225528456848 2.57982959396427
9.46291822849495 2.58377067186522
9.46358016198981 2.58771174976617
9.46424108812849 2.59165282766713
9.46490100997238 2.59559390556808
9.46555993056897 2.59953498346903
9.46621785295189 2.60347606136999
9.46687478014098 2.60741713927094
9.46753071514243 2.61135821717189
9.46818566094881 2.61529929507285
9.46883962053918 2.6192403729738
9.46949259687916 2.62318145087476
9.470144592921 2.62712252877571
9.4707956116037 2.63106360667666
9.47144565585304 2.63500468457762
9.47209472858169 2.63894576247857
9.47274283268929 2.64288684037952
9.4733899710625 2.64682791828048
9.47403614657511 2.65076899618143
9.47468136208808 2.65471007408239
9.47532562044967 2.65865115198334
9.47596892449546 2.66259222988429
9.47661127704845 2.66653330778525
9.47725268091914 2.6704743856862
9.47789313890559 2.67441546358715
9.4785326537935 2.67835654148811
9.47917122835628 2.68229761938906
9.47980886535513 2.68623869729001
9.48044556753911 2.69017977519097
9.48108133764519 2.69412085309192
9.48171617839835 2.69806193099288
9.48235009251163 2.70200300889383
9.48298308268622 2.70594408679478
9.48361515161151 2.70988516469574
9.48424630196515 2.71382624259669
9.48487653641315 2.71776732049764
9.48550585760993 2.7217083983986
9.48613426819838 2.72564947629955
9.48676177080993 2.72959055420051
9.48738836806464 2.73353163210146
9.48801406257123 2.73747271000241
9.48863885692717 2.74141378790337
9.48926275371871 2.74535486580432
9.489885755521 2.74929594370527
9.49050786489812 2.75323702160623
9.49112908440313 2.75717809950718
9.49174941657816 2.76111917740813
9.49236886395447 2.76506025530909
9.4929874290525 2.76900133321004
9.49360511438191 2.772942411111
9.49422192244171 2.77688348901195
9.49483785572025 2.7808245669129
9.49545291669532 2.78476564481386
9.49606710783418 2.78870672271481
9.49668043159365 2.79264780061576
9.49729289042016 2.79658887851672
9.4979044867498 2.80052995641767
9.49851522300838 2.80447103431862
9.49912510161149 2.80841211221958
9.49973412496456 2.81235319012053
9.50034229546291 2.81629426802149
9.50094961549182 2.82023534592244
9.50155608742658 2.82417642382339
9.50216171363253 2.82811750172435
9.50276649646512 2.8320585796253
9.50337043827 2.83599965752625
9.50397354138304 2.83994073542721
9.50457580813038 2.84388181332816
9.50517724082849 2.84782289122911
9.50577784178427 2.85176396913007
9.50637761329501 2.85570504703102
9.50697655764853 2.85964612493198
9.50757467712319 2.86358720283293
9.50817197398794 2.86752828073388
9.50876845050239 2.87146935863484
9.50936410891685 2.87541043653579
9.50995895147239 2.87935151443674
9.51055298040087 2.8832925923377
9.51114619792502 2.88723367023865
9.51173860625845 2.8911747481396
9.51233020760577 2.89511582604056
9.51292100416253 2.89905690394151
9.51351099811538 2.90299798184247
9.51410019164206 2.90693905974342
9.51468858691145 2.91088013764437
9.51527618608363 2.91482121554533
9.51586299130991 2.91876229344628
9.51644900473293 2.92270337134723
9.51703422848663 2.92664444924819
9.51761866469635 2.93058552714914
9.51820231547886 2.93452660505009
9.51878518294242 2.93846768295105
9.51936726918678 2.942408760852
9.51994857630329 2.94634983875296
9.52052910637489 2.95029091665391
9.52110886147621 2.95423199455486
9.52168784367355 2.95817307245582
9.52226605502498 2.96211415035677
9.52284349758034 2.96605522825772
9.52342017338131 2.96999630615868
9.52399608446147 2.97393738405963
9.52457123284629 2.97787846196059
9.52514562055322 2.98181953986154
9.52571924959171 2.98576061776249
9.52629212196326 2.98970169566345
9.52686423966147 2.9936427735644
9.52743560467205 2.99758385146535
9.52800621897291 3.00152492936631
9.52857608453414 3.00546600726726
9.52914520331812 3.00940708516821
9.5297135772795 3.01334816306917
9.53028120836528 3.01728924097012
9.53084809851482 3.02123031887108
9.53141424965992 3.02517139677203
9.53197966372482 3.02911247467298
9.53254434262625 3.03305355257394
9.53310828827347 3.03699463047489
9.53367150256834 3.04093570837584
9.53423398740529 3.0448767862768
9.53479574467144 3.04881786417775
9.53535677624656 3.05275894207871
9.53591708400316 3.05670001997966
9.53647666980652 3.06064109788061
9.53703553551471 3.06458217578157
9.53759368297863 3.06852325368252
9.53815111404207 3.07246433158347
9.53870783054172 3.07640540948443
9.53926383430721 3.08034648738538
9.53981912716115 3.08428756528633
9.54037371091919 3.08822864318729
9.54092758739001 3.09216972108824
9.54148075837538 3.09611079898919
9.54203322567022 3.10005187689015
9.54258499106257 3.1039929547911
9.5431360563337 3.10793403269206
9.54368642325807 3.11187511059301
9.54423609360344 3.11581618849396
9.54478506913085 3.11975726639492
9.54533335159466 3.12369834429587
9.54588094274261 3.12763942219682
9.54642784431583 3.13158050009778
9.54697405804889 3.13552157799873
9.5475195856698 3.13946265589969
9.54806442890009 3.14340373380064
9.54860858945481 3.14734481170159
9.54915206904257 3.15128588960255
9.54969486936558 3.1552269675035
9.55023699211966 3.15916804540445
9.55077843899431 3.16310912330541
9.5513192116727 3.16705020120636
9.55185931183173 3.17099127910731
9.55239874114205 3.17493235700827
9.55293750126809 3.17887343490922
9.55347559386809 3.18281451281018
9.55401302059415 3.18675559071113
9.55454978309221 3.19069666861208
9.55508588300216 3.19463774651304
9.5556213219578 3.19857882441399
9.55615610158688 3.20251990231494
9.55669022351118 3.2064609802159
9.55722368934647 3.21040205811685
9.55775650070259 3.2143431360178
9.55828865918347 3.21828421391876
9.55882016638713 3.22222529181971
9.55935102390574 3.22616636972067
9.55988123332565 3.23010744762162
9.56041079622738 3.23404852552257
9.56093971418571 3.23798960342353
9.56146798876965 3.24193068132448
9.56199562154248 3.24587175922543
9.56252261406183 3.24981283712639
9.56304896787963 3.25375391502734
9.56357468454218 3.2576949929283
9.56409976559019 3.26163607082925
9.56462421255877 3.2655771487302
9.56514802697748 3.26951822663116
9.56567121037035 3.27345930453211
9.56619376425592 3.27740038243306
9.56671569014725 3.28134146033402
9.56723698955194 3.28528253823497
9.56775766397218 3.28922361613592
9.56827771490476 3.29316469403688
9.5687971438411 3.29710577193783
9.56931595226728 3.30104684983879
9.56983414166404 3.30498792773974
9.57035171350685 3.30892900564069
9.57086866926591 3.31287008354165
9.57138501040615 3.3168111614426
9.57190073838732 3.32075223934355
9.57241585466394 3.32469331724451
9.57293036068538 3.32863439514546
9.57344425789586 3.33257547304641
9.57395754773448 3.33651655094737
9.57447023163525 3.34045762884832
9.57498231102709 3.34439870674928
9.57549378733389 3.34833978465023
9.57600466197449 3.35228086255118
9.57651493636278 3.35622194045214
9.5770246119076 3.36016301835309
9.5775336900129 3.36410409625404
9.57804217207767 3.368045174155
9.57855005949598 3.37198625205595
9.57905735365704 3.3759273299569
9.57956405594519 3.37986840785786
9.58007016773991 3.38380948575881
9.5805756904159 3.38775056365977
9.58108062534303 3.39169164156072
9.58158497388642 3.39563271946167
9.58208873740642 3.39957379736263
9.58259191725868 3.40351487526358
9.58309451479412 3.40745595316453
9.58359653135899 3.41139703106549
9.58409796829485 3.41533810896644
9.58459882693865 3.41927918686739
9.5850991086227 3.42322026476835
9.58559881467473 3.4271613426693
9.58609794641787 3.43110242057026
9.58659650517071 3.43504349847121
9.58709449224729 3.43898457637216
9.58759190895715 3.44292565427312
9.58808875660533 3.44686673217407
9.58858503649238 3.45080781007502
9.58908074991443 3.45474888797598
9.58957589816315 3.45868996587693
9.59007048252579 3.46263104377789
9.59056450428524 3.46657212167884
9.59105796472 3.47051319957979
9.5915508651042 3.47445427748075
9.59204320670766 3.4783953553817
9.59253499079589 3.48233643328265
9.59302621863008 3.48627751118361
9.59351689146716 3.49021858908456
9.59400701055981 3.49415966698551
9.59449657715646 3.49810074488647
9.59498559250134 3.50204182278742
9.59547405783447 3.50598290068838
9.5959619743917 3.50992397858933
9.59644934340469 3.51386505649028
9.596936166101 3.51780613439124
9.59742244370404 3.52174721229219
9.59790817743313 3.52568829019314
9.59839336850348 3.5296293680941
9.59887801812626 3.53357044599505
9.59936212750858 3.53751152389601
9.5998456978535 3.54145260179696
9.60032873036008 3.54539367969791
9.6008112262234 3.54933475759887
9.60129318663454 3.55327583549982
9.60177461278062 3.55721691340077
9.60225550584482 3.56115799130173
9.60273586700639 3.56509906920268
9.60321569744069 3.56904014710363
9.60369499831916 3.57298122500459
9.60417377080939 3.57692230290554
9.6046520160751 3.5808633808065
9.60512973527617 3.58480445870745
9.60560692956866 3.5887455366084
9.60608360010483 3.59268661450936
9.60655974803313 3.59662769241031
9.60703537449826 3.60056877031126
9.60751048064115 3.60450984821222
9.607985067599 3.60845092611317
9.60845913650526 3.61239200401412
9.6089326884897 3.61633308191508
9.60940572467839 3.62027415981603
9.60987824619373 3.62421523771699
9.61035025415445 3.62815631561794
9.61082174967563 3.63209739351889
9.61129273386874 3.63603847141985
9.61176320784163 3.6399795493208
9.61223317269855 3.64392062722175
9.61270262954018 3.64786170512271
9.61317157946363 3.65180278302366
9.61364002356244 3.65574386092461
9.61410796292665 3.65968493882557
9.61457539864275 3.66362601672652
9.61504233179374 3.66756709462748
9.61550876345913 3.67150817252843
9.61597469471496 3.67544925042938
9.6164401266338 3.67939032833034
9.61690506028478 3.68333140623129
9.61736949673361 3.68727248413224
9.61783343704255 3.6912135620332
9.61829688227051 3.69515463993415
9.61875983347297 3.6990957178351
9.61922229170206 3.70303679573606
9.61968425800655 3.70697787363701
9.62014573343187 3.71091895153797
9.62060671902011 3.71486002943892
9.62106721581005 3.71880110733987
9.62152722483717 3.72274218524083
9.62198674713367 3.72668326314178
9.62244578372847 3.73062434104273
9.62290433564722 3.73456541894369
9.62336240391234 3.73850649684464
9.62381998954302 3.7424475747456
9.62427709355523 3.74638865264655
9.62473371696172 3.7503297305475
9.62518986077206 3.75427080844846
9.62564552599265 3.75821188634941
9.62610071362672 3.76215296425036
9.62655542467433 3.76609404215132
9.62700966013244 3.77003512005227
9.62746342099484 3.77397619795322
9.62791670825226 3.77791727585418
9.62836952289228 3.78185835375513
9.62882186589943 3.78579943165609
9.62927373825515 3.78974050955704
9.62972514093783 3.79368158745799
9.6301760749228 3.79762266535895
9.63062654118235 3.8015637432599
9.63107654068578 3.80550482116085
9.63152607439935 3.80944589906181
9.63197514328633 3.81338697696276
9.63242374830701 3.81732805486371
9.6328718904187 3.82126913276467
9.63331957057576 3.82521021066562
9.63376678972958 3.82915128856658
9.63421354882865 3.83309236646753
9.6346598488185 3.83703344436848
9.63510569064177 3.84097452226944
9.63555107523818 3.84491560017039
9.63599600354459 3.84885667807134
9.63644047649497 3.8527977559723
9.63688449502041 3.85673883387325
9.63732806004917 3.86067991177421
9.63777117250665 3.86462098967516
9.63821383331544 3.86856206757611
9.63865604339529 3.87250314547707
9.63909780366317 3.87644422337802
9.63953911503323 3.88038530127897
9.63997997841684 3.88432637917993
9.64042039472261 3.88826745708088
9.64086036485639 3.89220853498183
9.64129988972125 3.89614961288279
9.64173897021755 3.90009069078374
9.64217760724293 3.9040317686847
9.64261580169227 3.90797284658565
9.6430535544578 3.9119139244866
9.643490866429 3.91585500238756
9.6439277384927 3.91979608028851
9.64436417153305 3.92373715818946
9.64480016643153 3.92767823609042
9.64523572406698 3.93161931399137
9.64567084531558 3.93556039189232
9.6461055310509 3.93950146979328
9.64653978214388 3.94344254769423
9.64697359946284 3.94738362559519
9.64740698387353 3.95132470349614
9.64783993623906 3.95526578139709
9.64827245742002 3.95920685929805
9.64870454827439 3.963147937199
9.64913620965761 3.96708901509995
9.64956744242257 3.97103009300091
9.6499982474196 3.97497117090186
9.65042862549655 3.97891224880282
9.6508585774987 3.98285332670377
9.65128810426886 3.98679440460472
9.65171720664731 3.99073548250568
9.65214588547187 3.99467656040663
9.65257414157788 3.99861763830758
9.65300197579817 4.00255871620854
9.65342938896318 4.00649979410949
9.65385638190083 4.01044087201044
9.65428295543665 4.0143819499114
9.65470911039372 4.01832302781235
9.6551348475927 4.0222641057133
9.65556016785185 4.02620518361426
9.65598507198701 4.03014626151521
9.65640956081164 4.03408733941617
9.65683363513681 4.03802841731712
9.65725729577123 4.04196949521807
9.65768054352123 4.04591057311903
9.6581033791908 4.04985165101998
9.65852580358156 4.05379272892093
9.65894781749282 4.05773380682189
9.65936942172155 4.06167488472284
9.65979061706239 4.0656159626238
9.66021140430769 4.06955704052475
9.6606317842475 4.0734981184257
9.66105175766955 4.07743919632666
9.66147132535932 4.08138027422761
9.6618904881 4.08532135212856
9.66230924667251 4.08926243002952
9.66272760185553 4.09320350793047
9.66314555442547 4.09714458583142
9.66356310515651 4.10108566373238
9.66398025482061 4.10502674163333
9.66439700418749 4.10896781953429
9.66481335402467 4.11290889743524
9.66522930509747 4.11684997533619
9.66564485816898 4.12079105323715
9.66606001400014 4.1247321311381
9.66647477334969 4.12867320903905
9.66688913697419 4.13261428694001
9.66730310562808 4.13655536484096
9.66771668006358 4.14049644274191
9.66812986103082 4.14443752064287
9.66854264927775 4.14837859854382
9.66895504555022 4.15231967644478
9.66936705059194 4.15626075434573
9.6697786651445 4.16020183224668
9.67018988994741 4.16414291014764
9.67060072573805 4.16808398804859
9.67101117325174 4.17202506594954
9.67142123322168 4.1759661438505
9.67183090637903 4.17990722175145
9.67224019345287 4.18384829965241
9.67264909517021 4.18778937755336
9.67305761225602 4.19173045545431
9.67346574543323 4.19567153335527
9.67387349542272 4.19961261125622
};
\addlegendentry{$\hat{E}_{ofm=128}$}
\draw (axis cs:8.46975351276679,0.501414851823468) ++(5pt,20pt) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=70.0
]{ifm=16};
\draw (axis cs:8.77078350843077,0.87654390555433) ++(5pt,20pt) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=70.0
]{ifm=32};
\draw (axis cs:9.07181350409475,1.76134836971368) ++(5pt,20pt) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=70.0
]{ifm=64};
\draw (axis cs:9.37284349975874,3.55362413687062) ++(5pt,20pt) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=70.0
]{ifm=128};
\end{axis}

\end{tikzpicture}


==> IEEEtran5/isize.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{midnightblue}{RGB}{25,25,112}
\definecolor{seagreen}{RGB}{46,139,87}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=gainsboro229
},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{log(CLC)},
ylabel=\textcolor{dimgray85}{E (J)},
xmajorgrids,
xmin=6.59961785587173, xmax=10.18755716565,
xtick style={color=dimgray85},
y grid style={white},
ymajorgrids,
ymin=0, ymax=4.24814082152327,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=lightblue,very thin] (axis cs:6.76270600631619,0) rectangle (axis cs:6.85270600631619,0.0165549605453714);
\addlegendimage{ybar,ybar legend,draw=none,fill=lightblue,very thin}
\addlegendentry{ofm=32}

\draw[draw=none,fill=lightblue,very thin] (axis cs:7.64137139397672,0) rectangle (axis cs:7.73137139397672,0.0432829229585054);
\draw[draw=none,fill=lightblue,very thin] (axis cs:8.35446604100435,0) rectangle (axis cs:8.44446604100435,0.189440780471377);
\draw[draw=none,fill=lightblue,very thin] (axis cs:9.00713776286185,0) rectangle (axis cs:9.09713776286185,0.917322243723447);
\draw[draw=none,fill=lightblue,very thin] (axis cs:9.63343901954152,0) rectangle (axis cs:9.72343901954152,3.60595488853984);
\draw[draw=none,fill=lightskyblue,very thin] (axis cs:7.06373600198018,0) rectangle (axis cs:7.15373600198018,0.0219943714988858);
\addlegendimage{ybar,ybar legend,draw=none,fill=lightskyblue,very thin}
\addlegendentry{ofm=64}

\draw[draw=none,fill=lightskyblue,very thin] (axis cs:7.9424013896407,0) rectangle (axis cs:8.0324013896407,0.0467721747477848);
\draw[draw=none,fill=lightskyblue,very thin] (axis cs:8.65549603666833,0) rectangle (axis cs:8.74549603666833,0.180232232208467);
\draw[draw=none,fill=lightskyblue,very thin] (axis cs:9.30816775852583,0) rectangle (axis cs:9.39816775852583,0.9376422054654);
\draw[draw=none,fill=lightskyblue,very thin] (axis cs:9.9344690152055,0) rectangle (axis cs:10.0244690152055,3.64086159340692);
\path [draw=black, semithick]
(axis cs:6.80770600631619,0.0053010730376215)
--(axis cs:6.80770600631619,0.0278088480531213);

\path [draw=black, semithick]
(axis cs:7.68637139397672,0.0201013265409297)
--(axis cs:7.68637139397672,0.0664645193760811);

\path [draw=black, semithick]
(axis cs:8.39946604100435,0.11250897485013)
--(axis cs:8.39946604100435,0.266372586092624);

\path [draw=black, semithick]
(axis cs:9.05213776286185,0.777317363297962)
--(axis cs:9.05213776286185,1.05732712414893);

\path [draw=black, semithick]
(axis cs:9.67843901954152,3.46425630103927)
--(axis cs:9.67843901954152,3.7476534760404);

\path [draw=black, semithick]
(axis cs:7.10873600198018,0.00183310479691643)
--(axis cs:7.10873600198018,0.0421556382008551);

\path [draw=black, semithick]
(axis cs:7.9874013896407,0.0196313640223081)
--(axis cs:7.9874013896407,0.0739129854732614);

\path [draw=black, semithick]
(axis cs:8.70049603666833,0.110769870427422)
--(axis cs:8.70049603666833,0.249694593989512);

\path [draw=black, semithick]
(axis cs:9.35316775852583,0.789987263635394)
--(axis cs:9.35316775852583,1.08529714729541);

\path [draw=black, semithick]
(axis cs:9.9794690152055,3.2358747853631)
--(axis cs:9.9794690152055,4.04584840145073);

\addplot [semithick, midnightblue]
table {%
6.80770600631619 0.00487566323697235
7.04883014060726 0.00849489148438707
7.20296416690613 0.0121141197318018
7.31649345333136 0.0157333479792165
7.40641109188702 0.0193525762266312
7.48086741624018 0.022971804474046
7.54440750958413 0.0265910327214607
7.59982678204698 0.0302102609688754
7.6489677456646 0.0338294892162901
7.69310925379838 0.0374487174637049
7.73317528438427 0.0410679457111196
7.76985519564684 0.0446871739585343
7.80367699817844 0.048306402205949
7.83505408335159 0.0519256304533637
7.86431617145534 0.0555448587007785
7.89173047177898 0.0591640869481932
7.91751654949459 0.0627833151956079
7.94185701978086 0.0664025434430226
7.96490540022438 0.0700217716904373
7.98679198210051 0.0736409999378521
8.00762829162364 0.0772602281852668
8.0275105289658 0.0808794564326815
8.04652225384568 0.0844986846800962
8.06473650747714 0.0881179129275109
8.08221750713068 0.0917371411749257
8.09902201261736 0.0953563694223404
8.11520043808403 0.0989755976697551
8.13079776404172 0.10259482591717
8.14585429121029 0.106214054164585
8.16040626800115 0.109833282411999
8.17448641623331 0.113452510659414
8.1881243742677 0.117071738906829
8.20134707265358 0.120690967154243
8.21417905425715 0.124310195401658
8.22664274843645 0.127929423649073
8.23875870695806 0.131548651896488
8.25054580788815 0.135167880143902
8.26202143253745 0.138787108391317
8.2732016196235 0.142406336638732
8.28410120008232 0.146025564886147
8.29473391537269 0.149644793133561
8.30511252164098 0.153264021380976
8.31524888172698 0.156883249628391
8.32515404667521 0.160502477875805
8.33483832815614 0.16412170612322
8.34431136298733 0.167740934370635
8.35358217076651 0.17136016261805
8.36265920548074 0.174979390865464
8.37155040183156 0.178598619112879
8.38026321691254 0.182217847360294
8.38880466778764 0.185837075607708
8.39718136544488 0.189456303855123
8.40539954553703 0.193075532102538
8.41346509626724 0.196694760349953
8.42138358373224 0.200313988597367
8.42916027499605 0.203933216844782
8.43680015913399 0.207552445092197
8.44430796645746 0.211171673339611
8.451688186105 0.214790901587026
8.45894508216348 0.218410129834441
8.4660827084644 0.222029358081856
8.47310492218379 0.22564858632927
8.48001539636001 0.229267814576685
8.48681763143112 0.2328870428241
8.49351496588256 0.236506271071515
8.50011058608622 0.240125499318929
8.5066075354035 0.243744727566344
8.51300872261739 0.247363955813759
8.51931692975219 0.250983184061173
8.52553481933334 0.254602412308588
8.53166494113482 0.258221640556003
8.53770973845703 0.261840868803418
8.5436715539736 0.265460097050832
8.5495526351824 0.269079325298247
8.55535513949236 0.272698553545662
8.56108113897483 0.276317781793076
8.56673262480592 0.279937010040491
8.57231151142335 0.283556238287906
8.57781964041977 0.287175466535321
8.58325878419223 0.290794694782735
8.58863064936591 0.29441392303015
8.59393688000873 0.298033151277565
8.59917906065187 0.30165237952498
8.60435871913024 0.305271607772394
8.60947732925545 0.308890836019809
8.61453631333321 0.312510064267224
8.61953704453564 0.316129292514638
8.62448084913869 0.319748520762053
8.62936900863353 0.323367749009468
8.63420276172051 0.326986977256883
8.63898330619331 0.330606205504297
8.64371180072055 0.334225433751712
8.64838936653145 0.337844661999127
8.65301708901164 0.341463890246542
8.65759601921492 0.345083118493956
8.66212717529604 0.348702346741371
8.66661154386962 0.352321574988786
8.6710500812995 0.3559408032362
8.67544371492303 0.359560031483615
8.67979334421387 0.36317925973103
8.68409984188728 0.366798487978445
8.68836405495104 0.370417716225859
8.69258680570539 0.374036944473274
8.69676889269467 0.377656172720689
8.70091109161372 0.381275400968103
8.70501415617139 0.384894629215518
8.70907881891366 0.388513857462933
8.71310579200856 0.392133085710348
8.71709576799508 0.395752313957762
8.721049420498 0.399371542205177
8.7249674049104 0.402990770452592
8.72885035904571 0.406609998700006
8.73269890376091 0.410229226947421
8.73651364355224 0.413848455194836
8.74029516712512 0.417467683442251
8.74404404793932 0.421086911689665
8.74776084473094 0.42470613993708
8.75144610201215 0.428325368184495
8.75510035054994 0.43194459643191
8.75872410782489 0.435563824679324
8.76231787847095 0.439183052926739
8.7658821546972 0.442802281174154
8.76941741669242 0.446421509421568
8.77292413301332 0.450040737668983
8.77640276095723 0.453659965916398
8.77985374692 0.457279194163813
8.78327752673977 0.460898422411227
8.7866745260273 0.464517650658642
8.79004516048349 0.468136878906057
8.79338983620463 0.471756107153471
8.79670894997608 0.475375335400886
8.80000288955472 0.478994563648301
8.80327203394077 0.482613791895716
8.80651675363956 0.48623302014313
8.80973741091346 0.489852248390545
8.81293436002463 0.49347147663796
8.81610794746887 0.497090704885375
8.81925851220095 0.500709933132789
8.82238638585192 0.504329161380204
8.82549189293853 0.507948389627619
8.82857535106533 0.511567617875033
8.83163707111957 0.515186846122448
8.8346773574593 0.518806074369863
8.83769650809493 0.522425302617278
8.84069481486453 0.526044530864692
8.84367256360314 0.529663759112107
8.84663003430625 0.533282987359522
8.84956750128781 0.536902215606936
8.85248523333293 0.540521443854351
8.85538349384544 0.544140672101766
8.8582625409906 0.547759900349181
8.8611226278331 0.551379128596595
8.86396400247057 0.55499835684401
8.86678690816266 0.558617585091425
8.86959158345609 0.562236813338839
8.87237826230554 0.565856041586254
8.87514717419084 0.569475269833669
8.87789854423032 0.573094498081084
8.88063259329062 0.576713726328498
8.88334953809317 0.580332954575913
8.88604959131717 0.583952182823328
8.88873296169958 0.587571411070743
8.89139985413192 0.591190639318157
8.89405046975412 0.594809867565572
8.89668500604563 0.598429095812987
8.89930365691361 0.602048324060401
8.90190661277868 0.605667552307816
8.90449406065791 0.609286780555231
8.90706618424551 0.612906008802646
8.90962316399109 0.61652523705006
8.91216517717558 0.620144465297475
8.91469239798503 0.62376369354489
8.91720499758223 0.627382921792305
8.91970314417624 0.631002150039719
8.92218700308998 0.634621378287134
8.92465673682591 0.638240606534549
8.92711250512977 0.641859834781963
8.92955446505266 0.645479063029378
8.9319827710112 0.649098291276793
8.93439757484624 0.652717519524208
8.93679902587974 0.656336747771622
8.93918727097025 0.659955976019037
8.94156245456672 0.663575204266452
8.94392471876103 0.667194432513866
8.94627420333889 0.670813660761281
8.94861104582955 0.674432889008696
8.95093538155407 0.678052117256111
8.95324734367237 0.681671345503525
8.95554706322898 0.68529057375094
8.95783466919761 0.688909801998355
8.96011028852459 0.69252903024577
8.96237404617109 0.696148258493184
8.96462606515434 0.699767486740599
8.96686646658771 0.703386714988014
8.96909536971982 0.707005943235428
8.97131289197261 0.710625171482843
8.97351914897846 0.714244399730258
8.97571425461638 0.717863627977673
8.9778983210473 0.721482856225087
8.98007145874839 0.725102084472502
8.98223377654667 0.728721312719917
8.98438538165167 0.732340540967331
8.98652637968734 0.735959769214746
8.98865687472316 0.739578997462161
8.99077696930449 0.743198225709576
8.99288676448219 0.74681745395699
8.99498635984152 0.750436682204405
8.99707585353035 0.75405591045182
8.99915534228668 0.757675138699235
9.00122492146554 0.761294366946649
9.00328468506519 0.764913595194064
9.00533472575276 0.768532823441479
9.00737513488926 0.772152051688893
9.00940600255403 0.775771279936308
9.01142741756856 0.779390508183723
9.01343946751985 0.783009736431138
9.01544223878314 0.786628964678552
9.01743581654418 0.790248192925967
9.01942028482098 0.793867421173382
9.02139572648504 0.797486649420796
9.02336222328211 0.801105877668211
9.02531985585252 0.804725105915626
9.02726870375098 0.808344334163041
9.02920884546601 0.811963562410455
9.03114035843891 0.81558279065787
9.03306331908227 0.819202018905285
9.03497780279815 0.822821247152699
9.03688388399582 0.826440475400114
9.03878163610906 0.830059703647529
9.04067113161322 0.833678931894944
9.04255244204175 0.837298160142358
9.04442563800249 0.840917388389773
9.04629078919357 0.844536616637188
9.04814796441897 0.848155844884603
9.04999723160373 0.851775073132017
9.05183865780888 0.855394301379432
9.05367230924602 0.859013529626847
9.05549825129161 0.862632757874262
9.05731654850096 0.866251986121676
9.0591272646219 0.869871214369091
9.06093046260824 0.873490442616506
9.06272620463286 0.87710967086392
9.06451455210057 0.880728899111335
9.06629556566074 0.88434812735875
9.06806930521964 0.887967355606164
9.0698358299525 0.891586583853579
9.07159519831537 0.895205812100994
9.07334746805675 0.898825040348409
9.07509269622891 0.902444268595823
9.07683093919912 0.906063496843238
9.07856225266048 0.909682725090653
9.08028669164268 0.913301953338068
9.08200431052251 0.916921181585482
9.0837151630341 0.920540409832897
9.08541930227903 0.924159638080312
9.08711678073624 0.927778866327727
9.08880765027169 0.931398094575141
9.0904919621479 0.935017322822556
9.09216976703326 0.938636551069971
9.09384111501116 0.942255779317385
9.095506055589 0.9458750075648
9.09716463770696 0.949494235812215
9.09881690974665 0.953113464059629
9.10046291953954 0.956732692307044
9.10210271437532 0.960351920554459
9.10373634101003 0.963971148801874
9.10536384567405 0.967590377049288
9.10698527407995 0.971209605296703
9.10860067143022 0.974828833544118
9.1102100824248 0.978448061791533
9.11181355126852 0.982067290038947
9.11341112167838 0.985686518286362
9.11500283689071 0.989305746533777
9.11658873966816 0.992924974781191
9.11816887230664 0.996544203028606
9.11974327664205 1.00016343127602
9.12131199405697 1.00378265952344
9.12287506548711 1.00740188777085
9.12443253142781 1.01102111601827
9.12598443194028 1.01464034426568
9.12753080665778 1.01825957251309
9.12907169479172 1.02187880076051
9.13060713513764 1.02549802900792
9.13213716608099 1.02911725725534
9.133661825603 1.03273648550275
9.13518115128625 1.03635571375017
9.13669518032027 1.03997494199758
9.13820394950698 1.043594170245
9.13970749526609 1.04721339849241
9.14120585364034 1.05083262673983
9.14269906030069 1.05445185498724
9.14418715055144 1.05807108323466
9.14567015933523 1.06169031148207
9.14714812123793 1.06530953972949
9.14862107049352 1.0689287679769
9.15008904098884 1.07254799622432
9.15155206626825 1.07616722447173
9.15301017953824 1.07978645271914
9.15446341367196 1.08340568096656
9.15591180121366 1.08702490921397
9.15735537438305 1.09064413746139
9.15879416507963 1.0942633657088
9.1602282048869 1.09788259395622
9.1616575250765 1.10150182220363
9.16308215661237 1.10512105045105
9.16450213015468 1.10874027869846
9.16591747606386 1.11235950694588
9.1673282244045 1.11597873519329
9.1687344049491 1.11959796344071
9.17013604718195 1.12321719168812
9.17153318030274 1.12683641993554
9.17292583323029 1.13045564818295
9.1743140346061 1.13407487643037
9.17569781279786 1.13769410467778
9.177077195903 1.14131333292519
9.17845221175205 1.14493256117261
9.17982288791203 1.14855178942002
9.18118925168979 1.15217101766744
9.18255133013523 1.15579024591485
9.18390915004453 1.15940947416227
9.18526273796334 1.16302870240968
9.18661212018987 1.1666479306571
9.18795732277793 1.17026715890451
9.18929837154002 1.17388638715193
9.19063529205021 1.17750561539934
9.19196810964715 1.18112484364676
9.19329684943691 1.18474407189417
9.1946215362958 1.18836330014159
9.19594219487323 1.191982528389
9.19725884959438 1.19560175663642
9.19857152466297 1.19922098488383
9.19988024406391 1.20284021313125
9.20118503156592 1.20645944137866
9.20248591072415 1.21007866962607
9.20378290488269 1.21369789787349
9.20507603717711 1.2173171261209
9.20636533053695 1.22093635436832
9.20765080768811 1.22455558261573
9.20893249115531 1.22817481086315
9.21021040326441 1.23179403911056
9.2114845661448 1.23541326735798
9.21275500173163 1.23903249560539
9.21402173176812 1.24265172385281
9.21528477780781 1.24627095210022
9.21654416121669 1.24989018034764
9.21779990317546 1.25350940859505
9.21905202468158 1.25712863684247
9.22030054655144 1.26074786508988
9.22154548942241 1.2643670933373
9.22278687375489 1.26798632158471
9.22402471983433 1.27160554983213
9.22525904777321 1.27522477807954
9.22648987751301 1.27884400632695
9.22771722882615 1.28246323457437
9.22894112131788 1.28608246282178
9.23016157442816 1.2897016910692
9.23137860743352 1.29332091931661
9.2325922394489 1.29694014756403
9.23380248942942 1.30055937581144
9.23500937617219 1.30417860405886
9.23621291831802 1.30779783230627
9.2374131343532 1.31141706055369
9.23861004261115 1.3150362888011
9.23980366127414 1.31865551704852
9.24099400837495 1.32227474529593
9.24218110179846 1.32589397354335
9.24336495928329 1.32951320179076
9.24454559842343 1.33313243003818
9.24572303666972 1.33675165828559
9.24689729133148 1.340370886533
9.248068379578 1.34399011478042
9.24923631844004 1.34760934302783
9.25040112481133 1.35122857127525
9.25156281545004 1.35484779952266
9.25272140698022 1.35846702777008
9.25387691589322 1.36208625601749
9.2550293585491 1.36570548426491
9.25617875117805 1.36932471251232
9.25732510988171 1.37294394075974
9.25846845063456 1.37656316900715
9.25960878928525 1.38018239725457
9.26074614155791 1.38380162550198
9.26188052305346 1.3874208537494
9.26301194925087 1.39104008199681
9.26414043550848 1.39465931024423
9.2652659970652 1.39827853849164
9.26638864904174 1.40189776673906
9.26750840644188 1.40551699498647
9.26862528415365 1.40913622323388
9.26973929695048 1.4127554514813
9.27085045949242 1.41637467972871
9.27195878632729 1.41999390797613
9.27306429189182 1.42361313622354
9.27416699051273 1.42723236447096
9.27526689640794 1.43085159271837
9.27636402368759 1.43447082096579
9.27745838635515 1.4380900492132
9.27854999830851 1.44170927746062
9.27963887334102 1.44532850570803
9.28072502514252 1.44894773395545
9.28180846730042 1.45256696220286
9.28288921330069 1.45618619045028
9.28396727652885 1.45980541869769
9.285042670271 1.46342464694511
9.28611540771478 1.46704387519252
9.28718550195037 1.47066310343993
9.28825296597138 1.47428233168735
9.2893178126759 1.47790155993476
9.29038005486732 1.48152078818218
9.29143970525535 1.48514001642959
9.29249677645689 1.48875924467701
9.29355128099692 1.49237847292442
9.29460323130941 1.49599770117184
9.29565263973821 1.49961692941925
9.29669951853789 1.50323615766667
9.2977438798746 1.50685538591408
9.29878573582697 1.5104746141615
9.29982509838688 1.51409384240891
9.30086197946031 1.51771307065633
9.3018963908682 1.52133229890374
9.3029283443472 1.52495152715116
9.30395785155049 1.52857075539857
9.3049849240486 1.53218998364598
9.30600957333013 1.5358092118934
9.30703181080258 1.53942844014081
9.30805164779307 1.54304766838823
9.30906909554912 1.54666689663564
9.31008416523938 1.55028612488306
9.31109686795437 1.55390535313047
9.31210721470721 1.55752458137789
9.31311521643434 1.5611438096253
9.31412088399619 1.56476303787272
9.31512422817798 1.56838226612013
9.31612525969028 1.57200149436755
9.31712398916984 1.57562072261496
9.31812042718014 1.57923995086238
9.31911458421214 1.58285917910979
9.32010647068492 1.58647840735721
9.32109609694633 1.59009763560462
9.32208347327363 1.59371686385204
9.32306860987416 1.59733609209945
9.32405151688596 1.60095532034686
9.32503220437836 1.60457454859428
9.32601068235267 1.60819377684169
9.32698696074272 1.61181300508911
9.32796104941552 1.61543223333652
9.32893295817181 1.61905146158394
9.32990269674671 1.62267068983135
9.33087027481026 1.62628991807877
9.33183570196799 1.62990914632618
9.33279898776154 1.6335283745736
9.33376014166918 1.63714760282101
9.33471917310641 1.64076683106843
9.33567609142648 1.64438605931584
9.33663090592095 1.64800528756326
9.33758362582022 1.65162451581067
9.33853426029409 1.65524374405809
9.33948281845228 1.6588629723055
9.34042930934493 1.66248220055291
9.34137374196316 1.66610142880033
9.34231612523954 1.66972065704774
9.34325646804863 1.67333988529516
9.34419477920747 1.67695911354257
9.34513106747606 1.68057834178999
9.34606534155788 1.6841975700374
9.34699761010036 1.68781679828482
9.34792788169534 1.69143602653223
9.34885616487959 1.69505525477965
9.34978246813525 1.69867448302706
9.35070679989029 1.70229371127448
9.351629168519 1.70591293952189
9.35254958234241 1.70953216776931
9.35346804962877 1.71315139601672
9.35438457859396 1.71677062426414
9.35529917740198 1.72038985251155
9.35621185416534 1.72400908075897
9.35712261694553 1.72762830900638
9.35803147375341 1.73124753725379
9.35893843254966 1.73486676550121
9.35984350124519 1.73848599374862
9.36074668770156 1.74210522199604
9.36164799973137 1.74572445024345
9.36254744509869 1.74934367849087
9.36344503151944 1.75296290673828
9.36434076666181 1.7565821349857
9.36523465814663 1.76020136323311
9.36612671354778 1.76382059148053
9.36701694039255 1.76743981972794
9.36790534616205 1.77105904797536
9.36879193829156 1.77467827622277
9.36967672417094 1.77829750447019
9.37055971114494 1.7819167327176
9.37144090651364 1.78553596096502
9.37232031753274 1.78915518921243
9.37319795141397 1.79277441745985
9.37407381532543 1.79639364570726
9.37494791639194 1.80001287395467
9.37582026169536 1.80363210220209
9.376690858275 1.8072513304495
9.37755971312788 1.81087055869692
9.37842683320915 1.81448978694433
9.37929222543235 1.81810901519175
9.38015589666979 1.82172824343916
9.38101785375286 1.82534747168658
9.38187810347234 1.82896669993399
9.38273665257877 1.83258592818141
9.38359350778269 1.83620515642882
9.38444867575503 1.83982438467624
9.38530216312739 1.84344361292365
9.38615397649233 1.84706284117107
9.3870041224037 1.85068206941848
9.38785260737696 1.8543012976659
9.38869943788942 1.85792052591331
9.3895446203806 1.86153975416072
9.39038816125249 1.86515898240814
9.39123006686984 1.86877821065555
9.39207034356047 1.87239743890297
9.39290899761553 1.87601666715038
9.39374603528981 1.8796358953978
9.39458146280197 1.88325512364521
9.3954152863349 1.88687435189263
9.3962475120359 1.89049358014004
9.39707814601702 1.89411280838746
9.39790719435532 1.89773203663487
9.39873466309309 1.90135126488229
9.39956055823818 1.9049704931297
9.40038488576421 1.90858972137712
9.40120765161087 1.91220894962453
9.40202886168412 1.91582817787195
9.40284852185651 1.91944740611936
9.4036666379674 1.92306663436677
9.40448321582319 1.92668586261419
9.40529826119763 1.9303050908616
9.40611177983198 1.93392431910902
9.40692377743532 1.93754354735643
9.40773425968476 1.94116277560385
9.4085432322257 1.94478200385126
9.40935070067202 1.94840123209868
9.41015667060638 1.95202046034609
9.41096114758039 1.95563968859351
9.41176413711489 1.95925891684092
9.41256564470012 1.96287814508834
9.41336567579602 1.96649737333575
9.41416423583237 1.97011660158317
9.41496133020909 1.97373582983058
9.41575696429638 1.977355058078
9.41655114343503 1.98097428632541
9.41734387293655 1.98459351457283
9.41813515808342 1.98821274282024
9.4189250041293 1.99183197106765
9.41971341629925 1.99545119931507
9.4205003997899 1.99907042756248
9.42128595976972 2.0026896558099
9.42207010137914 2.00630888405731
9.42285282973083 2.00992811230473
9.42363414990984 2.01354734055214
9.42441406697385 2.01716656879956
9.42519258595332 2.02078579704697
9.42596971185172 2.02440502529439
9.4267454496457 2.0280242535418
9.42751980428529 2.03164348178922
9.42829278069409 2.03526271003663
9.42906438376945 2.03888193828405
9.42983461838269 2.04250116653146
9.43060348937922 2.04612039477888
9.43137100157879 2.04973962302629
9.43213715977562 2.05335885127371
9.43290196873862 2.05697807952112
9.43366543321155 2.06059730776853
9.43442755791317 2.06421653601595
9.43518834753747 2.06783576426336
9.4359478067538 2.07145499251078
9.43670594020706 2.07507422075819
9.43746275251787 2.07869344900561
9.43821824828274 2.08231267725302
9.43897243207421 2.08593190550044
9.43972530844107 2.08955113374785
9.44047688190848 2.09317036199527
9.44122715697815 2.09678959024268
9.44197613812848 2.1004088184901
9.44272382981477 2.10402804673751
9.44347023646934 2.10764727498493
9.44421536250168 2.11126650323234
9.44495921229864 2.11488573147976
9.44570179022456 2.11850495972717
9.44644310062143 2.12212418797458
9.44718314780905 2.125743416222
9.44792193608518 2.12936264446941
9.44865946972565 2.13298187271683
9.44939575298459 2.13660110096424
9.45013079009449 2.14022032921166
9.45086458526642 2.14383955745907
9.45159714269011 2.14745878570649
9.45232846653414 2.1510780139539
9.45305856094607 2.15469724220132
9.45378743005258 2.15831647044873
9.45451507795958 2.16193569869615
9.45524150875241 2.16555492694356
9.45596672649592 2.16917415519098
9.45669073523465 2.17279338343839
9.45741353899294 2.17641261168581
9.45813514177506 2.18003183993322
9.45885554756536 2.18365106818064
9.45957476032839 2.18727029642805
9.46029278400906 2.19088952467546
9.4610096225327 2.19450875292288
9.46172527980528 2.19812798117029
9.46243975971347 2.20174720941771
9.4631530661248 2.20536643766512
9.46386520288775 2.20898566591254
9.46457617383193 2.21260489415995
9.46528598276816 2.21622412240737
9.4659946334886 2.21984335065478
9.46670212976688 2.2234625789022
9.46740847535823 2.22708180714961
9.46811367399956 2.23070103539703
9.46881772940963 2.23432026364444
9.46952064528914 2.23793949189186
9.47022242532084 2.24155872013927
9.47092307316967 2.24517794838669
9.47162259248283 2.2487971766341
9.47232098688997 2.25241640488151
9.47301826000322 2.25603563312893
9.47371441541736 2.25965486137634
9.4744094567099 2.26327408962376
9.47510338744121 2.26689331787117
9.47579621115461 2.27051254611859
9.4764879313765 2.274131774366
9.47717855161645 2.27775100261342
9.47786807536731 2.28137023086083
9.47855650610534 2.28498945910825
9.47924384729027 2.28860868735566
9.47993010236544 2.29222791560308
9.4806152747579 2.29584714385049
9.48129936787848 2.29946637209791
9.48198238512196 2.30308560034532
9.48266432986708 2.30670482859274
9.48334520547672 2.31032405684015
9.48402501529796 2.31394328508757
9.48470376266218 2.31756251333498
9.48538145088519 2.32118174158239
9.48605808326726 2.32480096982981
9.4867336630933 2.32842019807722
9.48740819363288 2.33203942632464
9.48808167814038 2.33565865457205
9.48875411985507 2.33927788281947
9.48942552200117 2.34289711106688
9.49009588778798 2.3465163393143
9.49076522040998 2.35013556756171
9.49143352304688 2.35375479580913
9.49210079886375 2.35737402405654
9.49276705101107 2.36099325230396
9.49343228262487 2.36461248055137
9.49409649682678 2.36823170879879
9.49475969672412 2.3718509370462
9.49542188541 2.37547016529362
9.49608306596343 2.37908939354103
9.49674324144933 2.38270862178844
9.4974024149187 2.38632785003586
9.49806058940867 2.38994707828327
9.49871776794255 2.39356630653069
9.49937395352999 2.3971855347781
9.50002914916698 2.40080476302552
9.50068335783599 2.40442399127293
9.50133658250603 2.40804321952035
9.50198882613274 2.41166244776776
9.50264009165844 2.41528167601518
9.50329038201226 2.41890090426259
9.50393970011017 2.42252013251001
9.5045880488551 2.42613936075742
9.50523543113698 2.42975858900484
9.50588184983285 2.43337781725225
9.50652730780692 2.43699704549967
9.50717180791063 2.44061627374708
9.50781535298278 2.44423550199449
9.50845794584952 2.44785473024191
9.50909958932453 2.45147395848932
9.50974028620899 2.45509318673674
9.51038003929173 2.45871241498415
9.51101885134925 2.46233164323157
9.51165672514584 2.46595087147898
9.51229366343362 2.4695700997264
9.5129296689526 2.47318932797381
9.5135647444308 2.47680855622123
9.51419889258427 2.48042778446864
9.51483211611718 2.48404701271606
9.5154644177219 2.48766624096347
9.51609580007905 2.49128546921089
9.51672626585757 2.4949046974583
9.5173558177148 2.49852392570572
9.51798445829655 2.50214315395313
9.51861219023714 2.50576238220055
9.5192390161595 2.50938161044796
9.51986493867519 2.51300083869537
9.52048996038453 2.51662006694279
9.52111408387662 2.5202392951902
9.52173731172939 2.52385852343762
9.52235964650972 2.52747775168503
9.52298109077345 2.53109697993245
9.52360164706546 2.53471620817986
9.52422131791977 2.53833543642728
9.52484010585952 2.54195466467469
9.52545801339712 2.54557389292211
9.52607504303426 2.54919312116952
9.52669119726197 2.55281234941694
9.52730647856071 2.55643157766435
9.52792088940039 2.56005080591177
9.52853443224048 2.56367003415918
9.52914710953002 2.5672892624066
9.52975892370771 2.57090849065401
9.53036987720196 2.57452771890142
9.53097997243093 2.57814694714884
9.53158921180261 2.58176617539625
9.53219759771489 2.58538540364367
9.53280513255557 2.58900463189108
9.53341181870245 2.5926238601385
9.5340176585234 2.59624308838591
9.53462265437636 2.59986231663333
9.53522680860945 2.60348154488074
9.535830123561 2.60710077312816
9.53643260155962 2.61072000137557
9.53703424492421 2.61433922962299
9.53763505596409 2.6179584578704
9.53823503697897 2.62157768611782
9.53883419025907 2.62519691436523
9.53943251808512 2.62881614261265
9.54003002272846 2.63243537086006
9.54062670645105 2.63605459910748
9.54122257150555 2.63967382735489
9.54181762013535 2.6432930556023
9.54241185457465 2.64691228384972
9.54300527704847 2.65053151209713
9.54359788977273 2.65415074034455
9.54418969495431 2.65776996859196
9.54478069479104 2.66138919683938
9.54537089147182 2.66500842508679
9.54596028717664 2.66862765333421
9.54654888407662 2.67224688158162
9.54713668433404 2.67586610982904
9.54772369010245 2.67948533807645
9.54830990352666 2.68310456632387
9.54889532674282 2.68672379457128
9.54947996187842 2.6903430228187
9.55006381105241 2.69396225106611
9.55064687637518 2.69758147931353
9.55122915994864 2.70120070756094
9.55181066386626 2.70481993580835
9.55239139021311 2.70843916405577
9.5529713410659 2.71205839230318
9.55355051849304 2.7156776205506
9.55412892455467 2.71929684879801
9.55470656130271 2.72291607704543
9.55528343078091 2.72653530529284
9.55585953502488 2.73015453354026
9.55643487606215 2.73377376178767
9.55700945591218 2.73739299003509
9.55758327658644 2.7410122182825
9.55815634008845 2.74463144652992
9.55872864841379 2.74825067477733
9.55930020355016 2.75186990302475
9.55987100747745 2.75548913127216
9.56044106216771 2.75910835951958
9.56101036958528 2.76272758776699
9.56157893168675 2.7663468160144
9.56214675042105 2.76996604426182
9.56271382772948 2.77358527250923
9.56328016554573 2.77720450075665
9.56384576579596 2.78082372900406
9.56441063039879 2.78444295725148
9.56497476126537 2.78806218549889
9.56553816029942 2.79168141374631
9.56610082939726 2.79530064199372
9.56666277044784 2.79891987024114
9.56722398533278 2.80253909848855
9.56778447592644 2.80615832673597
9.56834424409592 2.80977755498338
9.5689032917011 2.8133967832308
9.5694616205947 2.81701601147821
9.5700192326223 2.82063523972563
9.57057612962237 2.82425446797304
9.57113231342633 2.82787369622046
9.57168778585858 2.83149292446787
9.5722425487365 2.83511215271528
9.57279660387054 2.8387313809627
9.57334995306421 2.84235060921011
9.57390259811417 2.84596983745753
9.57445454081018 2.84958906570494
9.57500578293523 2.85320829395236
9.5755563262655 2.85682752219977
9.57610617257044 2.86044675044719
9.57665532361277 2.8640659786946
9.57720378114855 2.86768520694202
9.5777515469272 2.87130443518943
9.5782986226915 2.87492366343685
9.57884501017767 2.87854289168426
9.5793907111154 2.88216211993168
9.57993572722784 2.88578134817909
9.58048006023168 2.88940057642651
9.58102371183715 2.89301980467392
9.58156668374808 2.89663903292133
9.58210897766191 2.90025826116875
9.58265059526972 2.90387748941616
9.58319153825629 2.90749671766358
9.58373180830009 2.91111594591099
9.58427140707335 2.91473517415841
9.58481033624208 2.91835440240582
9.58534859746608 2.92197363065324
9.58588619239898 2.92559285890065
9.58642312268831 2.92921208714807
9.58695938997546 2.93283131539548
9.58749499589576 2.9364505436429
9.58802994207852 2.94006977189031
9.58856423014699 2.94368900013773
9.58909786171849 2.94730822838514
9.58963083840433 2.95092745663256
9.59016316180995 2.95454668487997
9.59069483353485 2.95816591312739
9.59122585517268 2.9617851413748
9.59175622831126 2.96540436962221
9.59228595453259 2.96902359786963
9.59281503541288 2.97264282611704
9.5933434725226 2.97626205436446
9.59387126742649 2.97988128261187
9.5943984216836 2.98350051085929
9.59492493684729 2.9871197391067
9.59545081446529 2.99073896735412
9.59597605607972 2.99435819560153
9.5965006632271 2.99797742384895
9.59702463743839 3.00159665209636
9.59754798023902 3.00521588034378
9.59807069314892 3.00883510859119
9.59859277768252 3.01245433683861
9.5991142353488 3.01607356508602
9.59963506765133 3.01969279333344
9.60015527608825 3.02331202158085
9.60067486215234 3.02693124982827
9.60119382733102 3.03055047807568
9.60171217310639 3.03416970632309
9.60222990095525 3.03778893457051
9.60274701234911 3.04140816281792
9.60326350875425 3.04502739106534
9.60377939163173 3.04864661931275
9.60429466243737 3.05226584756017
9.60480932262186 3.05588507580758
9.60532337363071 3.059504304055
9.60583681690431 3.06312353230241
9.60634965387796 3.06674276054983
9.60686188598186 3.07036198879724
9.60737351464117 3.07398121704466
9.60788454127603 3.07760044529207
9.60839496730153 3.08121967353949
9.60890479412783 3.0848389017869
9.60941402316009 3.08845813003432
9.60992265579855 3.09207735828173
9.61043069343854 3.09569658652915
9.61093813747048 3.09931581477656
9.61144498927994 3.10293504302397
9.61195125024764 3.10655427127139
9.61245692174948 3.1101734995188
9.61296200515654 3.11379272776622
9.61346650183515 3.11741195601363
9.61397041314687 3.12103118426105
9.61447374044852 3.12465041250846
9.61497648509222 3.12826964075588
9.61547864842539 3.13188886900329
9.61598023179079 3.13550809725071
9.61648123652653 3.13912732549812
9.61698166396609 3.14274655374554
9.61748151543835 3.14636578199295
9.61798079226761 3.14998501024037
9.61847949577359 3.15360423848778
9.6189776272715 3.1572234667352
9.619475188072 3.16084269498261
9.61997217948127 3.16446192323002
9.620468602801 3.16808115147744
9.62096445932843 3.17170037972485
9.62145975035635 3.17531960797227
9.62195447717314 3.17893883621968
9.62244864106278 3.1825580644671
9.62294224330487 3.18617729271451
9.62343528517466 3.18979652096193
9.62392776794306 3.19341574920934
9.62441969287664 3.19703497745676
9.62491106123771 3.20065420570417
9.62540187428427 3.20427343395159
9.62589213327006 3.207892662199
9.6263818394446 3.21151189044642
9.62687099405317 3.21513111869383
9.62735959833684 3.21875034694125
9.62784765353253 3.22236957518866
9.62833516087296 3.22598880343608
9.62882212158672 3.22960803168349
9.62930853689826 3.2332272599309
9.62979440802794 3.23684648817832
9.630279736192 3.24046571642573
9.63076452260265 3.24408494467315
9.63124876846799 3.24770417292056
9.63173247499214 3.25132340116798
9.63221564337515 3.25494262941539
9.63269827481311 3.25856185766281
9.63318037049809 3.26218108591022
9.63366193161824 3.26580031415764
9.63414295935771 3.26941954240505
9.63462345489677 3.27303877065247
9.63510341941173 3.27665799889988
9.63558285407504 3.2802772271473
9.63606176005526 3.28389645539471
9.63654013851708 3.28751568364213
9.63701799062135 3.29113491188954
9.63749531752511 3.29475414013695
9.63797212038155 3.29837336838437
9.63844840034011 3.30199259663178
9.63892415854641 3.3056118248792
9.63939939614236 3.30923105312661
9.63987411426607 3.31285028137403
9.64034831405197 3.31646950962144
9.64082199663074 3.32008873786886
9.64129516312939 3.32370796611627
9.64176781467124 3.32732719436369
9.64223995237595 3.3309464226111
9.64271157735952 3.33456565085852
9.64318269073433 3.33818487910593
9.64365329360915 3.34180410735335
9.64412338708914 3.34542333560076
9.64459297227588 3.34904256384818
9.64506205026736 3.35266179209559
9.64553062215805 3.35628102034301
9.64599868903886 3.35990024859042
9.64646625199718 3.36351947683783
9.64693331211689 3.36713870508525
9.64739987047838 3.37075793333266
9.64786592815857 3.37437716158008
9.6483314862309 3.37799638982749
9.64879654576537 3.38161561807491
9.64926110782855 3.38523484632232
9.64972517348358 3.38885407456974
9.65018874379021 3.39247330281715
9.65065181980479 3.39609253106457
9.65111440258029 3.39971175931198
9.65157649316633 3.4033309875594
9.65203809260919 3.40695021580681
9.65249920195178 3.41056944405423
9.65295982223375 3.41418867230164
9.65341995449139 3.41780790054905
9.65387959975773 3.42142712879647
9.65433875906252 3.42504635704388
9.65479743343225 3.4286655852913
9.65525562389013 3.43228481353871
9.65571333145619 3.43590404178613
9.65617055714719 3.43952327003354
9.6566273019767 3.44314249828096
9.65708356695511 3.44676172652837
9.6575393530896 3.45038095477579
9.6579946613842 3.4540001830232
9.65844949283979 3.45761941127062
9.65890384845409 3.46123863951803
9.65935772922171 3.46485786776545
9.65981113613413 3.46847709601286
9.66026407017975 3.47209632426028
9.66071653234385 3.47571555250769
9.66116852360866 3.47933478075511
9.66162004495334 3.48295400900252
9.66207109735398 3.48657323724993
9.66252168178366 3.49019246549735
9.66297179921242 3.49381169374476
9.66342145060729 3.49743092199218
9.66387063693229 3.50105015023959
9.66431935914847 3.50466937848701
9.66476761821389 3.50828860673442
9.66521541508366 3.51190783498184
9.66566275070991 3.51552706322925
9.66610962604186 3.51914629147667
9.6665560420258 3.52276551972408
9.66700199960509 3.5263847479715
9.6674474997202 3.53000397621891
9.66789254330869 3.53362320446633
9.66833713130527 3.53724243271374
9.66878126464177 3.54086166096116
9.66922494424714 3.54448088920857
9.66966817104753 3.54810011745599
9.67011094596622 3.5517193457034
9.67055326992368 3.55533857395081
9.67099514383758 3.55895780219823
9.67143656862279 3.56257703044564
9.67187754519138 3.56619625869306
9.67231807445265 3.56981548694047
9.67275815731315 3.57343471518789
9.67319779467666 3.5770539434353
9.67363698744421 3.58067317168272
9.67407573651414 3.58429239993013
9.67451404278202 3.58791162817755
9.67495190714074 3.59153085642496
9.67538933048048 3.59515008467238
9.67582631368876 3.59876931291979
9.67626285765038 3.60238854116721
9.67669896324751 3.60600776941462
9.67713463135964 3.60962699766204
9.67756986286364 3.61324622590945
9.67800465863374 3.61686545415686
9.67843901954152 3.62048468240428
};
\addlegendentry{$\hat{E}_{ofm=32}$}
\addplot [semithick, seagreen]
table {%
7.10873600198018 0.00492561131019553
7.34986013627124 0.00858191625235457
7.50399416257012 0.0122382211945136
7.61752344899534 0.0158945261366726
7.707441087551 0.0195508310788317
7.78189741190416 0.0232071360209907
7.84543750524811 0.0268634409631497
7.90085677771096 0.0305197459053088
7.94999774132858 0.0341760508474678
7.99413924946236 0.0378323557896269
8.03420528004825 0.0414886607317859
8.07088519131083 0.0451449656739449
8.10470699384242 0.048801270616104
8.13608407901557 0.052457575558263
8.16534616711932 0.056113880500422
8.19276046744296 0.0597701854425811
8.21854654515857 0.0634264903847401
8.24288701544484 0.0670827953268991
8.26593539588836 0.0707391002690582
8.28782197776449 0.0743954052112172
8.30865828728763 0.0780517101533762
8.32854052462978 0.0817080150955353
8.34755224950966 0.0853643200376943
8.36576650314113 0.0890206249798533
8.38324750279466 0.0926769299220124
8.40005200828135 0.0963332348641714
8.41623043374801 0.0999895398063305
8.4318277597057 0.103645844748489
8.44688428687427 0.107302149690649
8.46143626366513 0.110958454632808
8.47551641189729 0.114614759574967
8.48915436993168 0.118271064517126
8.50237706831756 0.121927369459285
8.51520904992113 0.125583674401444
8.52767274410043 0.129239979343603
8.53978870262204 0.132896284285762
8.55157580355213 0.136552589227921
8.56305142820143 0.14020889417008
8.57423161528749 0.143865199112239
8.5851311957463 0.147521504054398
8.59576391103667 0.151177808996557
8.60614251730496 0.154834113938716
8.61627887739096 0.158490418880875
8.62618404233919 0.162146723823034
8.63586832382012 0.165803028765193
8.64534135865131 0.169459333707352
8.6546121664305 0.173115638649511
8.66368920114472 0.17677194359167
8.67258039749554 0.180428248533829
8.68129321257652 0.184084553475988
8.68983466345162 0.187740858418147
8.69821136110886 0.191397163360306
8.70642954120101 0.195053468302465
8.71449509193122 0.198709773244624
8.72241357939622 0.202366078186783
8.73019027066003 0.206022383128942
8.73783015479797 0.209678688071101
8.74533796212144 0.213334993013261
8.75271818176898 0.21699129795542
8.75997507782746 0.220647602897579
8.76711270412838 0.224303907839738
8.77413491784777 0.227960212781897
8.78104539202399 0.231616517724056
8.7878476270951 0.235272822666215
8.79454496154654 0.238929127608374
8.8011405817502 0.242585432550533
8.80763753106748 0.246241737492692
8.81403871828137 0.249898042434851
8.82034692541617 0.25355434737701
8.82656481499732 0.257210652319169
8.83269493679881 0.260866957261328
8.83873973412101 0.264523262203487
8.84470154963758 0.268179567145646
8.85058263084638 0.271835872087805
8.85638513515634 0.275492177029964
8.86211113463881 0.279148481972123
8.8677626204699 0.282804786914282
8.87334150708733 0.286461091856441
8.87884963608375 0.2901173967986
8.88428877985621 0.293773701740759
8.88966064502989 0.297430006682918
8.89496687567271 0.301086311625077
8.90020905631585 0.304742616567236
8.90538871479422 0.308398921509395
8.91050732491943 0.312055226451554
8.91556630899719 0.315711531393714
8.92056704019962 0.319367836335873
8.92551084480267 0.323024141278032
8.93039900429751 0.326680446220191
8.93523275738449 0.33033675116235
8.94001330185729 0.333993056104509
8.94474179638453 0.337649361046668
8.94941936219543 0.341305665988827
8.95404708467562 0.344961970930986
8.9586260148789 0.348618275873145
8.96315717096003 0.352274580815304
8.9676415395336 0.355930885757463
8.97208007696348 0.359587190699622
8.97647371058701 0.363243495641781
8.98082333987785 0.36689980058394
8.98512983755126 0.370556105526099
8.98939405061503 0.374212410468258
8.99361680136937 0.377868715410417
8.99779888835865 0.381525020352576
9.0019410872777 0.385181325294735
9.00604415183537 0.388837630236894
9.01010881457764 0.392493935179053
9.01413578767253 0.396150240121212
9.01812576365906 0.399806545063371
9.02207941616198 0.40346285000553
9.02599740057438 0.407119154947689
9.02988035470969 0.410775459889848
9.03372889942489 0.414431764832007
9.03754363921623 0.418088069774166
9.0413251627891 0.421744374716326
9.0450740436033 0.425400679658485
9.04879084039492 0.429056984600644
9.05247609767613 0.432713289542803
9.05613034621392 0.436369594484962
9.05975410348887 0.440025899427121
9.06334787413493 0.44368220436928
9.06691215036119 0.447338509311439
9.0704474123564 0.450994814253598
9.0739541286773 0.454651119195757
9.07743275662121 0.458307424137916
9.08088374258398 0.461963729080075
9.08430752240375 0.465620034022234
9.08770452169129 0.469276338964393
9.09107515614747 0.472932643906552
9.09441983186861 0.476588948848711
9.09773894564007 0.48024525379087
9.1010328852187 0.483901558733029
9.10430202960475 0.487557863675188
9.10754674930354 0.491214168617347
9.11076740657744 0.494870473559506
9.11396435568861 0.498526778501665
9.11713794313285 0.502183083443824
9.12028850786493 0.505839388385983
9.1234163815159 0.509495693328142
9.12652188860251 0.513151998270301
9.12960534672932 0.516808303212461
9.13266706678356 0.52046460815462
9.13570735312328 0.524120913096779
9.13872650375891 0.527777218038938
9.14172481052851 0.531433522981097
9.14470255926712 0.535089827923256
9.14766002997023 0.538746132865415
9.15059749695179 0.542402437807574
9.15351522899691 0.546058742749733
9.15641348950942 0.549715047691892
9.15929253665458 0.553371352634051
9.16215262349709 0.55702765757621
9.16499399813455 0.560683962518369
9.16781690382665 0.564340267460528
9.17062157912007 0.567996572402687
9.17340825796952 0.571652877344846
9.17617716985482 0.575309182287005
9.1789285398943 0.578965487229164
9.1816625889546 0.582621792171323
9.18437953375715 0.586278097113482
9.18707958698115 0.589934402055641
9.18976295736357 0.5935907069978
9.1924298497959 0.597247011939959
9.1950804654181 0.600903316882118
9.19771500170961 0.604559621824277
9.2003336525776 0.608215926766436
9.20293660844266 0.611872231708595
9.20552405632189 0.615528536650754
9.20809617990949 0.619184841592913
9.21065315965507 0.622841146535072
9.21319517283956 0.626497451477232
9.21572239364902 0.630153756419391
9.21823499324621 0.63381006136155
9.22073313984022 0.637466366303709
9.22321699875396 0.641122671245868
9.22568673248989 0.644778976188027
9.22814250079375 0.648435281130186
9.23058446071664 0.652091586072345
9.23301276667518 0.655747891014504
9.23542757051022 0.659404195956663
9.23782902154372 0.663060500898822
9.24021726663423 0.666716805840981
9.24259245023071 0.67037311078314
9.24495471442501 0.674029415725299
9.24730419900287 0.677685720667458
9.24964104149353 0.681342025609617
9.25196537721805 0.684998330551776
9.25427733933635 0.688654635493935
9.25657705889296 0.692310940436094
9.25886466486159 0.695967245378253
9.26114028418857 0.699623550320412
9.26340404183508 0.703279855262571
9.26565606081832 0.70693616020473
9.26789646225169 0.710592465146889
9.2701253653838 0.714248770089048
9.27234288763659 0.717905075031207
9.27454914464244 0.721561379973366
9.27674425028037 0.725217684915526
9.27892831671128 0.728873989857684
9.28110145441237 0.732530294799844
9.28326377221065 0.736186599742003
9.28541537731565 0.739842904684162
9.28755637535133 0.743499209626321
9.28968687038715 0.74715551456848
9.29180696496847 0.750811819510639
9.29391676014617 0.754468124452798
9.2960163555055 0.758124429394957
9.29810584919433 0.761780734337116
9.30018533795066 0.765437039279275
9.30225491712952 0.769093344221434
9.30431468072917 0.772749649163593
9.30636472141674 0.776405954105752
9.30840513055324 0.780062259047911
9.31043599821801 0.78371856399007
9.31245741323254 0.787374868932229
9.31446946318383 0.791031173874388
9.31647223444712 0.794687478816547
9.31846581220816 0.798343783758706
9.32045028048496 0.802000088700865
9.32242572214902 0.805656393643024
9.32439221894609 0.809312698585183
9.3263498515165 0.812969003527342
9.32829869941496 0.816625308469501
9.33023884112999 0.82028161341166
9.33217035410289 0.823937918353819
9.33409331474625 0.827594223295978
9.33600779846213 0.831250528238137
9.3379138796598 0.834906833180297
9.33981163177304 0.838563138122456
9.3417011272772 0.842219443064615
9.34358243770573 0.845875748006774
9.34545563366647 0.849532052948933
9.34732078485755 0.853188357891092
9.34917796008295 0.856844662833251
9.35102722726771 0.86050096777541
9.35286865347286 0.864157272717569
9.35470230491 0.867813577659728
9.35652824695559 0.871469882601887
9.35834654416494 0.875126187544046
9.36015726028588 0.878782492486205
9.36196045827222 0.882438797428364
9.36375620029684 0.886095102370523
9.36554454776455 0.889751407312682
9.36732556132472 0.893407712254841
9.36909930088362 0.897064017197
9.37086582561648 0.900720322139159
9.37262519397935 0.904376627081318
9.37437746372073 0.908032932023477
9.3761226918929 0.911689236965636
9.3778609348631 0.915345541907795
9.37959224832446 0.919001846849954
9.38131668730666 0.922658151792113
9.38303430618649 0.926314456734272
9.38474515869808 0.929970761676432
9.38644929794301 0.933627066618591
9.38814677640022 0.93728337156075
9.38983764593567 0.940939676502909
9.39152195781189 0.944595981445068
9.39319976269724 0.948252286387227
9.39487111067514 0.951908591329386
9.39653605125298 0.955564896271545
9.39819463337095 0.959221201213704
9.39984690541063 0.962877506155863
9.40149291520352 0.966533811098022
9.4031327100393 0.970190116040181
9.40476633667401 0.97384642098234
9.40639384133803 0.977502725924499
9.40801526974393 0.981159030866658
9.4096306670942 0.984815335808817
9.41124007808878 0.988471640750976
9.4128435469325 0.992127945693135
9.41444111734237 0.995784250635294
9.41603283255469 0.999440555577453
9.41761873533214 1.00309686051961
9.41919886797062 1.00675316546177
9.42077327230604 1.01040947040393
9.42234198972095 1.01406577534609
9.42390506115109 1.01772208028825
9.42546252709179 1.02137838523041
9.42701442760426 1.02503469017257
9.42856080232176 1.02869099511473
9.43010169045571 1.03234730005688
9.43163713080162 1.03600360499904
9.43316716174497 1.0396599099412
9.43469182126698 1.04331621488336
9.43621114695024 1.04697251982552
9.43772517598425 1.05062882476768
9.43923394517097 1.05428512970984
9.44073749093007 1.057941434652
9.44223584930432 1.06159773959416
9.44372905596467 1.06525404453632
9.44521714621543 1.06891034947847
9.44670015499921 1.07256665442063
9.44817811690191 1.07622295936279
9.44965106615751 1.07987926430495
9.45111903665283 1.08353556924711
9.45258206193223 1.08719187418927
9.45404017520222 1.09084817913143
9.45549340933594 1.09450448407359
9.45694179687764 1.09816078901575
9.45838537004703 1.10181709395791
9.45982416074361 1.10547339890007
9.46125820055088 1.10912970384222
9.46268752074048 1.11278600878438
9.46411215227635 1.11644231372654
9.46553212581866 1.1200986186687
9.46694747172785 1.12375492361086
9.46835822006848 1.12741122855302
9.46976440061308 1.13106753349518
9.47116604284593 1.13472383843734
9.47256317596672 1.1383801433795
9.47395582889428 1.14203644832166
9.47534403027008 1.14569275326381
9.47672780846184 1.14934905820597
9.47810719156698 1.15300536314813
9.47948220741603 1.15666166809029
9.48085288357601 1.16031797303245
9.48221924735377 1.16397427797461
9.48358132579921 1.16763058291677
9.48493914570851 1.17128688785893
9.48629273362732 1.17494319280109
9.48764211585385 1.17859949774325
9.48898731844191 1.1822558026854
9.490328367204 1.18591210762756
9.49166528771419 1.18956841256972
9.49299810531113 1.19322471751188
9.49432684510089 1.19688102245404
9.49565153195979 1.2005373273962
9.49697219053721 1.20419363233836
9.49828884525836 1.20784993728052
9.49960152032695 1.21150624222268
9.50091023972789 1.21516254716484
9.50221502722991 1.218818852107
9.50351590638813 1.22247515704915
9.50481290054667 1.22613146199131
9.5061060328411 1.22978776693347
9.50739532620093 1.23344407187563
9.50868080335209 1.23710037681779
9.50996248681929 1.24075668175995
9.5112403989284 1.24441298670211
9.51251456180878 1.24806929164427
9.51378499739561 1.25172559658643
9.5150517274321 1.25538190152859
9.51631477347179 1.25903820647074
9.51757415688067 1.2626945114129
9.51882989883944 1.26635081635506
9.52008202034556 1.27000712129722
9.52133054221542 1.27366342623938
9.52257548508639 1.27731973118154
9.52381686941887 1.2809760361237
9.52505471549831 1.28463234106586
9.52628904343719 1.28828864600802
9.52751987317699 1.29194495095018
9.52874722449013 1.29560125589233
9.52997111698186 1.29925756083449
9.53119157009214 1.30291386577665
9.5324086030975 1.30657017071881
9.53362223511288 1.31022647566097
9.5348324850934 1.31388278060313
9.53603937183617 1.31753908554529
9.537242913982 1.32119539048745
9.53844313001718 1.32485169542961
9.53964003827513 1.32850800037177
9.54083365693813 1.33216430531393
9.54202400403893 1.33582061025608
9.54321109746244 1.33947691519824
9.54439495494728 1.3431332201404
9.54557559408741 1.34678952508256
9.5467530323337 1.35044583002472
9.54792728699546 1.35410213496688
9.54909837524198 1.35775843990904
9.55026631410402 1.3614147448512
9.55143112047531 1.36507104979336
9.55259281111402 1.36872735473552
9.5537514026442 1.37238365967767
9.5549069115572 1.37603996461983
9.55605935421308 1.37969626956199
9.55720874684203 1.38335257450415
9.55835510554569 1.38700887944631
9.55949844629854 1.39066518438847
9.56063878494923 1.39432148933063
9.56177613722189 1.39797779427279
9.56291051871744 1.40163409921495
9.56404194491486 1.40529040415711
9.56517043117247 1.40894670909927
9.56629599272918 1.41260301404142
9.56741864470572 1.41625931898358
9.56853840210587 1.41991562392574
9.56965527981763 1.4235719288679
9.57076929261446 1.42722823381006
9.5718804551564 1.43088453875222
9.57298878199128 1.43454084369438
9.5740942875558 1.43819714863654
9.57519698617671 1.4418534535787
9.57629689207192 1.44550975852086
9.57739401935157 1.44916606346301
9.57848838201913 1.45282236840517
9.57957999397249 1.45647867334733
9.580668869005 1.46013497828949
9.5817550208065 1.46379128323165
9.5828384629644 1.46744758817381
9.58391920896467 1.47110389311597
9.58499727219283 1.47476019805813
9.58607266593498 1.47841650300029
9.58714540337876 1.48207280794245
9.58821549761435 1.4857291128846
9.58928296163536 1.48938541782676
9.59034780833988 1.49304172276892
9.5914100505313 1.49669802771108
9.59246970091933 1.50035433265324
9.59352677212087 1.5040106375954
9.5945812766609 1.50766694253756
9.5956332269734 1.51132324747972
9.59668263540219 1.51497955242188
9.59772951420187 1.51863585736404
9.59877387553859 1.5222921623062
9.59981573149095 1.52594846724835
9.60085509405086 1.52960477219051
9.60189197512429 1.53326107713267
9.60292638653218 1.53691738207483
9.60395834001118 1.54057368701699
9.60498784721447 1.54422999195915
9.60601491971258 1.54788629690131
9.60703956899411 1.55154260184347
9.60806180646656 1.55519890678563
9.60908164345705 1.55885521172779
9.6100990912131 1.56251151666994
9.61111416090336 1.5661678216121
9.61212686361836 1.56982412655426
9.6131372103712 1.57348043149642
9.61414521209832 1.57713673643858
9.61515087966017 1.58079304138074
9.61615422384196 1.5844493463229
9.61715525535427 1.58810565126506
9.61815398483382 1.59176195620722
9.61915042284412 1.59541826114938
9.62014457987612 1.59907456609153
9.6211364663489 1.60273087103369
9.62212609261031 1.60638717597585
9.62311346893761 1.61004348091801
9.62409860553814 1.61369978586017
9.62508151254994 1.61735609080233
9.62606220004234 1.62101239574449
9.62704067801665 1.62466870068665
9.6280169564067 1.62832500562881
9.6289910450795 1.63198131057097
9.62996295383579 1.63563761551313
9.6309326924107 1.63929392045528
9.63190027047424 1.64295022539744
9.63286569763197 1.6466065303396
9.63382898342552 1.65026283528176
9.63479013733316 1.65391914022392
9.6357491687704 1.65757544516608
9.63670608709046 1.66123175010824
9.63766090158493 1.6648880550504
9.6386136214842 1.66854435999256
9.63956425595807 1.67220066493472
9.64051281411626 1.67585696987687
9.64145930500891 1.67951327481903
9.64240373762714 1.68316957976119
9.64334612090352 1.68682588470335
9.64428646371261 1.69048218964551
9.64522477487145 1.69413849458767
9.64616106314005 1.69779479952983
9.64709533722186 1.70145110447199
9.64802760576434 1.70510740941415
9.64895787735932 1.70876371435631
9.64988616054357 1.71242001929847
9.65081246379923 1.71607632424062
9.65173679555427 1.71973262918278
9.65265916418298 1.72338893412494
9.65357957800639 1.7270452390671
9.65449804529275 1.73070154400926
9.65541457425794 1.73435784895142
9.65632917306596 1.73801415389358
9.65724184982932 1.74167045883574
9.65815261260951 1.7453267637779
9.65906146941739 1.74898306872006
9.65996842821364 1.75263937366221
9.66087349690918 1.75629567860437
9.66177668336555 1.75995198354653
9.66267799539535 1.76360828848869
9.66357744076267 1.76726459343085
9.66447502718342 1.77092089837301
9.66537076232579 1.77457720331517
9.66626465381061 1.77823350825733
9.66715670921176 1.78188981319949
9.66804693605653 1.78554611814165
9.66893534182603 1.7892024230838
9.66982193395554 1.79285872802596
9.67070671983492 1.79651503296812
9.67158970680892 1.80017133791028
9.67247090217762 1.80382764285244
9.67335031319672 1.8074839477946
9.67422794707795 1.81114025273676
9.67510381098942 1.81479655767892
9.67597791205592 1.81845286262108
9.67685025735934 1.82210916756324
9.67772085393898 1.8257654725054
9.67858970879186 1.82942177744755
9.67945682887313 1.83307808238971
9.68032222109633 1.83673438733187
9.68118589233377 1.84039069227403
9.68204784941684 1.84404699721619
9.68290809913633 1.84770330215835
9.68376664824275 1.85135960710051
9.68462350344667 1.85501591204267
9.68547867141901 1.85867221698483
9.68633215879137 1.86232852192699
9.68718397215631 1.86598482686914
9.68803411806769 1.8696411318113
9.68888260304094 1.87329743675346
9.6897294335534 1.87695374169562
9.69057461604458 1.88061004663778
9.69141815691647 1.88426635157994
9.69226006253382 1.8879226565221
9.69310033922445 1.89157896146426
9.69393899327951 1.89523526640642
9.69477603095379 1.89889157134858
9.69561145846595 1.90254787629073
9.69644528199887 1.90620418123289
9.69727750769988 1.90986048617505
9.698108141681 1.91351679111721
9.6989371900193 1.91717309605937
9.69976465875707 1.92082940100153
9.70059055390216 1.92448570594369
9.7014148814282 1.92814201088585
9.70223764727485 1.93179831582801
9.7030588573481 1.93545462077017
9.70387851752049 1.93911092571233
9.70469663363138 1.94276723065448
9.70551321148717 1.94642353559664
9.70632825686161 1.9500798405388
9.70714177549596 1.95373614548096
9.7079537730993 1.95739245042312
9.70876425534874 1.96104875536528
9.70957322788968 1.96470506030744
9.710380696336 1.9683613652496
9.71118666627036 1.97201767019176
9.71199114324437 1.97567397513392
9.71279413277887 1.97933028007607
9.7135956403641 1.98298658501823
9.71439567146 1.98664288996039
9.71519423149635 1.99029919490255
9.71599132587307 1.99395549984471
9.71678695996037 1.99761180478687
9.71758113909902 2.00126810972903
9.71837386860053 2.00492441467119
9.7191651537474 2.00858071961335
9.71995499979328 2.01223702455551
9.72074341196323 2.01589332949766
9.72153039545388 2.01954963443982
9.7223159554337 2.02320593938198
9.72310009704312 2.02686224432414
9.72388282539481 2.0305185492663
9.72466414557382 2.03417485420846
9.72544406263783 2.03783115915062
9.72622258161731 2.04148746409278
9.72699970751571 2.04514376903494
9.72777544530968 2.0488000739771
9.72854979994927 2.05245637891926
9.72932277635807 2.05611268386141
9.73009437943344 2.05976898880357
9.73086461404667 2.06342529374573
9.7316334850432 2.06708159868789
9.73240099724277 2.07073790363005
9.7331671554396 2.07439420857221
9.73393196440261 2.07805051351437
9.73469542887553 2.08170681845653
9.73545755357715 2.08536312339869
9.73621834320145 2.08901942834085
9.73697780241778 2.092675733283
9.73773593587104 2.09633203822516
9.73849274818186 2.09998834316732
9.73924824394672 2.10364464810948
9.7400024277382 2.10730095305164
9.74075530410506 2.1109572579938
9.74150687757246 2.11461356293596
9.74225715264213 2.11826986787812
9.74300613379246 2.12192617282028
9.74375382547875 2.12558247776244
9.74450023213332 2.12923878270459
9.74524535816566 2.13289508764675
9.74598920796262 2.13655139258891
9.74673178588854 2.14020769753107
9.74747309628541 2.14386400247323
9.74821314347304 2.14752030741539
9.74895193174916 2.15117661235755
9.74968946538963 2.15483291729971
9.75042574864857 2.15848922224187
9.75116078575847 2.16214552718403
9.7518945809304 2.16580183212619
9.75262713835409 2.16945813706834
9.75335846219812 2.1731144420105
9.75408855661005 2.17677074695266
9.75481742571656 2.18042705189482
9.75554507362356 2.18408335683698
9.75627150441639 2.18773966177914
9.7569967221599 2.1913959667213
9.75772073089863 2.19505227166346
9.75844353465692 2.19870857660562
9.75916513743904 2.20236488154778
9.75988554322934 2.20602118648993
9.76060475599238 2.20967749143209
9.76132277967304 2.21333379637425
9.76203961819668 2.21699010131641
9.76275527546926 2.22064640625857
9.76346975537746 2.22430271120073
9.76418306178878 2.22795901614289
9.76489519855173 2.23161532108505
9.76560616949591 2.23527162602721
9.76631597843214 2.23892793096937
9.76702462915258 2.24258423591152
9.76773212543086 2.24624054085368
9.76843847102221 2.24989684579584
9.76914366966354 2.253553150738
9.76984772507362 2.25720945568016
9.77055064095313 2.26086576062232
9.77125242098483 2.26452206556448
9.77195306883365 2.26817837050664
9.77265258814682 2.2718346754488
9.77335098255395 2.27549098039096
9.7740482556672 2.27914728533312
9.77474441108134 2.28280359027527
9.77543945237388 2.28645989521743
9.77613338310519 2.29011620015959
9.77682620681859 2.29377250510175
9.77751792704048 2.29742881004391
9.77820854728043 2.30108511498607
9.77889807103129 2.30474141992823
9.77958650176932 2.30839772487039
9.78027384295425 2.31205402981255
9.78096009802942 2.31571033475471
9.78164527042188 2.31936663969686
9.78232936354246 2.32302294463902
9.78301238078594 2.32667924958118
9.78369432553106 2.33033555452334
9.7843752011407 2.3339918594655
9.78505501096194 2.33764816440766
9.78573375832616 2.34130446934982
9.78641144654917 2.34496077429198
9.78708807893124 2.34861707923414
9.78776365875728 2.3522733841763
9.78843818929686 2.35592968911845
9.78911167380437 2.35958599406061
9.78978411551905 2.36324229900277
9.79045551766515 2.36689860394493
9.79112588345196 2.37055490888709
9.79179521607396 2.37421121382925
9.79246351871087 2.37786751877141
9.79313079452773 2.38152382371357
9.79379704667505 2.38518012865573
9.79446227828885 2.38883643359789
9.79512649249076 2.39249273854005
9.7957896923881 2.3961490434822
9.79645188107398 2.39980534842436
9.79711306162741 2.40346165336652
9.79777323711331 2.40711795830868
9.79843241058268 2.41077426325084
9.79909058507265 2.414430568193
9.79974776360653 2.41808687313516
9.80040394919397 2.42174317807732
9.80105914483096 2.42539948301948
9.80171335349997 2.42905578796164
9.80236657817001 2.43271209290379
9.80301882179672 2.43636839784595
9.80367008732242 2.44002470278811
9.80432037767624 2.44368100773027
9.80496969577415 2.44733731267243
9.80561804451908 2.45099361761459
9.80626542680096 2.45464992255675
9.80691184549683 2.45830622749891
9.8075573034709 2.46196253244107
9.80820180357462 2.46561883738323
9.80884534864676 2.46927514232539
9.80948794151351 2.47293144726754
9.81012958498851 2.4765877522097
9.81077028187297 2.48024405715186
9.81141003495571 2.48390036209402
9.81204884701323 2.48755666703618
9.81268672080983 2.49121297197834
9.8133236590976 2.4948692769205
9.81395966461658 2.49852558186266
9.81459474009478 2.50218188680482
9.81522888824825 2.50583819174698
9.81586211178116 2.50949449668913
9.81649441338588 2.51315080163129
9.81712579574303 2.51680710657345
9.81775626152155 2.52046341151561
9.81838581337878 2.52411971645777
9.81901445396053 2.52777602139993
9.81964218590112 2.53143232634209
9.82026901182348 2.53508863128425
9.82089493433917 2.53874493622641
9.82151995604852 2.54240124116857
9.8221440795406 2.54605754611072
9.82276730739337 2.54971385105288
9.8233896421737 2.55337015599504
9.82401108643743 2.5570264609372
9.82463164272944 2.56068276587936
9.82525131358375 2.56433907082152
9.8258701015235 2.56799537576368
9.82648800906111 2.57165168070584
9.82710503869824 2.575307985648
9.82772119292595 2.57896429059016
9.82833647422469 2.58262059553232
9.82895088506437 2.58627690047447
9.82956442790446 2.58993320541663
9.830177105194 2.59358951035879
9.83078891937169 2.59724581530095
9.83139987286594 2.60090212024311
9.83200996809491 2.60455842518527
9.83261920746659 2.60821473012743
9.83322759337887 2.61187103506959
9.83383512821955 2.61552734001175
9.83444181436644 2.61918364495391
9.83504765418738 2.62283994989606
9.83565265004034 2.62649625483822
9.83625680427343 2.63015255978038
9.83686011922498 2.63380886472254
9.8374625972236 2.6374651696647
9.8380642405882 2.64112147460686
9.83866505162807 2.64477777954902
9.83926503264296 2.64843408449118
9.83986418592305 2.65209038943334
9.8404625137491 2.6557466943755
9.84106001839244 2.65940299931766
9.84165670211503 2.66305930425981
9.84225256716953 2.66671560920197
9.84284761579933 2.67037191414413
9.84344185023863 2.67402821908629
9.84403527271245 2.67768452402845
9.84462788543671 2.68134082897061
9.84521969061828 2.68499713391277
9.84581069045502 2.68865343885493
9.84640088713581 2.69230974379709
9.84699028284063 2.69596604873925
9.8475788797406 2.6996223536814
9.84816667999802 2.70327865862356
9.84875368576643 2.70693496356572
9.84933989919065 2.71059126850788
9.8499253224068 2.71424757345004
9.8505099575424 2.7179038783922
9.85109380671639 2.72156018333436
9.85167687203916 2.72521648827652
9.85225915561263 2.72887279321868
9.85284065953025 2.73252909816084
9.85342138587709 2.73618540310299
9.85400133672989 2.73984170804515
9.85458051415702 2.74349801298731
9.85515892021865 2.74715431792947
9.8557365569667 2.75081062287163
9.8563134264449 2.75446692781379
9.85688953068887 2.75812323275595
9.85746487172613 2.76177953769811
9.85803945157616 2.76543584264027
9.85861327225042 2.76909214758243
9.85918633575243 2.77274845252459
9.85975864407777 2.77640475746674
9.86033019921414 2.7800610624089
9.86090100314143 2.78371736735106
9.86147105783169 2.78737367229322
9.86204036524926 2.79102997723538
9.86260892735073 2.79468628217754
9.86317674608503 2.7983425871197
9.86374382339346 2.80199889206186
9.86431016120971 2.80565519700402
9.86487576145994 2.80931150194618
9.86544062606277 2.81296780688833
9.86600475692935 2.81662411183049
9.8665681559634 2.82028041677265
9.86713082506124 2.82393672171481
9.86769276611182 2.82759302665697
9.86825398099676 2.83124933159913
9.86881447159042 2.83490563654129
9.8693742397599 2.83856194148345
9.86993328736508 2.84221824642561
9.87049161625868 2.84587455136777
9.87104922828628 2.84953085630992
9.87160612528635 2.85318716125208
9.87216230909031 2.85684346619424
9.87271778152256 2.8604997711364
9.87327254440048 2.86415607607856
9.87382659953452 2.86781238102072
9.8743799487282 2.87146868596288
9.87493259377815 2.87512499090504
9.87548453647416 2.8787812958472
9.87603577859921 2.88243760078936
9.87658632192948 2.88609390573152
9.87713616823442 2.88975021067367
9.87768531927675 2.89340651561583
9.87823377681253 2.89706282055799
9.87878154259118 2.90071912550015
9.87932861835548 2.90437543044231
9.87987500584165 2.90803173538447
9.88042070677938 2.91168804032663
9.88096572289182 2.91534434526879
9.88151005589566 2.91900065021095
9.88205370750114 2.92265695515311
9.88259667941207 2.92631326009526
9.88313897332589 2.92996956503742
9.8836805909337 2.93362586997958
9.88422153392027 2.93728217492174
9.88476180396407 2.9409384798639
9.88530140273734 2.94459478480606
9.88584033190606 2.94825108974822
9.88637859313006 2.95190739469038
9.88691618806296 2.95556369963254
9.88745311835229 2.9592200045747
9.88798938563944 2.96287630951685
9.88852499155974 2.96653261445901
9.8890599377425 2.97018891940117
9.88959422581097 2.97384522434333
9.89012785738247 2.97750152928549
9.89066083406832 2.98115783422765
9.89119315747393 2.98481413916981
9.89172482919883 2.98847044411197
9.89225585083666 2.99212674905413
9.89278622397524 2.99578305399629
9.89331595019657 2.99943935893845
9.89384503107686 3.0030956638806
9.89437346818658 3.00675196882276
9.89490126309047 3.01040827376492
9.89542841734758 3.01406457870708
9.89595493251127 3.01772088364924
9.89648081012927 3.0213771885914
9.8970060517437 3.02503349353356
9.89753065889108 3.02868979847572
9.89805463310237 3.03234610341788
9.898577975903 3.03600240836004
9.8991006888129 3.03965871330219
9.8996227733465 3.04331501824435
9.90014423101278 3.04697132318651
9.90066506331531 3.05062762812867
9.90118527175223 3.05428393307083
9.90170485781632 3.05794023801299
9.902223822995 3.06159654295515
9.90274216877037 3.06525284789731
9.90325989661923 3.06890915283947
9.90377700801309 3.07256545778163
9.90429350441824 3.07622176272378
9.90480938729571 3.07987806766594
9.90532465810135 3.0835343726081
9.90583931828584 3.08719067755026
9.90635336929469 3.09084698249242
9.90686681256829 3.09450328743458
9.90737964954194 3.09815959237674
9.90789188164584 3.1018158973189
9.90840351030516 3.10547220226106
9.90891453694001 3.10912850720322
9.90942496296551 3.11278481214538
9.90993478979181 3.11644111708753
9.91044401882407 3.12009742202969
9.91095265146253 3.12375372697185
9.91146068910252 3.12741003191401
9.91196813313446 3.13106633685617
9.91247498494392 3.13472264179833
9.91298124591162 3.13837894674049
9.91348691741346 3.14203525168265
9.91399200082052 3.14569155662481
9.91449649749913 3.14934786156697
9.91500040881085 3.15300416650912
9.9155037361125 3.15666047145128
9.9160064807562 3.16031677639344
9.91650864408937 3.1639730813356
9.91701022745477 3.16762938627776
9.91751123219051 3.17128569121992
9.91801165963007 3.17494199616208
9.91851151110233 3.17859830110424
9.91901078793159 3.1822546060464
9.91950949143757 3.18591091098856
9.92000762293548 3.18956721593071
9.92050518373598 3.19322352087287
9.92100217514525 3.19687982581503
9.92149859846498 3.20053613075719
9.92199445499241 3.20419243569935
9.92248974602033 3.20784874064151
9.92298447283712 3.21150504558367
9.92347863672676 3.21516135052583
9.92397223896885 3.21881765546799
9.92446528083864 3.22247396041015
9.92495776360704 3.22613026535231
9.92544968854063 3.22978657029446
9.92594105690169 3.23344287523662
9.92643186994825 3.23709918017878
9.92692212893404 3.24075548512094
9.92741183510858 3.2444117900631
9.92790098971715 3.24806809500526
9.92838959400082 3.25172439994742
9.92887764919651 3.25538070488958
9.92936515653694 3.25903700983174
9.9298521172507 3.2626933147739
9.93033853256224 3.26634961971605
9.93082440369192 3.27000592465821
9.93130973185599 3.27366222960037
9.93179451826663 3.27731853454253
9.93227876413198 3.28097483948469
9.93276247065612 3.28463114442685
9.93324563903913 3.28828744936901
9.93372827047709 3.29194375431117
9.93421036616208 3.29560005925333
9.93469192728222 3.29925636419549
9.9351729550217 3.30291266913765
9.93565345056075 3.3065689740798
9.93613341507571 3.31022527902196
9.93661284973903 3.31388158396412
9.93709175571924 3.31753788890628
9.93757013418106 3.32119419384844
9.93804798628534 3.3248504987906
9.93852531318909 3.32850680373276
9.93900211604553 3.33216310867492
9.93947839600409 3.33581941361708
9.9399541542104 3.33947571855924
9.94042939180634 3.34313202350139
9.94090410993006 3.34678832844355
9.94137830971595 3.35044463338571
9.94185199229472 3.35410093832787
9.94232515879337 3.35775724327003
9.94279781033522 3.36141354821219
9.94326994803993 3.36506985315435
9.9437415730235 3.36872615809651
9.94421268639831 3.37238246303867
9.94468328927313 3.37603876798083
9.94515338275312 3.37969507292298
9.94562296793986 3.38335137786514
9.94609204593134 3.3870076828073
9.94656061782203 3.39066398774946
9.94702868470284 3.39432029269162
9.94749624766116 3.39797659763378
9.94796330778087 3.40163290257594
9.94842986614237 3.4052892075181
9.94889592382255 3.40894551246026
9.94936148189488 3.41260181740242
9.94982654142935 3.41625812234458
9.95029110349253 3.41991442728673
9.95075516914756 3.42357073222889
9.95121873945419 3.42722703717105
9.95168181546877 3.43088334211321
9.95214439824427 3.43453964705537
9.95260648883031 3.43819595199753
9.95306808827317 3.44185225693969
9.95352919761577 3.44550856188185
9.95398981789773 3.44916486682401
9.95444995015537 3.45282117176617
9.95490959542171 3.45647747670832
9.95536875472651 3.46013378165048
9.95582742909623 3.46379008659264
9.95628561955412 3.4674463915348
9.95674332712017 3.47110269647696
9.95720055281117 3.47475900141912
9.95765729764068 3.47841530636128
9.95811356261909 3.48207161130344
9.95856934875358 3.4857279162456
9.95902465704818 3.48938422118776
9.95947948850377 3.49304052612992
9.95993384411807 3.49669683107207
9.96038772488569 3.50035313601423
9.96084113179811 3.50400944095639
9.96129406584373 3.50766574589855
9.96174652800783 3.51132205084071
9.96219851927264 3.51497835578287
9.96265004061732 3.51863466072503
9.96310109301796 3.52229096566719
9.96355167744764 3.52594727060935
9.9640017948764 3.52960357555151
9.96445144627127 3.53325988049366
9.96490063259627 3.53691618543582
9.96534935481245 3.54057249037798
9.96579761387787 3.54422879532014
9.96624541074764 3.5478851002623
9.96669274637389 3.55154140520446
9.96713962170584 3.55519771014662
9.96758603768978 3.55885401508878
9.96803199526907 3.56251032003094
9.96847749538418 3.5661666249731
9.96892253897267 3.56982292991525
9.96936712696925 3.57347923485741
9.96981126030575 3.57713553979957
9.97025493991113 3.58079184474173
9.97069816671151 3.58444814968389
9.9711409416302 3.58810445462605
9.97158326558766 3.59176075956821
9.97202513950156 3.59541706451037
9.97246656428677 3.59907336945253
9.97290754085536 3.60272967439469
9.97334807011663 3.60638597933685
9.97378815297713 3.610042284279
9.97422779034064 3.61369858922116
9.97466698310819 3.61735489416332
9.97510573217812 3.62101119910548
9.975544038446 3.62466750404764
9.97598190280472 3.6283238089898
9.97641932614447 3.63198011393196
9.97685630935274 3.63563641887412
9.97729285331436 3.63929272381628
9.97772895891149 3.64294902875844
9.97816462702363 3.64660533370059
9.97859985852762 3.65026163864275
9.97903465429772 3.65391794358491
9.9794690152055 3.65757424852707
};
\addlegendentry{$\hat{E}_{ofm=64}$}
\draw (axis cs:6.80770600631619,0.0165549605453714) ++(0pt,10pt) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=45.0
]{isize=14};
\draw (axis cs:7.68637139397672,0.0432829229585054) ++(0pt,10pt) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=45.0
]{isize=28};
\draw (axis cs:8.39946604100435,0.189440780471377) ++(0pt,10pt) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=45.0
]{isize=56};
\draw (axis cs:9.05213776286185,0.917322243723447) ++(0pt,10pt) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=45.0
]{isize=112};
\draw (axis cs:9.67843901954152,3.60595488853984) ++(0pt,10pt) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=45.0
]{isize=224};
\end{axis}

\end{tikzpicture}


==> IEEEtran5/ksize.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{midnightblue}{RGB}{25,25,112}
\definecolor{seagreen}{RGB}{46,139,87}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=gainsboro229
},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xlabel=\textcolor{dimgray85}{log(CLC)},
ylabel=\textcolor{dimgray85}{E (J)},
xmin=8.61283023840316, xmax=10.2938578367277,
xtick style={color=dimgray85},
y grid style={white},
ymajorgrids,
ymin=0, ymax=15.3551213876022,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=lightblue,very thin] (axis cs:8.72578350843077,0) rectangle (axis cs:8.81578350843077,0.87654390555433);
\addlegendimage{ybar,ybar legend,draw=none,fill=lightblue,very thin}
\addlegendentry{ofm=32}

\draw[draw=none,fill=lightblue,very thin] (axis cs:9.16258740827393,0) rectangle (axis cs:9.25258740827393,2.39465530202261);
\draw[draw=none,fill=lightblue,very thin] (axis cs:9.4478947308598,0) rectangle (axis cs:9.5378947308598,4.56508345334164);
\draw[draw=none,fill=lightblue,very thin] (axis cs:9.65917888203779,0) rectangle (axis cs:9.74917888203779,7.44811428379312);
\draw[draw=none,fill=lightblue,very thin] (axis cs:9.82641749568533,0) rectangle (axis cs:9.91641749568533,10.8282365045511);
\draw[draw=none,fill=lightskyblue,very thin] (axis cs:9.02681350409475,0) rectangle (axis cs:9.11681350409475,1.06275838158163);
\addlegendimage{ybar,ybar legend,draw=none,fill=lightskyblue,very thin}
\addlegendentry{ofm=64}

\draw[draw=none,fill=lightskyblue,very thin] (axis cs:9.46361740393791,0) rectangle (axis cs:9.55361740393791,2.82187454958986);
\draw[draw=none,fill=lightskyblue,very thin] (axis cs:9.74892472652378,0) rectangle (axis cs:9.83892472652378,5.29120746904017);
\draw[draw=none,fill=lightskyblue,very thin] (axis cs:9.96020887770177,0) rectangle (axis cs:10.0502088777018,8.75835016663428);
\draw[draw=none,fill=lightskyblue,very thin] (axis cs:10.1274474913493,0) rectangle (axis cs:10.2174474913493,12.6512462722486);
\path [draw=black, semithick]
(axis cs:8.77078350843077,0.583841926545629)
--(axis cs:8.77078350843077,1.16924588456303);

\path [draw=black, semithick]
(axis cs:9.20758740827393,1.83400729818182)
--(axis cs:9.20758740827393,2.95530330586339);

\path [draw=black, semithick]
(axis cs:9.4928947308598,3.83518778758279)
--(axis cs:9.4928947308598,5.29497911910048);

\path [draw=black, semithick]
(axis cs:9.70417888203779,6.40349821618792)
--(axis cs:9.70417888203779,8.49273035139831);

\path [draw=black, semithick]
(axis cs:9.87141749568533,9.22135377339756)
--(axis cs:9.87141749568533,12.4351192357047);

\path [draw=black, semithick]
(axis cs:9.07181350409475,0.583957902537191)
--(axis cs:9.07181350409475,1.54155886062607);

\path [draw=black, semithick]
(axis cs:9.50861740393791,2.20457062681513)
--(axis cs:9.50861740393791,3.43917847236458);

\path [draw=black, semithick]
(axis cs:9.79392472652378,4.55444867660828)
--(axis cs:9.79392472652378,6.02796626147207);

\path [draw=black, semithick]
(axis cs:10.0052088777018,7.31276952430636)
--(axis cs:10.0052088777018,10.2039308089622);

\path [draw=black, semithick]
(axis cs:10.1724474913493,10.7763071613454)
--(axis cs:10.1724474913493,14.5261853831517);

\addplot [semithick, midnightblue]
table {%
8.68924058378155 0.714997525465157
8.69761613550375 0.728920375921197
8.70583321261942 0.742843226377238
8.71389770096054 0.756766076833279
8.72181516442401 0.770688927289319
8.72959086803016 0.78461177774536
8.73722979895319 0.7985346282014
8.74473668573367 0.812457478657441
8.75211601585867 0.826380329113482
8.75937205187307 0.840303179569522
8.76650884616689 0.854226030025563
8.77353025456715 0.868148880481603
8.7804399488484 0.882071730937644
8.78724142826344 0.895994581393685
8.79393803018499 0.909917431849725
8.80053293993931 0.923840282305766
8.80702919990425 0.937763132761806
8.81342971793685 0.951685983217847
8.81973727518883 0.965608833673888
8.82595453336267 0.979531684129928
8.83208404145556 0.993454534585969
8.83812824203399 1.00737738504201
8.84408947707775 1.02130023549805
8.84996999342821 1.03522308595409
8.8557719478726 1.04914593641013
8.8614974118932 1.06306878686617
8.86714837610745 1.07699163732221
8.87272675442296 1.09091448777825
8.87823438792899 1.10483733823429
8.88367304854426 1.11876018869033
8.88904444243913 1.13268303914637
8.89435021324878 1.14660588960242
8.89959194509246 1.16052874005846
8.90477116541263 1.1744515905145
8.9098893476469 1.18837444097054
8.91494791374425 1.20229729142658
8.91994823653644 1.21622014188262
8.92489164197445 1.23014299233866
8.92977941123905 1.2440658427947
8.93461278273391 1.25798869325074
8.93939295396903 1.27191154370678
8.94412108334165 1.28583439416282
8.9487982918212 1.29975724461886
8.95342566454459 1.3136800950749
8.95800425232729 1.32760294553094
8.96253507309562 1.34152579598698
8.96701911324516 1.35544864644302
8.97145732892965 1.36937149689907
8.97585064728473 1.38329434735511
8.98019996759047 1.39721719781115
8.98450616237612 1.41114004826719
8.98877007847076 1.42506289872323
8.99299253800279 1.43898574917927
8.99717433935137 1.45290859963531
9.00131625805238 1.46683145009135
9.00541904766171 1.48075430054739
9.00948344057807 1.49467715100343
9.01351014882766 1.50860000145947
9.01749986481285 1.52252285191551
9.02145326202669 1.53644570237155
9.02537099573533 1.55036855282759
9.02925370362977 1.56429140328363
9.03310200644886 1.57821425373967
9.03691650857485 1.59213710419571
9.04069779860313 1.60605995465176
9.04444644988723 1.6199828051078
9.04816302106062 1.63390565556384
9.0518480565363 1.64782850601988
9.05550208698543 1.66175135647592
9.05912562979594 1.67567420693196
9.06271918951218 1.689597057388
9.06628325825657 1.70351990784404
9.06981831613403 1.71744275830008
9.07332483162009 1.73136560875612
9.07680326193354 1.74528845921216
9.08025405339414 1.7592113096682
9.08367764176632 1.77313416012424
9.08707445258946 1.78705701058028
9.09044490149526 1.80097986103632
9.09378939451296 1.81490271149236
9.09710832836289 1.82882556194841
9.10040209073885 1.84274841240445
9.10367106057993 1.85667126286049
9.1069156083321 1.87059411331653
9.11013609620013 1.88451696377257
9.1133328783903 1.89843981422861
9.1165063013441 1.91236266468465
9.11965670396363 1.92628551514069
9.12278441782873 1.94020836559673
9.12588976740643 1.95413121605277
9.12897307025294 1.96805406650881
9.13203463720854 1.98197691696485
9.13507477258564 1.99589976742089
9.13809377435024 2.00982261787693
9.14109193429726 2.02374546833297
9.14406953821974 2.03766831878901
9.14702686607231 2.05159116924506
9.14996419212918 2.0655140197011
9.15288178513677 2.07943687015714
9.15577990846127 2.09335972061318
9.15865882023126 2.10728257106922
9.16151877347576 2.12120542152526
9.1643600162576 2.1351282719813
9.16718279180258 2.14905112243734
9.16998733862443 2.16297397289338
9.17277389064568 2.17689682334942
9.17554267731482 2.19081967380546
9.17829392371964 2.2047425242615
9.18102785069702 2.21866537471754
9.18374467493934 2.23258822517358
9.1864446090975 2.24651107562962
9.18912786188085 2.26043392608566
9.19179463815396 2.2743567765417
9.19444513903048 2.28827962699775
9.19707956196422 2.30220247745379
9.19969810083732 2.31612532790983
9.20230094604593 2.33004817836587
9.20488828458331 2.34397102882191
9.20746030012037 2.35789387927795
9.21001717308396 2.37181672973399
9.21255908073283 2.38573958019003
9.21508619723132 2.39966243064607
9.21759869372102 2.41358528110211
9.22009673839029 2.42750813155815
9.22258049654183 2.44143098201419
9.22505013065829 2.45535383247023
9.22750580046611 2.46927668292627
9.22994766299747 2.48319953338231
9.23237587265054 2.49712238383835
9.23479058124808 2.51104523429439
9.2371919380944 2.52496808475043
9.23958009003075 2.53889093520648
9.2419551814892 2.55281378566252
9.24431735454508 2.56673663611856
9.24666674896793 2.5806594865746
9.24900350227116 2.59458233703064
9.25132774976035 2.60850518748668
9.25363962458024 2.62242803794272
9.25593925776052 2.63635088839876
9.25822677826038 2.6502737388548
9.2605023130119 2.66419658931084
9.26276598696233 2.67811943976688
9.26501792311526 2.69204229022292
9.26725824257068 2.70596514067896
9.26948706456413 2.719887991135
9.27170450650473 2.73381084159104
9.2739106840123 2.74773369204708
9.27610571095353 2.76165654250313
9.27828969947728 2.77557939295917
9.28046276004892 2.78950224341521
9.28262500148386 2.80342509387125
9.28477653098029 2.81734794432729
9.28691745415102 2.83127079478333
9.28904787505461 2.84519364523937
9.29116789622571 2.85911649569541
9.29327761870469 2.87303934615145
9.29537714206651 2.88696219660749
9.29746656444896 2.90088504706353
9.29954598258012 2.91480789751957
9.30161549180531 2.92873074797561
9.30367518611325 2.94265359843165
9.30572515816174 2.95657644888769
9.30776549930259 2.97049929934373
9.30979629960614 2.98442214979978
9.31181764788506 2.99834500025582
9.31382963171765 3.01226785071186
9.31583233747064 3.0261907011679
9.31782585032144 3.04011355162394
9.31981025427983 3.05403640207998
9.32178563220926 3.06795925253602
9.32375206584758 3.08188210299206
9.32570963582733 3.0958049534481
9.32765842169561 3.10972780390414
9.32959850193343 3.12365065436018
9.33152995397473 3.13757350481622
9.33345285422488 3.15149635527226
9.33536727807883 3.1654192057283
9.33727329993886 3.17934205618434
9.33917099323191 3.19326490664038
9.34106043042657 3.20718775709642
9.34294168304968 3.22111060755247
9.34481482170258 3.23503345800851
9.34667991607699 3.24895630846455
9.3485370349706 3.26287915892059
9.35038624630228 3.27680200937663
9.35222761712698 3.29072485983267
9.35406121365032 3.30464771028871
9.35588710124289 3.31857056074475
9.35770534445423 3.33249341120079
9.35951600702649 3.34641626165683
9.36131915190789 3.36033911211287
9.36311484126581 3.37426196256891
9.36490313649967 3.38818481302495
9.36668409825353 3.40210766348099
9.36845778642842 3.41603051393703
9.37022426019443 3.42995336439307
9.37198357800255 3.44387621484912
9.3737357975963 3.45779906530516
9.37548097602307 3.4717219157612
9.37721916964529 3.48564476621724
9.37895043415131 3.49956761667328
9.38067482456619 3.51349046712932
9.38239239526208 3.52741331758536
9.38410319996861 3.5413361680414
9.38580729178291 3.55525901849744
9.38750472317953 3.56918186895348
9.38919554602013 3.58310471940952
9.39087981156297 3.59702756986556
9.39255757047226 3.6109504203216
9.39422887282728 3.62487327077764
9.39589376813137 3.63879612123368
9.39755230532072 3.65271897168972
9.399204532773 3.66664182214577
9.40085049831582 3.68056467260181
9.40249024923506 3.69448752305785
9.40412383228298 3.70841037351389
9.40575129368628 3.72233322396993
9.40737267915389 3.73625607442597
9.40898803388469 3.75017892488201
9.41059740257509 3.76410177533805
9.41220082942643 3.77802462579409
9.41379835815229 3.79194747625013
9.41539003198559 3.80587032670617
9.41697589368567 3.81979317716221
9.41855598554514 3.83371602761825
9.42013034939668 3.84763887807429
9.42169902661965 3.86156172853033
9.42326205814663 3.87548457898637
9.42481948446985 3.88940742944242
9.42637134564747 3.90333027989846
9.42791768130973 3.9172531303545
9.42945853066509 3.93117598081054
9.43099393250612 3.94509883126658
9.43252392521543 3.95902168172262
9.43404854677137 3.97294453217866
9.43556783475372 3.9868673826347
9.43708182634925 4.00079023309074
9.43859055835714 4.01471308354678
9.4400940671944 4.02863593400282
9.44159238890114 4.04255878445886
9.44308555914568 4.0564816349149
9.44457361322975 4.07040448537094
9.44605658609343 4.08432733582698
9.44753451232009 4.09825018628302
9.44900742614122 4.11217303673906
9.45047536144122 4.12609588719511
9.45193835176203 4.14001873765115
9.45339643030777 4.15394158810719
9.45484962994924 4.16786443856323
9.45629798322836 4.18178728901927
9.45774152236258 4.19571013947531
9.45918027924912 4.20963298993135
9.46061428546925 4.22355584038739
9.46204357229244 4.23747869084343
9.46346817068043 4.25140154129947
9.46488811129127 4.26532439175551
9.46630342448328 4.27924724221155
9.46771414031895 4.29317009266759
9.46912028856873 4.30709294312363
9.47052189871488 4.32101579357967
9.47191899995509 4.33493864403571
9.47331162120618 4.34886149449175
9.47469979110771 4.3627843449478
9.47608353802545 4.37670719540384
9.47746289005491 4.39063004585988
9.47883787502474 4.40455289631592
9.48020852050011 4.41847574677196
9.48157485378603 4.432398597228
9.48293690193059 4.44632144768404
9.48429469172818 4.46024429814008
9.4856482497227 4.47416714859612
9.48699760221059 4.48808999905216
9.48834277524396 4.5020128495082
9.48968379463359 4.51593569996424
9.49102068595189 4.52985855042028
9.49235347453583 4.54378140087632
9.49368218548985 4.55770425133236
9.49500684368865 4.5716271017884
9.49632747378002 4.58554995224444
9.49764410018757 4.59947280270049
9.49895674711346 4.61339565315653
9.50026543854105 4.62731850361257
9.50157019823755 4.64124135406861
9.50287104975659 4.65516420452465
9.50416801644078 4.66908705498069
9.50546112142422 4.68300990543673
9.50675038763499 4.69693275589277
9.50803583779756 4.71085560634881
9.50931749443522 4.72477845680485
9.51059537987246 4.73870130726089
9.51186951623724 4.75262415771693
9.51313992546338 4.76654700817297
9.51440662929273 4.78046985862901
9.51566964927747 4.79439270908505
9.51692900678231 4.80831555954109
9.51818472298662 4.82223840999713
9.51943681888657 4.83616126045318
9.52068531529727 4.85008411090922
9.52193023285484 4.86400696136526
9.52317159201842 4.8779298118213
9.52440941307222 4.89185266227734
9.52564371612752 4.90577551273338
9.52687452112458 4.91969836318942
9.52810184783463 4.93362121364546
9.52932571586174 4.9475440641015
9.5305461446447 4.96146691455754
9.53176315345891 4.97538976501358
9.53297676141815 4.98931261546962
9.53418698747642 5.00323546592566
9.5353938504297 5.0171583163817
9.53659736891771 5.03108116683774
9.53779756142565 5.04500401729378
9.53899444628587 5.05892686774983
9.54018804167957 5.07284971820587
9.54137836563846 5.08677256866191
9.54256543604639 5.10069541911795
9.54374927064095 5.11461826957399
9.54492988701509 5.12854112003003
9.54610730261867 5.14246397048607
9.54728153476 5.15638682094211
9.54845260060737 5.17030967139815
9.54962051719057 5.18423252185419
9.55078530140237 5.19815537231023
9.55194696999999 5.21207822276627
9.55310553960651 5.22600107322231
9.55426102671236 5.23992392367835
9.55541344767667 5.25384677413439
9.55656281872871 5.26776962459043
9.55770915596922 5.28169247504648
9.55885247537178 5.29561532550252
9.55999279278415 5.30953817595856
9.56113012392958 5.3234610264146
9.56226448440813 5.33738387687064
9.56339588969791 5.35130672732668
9.5645243551564 5.36522957778272
9.56564989602165 5.37915242823876
9.56677252741358 5.3930752786948
9.56789226433511 5.40699812915084
9.56900912167346 5.42092097960688
9.57012311420126 5.43484383006292
9.57123425657776 5.44876668051896
9.57234256334998 5.462689530975
9.57344804895386 5.47661238143104
9.57455072771536 5.49053523188708
9.57565061385163 5.50445808234312
9.57674772147204 5.51838093279917
9.57784206457931 5.53230378325521
9.57893365707058 5.54622663371125
9.58002251273847 5.56014948416729
9.5811086452721 5.57407233462333
9.58219206825814 5.58799518507937
9.58327279518184 5.60191803553541
9.58435083942803 5.61584088599145
9.5854262142821 5.62976373644749
9.586498932931 5.64368658690353
9.5875690084642 5.65760943735957
9.58863645387465 5.67153228781561
9.58970128205976 5.68545513827165
9.59076350582225 5.69937798872769
9.59182313787118 5.71330083918373
9.59288019082278 5.72722368963977
9.59393467720138 5.74114654009581
9.59498660944033 5.75506939055186
9.59603599988281 5.7689922410079
9.59708286078278 5.78291509146394
9.59812720430578 5.79683794191998
9.59916904252979 5.81076079237602
9.60020838744609 5.82468364283206
9.60124525096007 5.8386064932881
9.60227964489205 5.85252934374414
9.6033115809781 5.86645219420018
9.6043410708708 5.88037504465622
9.60536812614009 5.89429789511226
9.60639275827401 5.9082207455683
9.60741497867947 5.92214359602434
9.60843479868303 5.93606644648038
9.60945222953166 5.94998929693642
9.61046728239344 5.96391214739247
9.61147996835834 5.97783499784851
9.61249029843893 5.99175784830455
9.6134982835711 6.00568069876059
9.61450393461478 6.01960354921663
9.61550726235461 6.03352639967267
9.61650827750069 6.04744925012871
9.61750699068919 6.06137210058475
9.61850341248311 6.07529495104079
9.61949755337288 6.08921780149683
9.62048942377709 6.10314065195287
9.62147903404306 6.11706350240891
9.62246639444759 6.13098635286495
9.6234515151975 6.14490920332099
9.62443440643033 6.15883205377703
9.62541507821496 6.17275490423307
9.62639354055219 6.18667775468911
9.62736980337538 6.20060060514515
9.62834387655107 6.2145234556012
9.62931576987955 6.22844630605724
9.63028549309545 6.24236915651328
9.63125305586836 6.25629200696932
9.63221846780336 6.27021485742536
9.63318173844163 6.2841377078814
9.634142877261 6.29806055833744
9.63510189367652 6.31198340879348
9.63605879704101 6.32590625924952
9.63701359664558 6.33982910970556
9.6379663017202 6.3537519601616
9.63891692143426 6.36767481061764
9.63986546489704 6.38159766107368
9.64081194115827 6.39552051152972
9.64175635920864 6.40944336198576
9.64269872798032 6.4233662124418
9.64363905634745 6.43728906289784
9.64457735312666 6.45121191335389
9.64551362707757 6.46513476380993
9.64644788690323 6.47905761426597
9.64738014125069 6.49298046472201
9.6483103987114 6.50690331517805
9.64923866782174 6.52082616563409
9.65016495706346 6.53474901609013
9.65108927486415 6.54867186654617
9.65201162959772 6.56259471700221
9.65293202958483 6.57651756745825
9.65385048309333 6.59044041791429
9.65476699833877 6.60436326837033
9.65568158348476 6.61828611882637
9.65659424664346 6.63220896928241
9.65750499587598 6.64613181973845
9.65841383919283 6.66005467019449
9.65932078455435 6.67397752065053
9.66022583987109 6.68790037110658
9.66112901300424 6.70182322156262
9.66203031176609 6.71574607201866
9.66292974392034 6.7296689224747
9.66382731718258 6.74359177293074
9.66472303922067 6.75751462338678
9.66561691765509 6.77143747384282
9.6665089600594 6.78536032429886
9.66739917396056 6.7992831747549
9.66828756683934 6.81320602521094
9.66917414613073 6.82712887566698
9.67005891922422 6.84105172612302
9.67094189346429 6.85497457657906
9.67182307615067 6.8688974270351
9.67270247453876 6.88282027749114
9.67358009583999 6.89674312794719
9.67445594722213 6.91066597840322
9.6753300358097 6.92458882885927
9.67620236868427 6.93851167931531
9.67707295288483 6.95243452977135
9.67794179540812 6.96635738022739
9.67880890320899 6.98028023068343
9.67967428320067 6.99420308113947
9.6805379422552 7.00812593159551
9.68139988720366 7.02204878205155
9.68226012483657 7.03597163250759
9.68311866190415 7.04989448296363
9.68397550511669 7.06381733341967
9.68483066114483 7.07774018387571
9.68568413661988 7.09166303433175
9.68653593813414 7.10558588478779
9.68738607224119 7.11950873524383
9.68823454545619 7.13343158569987
9.68908136425621 7.14735443615591
9.6899265350805 7.16127728661196
9.69077006433076 7.175200137068
9.69161195837151 7.18912298752404
9.69245222353029 7.20304583798008
9.69329086609799 7.21696868843612
9.69412789232914 7.23089153889216
9.69496330844217 7.2448143893482
9.69579712061968 7.25873723980424
9.69662933500875 7.27266009026028
9.69745995772118 7.28658294071632
9.69828899483375 7.30050579117236
9.69911645238854 7.3144286416284
9.69994233639314 7.32835149208444
9.70076665282093 7.34227434254048
9.70158940761135 7.35619719299652
9.70241060667015 7.37012004345257
9.70323025586962 7.3840428939086
9.70404836104888 7.39796574436465
9.70486492801413 7.41188859482069
9.70567996253886 7.42581144527673
9.7064934703641 7.43973429573277
9.70730545719872 7.45365714618881
9.7081159287196 7.46757999664485
9.7089248905719 7.48150284710089
9.7097323483693 7.49542569755693
9.71053830769422 7.50934854801297
9.71134277409806 7.52327139846901
9.71214575310144 7.53719424892505
9.71294725019439 7.55111709938109
9.71374727083663 7.56503994983713
9.71454582045773 7.57896280029317
9.71534290445738 7.59288565074921
9.71613852820561 7.60680850120526
9.71693269704297 7.6207313516613
9.71772541628076 7.63465420211734
9.71851669120128 7.64857705257338
9.71930652705797 7.66249990302942
9.72009492907568 7.67642275348546
9.72088190245087 7.6903456039415
9.72166745235178 7.70426845439754
9.72245158391865 7.71819130485358
9.72323430226396 7.73211415530962
9.72401561247257 7.74603700576566
9.72479551960195 7.7599598562217
9.72557402868238 7.77388270667774
9.72635114471713 7.78780555713378
9.72712687268266 7.80172840758982
9.72790121752882 7.81565125804586
9.72867418417902 7.8295741085019
9.72944577753043 7.84349695895795
9.73021600245418 7.85741980941399
9.73098486379549 7.87134265987003
9.73175236637394 7.88526551032607
9.73251851498358 7.89918836078211
9.73328331439312 7.91311121123815
9.73404676934613 7.92703406169419
9.73480888456123 7.94095691215023
9.73556966473222 7.95487976260627
9.73632911452826 7.96880261306231
9.73708723859411 7.98272546351835
9.73784404155018 7.99664831397439
9.73859952799284 8.01057116443043
9.73935370249444 8.02449401488647
9.74010656960362 8.03841686534251
9.74085813384536 8.05233971579855
9.7416083997212 8.0662625662546
9.74235737170939 8.08018541671064
9.74310505426507 8.09410826716668
9.74385145182037 8.10803111762272
9.74459656878465 8.12195396807876
9.74534040954459 8.1358768185348
9.74608297846436 8.14979966899084
9.7468242798858 8.16372251944688
9.74756431812855 8.17764536990292
9.74830309749021 8.19156822035896
9.74904062224648 8.205491070815
9.7497768966513 8.21941392127104
9.75051192493704 8.23333677172708
9.75124571131459 8.24725962218312
9.75197825997355 8.26118247263916
9.75270957508235 8.2751053230952
9.75343966078839 8.28902817355124
9.7541685212182 8.30295102400729
9.75489616047756 8.31687387446333
9.75562258265164 8.33079672491937
9.75634779180518 8.34471957537541
9.75707179198255 8.35864242583145
9.75779458720795 8.37256527628749
9.75851618148551 8.38648812674353
9.75923657879945 8.40041097719957
9.75995578311417 8.41433382765561
9.76067379837443 8.42825667811165
9.76139062850545 8.44217952856769
9.76210627741304 8.45610237902373
9.76282074898374 8.47002522947977
9.76353404708494 8.48394807993581
9.764246175565 8.49787093039185
9.76495713825338 8.51179378084789
9.76566693896078 8.52571663130393
9.76637558147921 8.53963948175998
9.7670830695822 8.55356233221602
9.76778940702481 8.56748518267206
9.76849459754386 8.5814080331281
9.76919864485796 8.59533088358414
9.76990155266768 8.60925373404018
9.77060332465565 8.62317658449622
9.77130396448668 8.63709943495226
9.77200347580786 8.6510222854083
9.77270186224869 8.66494513586434
9.7733991274212 8.67886798632038
9.77409527492003 8.69279083677642
9.77479030832257 8.70671368723246
9.77548423118908 8.7206365376885
9.77617704706275 8.73455938814454
9.77686875946987 8.74848223860058
9.77755937191988 8.76240508905662
9.77824888790552 8.77632793951267
9.77893731090293 8.79025078996871
9.77962464437171 8.80417364042475
9.78031089175511 8.81809649088079
9.78099605648004 8.83201934133683
9.78168014195724 8.84594219179287
9.78236315158134 8.85986504224891
9.78304508873101 8.87378789270495
9.78372595676899 8.88771074316099
9.78440575904225 8.90163359361703
9.78508449888208 8.91555644407307
9.78576217960415 8.92947929452911
9.78643880450864 8.94340214498515
9.78711437688034 8.95732499544119
9.78778889998873 8.97124784589723
9.78846237708806 8.98517069635328
9.7891348114175 8.99909354680931
9.78980620620117 9.01301639726536
9.79047656464827 9.0269392477214
9.79114588995316 9.04086209817744
9.79181418529546 9.05478494863348
9.79248145384011 9.06870779908952
9.79314769873752 9.08263064954556
9.7938129231236 9.0965535000016
9.79447713011987 9.11047635045764
9.79514032283357 9.12439920091368
9.79580250435771 9.13832205136972
9.79646367777117 9.15224490182576
9.7971238461388 9.1661677522818
9.7977830125115 9.18009060273784
9.79844117992628 9.19401345319388
9.79909835140638 9.20793630364992
9.79975452996132 9.22185915410597
9.80040971858703 9.23578200456201
9.80106392026586 9.24970485501805
9.80171713796673 9.26362770547409
9.80236937464519 9.27755055593013
9.80302063324347 9.29147340638617
9.80367091669059 9.30539625684221
9.80432022790244 9.31931910729825
9.80496856978185 9.33324195775429
9.80561594521868 9.34716480821033
9.80626235708985 9.36108765866637
9.80690780825948 9.37501050912241
9.80755230157895 9.38893335957845
9.80819583988693 9.40285621003449
9.80883842600953 9.41677906049054
9.80948006276029 9.43070191094657
9.81012075294033 9.44462476140261
9.81076049933839 9.45854761185866
9.81139930473089 9.4724704623147
9.81203717188201 9.48639331277074
9.8126741035438 9.50031616322678
9.81331010245619 9.51423901368282
9.8139451713471 9.52816186413886
9.81457931293251 9.5420847145949
9.8152125299165 9.55600756505094
9.81584482499134 9.56993041550698
9.8164762008376 9.58385326596302
9.81710666012411 9.59777611641906
9.81773620550815 9.6116989668751
9.81836483963543 9.62562181733114
9.81899256514019 9.63954466778718
9.81961938464528 9.65346751824323
9.8202453007622 9.66739036869927
9.82087031609117 9.6813132191553
9.8214944332212 9.69523606961135
9.82211765473017 9.70915892006739
9.82273998318487 9.72308177052343
9.82336142114105 9.73700462097947
9.82398197114353 9.75092747143551
9.82460163572624 9.76485032189155
9.82522041741226 9.77877317234759
9.82583831871391 9.79269602280363
9.8264553421328 9.80661887325967
9.82707149015989 9.82054172371571
9.82768676527557 9.83446457417175
9.82830116994967 9.84838742462779
9.82891470664159 9.86231027508383
9.8295273778003 9.87623312553987
9.83013918586442 9.89015597599592
9.83075013326228 9.90407882645196
9.83136022241198 9.918001676908
9.83196945572144 9.93192452736404
9.83257783558847 9.94584737782008
9.8331853644008 9.95977022827612
9.83379204453617 9.97369307873216
9.83439787836235 9.9876159291882
9.83500286823724 10.0015387796442
9.83560701650889 10.0154616301003
9.83621032551555 10.0293844805563
9.83681279758575 10.0433073310124
9.83741443503835 10.0572301814684
9.83801524018257 10.0711530319244
9.83861521531808 10.0850758823805
9.83921436273501 10.0989987328365
9.83981268471405 10.1129215832926
9.84041018352644 10.1268444337486
9.8410068614341 10.1407672842046
9.84160272068961 10.1546901346607
9.84219776353631 10.1686129851167
9.84279199220832 10.1825358355728
9.8433854089306 10.1964586860288
9.84397801591901 10.2103815364848
9.84456981538035 10.2243043869409
9.84516080951241 10.2382272373969
9.84575100050402 10.252150087853
9.84634039053509 10.266072938309
9.84692898177668 10.2799957887651
9.84751677639103 10.2939186392211
9.84810377653161 10.3078414896771
9.84868998434318 10.3217643401332
9.8492754019618 10.3356871905892
9.84986003151494 10.3496100410453
9.85044387512147 10.3635328915013
9.85102693489171 10.3774557419573
9.85160921292753 10.3913785924134
9.85219071132232 10.4053014428694
9.8527714321611 10.4192242933255
9.85335137752053 10.4331471437815
9.85393054946894 10.4470699942375
9.85450895006643 10.4609928446936
9.85508658136485 10.4749156951496
9.85566344540791 10.4888385456057
9.85623954423114 10.5027613960617
9.85681487986202 10.5166842465177
9.85738945431996 10.5306070969738
9.85796326961637 10.5445299474298
9.85853632775471 10.5584527978859
9.85910863073051 10.5723756483419
9.85968018053142 10.5862984987979
9.86025097913725 10.600221349254
9.86082102852003 10.61414419971
9.861390330644 10.6280670501661
9.86195888746574 10.6419899006221
9.8625267009341 10.6559127510781
9.86309377299033 10.6698356015342
9.86366010556808 10.6837584519902
9.86422570059344 10.6976813024463
9.86479055998498 10.7116041529023
9.86535468565381 10.7255270033584
9.86591807950358 10.7394498538144
9.86648074343056 10.7533727042704
9.86704267932365 10.7672955547265
9.86760388906443 10.7812184051825
9.8681643745272 10.7951412556386
9.868724137579 10.8090641060946
9.86928318007967 10.8229869565506
9.86984150388188 10.8369098070067
9.87039911083115 10.8508326574627
9.87095600276591 10.8647555079188
9.87151218151753 10.8786783583748
9.87206764891034 10.8926012088308
9.8726224067617 10.9065240592869
9.87317645688199 10.9204469097429
9.87372980107469 10.934369760199
9.87428244113639 10.948292610655
9.87483437885682 10.962215461111
9.8753856160189 10.9761383115671
9.87593615439878 10.9900611620231
9.87648599576585 11.0039840124792
9.8770351418828 11.0179068629352
9.87758359450563 11.0318297133912
9.87813135538371 11.0457525638473
9.87867842625978 11.0596754143033
9.87922480887002 11.0735982647594
9.87977050494406 11.0875211152154
9.88031551620501 11.1014439656714
9.88085984436951 11.1153668161275
9.88140349114776 11.1292896665835
9.88194645824352 11.1432125170396
9.8824887473542 11.1571353674956
9.88303036017084 11.1710582179516
9.88357129837816 11.1849810684077
9.8841115636546 11.1989039188637
9.88465115767234 11.2128267693198
9.88519008209733 11.2267496197758
9.88572833858935 11.2406724702319
9.88626592880199 11.2545953206879
9.88680285438271 11.2685181711439
9.88733911697287 11.2824410216
9.88787471820777 11.296363872056
9.88840965971665 11.3102867225121
9.88894394312275 11.3242095729681
9.88947757004332 11.3381324234241
9.89001054208964 11.3520552738802
9.89054286086711 11.3659781243362
9.89107452797518 11.3799009747923
9.89160554500747 11.3938238252483
9.89213591355174 11.4077466757043
9.89266563518997 11.4216695261604
9.89319471149832 11.4355923766164
9.89372314404722 11.4495152270725
9.89425093440136 11.4634380775285
9.89477808411977 11.4773609279845
9.89530459475575 11.4912837784406
9.895830467857 11.5052066288966
9.8963557049656 11.5191294793527
9.89688030761802 11.5330523298087
9.8974042773452 11.5469751802647
9.89792761567253 11.5608980307208
9.89845032411987 11.5748208811768
9.89897240420165 11.5887437316329
9.89949385742679 11.6026665820889
9.90001468529882 11.6165894325449
9.90053488931585 11.630512283001
9.90105447097062 11.644435133457
9.90157343175051 11.6583579839131
9.90209177313759 11.6722808343691
9.9026094966086 11.6862036848252
9.90312660363505 11.7001265352812
9.90364309568316 11.7140493857372
9.90415897421394 11.7279722361933
9.90467424068319 11.7418950866493
9.90518889654157 11.7558179371054
9.90570294323454 11.7697407875614
9.90621638220247 11.7836636380174
9.9067292148806 11.7975864884735
9.90724144269911 11.8115093389295
9.90775306708313 11.8254321893856
9.90826408945274 11.8393550398416
9.90877451122302 11.8532778902976
9.90928433380408 11.8672007407537
9.90979355860105 11.8811235912097
9.91030218701414 11.8950464416658
9.91081022043863 11.9089692921218
9.91131766026492 11.9228921425778
9.91182450787855 11.9368149930339
9.91233076466018 11.9507378434899
9.9128364319857 11.964660693946
9.91334151122615 11.978583544402
9.91384600374783 11.992506394858
9.91434991091225 12.0064292453141
9.91485323407621 12.0203520957701
9.9153559745918 12.0342749462262
9.9158581338064 12.0481977966822
9.91635971306273 12.0621206471382
9.91686071369888 12.0760434975943
9.91736113704829 12.0899663480503
9.91786098443981 12.1038891985064
9.91836025719771 12.1178120489624
9.91885895664168 12.1317348994185
9.91935708408688 12.1456577498745
9.91985464084397 12.1595806003305
9.92035162821906 12.1735034507866
9.92084804751384 12.1874263012426
9.92134390002549 12.2013491516987
9.92183918704679 12.2152720021547
9.92233390986609 12.2291948526107
9.92282806976733 12.2431177030668
9.92332166803008 12.2570405535228
9.92381470592956 12.2709634039789
9.92430718473665 12.2848862544349
9.92479910571789 12.2988091048909
9.92529047013556 12.312731955347
9.92578127924762 12.326654805803
9.92627153430779 12.3405776562591
9.92676123656556 12.3545005067151
9.92725038726618 12.3684233571711
9.92773898765069 12.3823462076272
9.92822703895597 12.3962690580832
9.92871454241473 12.4101919085393
9.92920149925551 12.4241147589953
9.92968791070275 12.4380376094513
9.93017377797676 12.4519604599074
9.93065910229378 12.4658833103634
9.93114388486596 12.4798061608195
9.93162812690139 12.4937290112755
9.93211182960415 12.5076518617315
9.93259499417428 12.5215747121876
9.93307762180781 12.5354975626436
9.93355971369683 12.5494204130997
9.93404127102941 12.5633432635557
9.93452229498971 12.5772661140118
9.93500278675794 12.5911889644678
9.93548274751042 12.6051118149238
9.93596217841955 12.6190346653799
9.93644108065385 12.6329575158359
9.93691945537801 12.646880366292
9.93739730375284 12.660803216748
9.93787462693534 12.674726067204
9.9383514260787 12.6886489176601
9.93882770233232 12.7025717681161
9.9393034568418 12.7164946185722
9.939778690749 12.7304174690282
9.94025340519203 12.7443403194842
9.94072760130527 12.7582631699403
9.9412012802194 12.7721860203963
9.94167444306139 12.7861088708524
9.94214709095453 12.8000317213084
9.94261922501845 12.8139545717644
9.94309084636915 12.8278774222205
9.94356195611896 12.8418002726765
9.94403255537664 12.8557231231326
9.94450264524731 12.8696459735886
9.94497222683252 12.8835688240446
9.94544130123026 12.8974916745007
9.94590986953496 12.9114145249567
9.9463779328375 12.9253373754128
9.94684549222525 12.9392602258688
9.94731254878207 12.9531830763248
9.94777910358833 12.9671059267809
9.9482451577209 12.9810287772369
9.94871071225322 12.994951627693
9.94917576825526 13.008874478149
9.94964032679355 13.0227973286051
9.95010438893123 13.0367201790611
9.95056795572801 13.0506430295171
9.95103102824022 13.0645658799732
9.95149360752081 13.0784887304292
9.95195569461938 13.0924115808853
9.95241729058217 13.1063344313413
9.95287839645208 13.1202572817973
9.95333901326873 13.1341801322534
9.95379914206839 13.1481029827094
9.95425878388407 13.1620258331655
9.95471793974549 13.1759486836215
9.95517661067911 13.1898715340775
9.95563479770814 13.2037943845336
9.95609250185257 13.2177172349896
9.95654972412914 13.2316400854457
9.9570064655514 13.2455629359017
9.95746272712971 13.2594857863577
9.95791850987123 13.2734086368138
9.95837381477998 13.2873314872698
9.9588286428568 13.3012543377259
9.9592829950994 13.3151771881819
9.95973687250236 13.3291000386379
9.96019027605716 13.343022889094
9.96064320675214 13.35694573955
9.96109566557259 13.3708685900061
9.9615476535007 13.3847914404621
9.9619991715156 13.3987142909181
9.9624502205934 13.4126371413742
9.96290080170712 13.4265599918302
9.96335091582678 13.4404828422863
9.96380056391941 13.4544056927423
9.964249746949 13.4683285431983
9.96469846587657 13.4822513936544
9.96514672166016 13.4961742441104
9.96559451525487 13.5100970945665
9.9660418476128 13.5240199450225
9.96648871968316 13.5379427954786
9.96693513241221 13.5518656459346
9.96738108674328 13.5657884963906
9.96782658361684 13.5797113468467
9.96827162397043 13.5936341973027
9.96871620873872 13.6075570477588
9.96916033885352 13.6214798982148
9.96960401524379 13.6354027486708
9.97004723883562 13.6493255991269
9.97049001055229 13.6632484495829
9.97093233131426 13.677171300039
9.97137420203917 13.691094150495
9.97181562364186 13.705017000951
9.97225659703439 13.7189398514071
9.97269712312605 13.7328627018631
9.97313720282335 13.7467855523192
9.97357683703006 13.7607084027752
9.9740160266472 13.7746312532312
9.97445477257308 13.7885541036873
9.97489307570325 13.8024769541433
9.97533093693058 13.8163998045994
9.97576835714525 13.8303226550554
9.97620533723473 13.8442455055114
9.97664187808383 13.8581683559675
9.97707798057467 13.8720912064235
9.97751364558676 13.8860140568796
9.97794887399692 13.8999369073356
9.97838366667936 13.9138597577917
9.97881802450567 13.9277826082477
9.97925194834481 13.9417054587037
9.97968543906315 13.9556283091598
9.98011849752447 13.9695511596158
9.98055112458997 13.9834740100719
9.98098332111826 13.9973968605279
9.98141508796542 14.0113197109839
9.98184642598494 14.02524256144
9.98227733602782 14.039165411896
9.98270781894247 14.0530882623521
9.98313787557484 14.0670111128081
9.98356750676832 14.0809339632641
9.98399671336383 14.0948568137202
9.98442549619978 14.1087796641762
9.98485385611212 14.1227025146323
9.98528179393431 14.1366253650883
9.98570931049735 14.1505482155443
9.9861364066298 14.1644710660004
9.98656308315778 14.1783939164564
9.98698934090495 14.1923167669125
9.98741518069259 14.2062396173685
9.98784060333952 14.2201624678245
9.98826560966219 14.2340853182806
9.98869020047465 14.2480081687366
9.98911437658854 14.2619310191927
9.98953813881317 14.2758538696487
9.98996148795544 14.2897767201047
9.9903844248199 14.3036995705608
9.99080695020878 14.3176224210168
9.99122906492194 14.3315452714729
9.99165076975693 14.3454681219289
9.99207206550897 14.3593909723849
9.99249295297096 14.373313822841
9.99291343293351 14.387236673297
9.99333350618493 14.4011595237531
9.99375317351125 14.4150823742091
9.99417243569621 14.4290052246652
9.99459129352131 14.4429280751212
9.99500974776576 14.4568509255772
9.99542779920653 14.4707737760333
9.99584544861836 14.4846966264893
9.99626269677374 14.4986194769454
9.99667954444295 14.5125423274014
9.99709599239405 14.5264651778574
9.99751204139289 14.5403880283135
9.99792769220311 14.5543108787695
9.99834294558618 14.5682337292256
9.99875780230139 14.5821565796816
9.99917226310582 14.5960794301376
9.99958632875443 14.6100022805937
10 14.6239251310497
};
\addlegendentry{$\hat{E}_{ofm=32}$}
\addplot [semithick, seagreen]
table {%
8.68924058378155 0.418246566183488
8.70268768898734 0.431399352860443
8.71573090445886 0.444552139537399
8.72839378640631 0.457704926214355
8.74069788848364 0.47085771289131
8.75266298253549 0.484010499568266
8.7643072497412 0.497163286245221
8.77564744679558 0.510316072922177
8.78669905093926 0.523468859599132
8.79747638698892 0.536621646276088
8.80799273898332 0.549774432953044
8.81826044862829 0.562927219629999
8.82829100237037 0.576080006306955
8.83809510863998 0.58923279298391
8.84768276656636 0.602385579660866
8.85706332726997 0.615538366337822
8.86624554867416 0.628691153014777
8.87523764464129 0.641843939691733
8.8840473291243 0.654996726368688
8.89268185592855 0.668149513045644
8.90114805459726 0.681302299722599
8.90945236286564 0.694455086399555
8.91760085606979 0.707607873076511
8.92559927384721 0.720760659753466
8.93345304442256 0.733913446430422
8.94116730673634 0.747066233107377
8.9487469306422 0.760219019784333
8.9561965353718 0.773371806461288
8.96352050644251 0.786524593138244
8.97072301116293 0.7996773798152
8.97780801287346 0.812830166492155
8.98477928404383 0.825982953169111
8.99164041833591 0.839135739846066
8.99839484172837 0.852288526523022
9.00504582278941 0.865441313199978
9.01159648217473 0.878594099876933
9.01804980141963 0.891746886553889
9.02440863108757 0.904899673230844
9.03067569833059 0.9180524599078
9.036853613912 0.931205246584755
9.04294487873657 0.944358033261711
9.048951889929 0.957510819938667
9.05487694649777 0.970663606615622
9.06072225461776 0.983816393292578
9.0664899325621 0.996969179969533
9.07218201531077 1.01012196664649
9.07780045886111 1.02327475332344
9.08334714426297 1.0364275400004
9.08882388139951 1.04958032667736
9.0942324125325 1.06273311335431
9.09957441562958 1.07588590003127
9.10485150748937 1.08903868670822
9.11006524667892 1.10219147338518
9.11521713629705 1.11534426006213
9.12030862657556 1.12849704673909
9.12534111732981 1.14164983341604
9.13031596026886 1.154802620093
9.13523446117491 1.16795540676996
9.14009788196055 1.18110819344691
9.14490744261222 1.19426098012387
9.14966432302712 1.20741376680082
9.15436966475071 1.22056655347778
9.15902457262102 1.23371934015473
9.16363011632577 1.24687212683169
9.16818733187784 1.26002491350864
9.17269722301409 1.2731777001856
9.17716076252226 1.28633048686256
9.18157889350045 1.29948327353951
9.18595253055314 1.31263606021647
9.19028256092757 1.32578884689342
9.19456984559403 1.33894163357038
9.19881522027339 1.35209442024733
9.20301949641484 1.36524720692429
9.20718346212676 1.37839999360124
9.21130788306344 1.3915527802782
9.21539350327001 1.40470556695516
9.21944104598809 1.41785835363211
9.22345121442414 1.43101114030907
9.22742469248272 1.44416392698602
9.23136214546651 1.45731671366298
9.2352642207449 1.47046950033993
9.23913154839269 1.48362228701689
9.24296474180079 1.49677507369384
9.24676439826006 1.5099278603708
9.25053109951987 1.52308064704776
9.25426541232268 1.53623343372471
9.25796788891576 1.54938622040167
9.26163906754139 1.56253900707862
9.2652794729064 1.57569179375558
9.26888961663225 1.58884458043253
9.27246999768655 1.60199736710949
9.27602110279697 1.61515015378645
9.27954340684829 1.6283029404634
9.28303737326353 1.64145572714036
9.28650345436988 1.65460851381731
9.28994209175011 1.66776130049427
9.29335371658018 1.68091408717122
9.29673874995374 1.69406687384818
9.30009760319398 1.70721966052513
9.30343067815366 1.72037244720209
9.30673836750355 1.73352523387905
9.31002105501012 1.746678020556
9.31327911580268 1.75983080723296
9.31651291663069 1.77298359390991
9.3197228161115 1.78613638058687
9.32290916496896 1.79928916726382
9.32607230626346 1.81244195394078
9.32921257561354 1.82559474061773
9.33233030140962 1.83874752729469
9.33542580502002 1.85190031397165
9.33849940098985 1.8650531006486
9.34155139723271 1.87820588732556
9.34458209521588 1.89135867400251
9.34759179013897 1.90451146067947
9.35058077110651 1.91766424735642
9.35354932129454 1.93081703403338
9.35649771811167 1.94396982071033
9.35942623335462 1.95712260738729
9.36233513335856 1.97027539406425
9.36522467914247 1.9834281807412
9.36809512654972 1.99658096741816
9.37094672638396 2.00973375409511
9.37377972454066 2.02288654077207
9.37659436213434 2.03603932744902
9.3793908756217 2.04919211412598
9.38216949692082 2.06234490080293
9.38493045352662 2.07549768747989
9.38767396862259 2.08865047415685
9.39040026118905 2.1018032608338
9.39310954610806 2.11495604751076
9.39580203426502 2.12810883418771
9.39847793264721 2.14126162086467
9.40113744443925 2.15441440754162
9.4037807691157 2.16756719421858
9.4064081025308 2.18071998089553
9.40901963700561 2.19387276757249
9.41161556141243 2.20702555424945
9.41419606125681 2.2201783409264
9.41676131875708 2.23333112760336
9.41931151292154 2.24648391428031
9.42184681962348 2.25963670095727
9.42436741167389 2.27278948763422
9.42687345889219 2.28594227431118
9.42936512817486 2.29909506098814
9.43184258356217 2.31224784766509
9.43430598630295 2.32540063434205
9.43675549491756 2.338553421019
9.43919126525915 2.35170620769596
9.44161345057313 2.36485899437291
9.44402220155503 2.37801178104987
9.44641766640674 2.39116456772682
9.44879999089127 2.40431735440378
9.45116931838593 2.41747014108074
9.45352578993415 2.43062292775769
9.45586954429581 2.44377571443465
9.45820071799632 2.4569285011116
9.46051944537431 2.47008128778856
9.46282585862808 2.48323407446551
9.46512008786088 2.49638686114247
9.46740226112486 2.50953964781942
9.46967250446404 2.52269243449638
9.47193094195603 2.53584522117334
9.47417769575275 2.54899800785029
9.47641288612006 2.56215079452725
9.47863663147638 2.5753035812042
9.48084904843036 2.58845636788116
9.48305025181758 2.60160915455811
9.48524035473626 2.61476194123507
9.48741946858219 2.62791472791202
9.48958770308269 2.64106751458898
9.49174516632979 2.65422030126594
9.49389196481256 2.66737308794289
9.49602820344861 2.68052587461985
9.49815398561493 2.6936786612968
9.50026941317785 2.70683144797376
9.50237458652233 2.71998423465071
9.50446960458059 2.73313702132767
9.50655456485998 2.74628980800462
9.5086295634702 2.75944259468158
9.5106946951499 2.77259538135854
9.51275005329263 2.78574816803549
9.51479572997219 2.79890095471245
9.51683181596737 2.8120537413894
9.51885840078613 2.82520652806636
9.52087557268921 2.83835931474331
9.52288341871319 2.85151210142027
9.52488202469302 2.86466488809722
9.52687147528406 2.87781767477418
9.52885185398357 2.89097046145114
9.53082324315175 2.90412324812809
9.53278572403229 2.91727603480505
9.53473937677247 2.930428821482
9.53668428044279 2.94358160815896
9.53862051305616 2.95673439483591
9.54054815158672 2.96988718151287
9.54246727198815 2.98303996818983
9.54437794921165 2.99619275486678
9.54628025722353 3.00934554154374
9.54817426902235 3.02249832822069
9.55006005665574 3.03565111489765
9.55193769123685 3.0488039015746
9.55380724296046 3.06195668825156
9.55566878111869 3.07510947492851
9.55752237411644 3.08826226160547
9.55936808948646 3.10141504828243
9.56120599390409 3.11456783495938
9.56303615320177 3.12772062163634
9.56485863238314 3.14087340831329
9.56667349563691 3.15402619499025
9.56848080635043 3.1671789816672
9.57028062712297 3.18033176834416
9.57207301977872 3.19348455502111
9.57385804537954 3.20663734169807
9.57563576423747 3.21979012837503
9.5774062359269 3.23294291505198
9.57916951929661 3.24609570172894
9.58092567248145 3.25924848840589
9.58267475291388 3.27240127508285
9.58441681733524 3.2855540617598
9.58615192180678 3.29870684843676
9.58788012172048 3.31185963511371
9.58960147180966 3.32501242179067
9.59131602615943 3.33816520846763
9.59302383821681 3.35131799514458
9.59472496080077 3.36447078182154
9.59641944611205 3.37762356849849
9.59810734574273 3.39077635517545
9.59978871068567 3.4039291418524
9.60146359134377 3.41708192852936
9.60313203753902 3.43023471520631
9.60479409852138 3.44338750188327
9.60644982297755 3.45654028856023
9.60809925903947 3.46969307523718
9.60974245429275 3.48284586191414
9.61137945578491 3.49599864859109
9.61301031003344 3.50915143526805
9.61463506303375 3.522304221945
9.61625376026694 3.53545700862196
9.61786644670746 3.54860979529891
9.61947316683058 3.56176258197587
9.62107396461977 3.57491536865283
9.62266888357393 3.58806815532978
9.62425796671446 3.60122094200674
9.62584125659223 3.61437372868369
9.62741879529442 3.62752651536065
9.62899062445126 3.6406793020376
9.63055678524256 3.65383208871456
9.63211731840424 3.66698487539152
9.63367226423465 3.68013766206847
9.63522166260087 3.69329044874543
9.63676555294475 3.70644323542238
9.63830397428902 3.71959602209934
9.63983696524318 3.73274880877629
9.64136456400929 3.74590159545325
9.64288680838773 3.7590543821302
9.64440373578275 3.77220716880716
9.64591538320805 3.78535995548412
9.64742178729216 3.79851274216107
9.64892298428378 3.81166552883803
9.65041901005698 3.82481831551498
9.65190990011642 3.83797110219194
9.65339568960231 3.85112388886889
9.65487641329547 3.86427667554585
9.65635210562214 3.8774294622228
9.65782280065883 3.89058224889976
9.65928853213703 3.90373503557672
9.66074933344784 3.91688782225367
9.66220523764656 3.93004060893063
9.66365627745715 3.94319339560758
9.66510248527665 3.95634618228454
9.66654389317953 3.96949896896149
9.66798053292196 3.98265175563845
9.66941243594599 3.9958045423154
9.67083963338371 4.00895732899236
9.67226215606127 4.02211011566932
9.6736800345029 4.03526290234627
9.67509329893485 4.04841568902323
9.67650197928923 4.06156847570018
9.67790610520784 4.07472126237714
9.67930570604588 4.08787404905409
9.68070081087568 4.10102683573105
9.68209144849026 4.114179622408
9.68347764740696 4.12733240908496
9.68485943587091 4.14048519576192
9.68623684185849 4.15363798243887
9.68760989308074 4.16679076911583
9.68897861698668 4.17994355579278
9.69034304076664 4.19309634246974
9.69170319135546 4.20624912914669
9.69305909543572 4.21940191582365
9.69441077944086 4.2325547025006
9.69575826955825 4.24570748917756
9.69710159173228 4.25886027585452
9.69844077166733 4.27201306253147
9.69977583483072 4.28516584920843
9.70110680645564 4.29831863588538
9.70243371154398 4.31147142256234
9.70375657486915 4.32462420923929
9.70507542097889 4.33777699591625
9.70639027419796 4.35092978259321
9.70770115863088 4.36408256927016
9.70900809816452 4.37723535594712
9.71031111647077 4.39038814262407
9.71161023700908 4.40354092930103
9.712905483029 4.41669371597798
9.71419687757267 4.42984650265494
9.71548444347731 4.44299928933189
9.71676820337761 4.45615207600885
9.71804817970812 4.46930486268581
9.71932439470563 4.48245764936276
9.72059687041145 4.49561043603972
9.72186562867373 4.50876322271667
9.72313069114969 4.52191600939363
9.72439207930783 4.53506879607058
9.72564981443015 4.54822158274754
9.72690391761426 4.56137436942449
9.72815440977555 4.57452715610145
9.72940131164923 4.58767994277841
9.73064464379245 4.60083272945536
9.7318844265863 4.61398551613232
9.73312068023781 4.62713830280927
9.73435342478195 4.64029108948623
9.73558268008354 4.65344387616318
9.73680846583922 4.66659666284014
9.73803080157933 4.67974944951709
9.73924970666972 4.69290223619405
9.74046520031369 4.70605502287101
9.74167730155371 4.71920780954796
9.74288602927329 4.73236059622492
9.74409140219867 4.74551338290187
9.74529343890063 4.75866616957883
9.74649215779616 4.77181895625578
9.74768757715017 4.78497174293274
9.74887971507716 4.79812452960969
9.75006858954286 4.81127731628665
9.75125421836587 4.82443010296361
9.75243661921924 4.83758288964056
9.75361580963208 4.85073567631752
9.75479180699108 4.86388846299447
9.75596462854209 4.87704124967143
9.75713429139161 4.89019403634838
9.75830081250829 4.90334682302534
9.75946420872441 4.91649960970229
9.76062449673735 4.92965239637925
9.76178169311102 4.94280518305621
9.76293581427726 4.95595796973316
9.76408687653727 4.96911075641012
9.76523489606297 4.98226354308707
9.76637988889837 4.99541632976403
9.76752187096091 5.00856911644098
9.76866085804282 5.02172190311794
9.76979686581238 5.03487468979489
9.77092990981524 5.04802747647185
9.7720600054757 5.06118026314881
9.77318716809796 5.07433304982576
9.77431141286737 5.08748583650272
9.77543275485166 5.10063862317967
9.77655120900213 5.11379140985663
9.77766679015487 5.12694419653358
9.77877951303194 5.14009698321054
9.77988939224253 5.15324976988749
9.7809964422841 5.16640255656445
9.78210067754354 5.17955534324141
9.78320211229825 5.19270812991836
9.78430076071732 5.20586091659532
9.78539663686253 5.21901370327227
9.78648975468952 5.23216648994923
9.78758012804879 5.24531927662618
9.78866777068679 5.25847206330314
9.78975269624696 5.27162484998009
9.79083491827071 5.28477763665705
9.7919144501985 5.29793042333401
9.79299130537081 5.31108321001096
9.79406549702912 5.32423599668792
9.79513703831689 5.33738878336487
9.79620594228054 5.35054157004183
9.79727222187041 5.36369435671878
9.79833588994167 5.37684714339574
9.79939695925526 5.3899999300727
9.80045544247883 5.40315271674965
9.80151135218764 5.41630550342661
9.80256470086541 5.42945829010356
9.80361550090529 5.44261107678052
9.80466376461067 5.45576386345747
9.80570950419606 5.46891665013443
9.80675273178795 5.48206943681138
9.80779345942565 5.49522222348834
9.80883169906214 5.5083750101653
9.80986746256485 5.52152779684225
9.81090076171653 5.53468058351921
9.81193160821602 5.54783337019616
9.81296001367903 5.56098615687312
9.81398598963898 5.57413894355007
9.81500954754773 5.58729173022703
9.81603069877636 5.60044451690398
9.81704945461591 5.61359730358094
9.81806582627817 5.6267500902579
9.8190798248964 5.63990287693485
9.82009146152604 5.65305566361181
9.82110074714546 5.66620845028876
9.82210769265669 5.67936123696572
9.82311230888606 5.69251402364267
9.82411460658497 5.70566681031963
9.82511459643056 5.71881959699658
9.82611228902636 5.73197238367354
9.82710769490302 5.7451251703505
9.82810082451891 5.75827795702745
9.82909168826085 5.77143074370441
9.8300802964447 5.78458353038136
9.83106665931606 5.79773631705832
9.83205078705087 5.81088910373527
9.83303268975602 5.82404189041223
9.83401237747004 5.83719467708918
9.83498986016367 5.85034746376614
9.83596514774046 5.8635002504431
9.8369382500374 5.87665303712005
9.83790917682551 5.88980582379701
9.83887793781041 5.90295861047396
9.83984454263292 5.91611139715092
9.84080900086964 5.92926418382787
9.84177132203348 5.94241697050483
9.8427315155743 5.95556975718178
9.84368959087937 5.96872254385874
9.84464555727401 5.9818753305357
9.84559942402207 5.99502811721265
9.84655120032649 6.00818090388961
9.84750089532987 6.02133369056656
9.84844851811493 6.03448647724352
9.84939407770507 6.04763926392047
9.85033758306489 6.06079205059743
9.85127904310068 6.07394483727438
9.85221846666095 6.08709762395134
9.85315586253689 6.1002504106283
9.8540912394629 6.11340319730525
9.85502460611707 6.12655598398221
9.85595597112165 6.13970877065916
9.85688534304354 6.15286155733612
9.85781273039475 6.16601434401307
9.85873814163289 6.17916713069003
9.85966158516161 6.19231991736698
9.86058306933108 6.20547270404394
9.86150260243841 6.2186254907209
9.86242019272814 6.23177827739785
9.86333584839264 6.24493106407481
9.8642495775726 6.25808385075176
9.86516138835741 6.27123663742872
9.86607128878562 6.28438942410567
9.86697928684538 6.29754221078263
9.86788539047481 6.31069499745958
9.86878960756246 6.32384778413654
9.86969194594773 6.3370005708135
9.87059241342122 6.35015335749045
9.87149101772521 6.36330614416741
9.87238776655399 6.37645893084436
9.8732826675543 6.38961171752132
9.8741757283257 6.40276450419827
9.87506695642097 6.41591729087523
9.87595635934649 6.42907007755219
9.87684394456261 6.44222286422914
9.87772971948402 6.4553756509061
9.87861369148017 6.46852843758305
9.87949586787557 6.48168122426001
9.88037625595019 6.49483401093696
9.88125486293982 6.50798679761392
9.88213169603644 6.52113958429088
9.88300676238853 6.53429237096783
9.88388006910146 6.54744515764479
9.88475162323781 6.56059794432174
9.88562143181776 6.5737507309987
9.88648950181934 6.58690351767565
9.88735584017886 6.60005630435261
9.8882204537912 6.61320909102956
9.88908334951012 6.62636187770652
9.88994453414863 6.63951466438347
9.89080401447927 6.65266745106043
9.89166179723447 6.66582023773739
9.89251788910685 6.67897302441434
9.8933722967495 6.6921258110913
9.89422502677635 6.70527859776825
9.89507608576242 6.71843138444521
9.89592548024419 6.73158417112216
9.89677321671983 6.74473695779912
9.89761930164953 6.75788974447608
9.89846374145583 6.77104253115303
9.89930654252384 6.78419531782999
9.90014771120159 6.79734810450694
9.90098725380029 6.8105008911839
9.90182517659463 6.82365367786085
9.90266148582302 6.83680646453781
9.90349618768795 6.84995925121476
9.90432928835616 6.86311203789172
9.90516079395901 6.87626482456868
9.90599071059269 6.88941761124563
9.90681904431852 6.90257039792259
9.90764580116319 6.91572318459954
9.90847098711905 6.9288759712765
9.90929460814436 6.94202875795345
9.91011667016351 6.95518154463041
9.91093717906736 6.96833433130736
9.91175614071342 6.98148711798432
9.91257356092612 6.99463990466128
9.91338944549707 7.00779269133823
9.91420380018531 7.02094547801519
9.91501663071753 7.03409826469214
9.91582794278834 7.0472510513691
9.91663774206047 7.06040383804605
9.91744603416507 7.07355662472301
9.91825282470186 7.08670941139996
9.91905811923945 7.09986219807692
9.91986192331551 7.11301498475388
9.92066424243703 7.12616777143083
9.92146508208053 7.13932055810779
9.92226444769228 7.15247334478474
9.92306234468855 7.1656261314617
9.9238587784558 7.17877891813865
9.92465375435092 7.19193170481561
9.92544727770141 7.20508449149257
9.92623935380566 7.21823727816952
9.9270299879331 7.23139006484648
9.92781918532443 7.24454285152343
9.92860695119185 7.25769563820039
9.92939329071922 7.27084842487734
9.93017820906232 7.2840012115543
9.93096171134901 7.29715399823125
9.93174380267946 7.31030678490821
9.93252448812632 7.32345957158516
9.93330377273494 7.33661235826212
9.93408166152356 7.34976514493908
9.93485815948351 7.36291793161603
9.93563327157939 7.37607071829299
9.93640700274925 7.38922350496994
9.93717935790481 7.4023762916469
9.93795034193164 7.41552907832385
9.93871995968931 7.42868186500081
9.93948821601163 7.44183465167777
9.94025511570678 7.45498743835472
9.94102066355752 7.46814022503168
9.94178486432138 7.48129301170863
9.94254772273078 7.49444579838559
9.94330924349329 7.50759858506254
9.94406943129173 7.5207513717395
9.94482829078438 7.53390415841645
9.94558582660514 7.54705694509341
9.94634204336373 7.56020973177037
9.94709694564579 7.57336251844732
9.94785053801311 7.58651530512428
9.94860282500379 7.59966809180123
9.94935381113235 7.61282087847819
9.95010350088997 7.62597366515514
9.95085189874459 7.6391264518321
9.95159900914108 7.65227923850905
9.95234483650145 7.66543202518601
9.95308938522493 7.67858481186297
9.95383265968817 7.69173759853992
9.9545746642454 7.70489038521688
9.95531540322857 7.71804317189383
9.95605488094747 7.73119595857079
9.95679310168996 7.74434874524774
9.95753006972204 7.7575015319247
9.95826578928804 7.77065431860165
9.95900026461075 7.78380710527861
9.95973349989157 7.79695989195556
9.96046549931067 7.81011267863252
9.9611962670271 7.82326546530948
9.96192580717897 7.83641825198643
9.96265412388356 7.84957103866339
9.96338122123747 7.86272382534034
9.96410710331675 7.8758766120173
9.96483177417707 7.88902939869425
9.96555523785381 7.90218218537121
9.96627749836223 7.91533497204817
9.96699855969758 7.92848775872512
9.96771842583524 7.94164054540208
9.96843710073088 7.95479333207903
9.96915458832054 7.96794611875599
9.96987089252079 7.98109890543294
9.97058601722885 7.9942516921099
9.97129996632273 8.00740447878685
9.97201274366133 8.02055726546381
9.97272435308461 8.03371005214077
9.97343479841364 8.04686283881772
9.97414408345081 8.06001562549468
9.97485221197989 8.07316841217163
9.97555918776618 8.08632119884859
9.97626501455661 8.09947398552554
9.97696969607988 8.1126267722025
9.97767323604658 8.12577955887945
9.97837563814926 8.13893234555641
9.97907690606262 8.15208513223337
9.97977704344357 8.16523791891032
9.98047605393137 8.17839070558728
9.98117394114773 8.19154349226423
9.98187070869693 8.20469627894119
9.98256636016592 8.21784906561814
9.98326089912447 8.2310018522951
9.98395432912521 8.24415463897205
9.98464665370382 8.25730742564901
9.98533787637906 8.27046021232597
9.98602800065295 8.28361299900292
9.98671703001083 8.29676578567988
9.98740496792145 8.30991857235683
9.98809181783715 8.32307135903379
9.98877758319388 8.33622414571074
9.98946226741135 8.3493769323877
9.99014587389312 8.36252971906466
9.99082840602671 8.37568250574161
9.99150986718369 8.38883529241857
9.99219026071978 8.40198807909552
9.99286958997496 8.41514086577248
9.99354785827355 8.42829365244943
9.99422506892432 8.44144643912639
9.9949012252206 8.45459922580335
9.99557633044035 8.4677520124803
9.99625038784627 8.48090479915725
9.99692340068589 8.49405758583421
9.99759537219167 8.50721037251117
9.99826630558108 8.52036315918812
9.99893620405671 8.53351594586508
9.99960507080635 8.54666873254203
10.0002729090031 8.55982151921899
10.0009397218054 8.57297430589594
10.0016055123572 8.5861270925729
10.002270283788 8.59927987924986
10.0029340392129 8.61243266592681
10.0035967817329 8.62558545260377
10.0042585144347 8.63873823928072
10.0049192403909 8.65189102595768
10.0055789626602 8.66504381263463
10.0062376842871 8.67819659931159
10.0068954083027 8.69134938598854
10.0075521377241 8.7045021726655
10.0082078755546 8.71765495934246
10.0088626247843 8.73080774601941
10.0095163883894 8.74396053269637
10.0101691693329 8.75711331937332
10.0108209705644 8.77026610605028
10.0114717950204 8.78341889272723
10.0121216456239 8.79657167940419
10.012770525285 8.80972446608114
10.0134184369007 8.8228772527581
10.0140653833552 8.83603003943506
10.0147113675198 8.84918282611201
10.0153563922527 8.86233561278897
10.0160004603998 8.87548839946592
10.0166435747941 8.88864118614288
10.0172857382561 8.90179397281983
10.0179269535938 8.91494675949679
10.0185672236029 8.92809954617375
10.0192065510666 8.9412523328507
10.0198449387558 8.95440511952766
10.0204823894293 8.96755790620461
10.0211189058338 8.98071069288157
10.0217544907039 8.99386347955852
10.0223891467621 9.00701626623548
10.0230228767192 9.02016905291243
10.0236556832739 9.03332183958939
10.0242875691133 9.04647462626635
10.0249185369128 9.0596274129433
10.025548589336 9.07278019962026
10.026177729035 9.08593298629721
10.0268059586505 9.09908577297417
10.0274332808116 9.11223855965112
10.0280596981362 9.12539134632808
10.0286852132306 9.13854413300503
10.0293098286901 9.15169691968199
10.0299335470988 9.16484970635894
10.0305563710296 9.1780024930359
10.0311783030444 9.19115527971286
10.031799345694 9.20430806638981
10.0324195015185 9.21746085306677
10.0330387730469 9.23061363974372
10.0336571627974 9.24376642642068
10.0342746732778 9.25691921309764
10.0348913069847 9.27007199977459
10.0355070664045 9.28322478645154
10.0361219540129 9.2963775731285
10.036735972275 9.30953035980546
10.0373491236456 9.32268314648241
10.037961410569 9.33583593315937
10.0385728354794 9.34898871983632
10.0391834008003 9.36214150651328
10.0397931089455 9.37529429319023
10.0404019623184 9.38844707986719
10.0410099633122 9.40159986654415
10.0416171143102 9.4147526532211
10.0422234176858 9.42790543989806
10.0428288758022 9.44105822657501
10.0434334910131 9.45421101325197
10.0440372656621 9.46736379992892
10.0446402020831 9.48051658660588
10.0452423026003 9.49366937328283
10.0458435695284 9.50682215995979
10.0464440051722 9.51997494663675
10.0470436118272 9.5331277333137
10.0476423917794 9.54628051999066
10.0482403473051 9.55943330666761
10.0488374806715 9.57258609334457
10.0494337941364 9.58573888002152
10.0500292899482 9.59889166669848
10.0506239703461 9.61204445337543
10.0512178375601 9.62519724005239
10.0518108938113 9.63835002672935
10.0524031413114 9.6515028134063
10.0529945822631 9.66465560008326
10.0535852188604 9.67780838676021
10.054175053288 9.69096117343717
10.0547640877219 9.70411396011412
10.0553523243293 9.71726674679108
10.0559397652684 9.73041953346804
10.056526412689 9.74357232014499
10.0571122687317 9.75672510682195
10.057697335529 9.7698778934989
10.0582816152044 9.78303068017586
10.0588651098729 9.79618346685281
10.0594478216412 9.80933625352977
10.0600297526074 9.82248904020672
10.060610904861 9.83564182688368
10.0611912804834 9.84879461356064
10.0617708815476 9.86194740023759
10.0623497101182 9.87510018691455
10.0629277682515 9.8882529735915
10.063505057996 9.90140576026846
10.0640815813915 9.91455854694541
10.0646573404702 9.92771133362237
10.0652323372557 9.94086412029932
10.0658065737641 9.95401690697628
10.0663800520031 9.96716969365324
10.0669527739727 9.98032248033019
10.0675247416649 9.99347526700715
10.0680959570639 10.0066280536841
10.068666422146 10.0197808403611
10.0692361388797 10.032933627038
10.069805109226 10.046086413715
10.0703733351379 10.0592392003919
10.0709408185608 10.0723919870689
10.0715075614328 10.0855447737458
10.072073565684 10.0986975604228
10.0726388332371 10.1118503470997
10.0732033660075 10.1250031337767
10.0737671659029 10.1381559204537
10.0743302348237 10.1513087071306
10.0748925746629 10.1644614938076
10.075454187306 10.1776142804845
10.0760150746315 10.1907670671615
10.0765752385104 10.2039198538384
10.0771346808066 10.2170726405154
10.0776934033766 10.2302254271923
10.07825140807 10.2433782138693
10.0788086967291 10.2565310005463
10.0793652711893 10.2696837872232
10.0799211332787 10.2828365739002
10.0804762848186 10.2959893605771
10.0810307276232 10.3091421472541
10.0815844634998 10.322294933931
10.0821374942489 10.335447720608
10.082689821664 10.3486005072849
10.0832414475317 10.3617532939619
10.0837923736321 10.3749060806389
10.0843426017381 10.3880588673158
10.0848921336163 10.4012116539928
10.0854409710262 10.4143644406697
10.0859891157211 10.4275172273467
10.0865365694473 10.4406700140236
10.0870833339446 10.4538228007006
10.0876294109462 10.4669755873775
10.088174802179 10.4801283740545
10.0887195093631 10.4932811607315
10.0892635342123 10.5064339474084
10.0898068784339 10.5195867340854
10.0903495437289 10.5327395207623
10.0908915317918 10.5458923074393
10.0914328443109 10.5590450941162
10.0919734829681 10.5721978807932
10.092513449439 10.5853506674701
10.093052745393 10.5985034541471
10.0935913724934 10.6116562408241
10.0941293323972 10.624809027501
10.0946666267551 10.637961814178
10.0952032572121 10.6511146008549
10.0957392254066 10.6642673875319
10.0962745329714 10.6774201742088
10.096809181533 10.6905729608858
10.097343172712 10.7037257475627
10.0978765081229 10.7168785342397
10.0984091893744 10.7300313209167
10.0989412180693 10.7431841075936
10.0994725958044 10.7563368942706
10.1000033241708 10.7694896809475
10.1005334047536 10.7826424676245
10.1010628391321 10.7957952543014
10.1015916288801 10.8089480409784
10.1021197755654 10.8221008276553
10.1026472807501 10.8352536143323
10.1031741459907 10.8484064010093
10.1037003728381 10.8615591876862
10.1042259628375 10.8747119743632
10.1047509175283 10.8878647610401
10.1052752384447 10.9010175477171
10.105798927115 10.914170334394
10.1063219850622 10.927323121071
10.1068444138039 10.9404759077479
10.1073662148518 10.9536286944249
10.1078873897126 10.9667814811019
10.1084079398874 10.9799342677788
10.1089278668718 10.9930870544558
10.1094471721563 11.0062398411327
10.1099658572259 11.0193926278097
10.1104839235602 11.0325454144866
10.1110013726336 11.0456982011636
10.1115182059154 11.0588509878405
10.1120344248693 11.0720037745175
10.1125500309542 11.0851565611945
10.1130650256235 11.0983093478714
10.1135794103256 11.1114621345484
10.1140931865036 11.1246149212253
10.1146063555956 11.1377677079023
10.1151189190346 11.1509204945792
10.1156308782486 11.1640732812562
10.1161422346605 11.1772260679331
10.116652989688 11.1903788546101
10.117163144744 11.2035316412871
10.1176727012366 11.216684427964
10.1181816605684 11.229837214641
10.1186900241377 11.2429900013179
10.1191977933375 11.2561427879949
10.119704969556 11.2692955746718
10.1202115541767 11.2824483613488
10.1207175485779 11.2956011480257
10.1212229541336 11.3087539347027
10.1217277722125 11.3219067213797
10.1222320041789 11.3350595080566
10.1227356513921 11.3482122947336
10.123238715207 11.3613650814105
10.1237411969734 11.3745178680875
10.1242430980367 11.3876706547644
10.1247444197375 11.4008234414414
10.1252451634119 11.4139762281183
10.1257453303912 11.4271290147953
10.1262449220023 11.4402818014723
10.1267439395673 11.4534345881492
10.127242384404 11.4665873748262
10.1277402578256 11.4797401615031
10.1282375611405 11.4928929481801
10.1287342956531 11.506045734857
10.129230462663 11.519198521534
10.1297260634653 11.5323513082109
10.1302210993509 11.5455040948879
10.1307155716062 11.5586568815649
10.1312094815132 11.5718096682418
10.1317028303495 11.5849624549188
10.1321956193884 11.5981152415957
10.1326878498988 11.6112680282727
10.1331795231455 11.6244208149496
10.1336706403886 11.6375736016266
10.1341612028844 11.6507263883035
10.1346512118847 11.6638791749805
10.1351406686369 11.6770319616575
10.1356295743846 11.6901847483344
10.136117930367 11.7033375350114
10.1366057378189 11.7164903216883
10.1370929979714 11.7296431083653
10.137579712051 11.7427958950422
10.1380658812805 11.7559486817192
10.1385515068782 11.7691014683961
10.1390365900587 11.7822542550731
10.1395211320322 11.7954070417501
10.1400051340051 11.808559828427
10.1404885971796 11.821712615104
10.1409715227541 11.8348654017809
10.1414539119227 11.8480181884579
10.1419357658758 11.8611709751348
10.1424170857997 11.8743237618118
10.1428978728768 11.8874765484887
10.1433781282855 11.9006293351657
10.1438578532006 11.9137821218427
10.1443370487925 11.9269349085196
10.1448157162282 11.9400876951966
10.1452938566706 11.9532404818735
10.1457714712788 11.9663932685505
10.1462485612081 11.9795460552274
10.1467251276101 11.9926988419044
10.1472011716324 12.0058516285814
10.1476766944189 12.0190044152583
10.1481516971099 12.0321572019353
10.1486261808418 12.0453099886122
10.1491001467473 12.0584627752892
10.1495735959555 12.0716155619661
10.1500465295917 12.0847683486431
10.1505189487776 12.09792113532
10.1509908546311 12.111073921997
10.1514622482666 12.1242267086739
10.1519331307949 12.1373794953509
10.1524035033231 12.1505322820279
10.1528733669548 12.1636850687048
10.1533427227898 12.1768378553818
10.1538115719247 12.1899906420587
10.1542799154522 12.2031434287357
10.1547477544617 12.2162962154126
10.155215090039 12.2294490020896
10.1556819232664 12.2426017887666
10.1561482552226 12.2557545754435
10.1566140869831 12.2689073621205
10.1570794196198 12.2820601487974
10.157544254201 12.2952129354744
10.1580085917918 12.3083657221513
10.1584724334538 12.3215185088283
10.1589357802452 12.3346712955052
10.1593986332209 12.3478240821822
10.1598609934322 12.3609768688592
10.1603228619274 12.3741296555361
10.1607842397511 12.3872824422131
10.1612451279448 12.40043522889
10.1617055275466 12.413588015567
10.1621654395913 12.4267408022439
10.1626248651105 12.4398935889209
10.1630838051325 12.4530463755978
10.1635422606822 12.4661991622748
10.1640002327815 12.4793519489518
10.1644577224488 12.4925047356287
10.1649147306996 12.5056575223057
10.1653712585458 12.5188103089826
10.1658273069965 12.5319630956596
10.1662828770575 12.5451158823365
10.1667379697313 12.5582686690135
10.1671925860173 12.5714214556904
10.167646726912 12.5845742423674
10.1681003934084 12.5977270290443
10.1685535864967 12.6108798157213
10.1690063071638 12.6240326023983
10.1694585563937 12.6371853890752
10.1699103351673 12.6503381757522
10.1703616444621 12.6634909624291
10.1708124852531 12.6766437491061
10.1712628585119 12.689796535783
10.1717127652071 12.70294932246
10.1721622063046 12.716102109137
10.1726111827668 12.7292548958139
10.1730596955535 12.7424076824909
10.1735077456215 12.7555604691678
10.1739553339246 12.7687132558448
10.1744024614134 12.7818660425217
10.1748491290359 12.7950188291987
10.1752953377372 12.8081716158756
10.1757410884591 12.8213244025526
10.176186382141 12.8344771892296
10.176631219719 12.8476299759065
10.1770756021266 12.8607827625835
10.1775195302943 12.8739355492604
10.1779630051497 12.8870883359374
10.1784060276178 12.9002411226143
10.1788485986205 12.9133939092913
10.179290719077 12.9265466959682
10.1797323899038 12.9396994826452
10.1801736120144 12.9528522693222
10.1806143863197 12.9660050559991
10.1810547137277 12.9791578426761
10.1814945951438 12.992310629353
10.1819340314703 13.00546341603
10.1823730236073 13.0186162027069
10.1828115724517 13.0317689893839
10.1832496788978 13.0449217760608
10.1836873438375 13.0580745627378
10.1841245681596 13.0712273494147
10.1845613527505 13.0843801360917
10.1849976984937 13.0975329227687
10.1854336062702 13.1106857094456
10.1858690769583 13.1238384961226
10.1863041114337 13.1369912827995
10.1867387105694 13.1501440694765
10.1871728752358 13.1632968561534
10.1876066063008 13.1764496428304
10.1880399046296 13.1896024295074
10.1884727710847 13.2027552161843
10.1889052065263 13.2159080028613
10.1893372118117 13.2290607895382
10.1897687877961 13.2422135762152
10.1901999353316 13.2553663628921
10.1906306552683 13.2685191495691
10.1910609484533 13.281671936246
10.1914908157315 13.294824722923
10.1919202579453 13.3079775096
10.1923492759343 13.3211302962769
10.1927778705359 13.3342830829539
10.1932060425849 13.3474358696308
10.1936337929138 13.3605886563078
10.1940611223524 13.3737414429847
10.1944880317282 13.3868942296617
10.1949145218662 13.4000470163386
10.195340593589 13.4131998030156
10.1957662477169 13.4263525896926
10.1961914850675 13.4395053763695
10.1966163064563 13.4526581630465
10.1970407126962 13.4658109497234
10.1974647045978 13.4789637364004
10.1978882829694 13.4921165230773
10.1983114486168 13.5052693097543
10.1987342023436 13.5184220964312
10.1991565449509 13.5315748831082
10.1995784772375 13.5447276697852
10.2 13.5578804564621
};
\addlegendentry{$\hat{E}_{ofm=64}$}
\draw (axis cs:8.77078350843077,0.87654390555433) ++(-15pt,3pt) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=0.0
]{ks=3};
\draw (axis cs:9.20758740827393,2.39465530202261) ++(-15pt,3pt) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=0.0
]{ks=5};
\draw (axis cs:9.4928947308598,4.56508345334164) ++(-15pt,3pt) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=0.0
]{ks=7};
\draw (axis cs:9.70417888203779,7.44811428379312) ++(-15pt,3pt) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=0.0
]{ks=9};
\draw (axis cs:9.87141749568533,10.8282365045511) ++(-15pt,3pt) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=0.0
]{ks=11};
\end{axis}

\end{tikzpicture}


==> IEEEtran5/power-distribution-tx2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Power (mW)},
xmin=3304.55, xmax=6592.45,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Frequency},
ymin=0, ymax=0.00405946902112154,
ytick style={color=black}
]
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3454,0) rectangle (axis cs:3496.7,6.42734784694566e-07);
\addlegendimage{ybar,ybar legend,draw=none,fill=red,fill opacity=0.5}
\addlegendentry{TX-2}

\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3496.7,0) rectangle (axis cs:3539.4,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3539.4,0) rectangle (axis cs:3582.1,3.8316881395253e-07);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3582.1,0) rectangle (axis cs:3624.8,1.48323411852591e-07);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3624.8,0) rectangle (axis cs:3667.5,2.10124833457839e-07);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3667.5,0) rectangle (axis cs:3710.2,6.18014216052468e-08);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3710.2,0) rectangle (axis cs:3752.9,4.6969080419987e-07);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3752.9,0) rectangle (axis cs:3795.6,7.16896490620862e-07);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3795.6,0) rectangle (axis cs:3838.3,7.04536206299805e-07);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3838.3,0) rectangle (axis cs:3881,2.96646823705184e-07);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3881,0) rectangle (axis cs:3923.7,3.09007108026234e-07);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3923.7,0) rectangle (axis cs:3966.4,3.2136739234728e-07);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3966.4,0) rectangle (axis cs:4009.1,1.42143269692068e-06);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4009.1,0) rectangle (axis cs:4051.8,1.64391781469955e-06);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4051.8,0) rectangle (axis cs:4094.5,1.59447667741537e-06);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4094.5,0) rectangle (axis cs:4137.2,1.66863838334166e-06);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4137.2,0) rectangle (axis cs:4179.9,3.31255619804123e-06);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4179.9,0) rectangle (axis cs:4222.6,1.66369426961321e-05);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4222.6,0) rectangle (axis cs:4265.3,1.78358902752742e-05);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4265.3,0) rectangle (axis cs:4308,2.74027503397664e-05);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4308,0) rectangle (axis cs:4350.7,3.03444980081762e-05);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4350.7,0) rectangle (axis cs:4393.4,4.47071483892355e-05);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4393.4,0) rectangle (axis cs:4436.1,4.37554064965138e-05);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4436.1,0) rectangle (axis cs:4478.8,3.78719111596952e-05);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4478.8,0) rectangle (axis cs:4521.5,5.39526410613804e-05);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4521.5,0) rectangle (axis cs:4564.2,7.02187752278814e-05);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4564.2,0) rectangle (axis cs:4606.9,0.00012944925769435);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4606.9,0) rectangle (axis cs:4649.6,7.54966166329678e-05);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4649.6,0) rectangle (axis cs:4692.3,6.76478360891031e-05);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4692.3,0) rectangle (axis cs:4735,6.90569085017027e-05);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4735,0) rectangle (axis cs:4777.7,6.8883864521208e-05);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4777.7,0) rectangle (axis cs:4820.4,9.08480897597127e-05);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4820.4,0) rectangle (axis cs:4863.1,0.000103134212374834);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4863.1,0) rectangle (axis cs:4905.8,0.000124517504250251);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4905.8,0) rectangle (axis cs:4948.5,0.000137001391414511);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4948.5,0) rectangle (axis cs:4991.2,0.000275881546045822);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4991.2,0) rectangle (axis cs:5033.9,0.000148138007587776);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5033.9,0) rectangle (axis cs:5076.6,0.000181300650421148);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5076.6,0) rectangle (axis cs:5119.3,0.000195230690850974);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5119.3,0) rectangle (axis cs:5162,0.000244498784154677);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5162,0) rectangle (axis cs:5204.7,0.000265128098686509);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5204.7,0) rectangle (axis cs:5247.4,0.000267748478962571);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5247.4,0) rectangle (axis cs:5290.1,0.000298995277726177);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5290.1,0) rectangle (axis cs:5332.8,0.000382587880589441);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5332.8,0) rectangle (axis cs:5375.5,0.000902795166809445);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5375.5,0) rectangle (axis cs:5418.2,0.000709220754057491);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5418.2,0) rectangle (axis cs:5460.9,0.000987413673271349);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5460.9,0) rectangle (axis cs:5503.6,0.00147387738329486);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5503.6,0) rectangle (axis cs:5546.3,0.00272929910149955);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5546.3,0) rectangle (axis cs:5589,0.00386616097249671);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5589,0) rectangle (axis cs:5631.7,0.00361879460237947);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5631.7,0) rectangle (axis cs:5674.4,0.00275010146001193);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5674.4,0) rectangle (axis cs:5717.1,0.00152519728379585);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5717.1,0) rectangle (axis cs:5759.8,0.000192251862329602);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5759.8,0) rectangle (axis cs:5802.5,0.000112379705046981);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5802.5,0) rectangle (axis cs:5845.2,9.28133749667576e-05);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5845.2,0) rectangle (axis cs:5887.9,6.83894531483675e-05);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5887.9,0) rectangle (axis cs:5930.6,7.56325797604994e-05);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5930.6,0) rectangle (axis cs:5973.3,9.71271141948058e-05);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5973.3,0) rectangle (axis cs:6016,9.51865495564011e-05);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:6016,0) rectangle (axis cs:6058.7,8.87715619937746e-05);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:6058.7,0) rectangle (axis cs:6101.4,0.000108486215485852);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:6101.4,0) rectangle (axis cs:6144.1,3.78595508753734e-05);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:6144.1,0) rectangle (axis cs:6186.8,6.72275864221874e-05);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:6186.8,0) rectangle (axis cs:6229.5,9.44572927814591e-05);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:6229.5,0) rectangle (axis cs:6272.2,9.14908245444053e-05);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:6272.2,0) rectangle (axis cs:6314.9,7.5237050662229e-05);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:6314.9,0) rectangle (axis cs:6357.6,4.41385753104663e-05);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:6357.6,0) rectangle (axis cs:6400.3,2.77241177321137e-05);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:6400.3,0) rectangle (axis cs:6443,4.99355486570394e-06);
\end{axis}

\end{tikzpicture}


==> IEEEtran5/power-distribution-xavier.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Power (mW)},
xmin=3190.8, xmax=7419.2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Frequency},
ymin=0, ymax=0.00157564655841537,
ytick style={color=black}
]
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:3383,0) rectangle (axis cs:3421.44,3.33841105655034e-06);
\addlegendimage{ybar,ybar legend,draw=none,fill=green01270,fill opacity=0.5}
\addlegendentry{Xavier}

\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:3421.44,0) rectangle (axis cs:3459.88,1.16844386979262e-05);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:3459.88,0) rectangle (axis cs:3498.32,3.50533160937786e-05);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:3498.32,0) rectangle (axis cs:3536.76,3.00456995089531e-05);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:3536.76,0) rectangle (axis cs:3575.2,4.3399343735155e-05);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:3575.2,0) rectangle (axis cs:3613.64,2.16996718675772e-05);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:3613.64,0) rectangle (axis cs:3652.08,2.50380829241276e-05);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:3652.08,0) rectangle (axis cs:3690.52,2.83764939806779e-05);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:3690.52,0) rectangle (axis cs:3728.96,1.83612608110269e-05);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:3728.96,0) rectangle (axis cs:3767.4,1.83612608110269e-05);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:3767.4,0) rectangle (axis cs:3805.84,2.33688773958524e-05);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:3805.84,0) rectangle (axis cs:3844.28,2.00304663393023e-05);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:3844.28,0) rectangle (axis cs:3882.72,3.00456995089531e-05);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:3882.72,0) rectangle (axis cs:3921.16,3.33841105655034e-05);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:3921.16,0) rectangle (axis cs:3959.6,5.50837824330806e-05);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:3959.6,0) rectangle (axis cs:3998.04,4.00609326786041e-05);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:3998.04,0) rectangle (axis cs:4036.48,2.83764939806779e-05);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:4036.48,0) rectangle (axis cs:4074.92,2.16996718675772e-05);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:4074.92,0) rectangle (axis cs:4113.36,2.50380829241279e-05);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:4113.36,0) rectangle (axis cs:4151.8,3.50533160937782e-05);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:4151.8,0) rectangle (axis cs:4190.24,3.83917271503294e-05);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:4190.24,0) rectangle (axis cs:4228.68,4.33993437351539e-05);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:4228.68,0) rectangle (axis cs:4267.12,5.17453713765309e-05);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:4267.12,0) rectangle (axis cs:4305.56,3.17149050372286e-05);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:4305.56,0) rectangle (axis cs:4344,3.3384110565503e-05);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:4344,0) rectangle (axis cs:4382.44,1.83612608110271e-05);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:4382.44,0) rectangle (axis cs:4420.88,3.17149050372279e-05);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:4420.88,0) rectangle (axis cs:4459.32,2.33688773958527e-05);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:4459.32,0) rectangle (axis cs:4497.76,4.17301382068788e-05);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:4497.76,0) rectangle (axis cs:4536.2,3.00456995089534e-05);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:4536.2,0) rectangle (axis cs:4574.64,3.5053316093779e-05);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:4574.64,0) rectangle (axis cs:4613.08,4.50685492634291e-05);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:4613.08,0) rectangle (axis cs:4651.52,5.00761658482545e-05);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:4651.52,0) rectangle (axis cs:4689.96,4.00609326786046e-05);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:4689.96,0) rectangle (axis cs:4728.4,1.66920552827519e-05);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:4728.4,0) rectangle (axis cs:4766.84,4.67377547917042e-05);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:4766.84,0) rectangle (axis cs:4805.28,6.17606045461821e-05);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:4805.28,0) rectangle (axis cs:4843.72,4.00609326786046e-05);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:4843.72,0) rectangle (axis cs:4882.16,3.83917271503285e-05);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:4882.16,0) rectangle (axis cs:4920.6,4.17301382068788e-05);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:4920.6,0) rectangle (axis cs:4959.04,6.50990156027324e-05);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:4959.04,0) rectangle (axis cs:4997.48,5.34145769048061e-05);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:4997.48,0) rectangle (axis cs:5035.92,3.83917271503285e-05);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:5035.92,0) rectangle (axis cs:5074.36,4.3399343735155e-05);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:5074.36,0) rectangle (axis cs:5112.8,5.508378243308e-05);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:5112.8,0) rectangle (axis cs:5151.24,7.8452659828934e-05);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:5151.24,0) rectangle (axis cs:5189.68,5.84221934896303e-05);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:5189.68,0) rectangle (axis cs:5228.12,7.34450432441084e-05);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:5228.12,0) rectangle (axis cs:5266.56,7.0106632187558e-05);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:5266.56,0) rectangle (axis cs:5305,7.17758377158315e-05);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:5305,0) rectangle (axis cs:5343.44,9.34755095834107e-05);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:5343.44,0) rectangle (axis cs:5381.88,8.8467892998583e-05);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:5381.88,0) rectangle (axis cs:5420.32,7.17758377158332e-05);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:5420.32,0) rectangle (axis cs:5458.76,0.000208650691034394);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:5458.76,0) rectangle (axis cs:5497.2,0.000190289430223372);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:5497.2,0) rectangle (axis cs:5535.64,0.000193627841279922);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:5535.64,0) rectangle (axis cs:5574.08,0.000196966252336468);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:5574.08,0) rectangle (axis cs:5612.52,0.000248711623712998);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:5612.52,0) rectangle (axis cs:5650.96,0.000385586477031569);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:5650.96,0) rectangle (axis cs:5689.4,0.000550837824330813);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:5689.4,0) rectangle (axis cs:5727.84,0.000986500467210614);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:5727.84,0) rectangle (axis cs:5766.28,0.00103156901647407);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:5766.28,0) rectangle (axis cs:5804.72,0.00111169088183128);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:5804.72,0) rectangle (axis cs:5843.16,0.00149393894780626);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:5843.16,0) rectangle (axis cs:5881.6,0.0013370336281484);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:5881.6,0) rectangle (axis cs:5920.04,0.0015006157699194);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:5920.04,0) rectangle (axis cs:5958.48,0.000622613662046646);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:5958.48,0) rectangle (axis cs:5996.92,0.00125357335173464);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:5996.92,0) rectangle (axis cs:6035.36,0.0013186723673374);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:6035.36,0) rectangle (axis cs:6073.8,0.0010966680320768);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:6073.8,0) rectangle (axis cs:6112.24,0.000689381883177637);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:6112.24,0) rectangle (axis cs:6150.68,0.00103824583858714);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:6150.68,0) rectangle (axis cs:6189.12,0.000944770329003758);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:6189.12,0) rectangle (axis cs:6227.56,0.000837941175194146);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:6227.56,0) rectangle (axis cs:6266,0.000762826926421744);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:6266,0) rectangle (axis cs:6304.44,0.000686043472121103);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:6304.44,0) rectangle (axis cs:6342.88,0.000726104404799708);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:6342.88,0) rectangle (axis cs:6381.32,0.000594237168065954);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:6381.32,0) rectangle (axis cs:6419.76,0.00050243086401082);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:6419.76,0) rectangle (axis cs:6458.2,0.000415632176540522);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:6458.2,0) rectangle (axis cs:6496.64,0.000362217599635716);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:6496.64,0) rectangle (axis cs:6535.08,0.000230350362901971);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:6535.08,0) rectangle (axis cs:6573.52,0.000265403678995749);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:6573.52,0) rectangle (axis cs:6611.96,0.000146890086488217);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:6611.96,0) rectangle (axis cs:6650.4,0.000298787789561259);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:6650.4,0) rectangle (axis cs:6688.84,0.000320487461428829);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:6688.84,0) rectangle (axis cs:6727.28,0.000337179516711589);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:6727.28,0) rectangle (axis cs:6765.72,0.000201973868921298);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:6765.72,0) rectangle (axis cs:6804.16,0.00021699671867577);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:6804.16,0) rectangle (axis cs:6842.6,0.000277088117693675);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:6842.6,0) rectangle (axis cs:6881.04,0.000156905319657868);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:6881.04,0) rectangle (axis cs:6919.48,7.51142487723836e-05);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:6919.48,0) rectangle (axis cs:6957.92,1.50228497544764e-05);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:6957.92,0) rectangle (axis cs:6996.36,3.33841105655038e-06);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:6996.36,0) rectangle (axis cs:7034.8,3.33841105655038e-06);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:7034.8,0) rectangle (axis cs:7073.24,0);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:7073.24,0) rectangle (axis cs:7111.68,5.00761658482545e-06);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:7111.68,0) rectangle (axis cs:7150.12,1.66920552827519e-06);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:7150.12,0) rectangle (axis cs:7188.56,1.66920552827519e-06);
\draw[draw=none,fill=green01270,fill opacity=0.5] (axis cs:7188.56,0) rectangle (axis cs:7227,1.66920552827515e-06);
\end{axis}

\end{tikzpicture}


==> IEEEtran5/stride.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{midnightblue}{RGB}{25,25,112}
\definecolor{seagreen}{RGB}{46,139,87}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=gainsboro229
},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{log(CLC)},
ylabel=\textcolor{dimgray85}{E (J)},
xmajorgrids,
xmin=8.27607068320311, xmax=10.2287111049966,
xtick style={color=dimgray85},
y grid style={white},
ymajorgrids,
ymin=0, ymax=8.28844453159722,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=lightblue,very thin] (axis cs:9.74892472652378,0) rectangle (axis cs:9.83892472652378,3.98401680765211);
\addlegendimage{ybar,ybar legend,draw=none,fill=lightblue,very thin}
\addlegendentry{ofm=64}

\draw[draw=none,fill=lightblue,very thin] (axis cs:9.15034605834842,0) rectangle (axis cs:9.24034605834842,1.44599692013533);
\draw[draw=none,fill=lightblue,very thin] (axis cs:8.80163096585506,0) rectangle (axis cs:8.89163096585506,0.632822257939039);
\draw[draw=none,fill=lightblue,very thin] (axis cs:8.55520713123947,0) rectangle (axis cs:8.64520713123947,0.35551133378184);
\draw[draw=none,fill=lightblue,very thin] (axis cs:8.36482706601191,0) rectangle (axis cs:8.45482706601191,0.213850547182541);
\draw[draw=none,fill=lightskyblue,very thin] (axis cs:10.0499547221878,0) rectangle (axis cs:10.1399547221878,5.87968605842793);
\addlegendimage{ybar,ybar legend,draw=none,fill=lightskyblue,very thin}
\addlegendentry{ofm=128}

\draw[draw=none,fill=lightskyblue,very thin] (axis cs:9.4513760540124,0) rectangle (axis cs:9.5413760540124,1.92714140893382);
\draw[draw=none,fill=lightskyblue,very thin] (axis cs:9.10266096151904,0) rectangle (axis cs:9.19266096151904,0.829705280897224);
\draw[draw=none,fill=lightskyblue,very thin] (axis cs:8.85623712690345,0) rectangle (axis cs:8.94623712690345,0.459376166464846);
\draw[draw=none,fill=lightskyblue,very thin] (axis cs:8.66585706167589,0) rectangle (axis cs:8.75585706167589,0.273882486770479);
\path [draw=black, semithick]
(axis cs:9.79392472652378,3.42845458278202)
--(axis cs:9.79392472652378,4.53957903252219);

\path [draw=black, semithick]
(axis cs:9.19534605834842,1.22358688090336)
--(axis cs:9.19534605834842,1.66840695936731);

\path [draw=black, semithick]
(axis cs:8.84663096585506,0.446657118422096)
--(axis cs:8.84663096585506,0.818987397455981);

\path [draw=black, semithick]
(axis cs:8.60020713123947,0.195585393509495)
--(axis cs:8.60020713123947,0.515437274054185);

\path [draw=black, semithick]
(axis cs:8.40982706601191,0.0917040588540883)
--(axis cs:8.40982706601191,0.335997035510993);

\path [draw=black, semithick]
(axis cs:10.0949547221878,5.0877643077356)
--(axis cs:10.0949547221878,6.67160780912025);

\path [draw=black, semithick]
(axis cs:9.4963760540124,1.58111774198312)
--(axis cs:9.4963760540124,2.27316507588453);

\path [draw=black, semithick]
(axis cs:9.14766096151904,0.528979198459819)
--(axis cs:9.14766096151904,1.13043136333463);

\path [draw=black, semithick]
(axis cs:8.90123712690345,0.251654392938297)
--(axis cs:8.90123712690345,0.667097939991395);

\path [draw=black, semithick]
(axis cs:8.71085706167589,0.122256964859902)
--(axis cs:8.71085706167589,0.425508008681056);

\addplot [semithick, midnightblue]
table {%
8.409827065995 0.353443450840587
8.42997236999933 0.360991311947612
8.44922448694189 0.368539173054638
8.46765926854669 0.376087034161664
8.4853432965364 0.383634895268689
8.50233533423268 0.391182756375715
8.51868750469385 0.398730617482741
8.53444625497168 0.406278478589767
8.54965315145352 0.413826339696792
8.56434554059888 0.421374200803818
8.57855710151474 0.428922061910844
8.59231831094497 0.436469923017869
8.60565683682233 0.444017784124895
8.61859787316165 0.451565645231921
8.63116442648292 0.459113506338946
8.64337756194611 0.466661367445972
8.65525661581257 0.474209228552998
8.66681937961416 0.481757089660024
8.67808226043419 0.489304950767049
8.68906042092444 0.496852811874075
8.69976790205698 0.504400672981101
8.71021773110404 0.511948534088126
8.72042201692923 0.519496395195152
8.73039203433815 0.527044256302178
8.74013829896217 0.534592117409203
8.7496706339222 0.542139978516229
8.75899822933224 0.549687839623255
8.76812969554596 0.557235700730281
8.77707311091979 0.564783561837306
8.78583606475649 0.572331422944332
8.7944256960011 0.579879284051358
8.8028487281839 0.587427145158383
8.81111150103871 0.594975006265409
8.81921999916903 0.602522867372435
8.82717987808688 0.61007072847946
8.83499648790798 0.617618589586486
8.8426748949519 0.625166450693512
8.85021990146578 0.632714311800537
8.85763606366372 0.640262172907563
8.86492770825157 0.647810034014589
8.87209894758736 0.655357895121615
8.87915369361011 0.66290575622864
8.88609567065538 0.670453617335666
8.89292842726253 0.678001478442692
8.89965534706752 0.685549339549717
8.90627965886476 0.693097200656743
8.91280444591318 0.700645061763769
8.91923265455343 0.708192922870794
8.92556710219661 0.71574078397782
8.93181048473874 0.723288645084846
8.93796538344976 0.730836506191872
8.94403427138114 0.738384367298897
8.95001951933199 0.745932228405923
8.95592340140953 0.753480089512949
8.9617481002167 0.761027950619974
8.96749571169645 0.768575811727
8.97316824965965 0.776123672834026
8.97876765002108 0.783671533941051
8.98429577476579 0.791219395048077
8.9897544156662 0.798767256155103
8.99514529776847 0.806315117262129
9.00047008266515 0.813862978369154
9.00573037156956 0.82141083947618
9.01092770820627 0.828958700583206
9.01606358153063 0.836506561690231
9.02113942828933 0.844054422797257
9.02615663543316 0.851602283904283
9.03111654239182 0.859150145011308
9.03602044322044 0.866698006118334
9.04086958862617 0.87424586722536
9.04566518788291 0.881793728332385
9.05040841064147 0.889341589439411
9.05510038864194 0.896889450546437
9.05974221733453 0.904437311653463
9.06433495741473 0.911985172760488
9.06887963627811 0.919533033867514
9.07337724939984 0.92708089497454
9.07782876164345 0.934628756081565
9.08223510850318 0.942176617188591
9.08659719728405 0.949724478295617
9.09091590822311 0.957272339402642
9.09519209555557 0.964820200509668
9.09942658852894 0.972368061616694
9.1036201923682 0.97991592272372
9.1077736891948 0.987463783830745
9.11188783890214 0.995011644937771
9.11596337999002 1.0025595060448
9.12000103036017 1.01010736715182
9.12400148807529 1.01765522825885
9.12796543208334 1.02520308936587
9.13189352290914 1.0327509504729
9.13578640331492 1.04029881157993
9.13964469893156 1.04784667268695
9.14346901886204 1.05539453379398
9.14725995625852 1.062942394901
9.1510180888745 1.07049025600803
9.15474397959322 1.07803811711505
9.1584381769337 1.08558597822208
9.16210121553528 1.09313383932911
9.16573361662206 1.10068170043613
9.16933588844796 1.10822956154316
9.17290852672354 1.11577742265018
9.17645201502538 1.12332528375721
9.17996682518887 1.13087314486423
9.18345341768531 1.13842100597126
9.18691224198389 1.14596886707829
9.19034373689946 1.15351672818531
9.19374833092662 1.16106458929234
9.1971264425608 1.16861245039936
9.20047848060702 1.17616031150639
9.20380484447675 1.18370817261341
9.20710592447353 1.19125603372044
9.21038210206779 1.19880389482746
9.21363375016142 1.20635175593449
9.21686123334245 1.21389961704152
9.22006490813042 1.22144747814854
9.22324512321266 1.22899533925557
9.2264022196721 1.23654320036259
9.22953653120674 1.24409106146962
9.23264838434134 1.25163892257664
9.23573809863158 1.25918678368367
9.23880598686095 1.2667346447907
9.24185235523076 1.27428250589772
9.24487750354358 1.28183036700475
9.24788172538025 1.28937822811177
9.25086530827091 1.2969260892188
9.25382853386007 1.30447395032582
9.25677167806623 1.31202181143285
9.25969501123599 1.31956967253988
9.26259879829312 1.3271175336469
9.2654832988826 1.33466539475393
9.26834876750996 1.34221325586095
9.27119545367602 1.34976111696798
9.27402360200726 1.357308978075
9.27683345238198 1.36485683918203
9.27962524005236 1.37240470028906
9.2823991957627 1.37995256139608
9.28515554586382 1.38750042250311
9.28789451242394 1.39504828361013
9.29061631333598 1.40259614471716
9.29332116242164 1.41014400582418
9.29600926953217 1.41769186693121
9.29868084064605 1.42523972803824
9.30133607796375 1.43278758914526
9.30397517999952 1.44033545025229
9.30659834167047 1.44788331135931
9.30920575438296 1.45543117246634
9.31179760611639 1.46297903357336
9.31437408150455 1.47052689468039
9.31693536191452 1.47807475578742
9.3194816255233 1.48562261689444
9.32201304739219 1.49317047800147
9.32452979953898 1.50071833910849
9.32703205100814 1.50826620021552
9.32951996793892 1.51581406132254
9.33199371363156 1.52336192242957
9.3344534486116 1.5309097835366
9.33689933069239 1.53845764464362
9.33933151503585 1.54600550575065
9.34175015421152 1.55355336685767
9.34415539825402 1.5611012279647
9.34654739471888 1.56864908907172
9.34892628873683 1.57619695017875
9.3512922230667 1.58374481128578
9.35364533814679 1.5912926723928
9.35598577214488 1.59884053349983
9.35831366100694 1.60638839460685
9.36062913850451 1.61393625571388
9.3629323362808 1.6214841168209
9.36522338389564 1.62903197792793
9.36750240886917 1.63657983903496
9.36976953672448 1.64412770014198
9.37202489102905 1.65167556124901
9.37426859343519 1.65922342235603
9.37650076371939 1.66677128346306
9.37872151982073 1.67431914457008
9.38093097787822 1.68186700567711
9.38312925226728 1.68941486678414
9.38531645563527 1.69696272789116
9.38749269893611 1.70451058899819
9.38965809146404 1.71205845010521
9.39181274088661 1.71960631121224
9.39395675327676 1.72715417231926
9.39609023314414 1.73470203342629
9.39821328346575 1.74224989453331
9.40032600571566 1.74979775564034
9.40242849989423 1.75734561674737
9.4045208645564 1.76489347785439
9.40660319683951 1.77244133896142
9.40867559249027 1.77998920006844
9.41073814589124 1.78753706117547
9.41279095008662 1.79508492228249
9.41483409680739 1.80263278338952
9.41686767649594 1.81018064449655
9.41889177833009 1.81772850560357
9.42090649024657 1.8252763667106
9.42291189896391 1.83282422781762
9.42490809000485 1.84037208892465
9.42689514771823 1.84791995003167
9.4288731553004 1.8554678111387
9.43084219481607 1.86301567224573
9.43280234721878 1.87056353335275
9.43475369237085 1.87811139445978
9.43669630906292 1.8856592555668
9.43863027503303 1.89320711667383
9.44055566698529 1.90075497778085
9.44247256060813 1.90830283888788
9.44438103059215 1.91585069999491
9.44628115064761 1.92339856110193
9.44817299352146 1.93094642220896
9.45005663101411 1.93849428331598
9.45193213399574 1.94604214442301
9.45379957242232 1.95359000553003
9.45565901535126 1.96113786663706
9.45751053095674 1.96868572774409
9.45935418654469 1.97623358885111
9.46119004856749 1.98378144995814
9.46301818263833 1.99132931106516
9.46483865354531 1.99887717217219
9.46665152526515 2.00642503327921
9.46845686097677 2.01397289438624
9.47025472307442 2.02152075549327
9.47204517318069 2.02906861660029
9.4738282721591 2.03661647770732
9.47560408012662 2.04416433881434
9.47737265646573 2.05171219992137
9.47913405983639 2.05926006102839
9.48088834818773 2.06680792213542
9.48263557876943 2.07435578324245
9.48437580814298 2.08190364434947
9.48610909219265 2.0894515054565
9.48783548613626 2.09699936656352
9.48955504453574 2.10454722767055
9.49126782130745 2.11209508877757
9.49297386973236 2.1196429498846
9.49467324246598 2.12719081099163
9.49636599154812 2.13473867209865
9.49805216841242 2.14228653320568
9.49973182389577 2.1498343943127
9.50140500824749 2.15738225541973
9.50307177113834 2.16493011652675
9.50473216166937 2.17247797763378
9.50638622838061 2.18002583874081
9.50803401925959 2.18757369984783
9.50967558174966 2.19512156095486
9.51131096275824 2.20266942206188
9.5129402086648 2.21021728316891
9.51456336532881 2.21776514427593
9.51618047809745 2.22531300538296
9.5177915918132 2.23286086648999
9.51939675082137 2.24040872759701
9.52099599897733 2.24795658870404
9.52258937965377 2.25550444981106
9.52417693574773 2.26305231091809
9.52575870968754 2.27060017202511
9.5273347434396 2.27814803313214
9.5289050785151 2.28569589423917
9.53046975597653 2.29324375534619
9.53202881644419 2.30079161645322
9.53358230010244 2.30833947756024
9.53513024670598 2.31588733866727
9.53667269558591 2.32343519977429
9.53820968565577 2.33098306088132
9.53974125541738 2.33853092198835
9.54126744296666 2.34607878309537
9.5427882859993 2.3536266442024
9.54430382181638 2.36117450530942
9.54581408732981 2.36872236641645
9.54731911906775 2.37627022752347
9.54881895317993 2.3838180886305
9.5503136254428 2.39136594973753
9.55180317126472 2.39891381084455
9.55328762569097 2.40646167195158
9.55476702340867 2.4140095330586
9.55624139875166 2.42155739416563
9.55771078570531 2.42910525527265
9.55917521791116 2.43665311637968
9.56063472867162 2.4442009774867
9.56208935095443 2.45174883859373
9.56353911739719 2.45929669970076
9.56498406031174 2.46684456080778
9.56642421168845 2.47439242191481
9.56785960320052 2.48194028302183
9.56929026620811 2.48948814412886
9.5707162317625 2.49703600523588
9.57213753061007 2.50458386634291
9.57355419319637 2.51213172744994
9.57496624966993 2.51967958855696
9.57637372988618 2.52722744966399
9.57777666341123 2.53477531077101
9.57917507952554 2.54232317187804
9.58056900722769 2.54987103298506
9.58195847523788 2.55741889409209
9.58334351200155 2.56496675519912
9.58472414569284 2.57251461630614
9.58610040421806 2.58006247741317
9.58747231521904 2.58761033852019
9.58883990607649 2.59515819962722
9.59020320391326 2.60270606073424
9.59156223559757 2.61025392184127
9.59291702774619 2.6178017829483
9.59426760672758 2.62534964405532
9.59561399866496 2.63289750516235
9.59695622943932 2.64044536626937
9.59829432469244 2.6479932273764
9.59962830982982 2.65554108848342
9.60095821002356 2.66308894959045
9.60228405021521 2.67063681069748
9.60360585511861 2.6781846718045
9.6049236492226 2.68573253291153
9.60623745679379 2.69328039401855
9.60754730187923 2.70082825512558
9.60885320830903 2.7083761162326
9.61015519969897 2.71592397733963
9.61145329945308 2.72347183844666
9.61274753076616 2.73101969955368
9.61403791662624 2.73856756066071
9.61532447981705 2.74611542176773
9.61660724292045 2.75366328287476
9.61788622831877 2.76121114398178
9.6191614581972 2.76875900508881
9.62043295454604 2.77630686619584
9.62170073916303 2.78385472730286
9.62296483365557 2.79140258840989
9.62422525944293 2.79895044951691
9.62548203775842 2.80649831062394
9.62673518965154 2.81404617173096
9.62798473599012 2.82159403283799
9.62923069746236 2.82914189394502
9.63047309457894 2.83668975505204
9.63171194767498 2.84423761615907
9.6329472769121 2.85178547726609
9.63417910228035 2.85933333837312
9.63540744360017 2.86688119948014
9.63663232052428 2.87442906058717
9.6378537525396 2.8819769216942
9.63907175896908 2.88952478280122
9.64028635897356 2.89707264390825
9.64149757155356 2.90462050501527
9.64270541555106 2.9121683661223
9.64390990965127 2.91971622722932
9.64511107238439 2.92726408833635
9.64630892212725 2.93481194944338
9.64750347710507 2.9423598105504
9.64869475539308 2.94990767165743
9.64988277491817 2.95745553276445
9.65106755346053 2.96500339387148
9.65224910865522 2.9725512549785
9.65342745799376 2.98009911608553
9.65460261882566 2.98764697719256
9.65577460835999 2.99519483829958
9.65694344366688 3.00274269940661
9.65810914167897 3.01029056051363
9.65927171919296 3.01783842162066
9.66043119287099 3.02538628272768
9.66158757924212 3.03293414383471
9.66274089470371 3.04048200494173
9.66389115552284 3.04802986604876
9.66503837783767 3.05557772715579
9.66618257765881 3.06312558826281
9.66732377087067 3.07067344936984
9.66846197323276 3.07822131047686
9.66959720038098 3.08576917158389
9.67072946782899 3.09331703269092
9.67185879096937 3.10086489379794
9.67298518507497 3.10841275490497
9.67410866530009 3.11596061601199
9.67522924668175 3.12350847711902
9.67634694414084 3.13105633822604
9.67746177248336 3.13860419933307
9.6785737464016 3.14615206044009
9.67968288047524 3.15369992154712
9.68078918917259 3.16124778265415
9.68189268685162 3.16879564376117
9.68299338776119 3.1763435048682
9.68409130604203 3.18389136597522
9.68518645572796 3.19143922708225
9.68627885074684 3.19898708818927
9.68736850492174 3.2065349492963
9.68845543197191 3.21408281040333
9.68953964551388 3.22163067151035
9.69062115906243 3.22917853261738
9.69169998603164 3.2367263937244
9.69277613973586 3.24427425483143
9.6938496333907 3.25182211593845
9.69492048011404 3.25936997704548
9.69598869292694 3.26691783815251
9.69705428475463 3.27446569925953
9.69811726842741 3.28201356036656
9.69917765668163 3.28956142147358
9.70023546216055 3.29710928258061
9.70129069741527 3.30465714368763
9.70234337490564 3.31220500479466
9.70339350700111 3.31975286590169
9.70444110598163 3.32730072700871
9.70548618403848 3.33484858811574
9.70652875327516 3.34239644922276
9.7075688257082 3.34994431032979
9.70860641326801 3.35749217143681
9.7096415277997 3.36504003254384
9.71067418106385 3.37258789365087
9.71170438473739 3.38013575475789
9.71273215041433 3.38768361586492
9.71375748960657 3.39523147697194
9.71478041374464 3.40277933807897
9.71580093417852 3.41032719918599
9.71681906217835 3.41787506029302
9.7178348089352 3.42542292140005
9.71884818556179 3.43297078250707
9.71985920309326 3.4405186436141
9.72086787248782 3.44806650472112
9.72187420462752 3.45561436582815
9.72287821031896 3.46316222693517
9.72387990029392 3.4707100880422
9.72487928521014 3.47825794914923
9.72587637565193 3.48580581025625
9.72687118213086 3.49335367136328
9.72786371508643 3.5009015324703
9.72885398488675 3.50844939357733
9.72984200182916 3.51599725468435
9.73082777614085 3.52354511579138
9.73181131797957 3.53109297689841
9.73279263743419 3.53864083800543
9.73377174452535 3.54618869911246
9.73474864920605 3.55373656021948
9.73572336136231 3.56128442132651
9.73669589081371 3.56883228243353
9.73766624731402 3.57638014354056
9.73863444055177 3.58392800464759
9.73960048015085 3.59147586575461
9.74056437567104 3.59902372686164
9.74152613660865 3.60657158796866
9.74248577239701 3.61411944907569
9.74344329240707 3.62166731018271
9.74439870594792 3.62921517128974
9.74535202226735 3.63676303239677
9.74630325055241 3.64431089350379
9.74725239992987 3.65185875461082
9.74819947946682 3.65940661571784
9.74914449817117 3.66695447682487
9.75008746499213 3.67450233793189
9.75102838882074 3.68205019903892
9.75196727849041 3.68959806014594
9.75290414277735 3.69714592125297
9.7538389904011 3.70469378236
9.75477183002504 3.71224164346702
9.75570267025681 3.71978950457405
9.75663151964884 3.72733736568107
9.7575583866988 3.7348852267881
9.75848327985006 3.74243308789512
9.75940620749217 3.74998094900215
9.76032717796131 3.75752881010918
9.76124619954073 3.7650766712162
9.76216328046121 3.77262453232323
9.76307842890149 3.78017239343025
9.76399165298872 3.78772025453728
9.76490296079891 3.7952681156443
9.76581236035731 3.80281597675133
9.76671985963886 3.81036383785836
9.76762546656863 3.81791169896538
9.7685291890222 3.82545956007241
9.76943103482611 3.83300742117943
9.77033101175821 3.84055528228646
9.77122912754813 3.84810314339348
9.77212538987762 3.85565100450051
9.77301980638098 3.86319886560754
9.77391238464543 3.87074672671456
9.77480313221153 3.87829458782159
9.77569205657351 3.88584244892861
9.77657916517968 3.89339031003564
9.77746446543281 3.90093817114266
9.77834796469049 3.90848603224969
9.77922967026549 3.91603389335672
9.78010958942614 3.92358175446374
9.78098772939668 3.93112961557077
9.7818640973576 3.93867747667779
9.78273870044602 3.94622533778482
9.78361154575605 3.95377319889184
9.78448264033907 3.96132105999887
9.78535199120414 3.9688689211059
9.78621960531832 3.97641678221292
9.78708548960697 3.98396464331995
9.78794965095413 3.99151250442697
9.78881209620283 3.999060365534
9.7896728321554 4.00660822664102
9.79053186557382 4.01415608774805
9.79138920318 4.02170394885508
9.79224485165615 4.0292518099621
9.79309881764504 4.03679967106913
9.79395110775033 4.04434753217615
9.7948017285369 4.05189539328318
9.7956506865311 4.0594432543902
9.79649798822112 4.06699111549723
9.7973436400572 4.07453897660426
9.79818764845202 4.08208683771128
9.79903001978091 4.08963469881831
9.7998707603822 4.09718255992533
9.80070987655747 4.10473042103236
9.80154737457184 4.11227828213938
9.80238326065427 4.11982614324641
9.80321754099779 4.12737400435344
9.80405022175985 4.13492186546046
9.80488130906251 4.14246972656749
9.80571080899279 4.15001758767451
9.80653872760286 4.15756544878154
9.80736507091038 4.16511330988856
9.80818984489868 4.17266117099559
9.80901305551712 4.18020903210262
9.80983470868125 4.18775689320964
9.81065481027313 4.19530475431667
9.81147336614154 4.20285261542369
9.81229038210228 4.21040047653072
9.81310586393836 4.21794833763774
9.81391981740029 4.22549619874477
9.81473224820632 4.23304405985179
9.81554316204263 4.24059192095882
9.81635256456365 4.24813978206585
9.81716046139223 4.25568764317287
9.8179668581199 4.2632355042799
9.81877176030711 4.27078336538692
9.81957517348343 4.27833122649395
9.82037710314784 4.28587908760097
9.82117755476887 4.293426948708
9.82197653378489 4.30097480981503
9.82277404560431 4.30852267092205
9.8235700956058 4.31607053202908
9.82436468913849 4.3236183931361
9.82515783152222 4.33116625424313
9.82594952804775 4.33871411535016
9.82673978397692 4.34626197645718
9.82752860454292 4.35380983756421
9.82831599495049 4.36135769867123
9.82910196037609 4.36890555977826
9.82988650596814 4.37645342088528
9.8306696368472 4.38400128199231
9.83145135810617 4.39154914309933
9.83223167481053 4.39909700420636
9.83301059199846 4.40664486531339
9.83378811468113 4.41419272642041
9.83456424784281 4.42174058752744
9.83533899644111 4.42928844863446
9.83611236540713 4.43683630974149
9.83688435964571 4.44438417084852
9.83765498403556 4.45193203195554
9.83842424342946 4.45947989306257
9.83919214265446 4.46702775416959
9.83995868651206 4.47457561527662
9.84072387977835 4.48212347638364
9.84148772720425 4.48967133749067
9.84225023351563 4.49721919859769
9.84301140341353 4.50476705970472
9.84377124157431 4.51231492081175
9.84452975264982 4.51986278191877
9.8452869412676 4.5274106430258
9.846042812031 4.53495850413282
9.8467973695194 4.54250636523985
9.84755061828833 4.55005422634687
9.84830256286967 4.5576020874539
9.84905320777181 4.56514994856093
9.84980255747978 4.57269780966795
9.85055061645546 4.58024567077498
9.8512973891377 4.587793531882
9.85204287994247 4.59534139298903
9.85278709326309 4.60288925409605
9.85353003347028 4.61043711520308
9.8542717049124 4.61798497631011
9.85501211191557 4.62553283741713
9.85575125878379 4.63308069852416
9.85648914979916 4.64062855963118
9.85722578922197 4.64817642073821
9.85796118129088 4.65572428184523
9.85869533022303 4.66327214295226
9.85942824021424 4.67082000405929
9.86015991543911 4.67836786516631
9.86089036005117 4.68591572627334
9.86161957818303 4.69346358738036
9.86234757394653 4.70101144848739
9.86307435143285 4.70855930959441
9.86379991471268 4.71610717070144
9.86452426783634 4.72365503180847
9.8652474148339 4.73120289291549
9.86596935971534 4.73875075402252
9.8666901064707 4.74629861512954
9.86740965907015 4.75384647623657
9.86812802146418 4.76139433734359
9.8688451975837 4.76894219845062
9.86956119134019 4.77649005955764
9.87027600662581 4.78403792066467
9.87098964731353 4.7915857817717
9.87170211725726 4.79913364287872
9.87241342029197 4.80668150398575
9.87312356023383 4.81422936509277
9.87383254088031 4.8217772261998
9.87454036601031 4.82932508730683
9.87524703938429 4.83687294841385
9.87595256474438 4.84442080952088
9.87665694581451 4.8519686706279
9.87736018630051 4.85951653173493
9.87806228989023 4.86706439284195
9.87876326025369 4.87461225394898
9.87946310104314 4.882160115056
9.88016181589321 4.88970797616303
9.88085940842102 4.89725583727006
9.8815558822263 4.90480369837708
9.88225124089145 4.91235155948411
9.88294548798174 4.91989942059113
9.88363862704533 4.92744728169816
9.88433066161343 4.93499514280519
9.8850215952004 4.94254300391221
9.88571143130387 4.95009086501924
9.88640017340479 4.95763872612626
9.88708782496761 4.96518658723329
9.88777438944033 4.97273444834031
9.88845987025463 4.98028230944734
9.88914427082597 4.98783017055437
9.88982759455367 4.99537803166139
9.89050984482106 5.00292589276842
9.89119102499553 5.01047375387544
9.89187113842865 5.01802161498247
9.89255018845627 5.02556947608949
9.89322817839862 5.03311733719652
9.8939051115604 5.04066519830354
9.8945809912309 5.04821305941057
9.89525582068404 5.0557609205176
9.89592960317853 5.06330878162462
9.89660234195794 5.07085664273165
9.89727404025076 5.07840450383867
9.89794470127056 5.0859523649457
9.89861432821602 5.09350022605272
9.89928292427106 5.10104808715975
9.8999504926049 5.10859594826678
9.90061703637219 5.1161438093738
9.90128255871307 5.12369167048083
9.90194706275326 5.13123953158785
9.90261055160416 5.13878739269488
9.90327302836292 5.1463352538019
9.90393449611256 5.15388311490893
9.90459495792201 5.16143097601596
9.90525441684624 5.16897883712298
9.90591287592631 5.17652669823001
9.90657033818948 5.18407455933703
9.90722680664928 5.19162242044406
9.90788228430558 5.19917028155109
9.90853677414471 5.20671814265811
9.90919027913951 5.21426600376514
9.90984280224942 5.22181386487216
9.91049434642054 5.22936172597919
9.91114491458577 5.23690958708621
9.91179450966482 5.24445744819324
9.91244313456433 5.25200530930026
9.91309079217794 5.25955317040729
9.91373748538634 5.26710103151431
9.91438321705739 5.27464889262134
9.91502799004618 5.28219675372837
9.9156718071951 5.28974461483539
9.91631467133391 5.29729247594242
9.91695658527982 5.30484033704944
9.91759755183757 5.31238819815647
9.91823757379952 5.3199360592635
9.91887665394567 5.32748392037052
9.91951479504379 5.33503178147755
9.92015199984945 5.34257964258457
9.92078827110612 5.3501275036916
9.92142361154522 5.35767536479862
9.92205802388622 5.36522322590565
9.92269151083666 5.37277108701268
9.92332407509228 5.3803189481197
9.92395571933703 5.38786680922673
9.92458644624319 5.39541467033375
9.92521625847139 5.40296253144078
9.92584515867072 5.4105103925478
9.92647314947878 5.41805825365483
9.92710023352172 5.42560611476186
9.92772641341437 5.43315397586888
9.92835169176022 5.44070183697591
9.92897607115158 5.44824969808293
9.92959955416955 5.45579755918996
9.93022214338415 5.46334542029698
9.93084384135438 5.47089328140401
9.93146465062823 5.47844114251104
9.9320845737428 5.48598900361806
9.93270361322434 5.49353686472509
9.93332177158832 5.50108472583211
9.93393905133946 5.50863258693914
9.93455545497184 5.51618044804616
9.93517098496891 5.52372830915319
9.93578564380361 5.53127617026021
9.93639943393837 5.53882403136724
9.93701235782519 5.54637189247427
9.93762441790572 5.55391975358129
9.9382356166113 5.56146761468832
9.93884595636299 5.56901547579534
9.93945543957171 5.57656333690237
9.9400640686382 5.5841111980094
9.94067184595313 5.59165905911642
9.94127877389716 5.59920692022345
9.94188485484097 5.60675478133047
9.94249009114533 5.6143026424375
9.94309448516117 5.62185050354452
9.94369803922959 5.62939836465155
9.94430075568198 5.63694622575857
9.94490263683999 5.6444940868656
9.94550368501568 5.65204194797263
9.94610390251148 5.65958980907965
9.94670329162032 5.66713767018668
9.94730185462564 5.6746855312937
9.94789959380143 5.68223339240073
9.94849651141234 5.68978125350775
9.94909260971367 5.69732911461478
9.94968789095145 5.70487697572181
9.95028235736249 5.71242483682883
9.95087601117443 5.71997269793586
9.95146885460578 5.72752055904288
9.95206088986598 5.73506842014991
9.95265211915545 5.74261628125693
9.95324254466564 5.75016414236396
9.95383216857906 5.75771200347098
9.95442099306935 5.76525986457801
9.95500902030132 5.77280772568504
9.95559625243101 5.78035558679206
9.9561826916057 5.78790344789909
9.956768339964 5.79545130900611
9.95735319963589 5.80299917011314
9.95793727274274 5.81054703122017
9.95852056139738 5.81809489232719
9.95910306770412 5.82564275343422
9.95968479375885 5.83319061454124
9.96026574164901 5.84073847564827
9.96084591345371 5.84828633675529
9.96142531124371 5.85583419786232
9.96200393708152 5.86338205896934
9.96258179302138 5.87092992007637
9.96315888110937 5.8784777811834
9.96373520338343 5.88602564229042
9.96431076187337 5.89357350339745
9.96488555860096 5.90112136450447
9.96545959557995 5.9086692256115
9.96603287481611 5.91621708671853
9.96660539830729 5.92376494782555
9.96717716804343 5.93131280893258
9.96774818600663 5.9388606700396
9.9683184541712 5.94640853114663
9.96888797450364 5.95395639225365
9.96945674896278 5.96150425336068
9.9700247794997 5.96905211446771
9.9705920680579 5.97659997557473
9.97115861657322 5.98414783668176
9.97172442697397 5.99169569778878
9.9722895011809 5.99924355889581
9.97285384110731 6.00679142000283
9.97341744865902 6.01433928110986
9.97398032573446 6.02188714221688
9.97454247422468 6.02943500332391
9.97510389601338 6.03698286443094
9.975664592977 6.04453072553796
9.97622456698469 6.05207858664499
9.9767838198984 6.05962644775201
9.97734235357288 6.06717430885904
9.97790016985574 6.07472216996607
9.97845727058749 6.08227003107309
9.97901365760154 6.08981789218012
9.97956933272429 6.09736575328714
9.98012429777512 6.10491361439417
9.98067855456646 6.11246147550119
9.98123210490379 6.12000933660822
9.98178495058572 6.12755719771524
9.98233709340398 6.13510505882227
9.98288853514348 6.1426529199293
9.98343927758233 6.15020078103632
9.98398932249191 6.15774864214335
9.98453867163686 6.16529650325037
9.98508732677512 6.1728443643574
9.98563528965801 6.18039222546442
9.9861825620302 6.18794008657145
9.98672914562978 6.19548794767848
9.98727504218829 6.2030358087855
9.98782025343075 6.21058366989253
9.98836478107568 6.21813153099955
9.98890862683517 6.22567939210658
9.98945179241484 6.2332272532136
9.98999427951397 6.24077511432063
9.99053608982545 6.24832297542766
9.99107722503584 6.25587083653468
9.99161768682543 6.26341869764171
9.99215747686821 6.27096655874873
9.99269659683196 6.27851441985576
9.99323504837825 6.28606228096278
9.99377283316247 6.29361014206981
9.99430995283388 6.30115800317684
9.99484640903563 6.30870586428386
9.99538220340476 6.31625372539089
9.99591733757231 6.32380158649791
9.99645181316324 6.33134944760494
9.99698563179657 6.33889730871196
9.99751879508531 6.34644516981899
9.99805130463658 6.35399303092602
9.99858316205157 6.36154089203304
9.99911436892559 6.36908875314007
9.99964492684813 6.37663661424709
10.0001748374028 6.38418447535412
10.0007041021676 6.39173233646114
10.0012327227144 6.39928019756817
10.0017607006098 6.4068280586752
10.0022880374143 6.41437591978222
10.002814734683 6.42192378088925
10.0033407939652 6.42947164199627
10.0038662168046 6.4370195031033
10.0043910047393 6.44456736421033
10.0049151593019 6.45211522531735
10.0054386820193 6.45966308642438
10.0059615744131 6.4672109475314
10.0064838379992 6.47475880863843
10.0070054742883 6.48230666974545
10.0075264847853 6.48985453085248
10.0080468709901 6.4974023919595
10.0085666343968 6.50495025306653
10.0090857764944 6.51249811417355
10.0096042987666 6.52004597528058
10.0101222026917 6.52759383638761
10.0106394897426 6.53514169749463
10.0111561613872 6.54268955860166
10.011672219088 6.55023741970868
10.0121876643022 6.55778528081571
10.0127024984822 6.56533314192274
10.0132167230747 6.57288100302976
10.0137303395218 6.58042886413679
10.0142433492601 6.58797672524381
10.0147557537213 6.59552458635084
10.0152675543319 6.60307244745786
10.0157787525137 6.61062030856489
10.0162893496829 6.61816816967191
10.0167993472514 6.62571603077894
10.0173087466255 6.63326389188597
10.0178175492071 6.64081175299299
10.0183257563927 6.64835961410002
10.0188333695742 6.65590747520704
10.0193403901386 6.66345533631407
10.019846819468 6.67100319742109
10.0203526589396 6.67855105852812
10.0208579099259 6.68609891963515
10.0213625737946 6.69364678074217
10.0218666519086 6.7011946418492
10.022370145626 6.70874250295622
10.0228730563003 6.71629036406325
10.0233753852803 6.72383822517027
10.0238771339101 6.7313860862773
10.0243783035291 6.73893394738433
10.024878895472 6.74648180849135
10.0253789110692 6.75402966959838
10.0258783516461 6.7615775307054
10.0263772185239 6.76912539181243
10.026875513019 6.77667325291945
10.0273732364433 6.78422111402648
10.0278703901043 6.79176897513351
10.028366975305 6.79931683624053
10.028862993344 6.80686469734756
10.0293584455151 6.81441255845458
10.0298533331082 6.82196041956161
10.0303476574084 6.82950828066864
10.0308414196965 6.83705614177566
10.0313346212491 6.84460400288269
10.0318272633383 6.85215186398971
10.0323193472319 6.85969972509674
10.0328108741935 6.86724758620376
10.0333018454821 6.87479544731079
10.033792262353 6.88234330841781
10.0342821260566 6.88989116952484
10.0347714378395 6.89743903063187
10.0352601989441 6.90498689173889
10.0357484106083 6.91253475284592
10.0362360740661 6.92008261395294
10.0367231905473 6.92763047505997
10.0372097612775 6.935178336167
10.0376957874782 6.94272619727402
10.0381812703669 6.95027405838105
10.0386662111568 6.95782191948807
10.0391506110573 6.9653697805951
10.0396344712737 6.97291764170212
10.040117793007 6.98046550280915
10.0406005774546 6.98801336391617
10.0410828258097 6.9955612250232
10.0415645392615 7.00310908613022
10.0420457189953 7.01065694723725
10.0425263661925 7.01820480834428
10.0430064820305 7.0257526694513
10.0434860676829 7.03330053055833
10.0439651243193 7.04084839166535
10.0444436531056 7.04839625277238
10.0449216552036 7.05594411387941
10.0453991317716 7.06349197498643
10.0458760839637 7.07103983609346
10.0463525129305 7.07858769720048
10.0468284198188 7.08613555830751
10.0473038057714 7.09368341941453
10.0477786719276 7.10123128052156
10.0482530194228 7.10877914162858
10.0487268493888 7.11632700273561
10.0492001629536 7.12387486384264
10.0496729612417 7.13142272494966
10.0501452453737 7.13897058605669
10.0506170164666 7.14651844716371
10.0510882756339 7.15406630827074
10.0515590239854 7.16161416937777
10.0520292626272 7.16916203048479
10.052498992662 7.17670989159182
10.0529682151887 7.18425775269884
10.0534369313029 7.19180561380587
10.0539051420965 7.19935347491289
10.0543728486578 7.20690133601992
10.0548400520717 7.21444919712695
10.0553067534197 7.22199705823397
10.0557729537796 7.229544919341
10.0562386542258 7.23709278044802
10.0567038558294 7.24464064155505
10.0571685596579 7.25218850266207
10.0576327667754 7.2597363637691
10.0580964782426 7.26728422487612
10.0585596951168 7.27483208598315
10.059022418452 7.28237994709018
10.0594846492987 7.2899278081972
10.0599463887042 7.29747566930423
10.0604076377123 7.30502353041125
10.0608683973637 7.31257139151828
10.0613286686955 7.32011925262531
10.0617884527418 7.32766711373233
10.0622477505332 7.33521497483936
10.062706563097 7.34276283594638
10.0631648914576 7.35031069705341
10.0636227366358 7.35785855816043
10.0640800996492 7.36540641926746
10.0645369815125 7.37295428037448
10.0649933832368 7.38050214148151
10.0654493058303 7.38805000258854
10.0659047502978 7.39559786369556
10.0663597176413 7.40314572480259
10.0668142088592 7.41069358590961
10.0672682249471 7.41824144701664
10.0677217668974 7.42578930812367
10.0681748356993 7.43333716923069
10.068627432339 7.44088503033772
10.0690795577996 7.44843289144474
10.0695312130612 7.45598075255177
10.0699823991006 7.46352861365879
10.0704331168919 7.47107647476582
10.0708833674059 7.47862433587284
10.0713331516106 7.48617219697987
10.0717824704707 7.4937200580869
10.0722313249483 7.50126791919392
10.0726797160022 7.50881578030095
10.0731276445883 7.51636364140797
10.0735751116597 7.523911502515
10.0740221181664 7.53145936362202
10.0744686650554 7.53900722472905
10.0749147532711 7.54655508583608
10.0753603837547 7.5541029469431
10.0758055574446 7.56165080805013
10.0762502752763 7.56919866915715
10.0766945381825 7.57674653026418
10.0771383470929 7.5842943913712
10.0775817029345 7.59184225247823
10.0780246066313 7.59939011358526
10.0784670591047 7.60693797469228
10.0789090612732 7.61448583579931
10.0793506140523 7.62203369690633
10.0797917183549 7.62958155801336
10.0802323750912 7.63712941912038
10.0806725851685 7.64467728022741
10.0811123494913 7.65222514133444
10.0815516689614 7.65977300244146
10.081990544478 7.66732086354849
10.0824289769375 7.67486872465551
10.0828669672334 7.68241658576254
10.0833045162567 7.68996444686957
10.0837416248958 7.69751230797659
10.0841782940361 7.70506016908362
10.0846145245606 7.71260803019064
10.0850503173496 7.72015589129767
10.0854856732806 7.72770375240469
10.0859205932286 7.73525161351172
10.0863550780661 7.74279947461874
10.0867891286626 7.75034733572577
10.0872227458855 7.75789519683279
10.087655930599 7.76544305793982
10.0880886836654 7.77299091904685
10.0885210059438 7.78053878015387
10.0889528982911 7.7880866412609
10.0893843615616 7.79563450236792
10.089815396607 7.80318236347495
10.0902460042764 7.81073022458198
10.0906761854166 7.818278085689
10.0911059408716 7.82582594679603
10.0915352714832 7.83337380790305
10.0919641780903 7.84092166901008
10.0923926615298 7.8484695301171
10.0928207226358 7.85601739122413
10.09324836224 7.86356525233115
10.0936755811717 7.87111311343818
10.0941023802577 7.87866097454521
10.0945287603224 7.88620883565223
10.0949547221878 7.89375669675926
};
\addlegendentry{$\hat{E}_{ofm=64}$}
\addplot [semithick, seagreen]
table {%
8.409827065995 0.124027206864207
8.42997236999933 0.129915888358747
8.44922448694189 0.135804569853286
8.46765926854669 0.141693251347825
8.4853432965364 0.147581932842364
8.50233533423268 0.153470614336904
8.51868750469385 0.159359295831443
8.53444625497168 0.165247977325982
8.54965315145352 0.171136658820521
8.56434554059888 0.177025340315061
8.57855710151474 0.1829140218096
8.59231831094497 0.188802703304139
8.60565683682233 0.194691384798679
8.61859787316165 0.200580066293218
8.63116442648292 0.206468747787757
8.64337756194611 0.212357429282296
8.65525661581257 0.218246110776836
8.66681937961416 0.224134792271375
8.67808226043419 0.230023473765914
8.68906042092444 0.235912155260453
8.69976790205698 0.241800836754993
8.71021773110404 0.247689518249532
8.72042201692923 0.253578199744071
8.73039203433815 0.25946688123861
8.74013829896217 0.26535556273315
8.7496706339222 0.271244244227689
8.75899822933224 0.277132925722228
8.76812969554596 0.283021607216767
8.77707311091979 0.288910288711307
8.78583606475649 0.294798970205846
8.7944256960011 0.300687651700385
8.8028487281839 0.306576333194924
8.81111150103871 0.312465014689464
8.81921999916903 0.318353696184003
8.82717987808688 0.324242377678542
8.83499648790798 0.330131059173081
8.8426748949519 0.336019740667621
8.85021990146578 0.34190842216216
8.85763606366372 0.347797103656699
8.86492770825157 0.353685785151238
8.87209894758736 0.359574466645778
8.87915369361011 0.365463148140317
8.88609567065538 0.371351829634856
8.89292842726253 0.377240511129396
8.89965534706752 0.383129192623935
8.90627965886476 0.389017874118474
8.91280444591318 0.394906555613013
8.91923265455343 0.400795237107553
8.92556710219661 0.406683918602092
8.93181048473874 0.412572600096631
8.93796538344976 0.41846128159117
8.94403427138114 0.42434996308571
8.95001951933199 0.430238644580249
8.95592340140953 0.436127326074788
8.9617481002167 0.442016007569327
8.96749571169645 0.447904689063867
8.97316824965965 0.453793370558406
8.97876765002108 0.459682052052945
8.98429577476579 0.465570733547484
8.9897544156662 0.471459415042024
8.99514529776847 0.477348096536563
9.00047008266515 0.483236778031102
9.00573037156956 0.489125459525642
9.01092770820627 0.495014141020181
9.01606358153063 0.50090282251472
9.02113942828933 0.506791504009259
9.02615663543316 0.512680185503799
9.03111654239182 0.518568866998338
9.03602044322044 0.524457548492877
9.04086958862617 0.530346229987416
9.04566518788291 0.536234911481956
9.05040841064147 0.542123592976495
9.05510038864194 0.548012274471034
9.05974221733453 0.553900955965573
9.06433495741473 0.559789637460113
9.06887963627811 0.565678318954652
9.07337724939984 0.571567000449191
9.07782876164345 0.57745568194373
9.08223510850318 0.58334436343827
9.08659719728405 0.589233044932809
9.09091590822311 0.595121726427348
9.09519209555557 0.601010407921887
9.09942658852894 0.606899089416427
9.1036201923682 0.612787770910966
9.1077736891948 0.618676452405505
9.11188783890214 0.624565133900045
9.11596337999002 0.630453815394584
9.12000103036017 0.636342496889123
9.12400148807529 0.642231178383662
9.12796543208334 0.648119859878202
9.13189352290914 0.654008541372741
9.13578640331492 0.65989722286728
9.13964469893156 0.665785904361819
9.14346901886204 0.671674585856359
9.14725995625852 0.677563267350898
9.1510180888745 0.683451948845437
9.15474397959322 0.689340630339976
9.1584381769337 0.695229311834516
9.16210121553528 0.701117993329055
9.16573361662206 0.707006674823594
9.16933588844796 0.712895356318133
9.17290852672354 0.718784037812673
9.17645201502538 0.724672719307212
9.17996682518887 0.730561400801751
9.18345341768531 0.73645008229629
9.18691224198389 0.74233876379083
9.19034373689946 0.748227445285369
9.19374833092662 0.754116126779908
9.1971264425608 0.760004808274447
9.20047848060702 0.765893489768987
9.20380484447675 0.771782171263526
9.20710592447353 0.777670852758065
9.21038210206779 0.783559534252604
9.21363375016142 0.789448215747144
9.21686123334245 0.795336897241683
9.22006490813042 0.801225578736222
9.22324512321266 0.807114260230761
9.2264022196721 0.813002941725301
9.22953653120674 0.81889162321984
9.23264838434134 0.824780304714379
9.23573809863158 0.830668986208919
9.23880598686095 0.836557667703458
9.24185235523076 0.842446349197997
9.24487750354358 0.848335030692536
9.24788172538025 0.854223712187076
9.25086530827091 0.860112393681615
9.25382853386007 0.866001075176154
9.25677167806623 0.871889756670693
9.25969501123599 0.877778438165233
9.26259879829312 0.883667119659772
9.2654832988826 0.889555801154311
9.26834876750996 0.89544448264885
9.27119545367602 0.90133316414339
9.27402360200726 0.907221845637929
9.27683345238198 0.913110527132468
9.27962524005236 0.918999208627007
9.2823991957627 0.924887890121547
9.28515554586382 0.930776571616086
9.28789451242394 0.936665253110625
9.29061631333598 0.942553934605164
9.29332116242164 0.948442616099704
9.29600926953217 0.954331297594243
9.29868084064605 0.960219979088782
9.30133607796375 0.966108660583322
9.30397517999952 0.971997342077861
9.30659834167047 0.9778860235724
9.30920575438296 0.983774705066939
9.31179760611639 0.989663386561479
9.31437408150455 0.995552068056018
9.31693536191452 1.00144074955056
9.3194816255233 1.0073294310451
9.32201304739219 1.01321811253964
9.32452979953898 1.01910679403417
9.32703205100814 1.02499547552871
9.32951996793892 1.03088415702325
9.33199371363156 1.03677283851779
9.3344534486116 1.04266152001233
9.33689933069239 1.04855020150687
9.33933151503585 1.05443888300141
9.34175015421152 1.06032756449595
9.34415539825402 1.06621624599049
9.34654739471888 1.07210492748503
9.34892628873683 1.07799360897957
9.3512922230667 1.08388229047411
9.35364533814679 1.08977097196865
9.35598577214488 1.09565965346319
9.35831366100694 1.10154833495772
9.36062913850451 1.10743701645226
9.3629323362808 1.1133256979468
9.36522338389564 1.11921437944134
9.36750240886917 1.12510306093588
9.36976953672448 1.13099174243042
9.37202489102905 1.13688042392496
9.37426859343519 1.1427691054195
9.37650076371939 1.14865778691404
9.37872151982073 1.15454646840858
9.38093097787822 1.16043514990312
9.38312925226728 1.16632383139766
9.38531645563527 1.1722125128922
9.38749269893611 1.17810119438673
9.38965809146404 1.18398987588127
9.39181274088661 1.18987855737581
9.39395675327676 1.19576723887035
9.39609023314414 1.20165592036489
9.39821328346575 1.20754460185943
9.40032600571566 1.21343328335397
9.40242849989423 1.21932196484851
9.4045208645564 1.22521064634305
9.40660319683951 1.23109932783759
9.40867559249027 1.23698800933213
9.41073814589124 1.24287669082667
9.41279095008662 1.24876537232121
9.41483409680739 1.25465405381575
9.41686767649594 1.26054273531028
9.41889177833009 1.26643141680482
9.42090649024657 1.27232009829936
9.42291189896391 1.2782087797939
9.42490809000485 1.28409746128844
9.42689514771823 1.28998614278298
9.4288731553004 1.29587482427752
9.43084219481607 1.30176350577206
9.43280234721878 1.3076521872666
9.43475369237085 1.31354086876114
9.43669630906292 1.31942955025568
9.43863027503303 1.32531823175022
9.44055566698529 1.33120691324476
9.44247256060813 1.3370955947393
9.44438103059215 1.34298427623383
9.44628115064761 1.34887295772837
9.44817299352146 1.35476163922291
9.45005663101411 1.36065032071745
9.45193213399574 1.36653900221199
9.45379957242232 1.37242768370653
9.45565901535126 1.37831636520107
9.45751053095674 1.38420504669561
9.45935418654469 1.39009372819015
9.46119004856749 1.39598240968469
9.46301818263833 1.40187109117923
9.46483865354531 1.40775977267377
9.46665152526515 1.41364845416831
9.46845686097677 1.41953713566284
9.47025472307442 1.42542581715738
9.47204517318069 1.43131449865192
9.4738282721591 1.43720318014646
9.47560408012662 1.443091861641
9.47737265646573 1.44898054313554
9.47913405983639 1.45486922463008
9.48088834818773 1.46075790612462
9.48263557876943 1.46664658761916
9.48437580814298 1.4725352691137
9.48610909219265 1.47842395060824
9.48783548613626 1.48431263210278
9.48955504453574 1.49020131359732
9.49126782130745 1.49608999509185
9.49297386973236 1.50197867658639
9.49467324246598 1.50786735808093
9.49636599154812 1.51375603957547
9.49805216841242 1.51964472107001
9.49973182389577 1.52553340256455
9.50140500824749 1.53142208405909
9.50307177113834 1.53731076555363
9.50473216166937 1.54319944704817
9.50638622838061 1.54908812854271
9.50803401925959 1.55497681003725
9.50967558174966 1.56086549153179
9.51131096275824 1.56675417302633
9.5129402086648 1.57264285452087
9.51456336532881 1.5785315360154
9.51618047809745 1.58442021750994
9.5177915918132 1.59030889900448
9.51939675082137 1.59619758049902
9.52099599897733 1.60208626199356
9.52258937965377 1.6079749434881
9.52417693574773 1.61386362498264
9.52575870968754 1.61975230647718
9.5273347434396 1.62564098797172
9.5289050785151 1.63152966946626
9.53046975597653 1.6374183509608
9.53202881644419 1.64330703245534
9.53358230010244 1.64919571394988
9.53513024670598 1.65508439544441
9.53667269558591 1.66097307693895
9.53820968565577 1.66686175843349
9.53974125541738 1.67275043992803
9.54126744296666 1.67863912142257
9.5427882859993 1.68452780291711
9.54430382181638 1.69041648441165
9.54581408732981 1.69630516590619
9.54731911906775 1.70219384740073
9.54881895317993 1.70808252889527
9.5503136254428 1.71397121038981
9.55180317126472 1.71985989188435
9.55328762569097 1.72574857337889
9.55476702340867 1.73163725487343
9.55624139875166 1.73752593636796
9.55771078570531 1.7434146178625
9.55917521791116 1.74930329935704
9.56063472867162 1.75519198085158
9.56208935095443 1.76108066234612
9.56353911739719 1.76696934384066
9.56498406031174 1.7728580253352
9.56642421168845 1.77874670682974
9.56785960320052 1.78463538832428
9.56929026620811 1.79052406981882
9.5707162317625 1.79641275131336
9.57213753061007 1.8023014328079
9.57355419319637 1.80819011430244
9.57496624966993 1.81407879579698
9.57637372988618 1.81996747729151
9.57777666341123 1.82585615878605
9.57917507952554 1.83174484028059
9.58056900722769 1.83763352177513
9.58195847523788 1.84352220326967
9.58334351200155 1.84941088476421
9.58472414569284 1.85529956625875
9.58610040421806 1.86118824775329
9.58747231521904 1.86707692924783
9.58883990607649 1.87296561074237
9.59020320391326 1.87885429223691
9.59156223559757 1.88474297373145
9.59291702774619 1.89063165522599
9.59426760672758 1.89652033672052
9.59561399866496 1.90240901821506
9.59695622943932 1.9082976997096
9.59829432469244 1.91418638120414
9.59962830982982 1.92007506269868
9.60095821002356 1.92596374419322
9.60228405021521 1.93185242568776
9.60360585511861 1.9377411071823
9.6049236492226 1.94362978867684
9.60623745679379 1.94951847017138
9.60754730187923 1.95540715166592
9.60885320830903 1.96129583316046
9.61015519969897 1.967184514655
9.61145329945308 1.97307319614953
9.61274753076616 1.97896187764407
9.61403791662624 1.98485055913861
9.61532447981705 1.99073924063315
9.61660724292045 1.99662792212769
9.61788622831877 2.00251660362223
9.6191614581972 2.00840528511677
9.62043295454604 2.01429396661131
9.62170073916303 2.02018264810585
9.62296483365557 2.02607132960039
9.62422525944293 2.03196001109493
9.62548203775842 2.03784869258947
9.62673518965154 2.04373737408401
9.62798473599012 2.04962605557855
9.62923069746236 2.05551473707308
9.63047309457894 2.06140341856762
9.63171194767498 2.06729210006216
9.6329472769121 2.0731807815567
9.63417910228035 2.07906946305124
9.63540744360017 2.08495814454578
9.63663232052428 2.09084682604032
9.6378537525396 2.09673550753486
9.63907175896908 2.1026241890294
9.64028635897356 2.10851287052394
9.64149757155356 2.11440155201848
9.64270541555106 2.12029023351302
9.64390990965127 2.12617891500756
9.64511107238439 2.13206759650209
9.64630892212725 2.13795627799663
9.64750347710507 2.14384495949117
9.64869475539308 2.14973364098571
9.64988277491817 2.15562232248025
9.65106755346053 2.16151100397479
9.65224910865522 2.16739968546933
9.65342745799376 2.17328836696387
9.65460261882566 2.17917704845841
9.65577460835999 2.18506572995295
9.65694344366688 2.19095441144749
9.65810914167897 2.19684309294203
9.65927171919296 2.20273177443657
9.66043119287099 2.20862045593111
9.66158757924212 2.21450913742564
9.66274089470371 2.22039781892018
9.66389115552284 2.22628650041472
9.66503837783767 2.23217518190926
9.66618257765881 2.2380638634038
9.66732377087067 2.24395254489834
9.66846197323276 2.24984122639288
9.66959720038098 2.25572990788742
9.67072946782899 2.26161858938196
9.67185879096937 2.2675072708765
9.67298518507497 2.27339595237104
9.67410866530009 2.27928463386558
9.67522924668175 2.28517331536012
9.67634694414084 2.29106199685465
9.67746177248336 2.29695067834919
9.6785737464016 2.30283935984373
9.67968288047524 2.30872804133827
9.68078918917259 2.31461672283281
9.68189268685162 2.32050540432735
9.68299338776119 2.32639408582189
9.68409130604203 2.33228276731643
9.68518645572796 2.33817144881097
9.68627885074684 2.34406013030551
9.68736850492174 2.34994881180005
9.68845543197191 2.35583749329459
9.68953964551388 2.36172617478913
9.69062115906243 2.36761485628367
9.69169998603164 2.3735035377782
9.69277613973586 2.37939221927274
9.6938496333907 2.38528090076728
9.69492048011404 2.39116958226182
9.69598869292694 2.39705826375636
9.69705428475463 2.4029469452509
9.69811726842741 2.40883562674544
9.69917765668163 2.41472430823998
9.70023546216055 2.42061298973452
9.70129069741527 2.42650167122906
9.70234337490564 2.4323903527236
9.70339350700111 2.43827903421814
9.70444110598163 2.44416771571268
9.70548618403848 2.45005639720722
9.70652875327516 2.45594507870175
9.7075688257082 2.46183376019629
9.70860641326801 2.46772244169083
9.7096415277997 2.47361112318537
9.71067418106385 2.47949980467991
9.71170438473739 2.48538848617445
9.71273215041433 2.49127716766899
9.71375748960657 2.49716584916353
9.71478041374464 2.50305453065807
9.71580093417852 2.50894321215261
9.71681906217835 2.51483189364715
9.7178348089352 2.52072057514169
9.71884818556179 2.52660925663623
9.71985920309326 2.53249793813076
9.72086787248782 2.5383866196253
9.72187420462752 2.54427530111984
9.72287821031896 2.55016398261438
9.72387990029392 2.55605266410892
9.72487928521014 2.56194134560346
9.72587637565193 2.567830027098
9.72687118213086 2.57371870859254
9.72786371508643 2.57960739008708
9.72885398488675 2.58549607158162
9.72984200182916 2.59138475307616
9.73082777614085 2.5972734345707
9.73181131797957 2.60316211606524
9.73279263743419 2.60905079755977
9.73377174452535 2.61493947905431
9.73474864920605 2.62082816054885
9.73572336136231 2.62671684204339
9.73669589081371 2.63260552353793
9.73766624731402 2.63849420503247
9.73863444055177 2.64438288652701
9.73960048015085 2.65027156802155
9.74056437567104 2.65616024951609
9.74152613660865 2.66204893101063
9.74248577239701 2.66793761250517
9.74344329240707 2.67382629399971
9.74439870594792 2.67971497549425
9.74535202226735 2.68560365698879
9.74630325055241 2.69149233848332
9.74725239992987 2.69738101997786
9.74819947946682 2.7032697014724
9.74914449817117 2.70915838296694
9.75008746499213 2.71504706446148
9.75102838882074 2.72093574595602
9.75196727849041 2.72682442745056
9.75290414277735 2.7327131089451
9.7538389904011 2.73860179043964
9.75477183002504 2.74449047193418
9.75570267025681 2.75037915342872
9.75663151964884 2.75626783492326
9.7575583866988 2.7621565164178
9.75848327985006 2.76804519791233
9.75940620749217 2.77393387940687
9.76032717796131 2.77982256090141
9.76124619954073 2.78571124239595
9.76216328046121 2.79159992389049
9.76307842890149 2.79748860538503
9.76399165298872 2.80337728687957
9.76490296079891 2.80926596837411
9.76581236035731 2.81515464986865
9.76671985963886 2.82104333136319
9.76762546656863 2.82693201285773
9.7685291890222 2.83282069435227
9.76943103482611 2.83870937584681
9.77033101175821 2.84459805734135
9.77122912754813 2.85048673883588
9.77212538987762 2.85637542033042
9.77301980638098 2.86226410182496
9.77391238464543 2.8681527833195
9.77480313221153 2.87404146481404
9.77569205657351 2.87993014630858
9.77657916517968 2.88581882780312
9.77746446543281 2.89170750929766
9.77834796469049 2.8975961907922
9.77922967026549 2.90348487228674
9.78010958942614 2.90937355378128
9.78098772939668 2.91526223527582
9.7818640973576 2.92115091677036
9.78273870044602 2.9270395982649
9.78361154575605 2.93292827975943
9.78448264033907 2.93881696125397
9.78535199120414 2.94470564274851
9.78621960531832 2.95059432424305
9.78708548960697 2.95648300573759
9.78794965095413 2.96237168723213
9.78881209620283 2.96826036872667
9.7896728321554 2.97414905022121
9.79053186557382 2.98003773171575
9.79138920318 2.98592641321029
9.79224485165615 2.99181509470483
9.79309881764504 2.99770377619937
9.79395110775033 3.00359245769391
9.7948017285369 3.00948113918844
9.7956506865311 3.01536982068298
9.79649798822112 3.02125850217752
9.7973436400572 3.02714718367206
9.79818764845202 3.0330358651666
9.79903001978091 3.03892454666114
9.7998707603822 3.04481322815568
9.80070987655747 3.05070190965022
9.80154737457184 3.05659059114476
9.80238326065427 3.0624792726393
9.80321754099779 3.06836795413384
9.80405022175985 3.07425663562838
9.80488130906251 3.08014531712292
9.80571080899279 3.08603399861745
9.80653872760286 3.09192268011199
9.80736507091038 3.09781136160653
9.80818984489868 3.10370004310107
9.80901305551712 3.10958872459561
9.80983470868125 3.11547740609015
9.81065481027313 3.12136608758469
9.81147336614154 3.12725476907923
9.81229038210228 3.13314345057377
9.81310586393836 3.13903213206831
9.81391981740029 3.14492081356285
9.81473224820632 3.15080949505739
9.81554316204263 3.15669817655193
9.81635256456365 3.16258685804647
9.81716046139223 3.168475539541
9.8179668581199 3.17436422103554
9.81877176030711 3.18025290253008
9.81957517348343 3.18614158402462
9.82037710314784 3.19203026551916
9.82117755476887 3.1979189470137
9.82197653378489 3.20380762850824
9.82277404560431 3.20969631000278
9.8235700956058 3.21558499149732
9.82436468913849 3.22147367299186
9.82515783152222 3.2273623544864
9.82594952804775 3.23325103598094
9.82673978397692 3.23913971747548
9.82752860454292 3.24502839897001
9.82831599495049 3.25091708046455
9.82910196037609 3.25680576195909
9.82988650596814 3.26269444345363
9.8306696368472 3.26858312494817
9.83145135810617 3.27447180644271
9.83223167481053 3.28036048793725
9.83301059199846 3.28624916943179
9.83378811468113 3.29213785092633
9.83456424784281 3.29802653242087
9.83533899644111 3.30391521391541
9.83611236540713 3.30980389540995
9.83688435964571 3.31569257690449
9.83765498403556 3.32158125839903
9.83842424342946 3.32746993989356
9.83919214265446 3.3333586213881
9.83995868651206 3.33924730288264
9.84072387977835 3.34513598437718
9.84148772720425 3.35102466587172
9.84225023351563 3.35691334736626
9.84301140341353 3.3628020288608
9.84377124157431 3.36869071035534
9.84452975264982 3.37457939184988
9.8452869412676 3.38046807334442
9.846042812031 3.38635675483896
9.8467973695194 3.3922454363335
9.84755061828833 3.39813411782804
9.84830256286967 3.40402279932258
9.84905320777181 3.40991148081711
9.84980255747978 3.41580016231165
9.85055061645546 3.42168884380619
9.8512973891377 3.42757752530073
9.85204287994247 3.43346620679527
9.85278709326309 3.43935488828981
9.85353003347028 3.44524356978435
9.8542717049124 3.45113225127889
9.85501211191557 3.45702093277343
9.85575125878379 3.46290961426797
9.85648914979916 3.46879829576251
9.85722578922197 3.47468697725705
9.85796118129088 3.48057565875159
9.85869533022303 3.48646434024612
9.85942824021424 3.49235302174066
9.86015991543911 3.4982417032352
9.86089036005117 3.50413038472974
9.86161957818303 3.51001906622428
9.86234757394653 3.51590774771882
9.86307435143285 3.52179642921336
9.86379991471268 3.5276851107079
9.86452426783634 3.53357379220244
9.8652474148339 3.53946247369698
9.86596935971534 3.54535115519152
9.8666901064707 3.55123983668606
9.86740965907015 3.5571285181806
9.86812802146418 3.56301719967514
9.8688451975837 3.56890588116967
9.86956119134019 3.57479456266421
9.87027600662581 3.58068324415875
9.87098964731353 3.58657192565329
9.87170211725726 3.59246060714783
9.87241342029197 3.59834928864237
9.87312356023383 3.60423797013691
9.87383254088031 3.61012665163145
9.87454036601031 3.61601533312599
9.87524703938429 3.62190401462053
9.87595256474438 3.62779269611507
9.87665694581451 3.63368137760961
9.87736018630051 3.63957005910415
9.87806228989023 3.64545874059869
9.87876326025369 3.65134742209322
9.87946310104314 3.65723610358776
9.88016181589321 3.6631247850823
9.88085940842102 3.66901346657684
9.8815558822263 3.67490214807138
9.88225124089145 3.68079082956592
9.88294548798174 3.68667951106046
9.88363862704533 3.692568192555
9.88433066161343 3.69845687404954
9.8850215952004 3.70434555554408
9.88571143130387 3.71023423703862
9.88640017340479 3.71612291853316
9.88708782496761 3.7220116000277
9.88777438944033 3.72790028152223
9.88845987025463 3.73378896301677
9.88914427082597 3.73967764451131
9.88982759455367 3.74556632600585
9.89050984482106 3.75145500750039
9.89119102499553 3.75734368899493
9.89187113842865 3.76323237048947
9.89255018845627 3.76912105198401
9.89322817839862 3.77500973347855
9.8939051115604 3.78089841497309
9.8945809912309 3.78678709646763
9.89525582068404 3.79267577796217
9.89592960317853 3.79856445945671
9.89660234195794 3.80445314095124
9.89727404025076 3.81034182244578
9.89794470127056 3.81623050394032
9.89861432821602 3.82211918543486
9.89928292427106 3.8280078669294
9.8999504926049 3.83389654842394
9.90061703637219 3.83978522991848
9.90128255871307 3.84567391141302
9.90194706275326 3.85156259290756
9.90261055160416 3.8574512744021
9.90327302836292 3.86333995589664
9.90393449611256 3.86922863739118
9.90459495792201 3.87511731888572
9.90525441684624 3.88100600038026
9.90591287592631 3.88689468187479
9.90657033818948 3.89278336336933
9.90722680664928 3.89867204486387
9.90788228430558 3.90456072635841
9.90853677414471 3.91044940785295
9.90919027913951 3.91633808934749
9.90984280224942 3.92222677084203
9.91049434642054 3.92811545233657
9.91114491458577 3.93400413383111
9.91179450966482 3.93989281532565
9.91244313456433 3.94578149682019
9.91309079217794 3.95167017831473
9.91373748538634 3.95755885980927
9.91438321705739 3.9634475413038
9.91502799004618 3.96933622279834
9.9156718071951 3.97522490429288
9.91631467133391 3.98111358578742
9.91695658527982 3.98700226728196
9.91759755183757 3.9928909487765
9.91823757379952 3.99877963027104
9.91887665394567 4.00466831176558
9.91951479504379 4.01055699326012
9.92015199984945 4.01644567475466
9.92078827110612 4.0223343562492
9.92142361154522 4.02822303774374
9.92205802388622 4.03411171923828
9.92269151083666 4.04000040073281
9.92332407509228 4.04588908222735
9.92395571933703 4.05177776372189
9.92458644624319 4.05766644521643
9.92521625847139 4.06355512671097
9.92584515867072 4.06944380820551
9.92647314947878 4.07533248970005
9.92710023352172 4.08122117119459
9.92772641341437 4.08710985268913
9.92835169176022 4.09299853418367
9.92897607115158 4.09888721567821
9.92959955416955 4.10477589717275
9.93022214338415 4.11066457866729
9.93084384135438 4.11655326016183
9.93146465062823 4.12244194165636
9.9320845737428 4.1283306231509
9.93270361322434 4.13421930464544
9.93332177158832 4.14010798613998
9.93393905133946 4.14599666763452
9.93455545497184 4.15188534912906
9.93517098496891 4.1577740306236
9.93578564380361 4.16366271211814
9.93639943393837 4.16955139361268
9.93701235782519 4.17544007510722
9.93762441790572 4.18132875660176
9.9382356166113 4.1872174380963
9.93884595636299 4.19310611959084
9.93945543957171 4.19899480108537
9.9400640686382 4.20488348257991
9.94067184595313 4.21077216407445
9.94127877389716 4.21666084556899
9.94188485484097 4.22254952706353
9.94249009114533 4.22843820855807
9.94309448516117 4.23432689005261
9.94369803922959 4.24021557154715
9.94430075568198 4.24610425304169
9.94490263683999 4.25199293453623
9.94550368501568 4.25788161603077
9.94610390251148 4.26377029752531
9.94670329162032 4.26965897901985
9.94730185462564 4.27554766051438
9.94789959380143 4.28143634200892
9.94849651141234 4.28732502350346
9.94909260971367 4.293213704998
9.94968789095145 4.29910238649254
9.95028235736249 4.30499106798708
9.95087601117443 4.31087974948162
9.95146885460578 4.31676843097616
9.95206088986598 4.3226571124707
9.95265211915545 4.32854579396524
9.95324254466564 4.33443447545978
9.95383216857906 4.34032315695432
9.95442099306935 4.34621183844886
9.95500902030132 4.3521005199434
9.95559625243101 4.35798920143793
9.9561826916057 4.36387788293247
9.956768339964 4.36976656442701
9.95735319963589 4.37565524592155
9.95793727274274 4.38154392741609
9.95852056139738 4.38743260891063
9.95910306770412 4.39332129040517
9.95968479375885 4.39920997189971
9.96026574164901 4.40509865339425
9.96084591345371 4.41098733488879
9.96142531124371 4.41687601638333
9.96200393708152 4.42276469787787
9.96258179302138 4.42865337937241
9.96315888110937 4.43454206086694
9.96373520338343 4.44043074236148
9.96431076187337 4.44631942385602
9.96488555860096 4.45220810535056
9.96545959557995 4.4580967868451
9.96603287481611 4.46398546833964
9.96660539830729 4.46987414983418
9.96717716804343 4.47576283132872
9.96774818600663 4.48165151282326
9.9683184541712 4.4875401943178
9.96888797450364 4.49342887581234
9.96945674896278 4.49931755730688
9.9700247794997 4.50520623880142
9.9705920680579 4.51109492029596
9.97115861657322 4.51698360179049
9.97172442697397 4.52287228328503
9.9722895011809 4.52876096477957
9.97285384110731 4.53464964627411
9.97341744865902 4.54053832776865
9.97398032573446 4.54642700926319
9.97454247422468 4.55231569075773
9.97510389601338 4.55820437225227
9.975664592977 4.56409305374681
9.97622456698469 4.56998173524135
9.9767838198984 4.57587041673589
9.97734235357288 4.58175909823043
9.97790016985574 4.58764777972497
9.97845727058749 4.59353646121951
9.97901365760154 4.59942514271404
9.97956933272429 4.60531382420858
9.98012429777512 4.61120250570312
9.98067855456646 4.61709118719766
9.98123210490379 4.6229798686922
9.98178495058572 4.62886855018674
9.98233709340398 4.63475723168128
9.98288853514348 4.64064591317582
9.98343927758233 4.64653459467036
9.98398932249191 4.6524232761649
9.98453867163686 4.65831195765944
9.98508732677512 4.66420063915398
9.98563528965801 4.67008932064851
9.9861825620302 4.67597800214306
9.98672914562978 4.68186668363759
9.98727504218829 4.68775536513213
9.98782025343075 4.69364404662667
9.98836478107568 4.69953272812121
9.98890862683517 4.70542140961575
9.98945179241484 4.71131009111029
9.98999427951397 4.71719877260483
9.99053608982545 4.72308745409937
9.99107722503584 4.72897613559391
9.99161768682543 4.73486481708845
9.99215747686821 4.74075349858299
9.99269659683196 4.74664218007753
9.99323504837825 4.75253086157206
9.99377283316247 4.7584195430666
9.99430995283388 4.76430822456114
9.99484640903563 4.77019690605568
9.99538220340476 4.77608558755022
9.99591733757231 4.78197426904476
9.99645181316324 4.7878629505393
9.99698563179657 4.79375163203384
9.99751879508531 4.79964031352838
9.99805130463658 4.80552899502292
9.99858316205157 4.81141767651746
9.99911436892559 4.817306358012
9.99964492684813 4.82319503950654
10.0001748374028 4.82908372100108
10.0007041021676 4.83497240249561
10.0012327227144 4.84086108399015
10.0017607006098 4.84674976548469
10.0022880374143 4.85263844697923
10.002814734683 4.85852712847377
10.0033407939652 4.86441580996831
10.0038662168046 4.87030449146285
10.0043910047393 4.87619317295739
10.0049151593019 4.88208185445193
10.0054386820193 4.88797053594647
10.0059615744131 4.89385921744101
10.0064838379992 4.89974789893555
10.0070054742883 4.90563658043009
10.0075264847853 4.91152526192463
10.0080468709901 4.91741394341916
10.0085666343968 4.9233026249137
10.0090857764944 4.92919130640824
10.0096042987666 4.93507998790278
10.0101222026917 4.94096866939732
10.0106394897426 4.94685735089186
10.0111561613872 4.9527460323864
10.011672219088 4.95863471388094
10.0121876643022 4.96452339537548
10.0127024984822 4.97041207687002
10.0132167230747 4.97630075836456
10.0137303395218 4.9821894398591
10.0142433492601 4.98807812135364
10.0147557537213 4.99396680284817
10.0152675543319 4.99985548434271
10.0157787525137 5.00574416583725
10.0162893496829 5.01163284733179
10.0167993472514 5.01752152882633
10.0173087466255 5.02341021032087
10.0178175492071 5.02929889181541
10.0183257563927 5.03518757330995
10.0188333695742 5.04107625480449
10.0193403901386 5.04696493629903
10.019846819468 5.05285361779357
10.0203526589396 5.05874229928811
10.0208579099259 5.06463098078265
10.0213625737946 5.07051966227719
10.0218666519086 5.07640834377172
10.022370145626 5.08229702526626
10.0228730563003 5.0881857067608
10.0233753852803 5.09407438825534
10.0238771339101 5.09996306974988
10.0243783035291 5.10585175124442
10.024878895472 5.11174043273896
10.0253789110692 5.1176291142335
10.0258783516461 5.12351779572804
10.0263772185239 5.12940647722258
10.026875513019 5.13529515871712
10.0273732364433 5.14118384021166
10.0278703901043 5.1470725217062
10.028366975305 5.15296120320073
10.028862993344 5.15884988469527
10.0293584455151 5.16473856618981
10.0298533331082 5.17062724768435
10.0303476574084 5.17651592917889
10.0308414196965 5.18240461067343
10.0313346212491 5.18829329216797
10.0318272633383 5.19418197366251
10.0323193472319 5.20007065515705
10.0328108741935 5.20595933665159
10.0333018454821 5.21184801814613
10.033792262353 5.21773669964067
10.0342821260566 5.22362538113521
10.0347714378395 5.22951406262974
10.0352601989441 5.23540274412428
10.0357484106083 5.24129142561882
10.0362360740661 5.24718010711336
10.0367231905473 5.2530687886079
10.0372097612775 5.25895747010244
10.0376957874782 5.26484615159698
10.0381812703669 5.27073483309152
10.0386662111568 5.27662351458606
10.0391506110573 5.2825121960806
10.0396344712737 5.28840087757514
10.040117793007 5.29428955906968
10.0406005774546 5.30017824056422
10.0410828258097 5.30606692205876
10.0415645392615 5.31195560355329
10.0420457189953 5.31784428504783
10.0425263661925 5.32373296654237
10.0430064820305 5.32962164803691
10.0434860676829 5.33551032953145
10.0439651243193 5.34139901102599
10.0444436531056 5.34728769252053
10.0449216552036 5.35317637401507
10.0453991317716 5.35906505550961
10.0458760839637 5.36495373700415
10.0463525129305 5.37084241849869
10.0468284198188 5.37673109999323
10.0473038057714 5.38261978148777
10.0477786719276 5.3885084629823
10.0482530194228 5.39439714447684
10.0487268493888 5.40028582597138
10.0492001629536 5.40617450746592
10.0496729612417 5.41206318896046
10.0501452453737 5.417951870455
10.0506170164666 5.42384055194954
10.0510882756339 5.42972923344408
10.0515590239854 5.43561791493862
10.0520292626272 5.44150659643316
10.052498992662 5.4473952779277
10.0529682151887 5.45328395942224
10.0534369313029 5.45917264091678
10.0539051420965 5.46506132241132
10.0543728486578 5.47095000390586
10.0548400520717 5.47683868540039
10.0553067534197 5.48272736689493
10.0557729537796 5.48861604838947
10.0562386542258 5.49450472988401
10.0567038558294 5.50039341137855
10.0571685596579 5.50628209287309
10.0576327667754 5.51217077436763
10.0580964782426 5.51805945586217
10.0585596951168 5.52394813735671
10.059022418452 5.52983681885125
10.0594846492987 5.53572550034579
10.0599463887042 5.54161418184033
10.0604076377123 5.54750286333487
10.0608683973637 5.55339154482941
10.0613286686955 5.55928022632394
10.0617884527418 5.56516890781848
10.0622477505332 5.57105758931302
10.062706563097 5.57694627080756
10.0631648914576 5.5828349523021
10.0636227366358 5.58872363379664
10.0640800996492 5.59461231529118
10.0645369815125 5.60050099678572
10.0649933832368 5.60638967828026
10.0654493058303 5.6122783597748
10.0659047502978 5.61816704126934
10.0663597176413 5.62405572276387
10.0668142088592 5.62994440425842
10.0672682249471 5.63583308575295
10.0677217668974 5.64172176724749
10.0681748356993 5.64761044874203
10.068627432339 5.65349913023657
10.0690795577996 5.65938781173111
10.0695312130612 5.66527649322565
10.0699823991006 5.67116517472019
10.0704331168919 5.67705385621473
10.0708833674059 5.68294253770927
10.0713331516106 5.68883121920381
10.0717824704707 5.69471990069835
10.0722313249483 5.70060858219289
10.0726797160022 5.70649726368743
10.0731276445883 5.71238594518196
10.0735751116597 5.7182746266765
10.0740221181664 5.72416330817104
10.0744686650554 5.73005198966558
10.0749147532711 5.73594067116012
10.0753603837547 5.74182935265466
10.0758055574446 5.7477180341492
10.0762502752763 5.75360671564374
10.0766945381825 5.75949539713828
10.0771383470929 5.76538407863282
10.0775817029345 5.77127276012736
10.0780246066313 5.7771614416219
10.0784670591047 5.78305012311644
10.0789090612732 5.78893880461098
10.0793506140523 5.79482748610551
10.0797917183549 5.80071616760005
10.0802323750912 5.80660484909459
10.0806725851685 5.81249353058913
10.0811123494913 5.81838221208367
10.0815516689614 5.82427089357821
10.081990544478 5.83015957507275
10.0824289769375 5.83604825656729
10.0828669672334 5.84193693806183
10.0833045162567 5.84782561955637
10.0837416248958 5.85371430105091
10.0841782940361 5.85960298254545
10.0846145245606 5.86549166403999
10.0850503173496 5.87138034553452
10.0854856732806 5.87726902702906
10.0859205932286 5.8831577085236
10.0863550780661 5.88904639001814
10.0867891286626 5.89493507151268
10.0872227458855 5.90082375300722
10.087655930599 5.90671243450176
10.0880886836654 5.9126011159963
10.0885210059438 5.91848979749084
10.0889528982911 5.92437847898538
10.0893843615616 5.93026716047992
10.089815396607 5.93615584197446
10.0902460042764 5.942044523469
10.0906761854166 5.94793320496353
10.0911059408716 5.95382188645807
10.0915352714832 5.95971056795261
10.0919641780903 5.96559924944715
10.0923926615298 5.97148793094169
10.0928207226358 5.97737661243623
10.09324836224 5.98326529393077
10.0936755811717 5.98915397542531
10.0941023802577 5.99504265691985
10.0945287603224 6.00093133841439
10.0949547221878 6.00682001990893
};
\addlegendentry{$\hat{E}_{ofm=128}$}
\draw (axis cs:9.79392472652378,3.98401680765211) ++(0pt,30pt) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=90.0
]{stride=1};
\draw (axis cs:9.19534605834842,1.44599692013533) ++(0pt,30pt) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=90.0
]{stride=2};
\draw (axis cs:8.84663096585506,0.632822257939039) ++(0pt,30pt) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=90.0
]{stride=3};
\draw (axis cs:8.60020713123947,0.35551133378184) ++(0pt,30pt) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=90.0
]{stride=4};
\draw (axis cs:8.40982706601191,0.213850547182541) ++(0pt,30pt) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=90.0
]{stride=5};
\end{axis}

\end{tikzpicture}

